Suzuki-Trotter Decompositions and other Methods for Quantum Time Evolution

(Suzuki-)Trotter decompositions, splitting methods, (Lie) product formulae... The most common numerical methods for the time evolution of quantum systems come with many names. And they are used practically everywhere with applications ranging from the solution of classical equations of motion and various Monte Carlo simulations to the real and imaginary time evolution on classical as well as quantum computers. Here we review the state of the art of said methods, focussing especially on the progress made over the last few years. We highlight recently discovered efficient time evolution algorithms and explain how best to use them in practice. A central part of this work is the estimation of error bounds that has improved greatly within the past decade. The relevance of time evolution methods for quantum computing is discussed with a focus on noisy hardware. Finally, a comprehensive overview of generalisations, related methods and alternatives to Trotterization is provided. This includes time-dependent Hamiltonian dynamics, processed methods, multi-product formulae, symplectic integrators, TDVP for tensor networks, quantum signal processing, Crouch-Grossman methods and more. The overall perspective in this work is that of a theoretical physicist. All mathematical proofs as well as some technical details are omitted for easier readability. Instead, this review serves as a hands-on guide and, of course, as a starting point for references that provide further details.

==> (inline-0) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843757in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{3.020762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{4.613879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{4.792322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{4.751165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{4.765240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{4.765613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{4.778736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{4.782836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{4.793626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{4.801292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{4.811144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{2.694888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{4.062911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{4.806224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{4.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{4.645661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{4.639412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{4.658911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{4.661531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{4.673738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{4.683033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{4.693908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{1.716067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{3.377008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.856634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{3.698339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{3.731564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{3.690707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{3.700417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{3.687113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{3.690377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{3.687012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{3.691264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{2.422335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{3.391957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{4.723569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{4.363422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{4.517768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{4.517701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{4.531838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{4.526548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{4.537190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{4.545361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{4.554978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{1.509838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{2.923313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.699709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{3.433720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{3.511053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{3.466625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{3.478103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{3.464917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{3.468775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{3.468220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{3.472849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{0.946800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{2.236095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.040641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{2.758585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{2.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{2.814453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{2.835583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{2.820691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{2.824893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{2.828005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{2.834652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{1.701695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{2.259865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.784495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{3.729679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{3.881213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{3.745167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{3.778479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{3.749826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{3.773408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{3.780638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{3.792531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237420in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.237420in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237420in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639004in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.639004in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639004in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040588in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.040588in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040588in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442173in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442173in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843757in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843757in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245342in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.245342in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245342in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646926in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.646926in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646926in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048511in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.048511in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048511in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450095in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.450095in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450095in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851680in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.851680in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851680in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253264in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.253264in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253264in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245342in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Chain length}\), \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{1.218826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.218826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.218826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.135493in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.934156in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{1.934156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.934156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.934156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.850823in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{2.649486in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{2.649486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.649486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.649486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=2.566153in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{3.364816in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{3.364816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.364816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.364816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=3.281483in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.080146in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{4.080146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.080146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.080146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=3.996813in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.795476in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{4.795476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.795476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.795476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=4.712143in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.844795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{0.844795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.934168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{0.934168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.003491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.003491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.060131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.060131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.108020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.108020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.149504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.149504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.186095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.186095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.434162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.434162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.560125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.560125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.649498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.649498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.718821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.718821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.775461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.775461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.823350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.823350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.864834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.864834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.901425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.901425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.149492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.149492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.275456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.275456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.364828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.364828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.434151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.434151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.490791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.490791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.538680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.538680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.580164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.580164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.616755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.616755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.864822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.864822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.990786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.990786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.080158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.080158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.149481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.149481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.206121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.206121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.254010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.254010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.295494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.295494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.332085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.332085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.580152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.580152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.706116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.706116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.795488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.795488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.864811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.864811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.921451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.921451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.969340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.969340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.010824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.010824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.047415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.047415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.295482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.295482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.421446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.421446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.510818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.510818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.580141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.580141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.636781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.636781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.684670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.684670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.726154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.726154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.762745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.762745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494153in,y=2.878972in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Experimental error, } \Delta_{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245342in,y=5.216900in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Computational cost } q N_{\tau} = 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.283917in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{0.875111in}}{\pgfqpoint{5.332529in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{5.332529in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{2.552116in}}{\pgfqpoint{5.283917in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{2.552116in}}{\pgfqpoint{4.265675in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{0.875111in}}{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548873in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{2.073557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.735209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.396860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.058511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.283917in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{0.875111in}}{\pgfqpoint{5.332529in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{5.332529in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{2.552116in}}{\pgfqpoint{5.283917in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{2.552116in}}{\pgfqpoint{4.265675in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{0.875111in}}{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548873in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{2.073557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.735209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.396860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.058511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{5.634056in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.025566in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{8.025566in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609508in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.609508in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609508in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609508in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609508in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.635428in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{8.635428in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635428in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635428in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.635428in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803314in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803314in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999646in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999646in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160061in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160061in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295689in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295689in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413177in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413177in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516807in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516807in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219371in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219371in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576118in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576118in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829234in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829234in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025566in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025566in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185980in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185980in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321609in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321609in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.439096in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.439096in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.542727in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.542727in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.245291in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.245291in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602038in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602038in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.855153in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.855153in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.842771in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Computational cost}\), \(\displaystyle q N_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{4.766087in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{4.766087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{4.766087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=4.682754in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{4.036541in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{4.036541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{4.036541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=3.953208in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{3.306995in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{3.306995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{3.306995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=3.223661in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{2.577448in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{2.577448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{2.577448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=2.494115in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{1.847902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{1.847902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=1.764569in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{1.118356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{1.118356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=1.035023in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.799099in}}%
\pgfpathlineto{\pgfqpoint{5.685827in}{4.794776in}}%
\pgfpathlineto{\pgfqpoint{5.803314in}{4.779790in}}%
\pgfpathlineto{\pgfqpoint{5.906945in}{4.758592in}}%
\pgfpathlineto{\pgfqpoint{5.999646in}{4.734624in}}%
\pgfpathlineto{\pgfqpoint{6.083504in}{4.710078in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.686019in}}%
\pgfpathlineto{\pgfqpoint{6.230486in}{4.662905in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.640902in}}%
\pgfpathlineto{\pgfqpoint{6.356393in}{4.620038in}}%
\pgfpathlineto{\pgfqpoint{6.413177in}{4.600273in}}%
\pgfpathlineto{\pgfqpoint{6.466517in}{4.581541in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.563768in}}%
\pgfpathlineto{\pgfqpoint{6.564378in}{4.546879in}}%
\pgfpathlineto{\pgfqpoint{6.609508in}{4.530801in}}%
\pgfpathlineto{\pgfqpoint{6.693367in}{4.500820in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.473365in}}%
\pgfpathlineto{\pgfqpoint{6.840349in}{4.448063in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.424610in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{4.402761in}}%
\pgfpathlineto{\pgfqpoint{7.101884in}{4.353911in}}%
\pgfpathlineto{\pgfqpoint{7.219371in}{4.311579in}}%
\pgfpathlineto{\pgfqpoint{7.323002in}{4.274236in}}%
\pgfpathlineto{\pgfqpoint{7.415703in}{4.240832in}}%
\pgfpathlineto{\pgfqpoint{7.499561in}{4.210615in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{4.183031in}}%
\pgfpathlineto{\pgfqpoint{7.711747in}{4.134167in}}%
\pgfpathlineto{\pgfqpoint{7.829234in}{4.091843in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{4.054513in}}%
\pgfpathlineto{\pgfqpoint{8.025566in}{4.021122in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.963344in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{3.914496in}}%
\pgfpathlineto{\pgfqpoint{8.439096in}{3.872184in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{3.834862in}}%
\pgfpathlineto{\pgfqpoint{8.635428in}{3.801478in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{3.673005in}}%
\pgfpathlineto{\pgfqpoint{9.245291in}{3.581855in}}%
\pgfpathlineto{\pgfqpoint{9.441623in}{3.511154in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{3.291537in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{3.287936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.819754in}}%
\pgfpathlineto{\pgfqpoint{5.710613in}{4.822857in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.815938in}}%
\pgfpathlineto{\pgfqpoint{5.963729in}{4.809980in}}%
\pgfpathlineto{\pgfqpoint{6.067360in}{4.822638in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.789751in}}%
\pgfpathlineto{\pgfqpoint{6.243919in}{4.791491in}}%
\pgfpathlineto{\pgfqpoint{6.320476in}{4.775816in}}%
\pgfpathlineto{\pgfqpoint{6.390901in}{4.768034in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.768146in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.768942in}}%
\pgfpathlineto{\pgfqpoint{6.573591in}{4.761409in}}%
\pgfpathlineto{\pgfqpoint{6.626932in}{4.748277in}}%
\pgfpathlineto{\pgfqpoint{6.677222in}{4.733315in}}%
\pgfpathlineto{\pgfqpoint{6.724793in}{4.717792in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.701973in}}%
\pgfpathlineto{\pgfqpoint{6.812851in}{4.685901in}}%
\pgfpathlineto{\pgfqpoint{6.853782in}{4.669614in}}%
\pgfpathlineto{\pgfqpoint{6.892892in}{4.653168in}}%
\pgfpathlineto{\pgfqpoint{6.930338in}{4.636631in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{4.620069in}}%
\pgfpathlineto{\pgfqpoint{7.050113in}{4.578911in}}%
\pgfpathlineto{\pgfqpoint{7.126670in}{4.538609in}}%
\pgfpathlineto{\pgfqpoint{7.197095in}{4.499543in}}%
\pgfpathlineto{\pgfqpoint{7.262299in}{4.461900in}}%
\pgfpathlineto{\pgfqpoint{7.323002in}{4.425742in}}%
\pgfpathlineto{\pgfqpoint{7.379786in}{4.391066in}}%
\pgfpathlineto{\pgfqpoint{7.433126in}{4.357829in}}%
\pgfpathlineto{\pgfqpoint{7.483417in}{4.325967in}}%
\pgfpathlineto{\pgfqpoint{7.530988in}{4.295407in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{4.266073in}}%
\pgfpathlineto{\pgfqpoint{7.659976in}{4.210791in}}%
\pgfpathlineto{\pgfqpoint{7.736533in}{4.159560in}}%
\pgfpathlineto{\pgfqpoint{7.806958in}{4.111891in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{4.067359in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{4.025604in}}%
\pgfpathlineto{\pgfqpoint{8.068493in}{3.931455in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{8.289611in}{3.776083in}}%
\pgfpathlineto{\pgfqpoint{8.382312in}{3.710451in}}%
\pgfpathlineto{\pgfqpoint{8.466171in}{3.650894in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{3.596395in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{3.499605in}}%
\pgfpathlineto{\pgfqpoint{8.795843in}{3.415569in}}%
\pgfpathlineto{\pgfqpoint{8.899474in}{3.341330in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{3.274849in}}%
\pgfpathlineto{\pgfqpoint{9.152590in}{3.159687in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{3.062229in}}%
\pgfpathlineto{\pgfqpoint{9.405706in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{9.509337in}{2.903222in}}%
\pgfpathlineto{\pgfqpoint{9.602038in}{2.836528in}}%
\pgfpathlineto{\pgfqpoint{9.958784in}{2.579763in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{2.505821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.803881in}}%
\pgfpathlineto{\pgfqpoint{5.710613in}{4.792090in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.793035in}}%
\pgfpathlineto{\pgfqpoint{5.963729in}{4.783135in}}%
\pgfpathlineto{\pgfqpoint{6.067360in}{4.755110in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.732913in}}%
\pgfpathlineto{\pgfqpoint{6.243919in}{4.686894in}}%
\pgfpathlineto{\pgfqpoint{6.320476in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{6.390901in}{4.657600in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.593736in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.581609in}}%
\pgfpathlineto{\pgfqpoint{6.573591in}{4.524475in}}%
\pgfpathlineto{\pgfqpoint{6.626932in}{4.483438in}}%
\pgfpathlineto{\pgfqpoint{6.677222in}{4.447155in}}%
\pgfpathlineto{\pgfqpoint{6.724793in}{4.413258in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.381244in}}%
\pgfpathlineto{\pgfqpoint{6.853782in}{4.318949in}}%
\pgfpathlineto{\pgfqpoint{6.930338in}{4.278437in}}%
\pgfpathlineto{\pgfqpoint{7.000763in}{4.223987in}}%
\pgfpathlineto{\pgfqpoint{7.065967in}{4.177282in}}%
\pgfpathlineto{\pgfqpoint{7.126670in}{4.133958in}}%
\pgfpathlineto{\pgfqpoint{7.183454in}{4.093596in}}%
\pgfpathlineto{\pgfqpoint{7.236794in}{4.055680in}}%
\pgfpathlineto{\pgfqpoint{7.287085in}{4.019909in}}%
\pgfpathlineto{\pgfqpoint{7.334656in}{3.986044in}}%
\pgfpathlineto{\pgfqpoint{7.379786in}{3.953889in}}%
\pgfpathlineto{\pgfqpoint{7.483417in}{3.879953in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{3.813707in}}%
\pgfpathlineto{\pgfqpoint{7.659976in}{3.753702in}}%
\pgfpathlineto{\pgfqpoint{7.736533in}{3.698866in}}%
\pgfpathlineto{\pgfqpoint{7.806958in}{3.648382in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{3.601611in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{3.558046in}}%
\pgfpathlineto{\pgfqpoint{7.989648in}{3.517276in}}%
\pgfpathlineto{\pgfqpoint{8.042989in}{3.478964in}}%
\pgfpathlineto{\pgfqpoint{8.093279in}{3.442833in}}%
\pgfpathlineto{\pgfqpoint{8.140850in}{3.408647in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.376208in}}%
\pgfpathlineto{\pgfqpoint{8.269839in}{3.315915in}}%
\pgfpathlineto{\pgfqpoint{8.346395in}{3.260857in}}%
\pgfpathlineto{\pgfqpoint{8.416820in}{3.210197in}}%
\pgfpathlineto{\pgfqpoint{8.482024in}{3.163286in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{3.119606in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{3.021995in}}%
\pgfpathlineto{\pgfqpoint{8.795843in}{2.937426in}}%
\pgfpathlineto{\pgfqpoint{8.899474in}{2.862821in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{2.796079in}}%
\pgfpathlineto{\pgfqpoint{9.076033in}{2.735700in}}%
\pgfpathlineto{\pgfqpoint{9.152590in}{2.680576in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{2.582912in}}%
\pgfpathlineto{\pgfqpoint{9.405706in}{2.498308in}}%
\pgfpathlineto{\pgfqpoint{9.509337in}{2.423680in}}%
\pgfpathlineto{\pgfqpoint{9.602038in}{2.356921in}}%
\pgfpathlineto{\pgfqpoint{9.762452in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.898081in}{2.143718in}}%
\pgfpathlineto{\pgfqpoint{10.015568in}{2.059106in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{2.026036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.811094in}}%
\pgfpathlineto{\pgfqpoint{5.685827in}{4.813224in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.801231in}}%
\pgfpathlineto{\pgfqpoint{5.981871in}{4.816418in}}%
\pgfpathlineto{\pgfqpoint{6.099358in}{4.806222in}}%
\pgfpathlineto{\pgfqpoint{6.202988in}{4.814094in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.804164in}}%
\pgfpathlineto{\pgfqpoint{6.379548in}{4.803725in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.788097in}}%
\pgfpathlineto{\pgfqpoint{6.526530in}{4.792164in}}%
\pgfpathlineto{\pgfqpoint{6.591733in}{4.801061in}}%
\pgfpathlineto{\pgfqpoint{6.652436in}{4.774211in}}%
\pgfpathlineto{\pgfqpoint{6.709220in}{4.783550in}}%
\pgfpathlineto{\pgfqpoint{6.762561in}{4.792431in}}%
\pgfpathlineto{\pgfqpoint{6.812851in}{4.781731in}}%
\pgfpathlineto{\pgfqpoint{6.860422in}{4.773865in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.765895in}}%
\pgfpathlineto{\pgfqpoint{6.989410in}{4.752186in}}%
\pgfpathlineto{\pgfqpoint{7.065967in}{4.735717in}}%
\pgfpathlineto{\pgfqpoint{7.136392in}{4.711260in}}%
\pgfpathlineto{\pgfqpoint{7.201596in}{4.673947in}}%
\pgfpathlineto{\pgfqpoint{7.262299in}{4.630224in}}%
\pgfpathlineto{\pgfqpoint{7.319083in}{4.584110in}}%
\pgfpathlineto{\pgfqpoint{7.372423in}{4.537708in}}%
\pgfpathlineto{\pgfqpoint{7.422714in}{4.492055in}}%
\pgfpathlineto{\pgfqpoint{7.470285in}{4.447633in}}%
\pgfpathlineto{\pgfqpoint{7.515415in}{4.404641in}}%
\pgfpathlineto{\pgfqpoint{7.619046in}{4.303606in}}%
\pgfpathlineto{\pgfqpoint{7.711747in}{4.211210in}}%
\pgfpathlineto{\pgfqpoint{7.795605in}{4.126392in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{4.048130in}}%
\pgfpathlineto{\pgfqpoint{7.942587in}{3.975548in}}%
\pgfpathlineto{\pgfqpoint{8.007790in}{3.907915in}}%
\pgfpathlineto{\pgfqpoint{8.068493in}{3.844624in}}%
\pgfpathlineto{\pgfqpoint{8.125277in}{3.785168in}}%
\pgfpathlineto{\pgfqpoint{8.178618in}{3.729121in}}%
\pgfpathlineto{\pgfqpoint{8.228908in}{3.676122in}}%
\pgfpathlineto{\pgfqpoint{8.276479in}{3.625864in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{3.578081in}}%
\pgfpathlineto{\pgfqpoint{8.405467in}{3.489060in}}%
\pgfpathlineto{\pgfqpoint{8.482024in}{3.407559in}}%
\pgfpathlineto{\pgfqpoint{8.552449in}{3.332421in}}%
\pgfpathlineto{\pgfqpoint{8.617653in}{3.262732in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{3.197762in}}%
\pgfpathlineto{\pgfqpoint{8.813985in}{3.052337in}}%
\pgfpathlineto{\pgfqpoint{8.931472in}{2.926129in}}%
\pgfpathlineto{\pgfqpoint{9.035103in}{2.814667in}}%
\pgfpathlineto{\pgfqpoint{9.127804in}{2.714874in}}%
\pgfpathlineto{\pgfqpoint{9.211662in}{2.624542in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{2.542036in}}%
\pgfpathlineto{\pgfqpoint{9.423847in}{2.395792in}}%
\pgfpathlineto{\pgfqpoint{9.541334in}{2.269050in}}%
\pgfpathlineto{\pgfqpoint{9.644965in}{2.157220in}}%
\pgfpathlineto{\pgfqpoint{9.737666in}{2.057162in}}%
\pgfpathlineto{\pgfqpoint{9.898081in}{1.883979in}}%
\pgfpathlineto{\pgfqpoint{10.033710in}{1.737527in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{1.707531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.804636in}}%
\pgfpathlineto{\pgfqpoint{5.803314in}{4.806536in}}%
\pgfpathlineto{\pgfqpoint{5.999646in}{4.811405in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.795779in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.791212in}}%
\pgfpathlineto{\pgfqpoint{6.413177in}{4.778244in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.748081in}}%
\pgfpathlineto{\pgfqpoint{6.609508in}{4.712758in}}%
\pgfpathlineto{\pgfqpoint{6.693367in}{4.671251in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.662759in}}%
\pgfpathlineto{\pgfqpoint{6.840349in}{4.587664in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.529406in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{4.475083in}}%
\pgfpathlineto{\pgfqpoint{7.023039in}{4.413532in}}%
\pgfpathlineto{\pgfqpoint{7.076379in}{4.361315in}}%
\pgfpathlineto{\pgfqpoint{7.126670in}{4.311982in}}%
\pgfpathlineto{\pgfqpoint{7.174241in}{4.264914in}}%
\pgfpathlineto{\pgfqpoint{7.219371in}{4.219923in}}%
\pgfpathlineto{\pgfqpoint{7.303229in}{4.135409in}}%
\pgfpathlineto{\pgfqpoint{7.379786in}{4.059784in}}%
\pgfpathlineto{\pgfqpoint{7.450211in}{3.986335in}}%
\pgfpathlineto{\pgfqpoint{7.515415in}{3.919014in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{3.855762in}}%
\pgfpathlineto{\pgfqpoint{7.632902in}{3.796502in}}%
\pgfpathlineto{\pgfqpoint{7.686242in}{3.740632in}}%
\pgfpathlineto{\pgfqpoint{7.736533in}{3.687788in}}%
\pgfpathlineto{\pgfqpoint{7.784103in}{3.637663in}}%
\pgfpathlineto{\pgfqpoint{7.829234in}{3.589997in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{3.480174in}}%
\pgfpathlineto{\pgfqpoint{8.025566in}{3.381566in}}%
\pgfpathlineto{\pgfqpoint{8.109424in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.210287in}}%
\pgfpathlineto{\pgfqpoint{8.256406in}{3.134888in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{3.064991in}}%
\pgfpathlineto{\pgfqpoint{8.382312in}{2.999852in}}%
\pgfpathlineto{\pgfqpoint{8.439096in}{2.938867in}}%
\pgfpathlineto{\pgfqpoint{8.492437in}{2.881542in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{2.827463in}}%
\pgfpathlineto{\pgfqpoint{8.590298in}{2.776283in}}%
\pgfpathlineto{\pgfqpoint{8.635428in}{2.727710in}}%
\pgfpathlineto{\pgfqpoint{8.719286in}{2.637408in}}%
\pgfpathlineto{\pgfqpoint{8.795843in}{2.554925in}}%
\pgfpathlineto{\pgfqpoint{8.866268in}{2.479017in}}%
\pgfpathlineto{\pgfqpoint{8.931472in}{2.408713in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{2.343246in}}%
\pgfpathlineto{\pgfqpoint{9.127804in}{2.196922in}}%
\pgfpathlineto{\pgfqpoint{9.245291in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{9.348922in}{1.958263in}}%
\pgfpathlineto{\pgfqpoint{9.441623in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{9.525481in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{9.602038in}{1.684963in}}%
\pgfpathlineto{\pgfqpoint{9.737666in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{9.855153in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{9.958784in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{1.188735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.798740in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.775100in}}%
\pgfpathlineto{\pgfqpoint{6.099358in}{4.758052in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.704613in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.615307in}}%
\pgfpathlineto{\pgfqpoint{6.591733in}{4.524761in}}%
\pgfpathlineto{\pgfqpoint{6.709220in}{4.429832in}}%
\pgfpathlineto{\pgfqpoint{6.812851in}{4.318444in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.213118in}}%
\pgfpathlineto{\pgfqpoint{6.989410in}{4.130118in}}%
\pgfpathlineto{\pgfqpoint{7.065967in}{4.088752in}}%
\pgfpathlineto{\pgfqpoint{7.136392in}{4.007899in}}%
\pgfpathlineto{\pgfqpoint{7.201596in}{3.950287in}}%
\pgfpathlineto{\pgfqpoint{7.262299in}{3.924751in}}%
\pgfpathlineto{\pgfqpoint{7.319083in}{3.806337in}}%
\pgfpathlineto{\pgfqpoint{7.372423in}{3.746038in}}%
\pgfpathlineto{\pgfqpoint{7.422714in}{3.692496in}}%
\pgfpathlineto{\pgfqpoint{7.470285in}{3.642091in}}%
\pgfpathlineto{\pgfqpoint{7.515415in}{3.594830in}}%
\pgfpathlineto{\pgfqpoint{7.599273in}{3.509932in}}%
\pgfpathlineto{\pgfqpoint{7.675830in}{3.428316in}}%
\pgfpathlineto{\pgfqpoint{7.746255in}{3.349803in}}%
\pgfpathlineto{\pgfqpoint{7.811458in}{3.280432in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{3.215087in}}%
\pgfpathlineto{\pgfqpoint{7.928945in}{3.154383in}}%
\pgfpathlineto{\pgfqpoint{7.982286in}{3.097319in}}%
\pgfpathlineto{\pgfqpoint{8.032576in}{3.043470in}}%
\pgfpathlineto{\pgfqpoint{8.080147in}{2.992492in}}%
\pgfpathlineto{\pgfqpoint{8.125277in}{2.944094in}}%
\pgfpathlineto{\pgfqpoint{8.228908in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{8.405467in}{2.642987in}}%
\pgfpathlineto{\pgfqpoint{8.482024in}{2.560571in}}%
\pgfpathlineto{\pgfqpoint{8.552449in}{2.484715in}}%
\pgfpathlineto{\pgfqpoint{8.617653in}{2.414454in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{2.349021in}}%
\pgfpathlineto{\pgfqpoint{8.735140in}{2.287796in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{2.230270in}}%
\pgfpathlineto{\pgfqpoint{8.838771in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{8.886342in}{2.124702in}}%
\pgfpathlineto{\pgfqpoint{8.931472in}{2.076007in}}%
\pgfpathlineto{\pgfqpoint{9.015330in}{1.985510in}}%
\pgfpathlineto{\pgfqpoint{9.091887in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{9.162312in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{9.227515in}{1.756459in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{1.690917in}}%
\pgfpathlineto{\pgfqpoint{9.423847in}{1.544460in}}%
\pgfpathlineto{\pgfqpoint{9.541334in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{9.644965in}{1.305655in}}%
\pgfpathlineto{\pgfqpoint{9.737666in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{9.821525in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{9.898081in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{10.033710in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{0.855746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.819634in}}%
\pgfpathlineto{\pgfqpoint{5.660322in}{4.819492in}}%
\pgfpathlineto{\pgfqpoint{6.017069in}{4.814474in}}%
\pgfpathlineto{\pgfqpoint{6.270185in}{4.797932in}}%
\pgfpathlineto{\pgfqpoint{6.466517in}{4.800752in}}%
\pgfpathlineto{\pgfqpoint{6.626932in}{4.786185in}}%
\pgfpathlineto{\pgfqpoint{6.762561in}{4.755115in}}%
\pgfpathlineto{\pgfqpoint{6.880048in}{4.765709in}}%
\pgfpathlineto{\pgfqpoint{6.983678in}{4.742009in}}%
\pgfpathlineto{\pgfqpoint{7.076379in}{4.707807in}}%
\pgfpathlineto{\pgfqpoint{7.160238in}{4.627355in}}%
\pgfpathlineto{\pgfqpoint{7.236794in}{4.658496in}}%
\pgfpathlineto{\pgfqpoint{7.307220in}{4.603517in}}%
\pgfpathlineto{\pgfqpoint{7.372423in}{4.525531in}}%
\pgfpathlineto{\pgfqpoint{7.433126in}{4.431630in}}%
\pgfpathlineto{\pgfqpoint{7.489910in}{4.341626in}}%
\pgfpathlineto{\pgfqpoint{7.543250in}{4.260921in}}%
\pgfpathlineto{\pgfqpoint{7.593541in}{4.185438in}}%
\pgfpathlineto{\pgfqpoint{7.641112in}{4.114375in}}%
\pgfpathlineto{\pgfqpoint{7.686242in}{4.046919in}}%
\pgfpathlineto{\pgfqpoint{7.882574in}{3.760236in}}%
\pgfpathlineto{\pgfqpoint{8.042989in}{3.527260in}}%
\pgfpathlineto{\pgfqpoint{8.178618in}{3.333189in}}%
\pgfpathlineto{\pgfqpoint{8.296105in}{3.166218in}}%
\pgfpathlineto{\pgfqpoint{8.399736in}{3.019353in}}%
\pgfpathlineto{\pgfqpoint{8.492437in}{2.888074in}}%
\pgfpathlineto{\pgfqpoint{8.652851in}{2.660719in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{2.468079in}}%
\pgfpathlineto{\pgfqpoint{8.905967in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{9.009598in}{2.153024in}}%
\pgfpathlineto{\pgfqpoint{9.102299in}{2.020597in}}%
\pgfpathlineto{\pgfqpoint{9.186157in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{9.262714in}{1.791036in}}%
\pgfpathlineto{\pgfqpoint{9.333139in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{9.398343in}{1.596619in}}%
\pgfpathlineto{\pgfqpoint{9.459046in}{1.509525in}}%
\pgfpathlineto{\pgfqpoint{9.594675in}{1.314788in}}%
\pgfpathlineto{\pgfqpoint{9.712162in}{1.145965in}}%
\pgfpathlineto{\pgfqpoint{9.815793in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{9.908494in}{0.863610in}}%
\pgfpathlineto{\pgfqpoint{9.991882in}{0.743583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.634056in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.051485in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.842771in,y=5.216900in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Chain length } L = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697299in}{1.627238in}}%
\pgfpathlineto{\pgfqpoint{14.939303in}{1.627238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.987914in}{1.627238in}}{\pgfqpoint{14.987914in}{1.675849in}}%
\pgfpathlineto{\pgfqpoint{14.987914in}{4.082096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.987914in}{4.130707in}}{\pgfqpoint{14.939303in}{4.130707in}}%
\pgfpathlineto{\pgfqpoint{10.697299in}{4.130707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.648688in}{4.130707in}}{\pgfqpoint{10.648688in}{4.082096in}}%
\pgfpathlineto{\pgfqpoint{10.648688in}{1.675849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.648688in}{1.627238in}}{\pgfqpoint{10.697299in}{1.627238in}}%
\pgfpathlineto{\pgfqpoint{10.697299in}{1.627238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{3.966114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{3.987381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=3.902312in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Strang~\cite{Verlet:1967,Strang:1968}}\) \(\displaystyle (q=1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{3.605003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{3.626271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=3.541201in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}}\) \(\displaystyle (q=3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{3.243893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{3.265160in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{3.265160in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{3.265160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=3.180091in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Maležič \textit{et al.}~\cite{Malezic:2026bds}, tab.~\ref{tab:recommened6}}\) \(\displaystyle (q=6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{2.882782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{2.904049in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{2.904049in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{2.904049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=2.818980in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Yoshida~\cite{YOSHIDA1990262}}\) \(\displaystyle (q=7)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{2.521671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{2.542939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=2.457869in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}}\) \(\displaystyle (q=10)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{2.160561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{2.181828in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{2.181828in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{2.181828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=2.096759in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Maležič \textit{et al.}~\cite{Malezic:2026bds}, tab.~\ref{tab:recommened14}}\) \(\displaystyle (q=14)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{1.799450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{1.820717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=1.735648in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Morales \textit{et al.}~\cite{morales2022greatly}}\) \(\displaystyle (q=17)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{6.773827in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{0.875111in}}{\pgfqpoint{6.822438in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{6.822438in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{2.552116in}}{\pgfqpoint{6.773827in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{2.552116in}}{\pgfqpoint{5.755584in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{0.875111in}}{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.038783in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{2.094825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.756476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.418127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.079779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{6.773827in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{0.875111in}}{\pgfqpoint{6.822438in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{6.822438in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{2.552116in}}{\pgfqpoint{6.773827in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{2.552116in}}{\pgfqpoint{5.755584in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{0.875111in}}{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.038783in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{2.094825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.756476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.418127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.079779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809198in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809198in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809198in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809198in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899022in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899022in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899022in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899022in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988846in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{3.988846in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988846in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988846in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988846in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078669in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{5.078669in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168493in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{6.168493in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168493in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168493in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.168493in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258317in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{7.258317in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258317in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258317in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.258317in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348141in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{8.348141in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348141in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348141in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.348141in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Free parameter}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{1.288487in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.288487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.217638in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{2.048004in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{2.048004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{2.048004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{2.048004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=1.977155in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{2.807521in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{2.807521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{2.807521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{2.807521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=2.736671in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{3.567038in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{3.567038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{3.567038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{3.567038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=3.496188in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=2.434920in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Error function}\), \(\displaystyle \textrm{Err}_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932979in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{1.486610in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{2.009725in}{1.677569in}}%
\pgfpathlineto{\pgfqpoint{2.188457in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{2.336673in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{2.463092in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{2.576434in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{2.676698in}{1.655617in}}%
\pgfpathlineto{\pgfqpoint{2.763884in}{1.658777in}}%
\pgfpathlineto{\pgfqpoint{2.846710in}{1.664020in}}%
\pgfpathlineto{\pgfqpoint{2.920818in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{2.990567in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{3.051597in}{1.689518in}}%
\pgfpathlineto{\pgfqpoint{3.108268in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{3.164939in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{3.217250in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{3.265202in}{1.744997in}}%
\pgfpathlineto{\pgfqpoint{3.308795in}{1.761796in}}%
\pgfpathlineto{\pgfqpoint{3.348029in}{1.779082in}}%
\pgfpathlineto{\pgfqpoint{3.387263in}{1.798769in}}%
\pgfpathlineto{\pgfqpoint{3.422137in}{1.818631in}}%
\pgfpathlineto{\pgfqpoint{3.457011in}{1.841120in}}%
\pgfpathlineto{\pgfqpoint{3.487527in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{3.518042in}{1.888435in}}%
\pgfpathlineto{\pgfqpoint{3.544197in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{3.570353in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{3.596509in}{1.970780in}}%
\pgfpathlineto{\pgfqpoint{3.618305in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{2.033079in}}%
\pgfpathlineto{\pgfqpoint{3.657539in}{2.063014in}}%
\pgfpathlineto{\pgfqpoint{3.674976in}{2.096769in}}%
\pgfpathlineto{\pgfqpoint{3.692413in}{2.135321in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{3.722929in}{2.218918in}}%
\pgfpathlineto{\pgfqpoint{3.736006in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{3.749084in}{2.316573in}}%
\pgfpathlineto{\pgfqpoint{3.762162in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{3.770881in}{2.432073in}}%
\pgfpathlineto{\pgfqpoint{3.779599in}{2.493718in}}%
\pgfpathlineto{\pgfqpoint{3.788318in}{2.570215in}}%
\pgfpathlineto{\pgfqpoint{3.797037in}{2.670329in}}%
\pgfpathlineto{\pgfqpoint{3.805755in}{2.812263in}}%
\pgfpathlineto{\pgfqpoint{3.810114in}{2.907164in}}%
\pgfpathlineto{\pgfqpoint{3.814474in}{2.945371in}}%
\pgfpathlineto{\pgfqpoint{3.818833in}{3.995746in}}%
\pgfpathlineto{\pgfqpoint{3.827552in}{2.961247in}}%
\pgfpathlineto{\pgfqpoint{3.840629in}{2.702600in}}%
\pgfpathlineto{\pgfqpoint{3.849348in}{2.588291in}}%
\pgfpathlineto{\pgfqpoint{3.858067in}{2.502066in}}%
\pgfpathlineto{\pgfqpoint{3.866785in}{2.432924in}}%
\pgfpathlineto{\pgfqpoint{3.879863in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{3.892941in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.225359in}}%
\pgfpathlineto{\pgfqpoint{3.923456in}{2.161410in}}%
\pgfpathlineto{\pgfqpoint{3.940893in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{3.958330in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{4.001923in}{1.962349in}}%
\pgfpathlineto{\pgfqpoint{4.023720in}{1.921817in}}%
\pgfpathlineto{\pgfqpoint{4.049876in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{4.076031in}{1.839610in}}%
\pgfpathlineto{\pgfqpoint{4.102187in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{4.219888in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{4.250403in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{4.280918in}{1.637245in}}%
\pgfpathlineto{\pgfqpoint{4.315793in}{1.615562in}}%
\pgfpathlineto{\pgfqpoint{4.350667in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{4.385541in}{1.580508in}}%
\pgfpathlineto{\pgfqpoint{4.420416in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{4.459649in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{4.498883in}{1.542846in}}%
\pgfpathlineto{\pgfqpoint{4.542476in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{4.590428in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{4.642740in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{4.699411in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{4.934813in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{5.043795in}{1.512623in}}%
\pgfpathlineto{\pgfqpoint{5.178933in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{5.353305in}{1.528608in}}%
\pgfpathlineto{\pgfqpoint{5.597426in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{5.954888in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{1.608877in}}%
\pgfpathlineto{\pgfqpoint{6.909573in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{7.419611in}{1.693496in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.854447in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.854447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927339in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{1.089914in}{1.571177in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{1.540856in}}%
\pgfpathlineto{\pgfqpoint{1.381987in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{1.508406in}{1.481328in}}%
\pgfpathlineto{\pgfqpoint{1.621748in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{1.722012in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{1.397228in}}%
\pgfpathlineto{\pgfqpoint{1.892024in}{1.371274in}}%
\pgfpathlineto{\pgfqpoint{1.961773in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{2.022803in}{1.321403in}}%
\pgfpathlineto{\pgfqpoint{2.075115in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{2.118708in}{1.276288in}}%
\pgfpathlineto{\pgfqpoint{2.157941in}{1.254157in}}%
\pgfpathlineto{\pgfqpoint{2.188457in}{1.234463in}}%
\pgfpathlineto{\pgfqpoint{2.214612in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{2.232049in}{1.199566in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{1.169650in}}%
\pgfpathlineto{\pgfqpoint{2.266924in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{2.271283in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{2.275642in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.242601in}{0.939584in}}%
\pgfpathlineto{\pgfqpoint{6.255679in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{0.972538in}}%
\pgfpathlineto{\pgfqpoint{6.312350in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{6.351584in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{6.373380in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{6.390817in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{6.403895in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{6.416973in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{6.438770in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{6.447488in}{1.180281in}}%
\pgfpathlineto{\pgfqpoint{6.456207in}{1.212737in}}%
\pgfpathlineto{\pgfqpoint{6.464925in}{1.252847in}}%
\pgfpathlineto{\pgfqpoint{6.473644in}{1.302394in}}%
\pgfpathlineto{\pgfqpoint{6.482362in}{1.363387in}}%
\pgfpathlineto{\pgfqpoint{6.491081in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{6.499800in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{6.508518in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{6.517237in}{1.821668in}}%
\pgfpathlineto{\pgfqpoint{6.521596in}{1.941680in}}%
\pgfpathlineto{\pgfqpoint{6.525955in}{2.103553in}}%
\pgfpathlineto{\pgfqpoint{6.530315in}{2.790560in}}%
\pgfpathlineto{\pgfqpoint{6.534674in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{6.539033in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{6.543393in}{1.951263in}}%
\pgfpathlineto{\pgfqpoint{6.552111in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{6.560830in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{6.569548in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{6.578267in}{1.580276in}}%
\pgfpathlineto{\pgfqpoint{6.586986in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{6.595704in}{1.511685in}}%
\pgfpathlineto{\pgfqpoint{6.604423in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{6.617501in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{6.630579in}{1.435462in}}%
\pgfpathlineto{\pgfqpoint{6.643656in}{1.418009in}}%
\pgfpathlineto{\pgfqpoint{6.656734in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{6.669812in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{6.687249in}{1.382106in}}%
\pgfpathlineto{\pgfqpoint{6.704687in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{6.722124in}{1.367847in}}%
\pgfpathlineto{\pgfqpoint{6.743920in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{6.800591in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{6.835465in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{6.879058in}{1.362266in}}%
\pgfpathlineto{\pgfqpoint{6.931370in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{7.001119in}{1.380404in}}%
\pgfpathlineto{\pgfqpoint{7.097023in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{7.271395in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{7.589624in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{7.807588in}{1.541634in}}%
\pgfpathlineto{\pgfqpoint{8.021194in}{1.580667in}}%
\pgfpathlineto{\pgfqpoint{8.243518in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{8.474560in}{1.656572in}}%
\pgfpathlineto{\pgfqpoint{8.718681in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{8.975879in}{1.731180in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{1.765892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927339in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{1.185819in}{0.968978in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.547640in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{1.678419in}{0.964317in}}%
\pgfpathlineto{\pgfqpoint{1.783042in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.057678in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{1.002123in}}%
\pgfpathlineto{\pgfqpoint{2.140504in}{1.012274in}}%
\pgfpathlineto{\pgfqpoint{2.171019in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{2.197175in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{2.218972in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{1.055221in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{2.266924in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{2.271283in}{1.096078in}}%
\pgfpathlineto{\pgfqpoint{2.275642in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.238242in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{6.255679in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{6.268757in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{6.281835in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{6.290553in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{6.307991in}{1.313873in}}%
\pgfpathlineto{\pgfqpoint{6.316709in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{6.321069in}{1.502425in}}%
\pgfpathlineto{\pgfqpoint{6.325428in}{1.603419in}}%
\pgfpathlineto{\pgfqpoint{6.329787in}{1.751876in}}%
\pgfpathlineto{\pgfqpoint{6.334146in}{2.020452in}}%
\pgfpathlineto{\pgfqpoint{6.338506in}{1.998419in}}%
\pgfpathlineto{\pgfqpoint{6.347224in}{1.633079in}}%
\pgfpathlineto{\pgfqpoint{6.351584in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{6.360302in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{6.369021in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{6.377739in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{6.386458in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{6.395177in}{1.079993in}}%
\pgfpathlineto{\pgfqpoint{6.403895in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{6.412614in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{6.421332in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{6.443129in}{0.985185in}}%
\pgfpathlineto{\pgfqpoint{6.456207in}{0.974525in}}%
\pgfpathlineto{\pgfqpoint{6.473644in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{6.495440in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{6.521596in}{0.944317in}}%
\pgfpathlineto{\pgfqpoint{6.552111in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{6.591345in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{6.639297in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{6.695968in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{6.765717in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{6.852903in}{0.902241in}}%
\pgfpathlineto{\pgfqpoint{6.957526in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{7.088305in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{7.245239in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{7.432689in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{7.655013in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{7.912211in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{8.213003in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{8.566106in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{9.023832in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{0.964407in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{0.964407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{3.988846in}{1.013373in}}%
\pgfpathlineto{\pgfqpoint{4.446572in}{0.985097in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{0.970125in}}%
\pgfpathlineto{\pgfqpoint{4.821471in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{4.987124in}{0.939029in}}%
\pgfpathlineto{\pgfqpoint{5.165855in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{5.527677in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{5.601785in}{0.875805in}}%
\pgfpathlineto{\pgfqpoint{5.667174in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{5.732564in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{5.797953in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{5.863343in}{0.882995in}}%
\pgfpathlineto{\pgfqpoint{5.937451in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{6.037714in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{6.177212in}{0.923035in}}%
\pgfpathlineto{\pgfqpoint{6.220805in}{0.926653in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{1.513962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212544in}{0.895336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=4.406852in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Polynomial manifold for 4 cycles}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{9.064444in}{3.228218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.108889in}{3.228218in}}{\pgfqpoint{9.108889in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{9.108889in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.108889in}{4.040717in}}{\pgfqpoint{9.064444in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{5.978349in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933905in}{4.040717in}}{\pgfqpoint{5.933905in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{5.933905in}{3.272662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933905in}{3.228218in}}{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267238in}{3.808156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511682in,y=3.749822in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}} \; (q=3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267238in}{3.457462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511682in,y=3.399128in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Omelyan's FR~\cite{Omelyan_2002}} \; (q=4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{3.382577in}{2.676212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{2.676212in}}{\pgfqpoint{3.427022in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{3.427022in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{4.040717in}}{\pgfqpoint{3.382577in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{4.040717in}}{\pgfqpoint{1.048450in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{2.720656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{2.676212in}}{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.785162in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.538480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.460702in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.214020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.136242in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{2.889560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=2.811782in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \textrm{Complex branch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{3.382577in}{2.676212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{2.676212in}}{\pgfqpoint{3.427022in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{3.427022in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{4.040717in}}{\pgfqpoint{3.382577in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{4.040717in}}{\pgfqpoint{1.048450in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{2.720656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{2.676212in}}{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.785162in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.538480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.460702in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.214020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.136242in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{2.889560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=2.811782in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \textrm{Complex branch}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%
 		}
		\hfill
		\resizebox{0.34\textwidth}{!}{%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathcurveto{\pgfqpoint{1.399539in}{1.487212in}}{\pgfqpoint{1.412030in}{1.492386in}}{\pgfqpoint{1.421238in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{1.430447in}{1.510803in}}{\pgfqpoint{1.435621in}{1.523294in}}{\pgfqpoint{1.435621in}{1.536317in}}%
\pgfpathcurveto{\pgfqpoint{1.435621in}{1.549339in}}{\pgfqpoint{1.430447in}{1.561830in}}{\pgfqpoint{1.421238in}{1.571039in}}%
\pgfpathcurveto{\pgfqpoint{1.412030in}{1.580247in}}{\pgfqpoint{1.399539in}{1.585421in}}{\pgfqpoint{1.386516in}{1.585421in}}%
\pgfpathcurveto{\pgfqpoint{1.373494in}{1.585421in}}{\pgfqpoint{1.361002in}{1.580247in}}{\pgfqpoint{1.351794in}{1.571039in}}%
\pgfpathcurveto{\pgfqpoint{1.342586in}{1.561830in}}{\pgfqpoint{1.337412in}{1.549339in}}{\pgfqpoint{1.337412in}{1.536317in}}%
\pgfpathcurveto{\pgfqpoint{1.337412in}{1.523294in}}{\pgfqpoint{1.342586in}{1.510803in}}{\pgfqpoint{1.351794in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{1.361002in}{1.492386in}}{\pgfqpoint{1.373494in}{1.487212in}}{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathlineto{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.578537in}}{\pgfqpoint{1.457417in}{1.583706in}}{\pgfqpoint{1.466616in}{1.592905in}}%
\pgfpathcurveto{\pgfqpoint{1.475815in}{1.602103in}}{\pgfqpoint{1.480983in}{1.614582in}}{\pgfqpoint{1.480983in}{1.627591in}}%
\pgfpathcurveto{\pgfqpoint{1.480983in}{1.640600in}}{\pgfqpoint{1.475815in}{1.653078in}}{\pgfqpoint{1.466616in}{1.662277in}}%
\pgfpathcurveto{\pgfqpoint{1.457417in}{1.671476in}}{\pgfqpoint{1.444939in}{1.676645in}}{\pgfqpoint{1.431929in}{1.676645in}}%
\pgfpathcurveto{\pgfqpoint{1.418920in}{1.676645in}}{\pgfqpoint{1.406442in}{1.671476in}}{\pgfqpoint{1.397243in}{1.662277in}}%
\pgfpathcurveto{\pgfqpoint{1.388044in}{1.653078in}}{\pgfqpoint{1.382876in}{1.640600in}}{\pgfqpoint{1.382876in}{1.627591in}}%
\pgfpathcurveto{\pgfqpoint{1.382876in}{1.614582in}}{\pgfqpoint{1.388044in}{1.602103in}}{\pgfqpoint{1.397243in}{1.592905in}}%
\pgfpathcurveto{\pgfqpoint{1.406442in}{1.583706in}}{\pgfqpoint{1.418920in}{1.578537in}}{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathcurveto{\pgfqpoint{1.564148in}{1.227822in}}{\pgfqpoint{1.576613in}{1.232985in}}{\pgfqpoint{1.585803in}{1.242174in}}%
\pgfpathcurveto{\pgfqpoint{1.594992in}{1.251364in}}{\pgfqpoint{1.600155in}{1.263829in}}{\pgfqpoint{1.600155in}{1.276825in}}%
\pgfpathcurveto{\pgfqpoint{1.600155in}{1.289820in}}{\pgfqpoint{1.594992in}{1.302286in}}{\pgfqpoint{1.585803in}{1.311475in}}%
\pgfpathcurveto{\pgfqpoint{1.576613in}{1.320665in}}{\pgfqpoint{1.564148in}{1.325828in}}{\pgfqpoint{1.551152in}{1.325828in}}%
\pgfpathcurveto{\pgfqpoint{1.538156in}{1.325828in}}{\pgfqpoint{1.525691in}{1.320665in}}{\pgfqpoint{1.516502in}{1.311475in}}%
\pgfpathcurveto{\pgfqpoint{1.507312in}{1.302286in}}{\pgfqpoint{1.502149in}{1.289820in}}{\pgfqpoint{1.502149in}{1.276825in}}%
\pgfpathcurveto{\pgfqpoint{1.502149in}{1.263829in}}{\pgfqpoint{1.507312in}{1.251364in}}{\pgfqpoint{1.516502in}{1.242174in}}%
\pgfpathcurveto{\pgfqpoint{1.525691in}{1.232985in}}{\pgfqpoint{1.538156in}{1.227822in}}{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathcurveto{\pgfqpoint{1.575681in}{1.637214in}}{\pgfqpoint{1.588133in}{1.642372in}}{\pgfqpoint{1.597313in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{1.606493in}{1.660732in}}{\pgfqpoint{1.611651in}{1.673184in}}{\pgfqpoint{1.611651in}{1.686166in}}%
\pgfpathcurveto{\pgfqpoint{1.611651in}{1.699149in}}{\pgfqpoint{1.606493in}{1.711601in}}{\pgfqpoint{1.597313in}{1.720781in}}%
\pgfpathcurveto{\pgfqpoint{1.588133in}{1.729961in}}{\pgfqpoint{1.575681in}{1.735119in}}{\pgfqpoint{1.562698in}{1.735119in}}%
\pgfpathcurveto{\pgfqpoint{1.549716in}{1.735119in}}{\pgfqpoint{1.537264in}{1.729961in}}{\pgfqpoint{1.528084in}{1.720781in}}%
\pgfpathcurveto{\pgfqpoint{1.518904in}{1.711601in}}{\pgfqpoint{1.513746in}{1.699149in}}{\pgfqpoint{1.513746in}{1.686166in}}%
\pgfpathcurveto{\pgfqpoint{1.513746in}{1.673184in}}{\pgfqpoint{1.518904in}{1.660732in}}{\pgfqpoint{1.528084in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{1.537264in}{1.642372in}}{\pgfqpoint{1.549716in}{1.637214in}}{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathcurveto{\pgfqpoint{1.622573in}{1.994937in}}{\pgfqpoint{1.635012in}{2.000089in}}{\pgfqpoint{1.644183in}{2.009260in}}%
\pgfpathcurveto{\pgfqpoint{1.653353in}{2.018430in}}{\pgfqpoint{1.658506in}{2.030869in}}{\pgfqpoint{1.658506in}{2.043838in}}%
\pgfpathcurveto{\pgfqpoint{1.658506in}{2.056807in}}{\pgfqpoint{1.653353in}{2.069247in}}{\pgfqpoint{1.644183in}{2.078417in}}%
\pgfpathcurveto{\pgfqpoint{1.635012in}{2.087588in}}{\pgfqpoint{1.622573in}{2.092740in}}{\pgfqpoint{1.609604in}{2.092740in}}%
\pgfpathcurveto{\pgfqpoint{1.596635in}{2.092740in}}{\pgfqpoint{1.584196in}{2.087588in}}{\pgfqpoint{1.575025in}{2.078417in}}%
\pgfpathcurveto{\pgfqpoint{1.565855in}{2.069247in}}{\pgfqpoint{1.560702in}{2.056807in}}{\pgfqpoint{1.560702in}{2.043838in}}%
\pgfpathcurveto{\pgfqpoint{1.560702in}{2.030869in}}{\pgfqpoint{1.565855in}{2.018430in}}{\pgfqpoint{1.575025in}{2.009260in}}%
\pgfpathcurveto{\pgfqpoint{1.584196in}{2.000089in}}{\pgfqpoint{1.596635in}{1.994937in}}{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathcurveto{\pgfqpoint{1.624257in}{1.401566in}}{\pgfqpoint{1.636684in}{1.406713in}}{\pgfqpoint{1.645845in}{1.415874in}}%
\pgfpathcurveto{\pgfqpoint{1.655006in}{1.425035in}}{\pgfqpoint{1.660153in}{1.437462in}}{\pgfqpoint{1.660153in}{1.450417in}}%
\pgfpathcurveto{\pgfqpoint{1.660153in}{1.463373in}}{\pgfqpoint{1.655006in}{1.475800in}}{\pgfqpoint{1.645845in}{1.484961in}}%
\pgfpathcurveto{\pgfqpoint{1.636684in}{1.494121in}}{\pgfqpoint{1.624257in}{1.499269in}}{\pgfqpoint{1.611302in}{1.499269in}}%
\pgfpathcurveto{\pgfqpoint{1.598346in}{1.499269in}}{\pgfqpoint{1.585920in}{1.494121in}}{\pgfqpoint{1.576759in}{1.484961in}}%
\pgfpathcurveto{\pgfqpoint{1.567598in}{1.475800in}}{\pgfqpoint{1.562450in}{1.463373in}}{\pgfqpoint{1.562450in}{1.450417in}}%
\pgfpathcurveto{\pgfqpoint{1.562450in}{1.437462in}}{\pgfqpoint{1.567598in}{1.425035in}}{\pgfqpoint{1.576759in}{1.415874in}}%
\pgfpathcurveto{\pgfqpoint{1.585920in}{1.406713in}}{\pgfqpoint{1.598346in}{1.401566in}}{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathlineto{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathcurveto{\pgfqpoint{1.694816in}{1.543362in}}{\pgfqpoint{1.707230in}{1.548504in}}{\pgfqpoint{1.716381in}{1.557656in}}%
\pgfpathcurveto{\pgfqpoint{1.725533in}{1.566807in}}{\pgfqpoint{1.730675in}{1.579221in}}{\pgfqpoint{1.730675in}{1.592163in}}%
\pgfpathcurveto{\pgfqpoint{1.730675in}{1.605105in}}{\pgfqpoint{1.725533in}{1.617519in}}{\pgfqpoint{1.716381in}{1.626671in}}%
\pgfpathcurveto{\pgfqpoint{1.707230in}{1.635822in}}{\pgfqpoint{1.694816in}{1.640964in}}{\pgfqpoint{1.681874in}{1.640964in}}%
\pgfpathcurveto{\pgfqpoint{1.668932in}{1.640964in}}{\pgfqpoint{1.656518in}{1.635822in}}{\pgfqpoint{1.647367in}{1.626671in}}%
\pgfpathcurveto{\pgfqpoint{1.638215in}{1.617519in}}{\pgfqpoint{1.633073in}{1.605105in}}{\pgfqpoint{1.633073in}{1.592163in}}%
\pgfpathcurveto{\pgfqpoint{1.633073in}{1.579221in}}{\pgfqpoint{1.638215in}{1.566807in}}{\pgfqpoint{1.647367in}{1.557656in}}%
\pgfpathcurveto{\pgfqpoint{1.656518in}{1.548504in}}{\pgfqpoint{1.668932in}{1.543362in}}{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathcurveto{\pgfqpoint{1.733353in}{1.757419in}}{\pgfqpoint{1.745754in}{1.762556in}}{\pgfqpoint{1.754896in}{1.771698in}}%
\pgfpathcurveto{\pgfqpoint{1.764038in}{1.780840in}}{\pgfqpoint{1.769175in}{1.793241in}}{\pgfqpoint{1.769175in}{1.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.769175in}{1.819098in}}{\pgfqpoint{1.764038in}{1.831499in}}{\pgfqpoint{1.754896in}{1.840641in}}%
\pgfpathcurveto{\pgfqpoint{1.745754in}{1.849783in}}{\pgfqpoint{1.733353in}{1.854920in}}{\pgfqpoint{1.720424in}{1.854920in}}%
\pgfpathcurveto{\pgfqpoint{1.707496in}{1.854920in}}{\pgfqpoint{1.695095in}{1.849783in}}{\pgfqpoint{1.685953in}{1.840641in}}%
\pgfpathcurveto{\pgfqpoint{1.676811in}{1.831499in}}{\pgfqpoint{1.671674in}{1.819098in}}{\pgfqpoint{1.671674in}{1.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.671674in}{1.793241in}}{\pgfqpoint{1.676811in}{1.780840in}}{\pgfqpoint{1.685953in}{1.771698in}}%
\pgfpathcurveto{\pgfqpoint{1.695095in}{1.762556in}}{\pgfqpoint{1.707496in}{1.757419in}}{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathlineto{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathcurveto{\pgfqpoint{1.884429in}{1.625710in}}{\pgfqpoint{1.896817in}{1.630842in}}{\pgfqpoint{1.905950in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{1.915082in}{1.649107in}}{\pgfqpoint{1.920213in}{1.661495in}}{\pgfqpoint{1.920213in}{1.674410in}}%
\pgfpathcurveto{\pgfqpoint{1.920213in}{1.687326in}}{\pgfqpoint{1.915082in}{1.699714in}}{\pgfqpoint{1.905950in}{1.708846in}}%
\pgfpathcurveto{\pgfqpoint{1.896817in}{1.717979in}}{\pgfqpoint{1.884429in}{1.723110in}}{\pgfqpoint{1.871514in}{1.723110in}}%
\pgfpathcurveto{\pgfqpoint{1.858598in}{1.723110in}}{\pgfqpoint{1.846210in}{1.717979in}}{\pgfqpoint{1.837078in}{1.708846in}}%
\pgfpathcurveto{\pgfqpoint{1.827945in}{1.699714in}}{\pgfqpoint{1.822814in}{1.687326in}}{\pgfqpoint{1.822814in}{1.674410in}}%
\pgfpathcurveto{\pgfqpoint{1.822814in}{1.661495in}}{\pgfqpoint{1.827945in}{1.649107in}}{\pgfqpoint{1.837078in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{1.846210in}{1.630842in}}{\pgfqpoint{1.858598in}{1.625710in}}{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathcurveto{\pgfqpoint{1.910710in}{1.617698in}}{\pgfqpoint{1.923085in}{1.622824in}}{\pgfqpoint{1.932208in}{1.631947in}}%
\pgfpathcurveto{\pgfqpoint{1.941331in}{1.641070in}}{\pgfqpoint{1.946457in}{1.653445in}}{\pgfqpoint{1.946457in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.946457in}{1.679249in}}{\pgfqpoint{1.941331in}{1.691625in}}{\pgfqpoint{1.932208in}{1.700748in}}%
\pgfpathcurveto{\pgfqpoint{1.923085in}{1.709871in}}{\pgfqpoint{1.910710in}{1.714997in}}{\pgfqpoint{1.897807in}{1.714997in}}%
\pgfpathcurveto{\pgfqpoint{1.884905in}{1.714997in}}{\pgfqpoint{1.872530in}{1.709871in}}{\pgfqpoint{1.863407in}{1.700748in}}%
\pgfpathcurveto{\pgfqpoint{1.854284in}{1.691625in}}{\pgfqpoint{1.849158in}{1.679249in}}{\pgfqpoint{1.849158in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.849158in}{1.653445in}}{\pgfqpoint{1.854284in}{1.641070in}}{\pgfqpoint{1.863407in}{1.631947in}}%
\pgfpathcurveto{\pgfqpoint{1.872530in}{1.622824in}}{\pgfqpoint{1.884905in}{1.617698in}}{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathcurveto{\pgfqpoint{1.972469in}{1.264797in}}{\pgfqpoint{1.984832in}{1.269917in}}{\pgfqpoint{1.993946in}{1.279031in}}%
\pgfpathcurveto{\pgfqpoint{2.003059in}{1.288145in}}{\pgfqpoint{2.008180in}{1.300507in}}{\pgfqpoint{2.008180in}{1.313396in}}%
\pgfpathcurveto{\pgfqpoint{2.008180in}{1.326284in}}{\pgfqpoint{2.003059in}{1.338647in}}{\pgfqpoint{1.993946in}{1.347761in}}%
\pgfpathcurveto{\pgfqpoint{1.984832in}{1.356874in}}{\pgfqpoint{1.972469in}{1.361995in}}{\pgfqpoint{1.959581in}{1.361995in}}%
\pgfpathcurveto{\pgfqpoint{1.946692in}{1.361995in}}{\pgfqpoint{1.934330in}{1.356874in}}{\pgfqpoint{1.925216in}{1.347761in}}%
\pgfpathcurveto{\pgfqpoint{1.916102in}{1.338647in}}{\pgfqpoint{1.910982in}{1.326284in}}{\pgfqpoint{1.910982in}{1.313396in}}%
\pgfpathcurveto{\pgfqpoint{1.910982in}{1.300507in}}{\pgfqpoint{1.916102in}{1.288145in}}{\pgfqpoint{1.925216in}{1.279031in}}%
\pgfpathcurveto{\pgfqpoint{1.934330in}{1.269917in}}{\pgfqpoint{1.946692in}{1.264797in}}{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathlineto{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathcurveto{\pgfqpoint{2.235916in}{2.522482in}}{\pgfqpoint{2.248265in}{2.527597in}}{\pgfqpoint{2.257370in}{2.536701in}}%
\pgfpathcurveto{\pgfqpoint{2.266474in}{2.545806in}}{\pgfqpoint{2.271589in}{2.558155in}}{\pgfqpoint{2.271589in}{2.571031in}}%
\pgfpathcurveto{\pgfqpoint{2.271589in}{2.583906in}}{\pgfqpoint{2.266474in}{2.596256in}}{\pgfqpoint{2.257370in}{2.605360in}}%
\pgfpathcurveto{\pgfqpoint{2.248265in}{2.614464in}}{\pgfqpoint{2.235916in}{2.619580in}}{\pgfqpoint{2.223040in}{2.619580in}}%
\pgfpathcurveto{\pgfqpoint{2.210165in}{2.619580in}}{\pgfqpoint{2.197815in}{2.614464in}}{\pgfqpoint{2.188711in}{2.605360in}}%
\pgfpathcurveto{\pgfqpoint{2.179607in}{2.596256in}}{\pgfqpoint{2.174491in}{2.583906in}}{\pgfqpoint{2.174491in}{2.571031in}}%
\pgfpathcurveto{\pgfqpoint{2.174491in}{2.558155in}}{\pgfqpoint{2.179607in}{2.545806in}}{\pgfqpoint{2.188711in}{2.536701in}}%
\pgfpathcurveto{\pgfqpoint{2.197815in}{2.527597in}}{\pgfqpoint{2.210165in}{2.522482in}}{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathlineto{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathcurveto{\pgfqpoint{2.261085in}{1.970264in}}{\pgfqpoint{2.273422in}{1.975374in}}{\pgfqpoint{2.282516in}{1.984469in}}%
\pgfpathcurveto{\pgfqpoint{2.291611in}{1.993564in}}{\pgfqpoint{2.296721in}{2.005900in}}{\pgfqpoint{2.296721in}{2.018763in}}%
\pgfpathcurveto{\pgfqpoint{2.296721in}{2.031625in}}{\pgfqpoint{2.291611in}{2.043962in}}{\pgfqpoint{2.282516in}{2.053056in}}%
\pgfpathcurveto{\pgfqpoint{2.273422in}{2.062151in}}{\pgfqpoint{2.261085in}{2.067261in}}{\pgfqpoint{2.248223in}{2.067261in}}%
\pgfpathcurveto{\pgfqpoint{2.235361in}{2.067261in}}{\pgfqpoint{2.223024in}{2.062151in}}{\pgfqpoint{2.213929in}{2.053056in}}%
\pgfpathcurveto{\pgfqpoint{2.204834in}{2.043962in}}{\pgfqpoint{2.199724in}{2.031625in}}{\pgfqpoint{2.199724in}{2.018763in}}%
\pgfpathcurveto{\pgfqpoint{2.199724in}{2.005900in}}{\pgfqpoint{2.204834in}{1.993564in}}{\pgfqpoint{2.213929in}{1.984469in}}%
\pgfpathcurveto{\pgfqpoint{2.223024in}{1.975374in}}{\pgfqpoint{2.235361in}{1.970264in}}{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathlineto{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathcurveto{\pgfqpoint{2.299346in}{2.007102in}}{\pgfqpoint{2.311670in}{2.012206in}}{\pgfqpoint{2.320756in}{2.021292in}}%
\pgfpathcurveto{\pgfqpoint{2.329841in}{2.030377in}}{\pgfqpoint{2.334946in}{2.042701in}}{\pgfqpoint{2.334946in}{2.055550in}}%
\pgfpathcurveto{\pgfqpoint{2.334946in}{2.068399in}}{\pgfqpoint{2.329841in}{2.080723in}}{\pgfqpoint{2.320756in}{2.089809in}}%
\pgfpathcurveto{\pgfqpoint{2.311670in}{2.098894in}}{\pgfqpoint{2.299346in}{2.103999in}}{\pgfqpoint{2.286498in}{2.103999in}}%
\pgfpathcurveto{\pgfqpoint{2.273649in}{2.103999in}}{\pgfqpoint{2.261325in}{2.098894in}}{\pgfqpoint{2.252239in}{2.089809in}}%
\pgfpathcurveto{\pgfqpoint{2.243154in}{2.080723in}}{\pgfqpoint{2.238049in}{2.068399in}}{\pgfqpoint{2.238049in}{2.055550in}}%
\pgfpathcurveto{\pgfqpoint{2.238049in}{2.042701in}}{\pgfqpoint{2.243154in}{2.030377in}}{\pgfqpoint{2.252239in}{2.021292in}}%
\pgfpathcurveto{\pgfqpoint{2.261325in}{2.012206in}}{\pgfqpoint{2.273649in}{2.007102in}}{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathcurveto{\pgfqpoint{2.339084in}{1.881784in}}{\pgfqpoint{2.351395in}{1.886883in}}{\pgfqpoint{2.360471in}{1.895959in}}%
\pgfpathcurveto{\pgfqpoint{2.369547in}{1.905035in}}{\pgfqpoint{2.374647in}{1.917347in}}{\pgfqpoint{2.374647in}{1.930182in}}%
\pgfpathcurveto{\pgfqpoint{2.374647in}{1.943018in}}{\pgfqpoint{2.369547in}{1.955329in}}{\pgfqpoint{2.360471in}{1.964405in}}%
\pgfpathcurveto{\pgfqpoint{2.351395in}{1.973481in}}{\pgfqpoint{2.339084in}{1.978581in}}{\pgfqpoint{2.326248in}{1.978581in}}%
\pgfpathcurveto{\pgfqpoint{2.313413in}{1.978581in}}{\pgfqpoint{2.301101in}{1.973481in}}{\pgfqpoint{2.292025in}{1.964405in}}%
\pgfpathcurveto{\pgfqpoint{2.282949in}{1.955329in}}{\pgfqpoint{2.277850in}{1.943018in}}{\pgfqpoint{2.277850in}{1.930182in}}%
\pgfpathcurveto{\pgfqpoint{2.277850in}{1.917347in}}{\pgfqpoint{2.282949in}{1.905035in}}{\pgfqpoint{2.292025in}{1.895959in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{1.886883in}}{\pgfqpoint{2.313413in}{1.881784in}}{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathcurveto{\pgfqpoint{2.345414in}{1.869015in}}{\pgfqpoint{2.357713in}{1.874109in}}{\pgfqpoint{2.366779in}{1.883176in}}%
\pgfpathcurveto{\pgfqpoint{2.375846in}{1.892243in}}{\pgfqpoint{2.380940in}{1.904541in}}{\pgfqpoint{2.380940in}{1.917364in}}%
\pgfpathcurveto{\pgfqpoint{2.380940in}{1.930186in}}{\pgfqpoint{2.375846in}{1.942484in}}{\pgfqpoint{2.366779in}{1.951551in}}%
\pgfpathcurveto{\pgfqpoint{2.357713in}{1.960618in}}{\pgfqpoint{2.345414in}{1.965712in}}{\pgfqpoint{2.332592in}{1.965712in}}%
\pgfpathcurveto{\pgfqpoint{2.319770in}{1.965712in}}{\pgfqpoint{2.307471in}{1.960618in}}{\pgfqpoint{2.298404in}{1.951551in}}%
\pgfpathcurveto{\pgfqpoint{2.289338in}{1.942484in}}{\pgfqpoint{2.284243in}{1.930186in}}{\pgfqpoint{2.284243in}{1.917364in}}%
\pgfpathcurveto{\pgfqpoint{2.284243in}{1.904541in}}{\pgfqpoint{2.289338in}{1.892243in}}{\pgfqpoint{2.298404in}{1.883176in}}%
\pgfpathcurveto{\pgfqpoint{2.307471in}{1.874109in}}{\pgfqpoint{2.319770in}{1.869015in}}{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathlineto{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathcurveto{\pgfqpoint{2.363581in}{2.324117in}}{\pgfqpoint{2.375867in}{2.329206in}}{\pgfqpoint{2.384924in}{2.338264in}}%
\pgfpathcurveto{\pgfqpoint{2.393981in}{2.347321in}}{\pgfqpoint{2.399070in}{2.359607in}}{\pgfqpoint{2.399070in}{2.372416in}}%
\pgfpathcurveto{\pgfqpoint{2.399070in}{2.385225in}}{\pgfqpoint{2.393981in}{2.397511in}}{\pgfqpoint{2.384924in}{2.406568in}}%
\pgfpathcurveto{\pgfqpoint{2.375867in}{2.415625in}}{\pgfqpoint{2.363581in}{2.420714in}}{\pgfqpoint{2.350772in}{2.420714in}}%
\pgfpathcurveto{\pgfqpoint{2.337963in}{2.420714in}}{\pgfqpoint{2.325677in}{2.415625in}}{\pgfqpoint{2.316620in}{2.406568in}}%
\pgfpathcurveto{\pgfqpoint{2.307562in}{2.397511in}}{\pgfqpoint{2.302473in}{2.385225in}}{\pgfqpoint{2.302473in}{2.372416in}}%
\pgfpathcurveto{\pgfqpoint{2.302473in}{2.359607in}}{\pgfqpoint{2.307562in}{2.347321in}}{\pgfqpoint{2.316620in}{2.338264in}}%
\pgfpathcurveto{\pgfqpoint{2.325677in}{2.329206in}}{\pgfqpoint{2.337963in}{2.324117in}}{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathcurveto{\pgfqpoint{2.424083in}{1.907142in}}{\pgfqpoint{2.436356in}{1.912226in}}{\pgfqpoint{2.445404in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{2.454452in}{1.930322in}}{\pgfqpoint{2.459536in}{1.942595in}}{\pgfqpoint{2.459536in}{1.955391in}}%
\pgfpathcurveto{\pgfqpoint{2.459536in}{1.968186in}}{\pgfqpoint{2.454452in}{1.980460in}}{\pgfqpoint{2.445404in}{1.989508in}}%
\pgfpathcurveto{\pgfqpoint{2.436356in}{1.998555in}}{\pgfqpoint{2.424083in}{2.003639in}}{\pgfqpoint{2.411287in}{2.003639in}}%
\pgfpathcurveto{\pgfqpoint{2.398491in}{2.003639in}}{\pgfqpoint{2.386218in}{1.998555in}}{\pgfqpoint{2.377170in}{1.989508in}}%
\pgfpathcurveto{\pgfqpoint{2.368122in}{1.980460in}}{\pgfqpoint{2.363038in}{1.968186in}}{\pgfqpoint{2.363038in}{1.955391in}}%
\pgfpathcurveto{\pgfqpoint{2.363038in}{1.942595in}}{\pgfqpoint{2.368122in}{1.930322in}}{\pgfqpoint{2.377170in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{2.386218in}{1.912226in}}{\pgfqpoint{2.398491in}{1.907142in}}{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathcurveto{\pgfqpoint{2.427909in}{1.733088in}}{\pgfqpoint{2.440170in}{1.738166in}}{\pgfqpoint{2.449208in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{2.458247in}{1.756243in}}{\pgfqpoint{2.463325in}{1.768504in}}{\pgfqpoint{2.463325in}{1.781286in}}%
\pgfpathcurveto{\pgfqpoint{2.463325in}{1.794069in}}{\pgfqpoint{2.458247in}{1.806329in}}{\pgfqpoint{2.449208in}{1.815368in}}%
\pgfpathcurveto{\pgfqpoint{2.440170in}{1.824406in}}{\pgfqpoint{2.427909in}{1.829485in}}{\pgfqpoint{2.415127in}{1.829485in}}%
\pgfpathcurveto{\pgfqpoint{2.402344in}{1.829485in}}{\pgfqpoint{2.390084in}{1.824406in}}{\pgfqpoint{2.381045in}{1.815368in}}%
\pgfpathcurveto{\pgfqpoint{2.372007in}{1.806329in}}{\pgfqpoint{2.366928in}{1.794069in}}{\pgfqpoint{2.366928in}{1.781286in}}%
\pgfpathcurveto{\pgfqpoint{2.366928in}{1.768504in}}{\pgfqpoint{2.372007in}{1.756243in}}{\pgfqpoint{2.381045in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{2.390084in}{1.738166in}}{\pgfqpoint{2.402344in}{1.733088in}}{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathcurveto{\pgfqpoint{2.479572in}{1.278431in}}{\pgfqpoint{2.491820in}{1.283504in}}{\pgfqpoint{2.500849in}{1.292534in}}%
\pgfpathcurveto{\pgfqpoint{2.509878in}{1.301563in}}{\pgfqpoint{2.514951in}{1.313811in}}{\pgfqpoint{2.514951in}{1.326580in}}%
\pgfpathcurveto{\pgfqpoint{2.514951in}{1.339349in}}{\pgfqpoint{2.509878in}{1.351597in}}{\pgfqpoint{2.500849in}{1.360626in}}%
\pgfpathcurveto{\pgfqpoint{2.491820in}{1.369656in}}{\pgfqpoint{2.479572in}{1.374729in}}{\pgfqpoint{2.466802in}{1.374729in}}%
\pgfpathcurveto{\pgfqpoint{2.454033in}{1.374729in}}{\pgfqpoint{2.441785in}{1.369656in}}{\pgfqpoint{2.432756in}{1.360626in}}%
\pgfpathcurveto{\pgfqpoint{2.423727in}{1.351597in}}{\pgfqpoint{2.418654in}{1.339349in}}{\pgfqpoint{2.418654in}{1.326580in}}%
\pgfpathcurveto{\pgfqpoint{2.418654in}{1.313811in}}{\pgfqpoint{2.423727in}{1.301563in}}{\pgfqpoint{2.432756in}{1.292534in}}%
\pgfpathcurveto{\pgfqpoint{2.441785in}{1.283504in}}{\pgfqpoint{2.454033in}{1.278431in}}{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathcurveto{\pgfqpoint{2.493720in}{2.711554in}}{\pgfqpoint{2.505956in}{2.716622in}}{\pgfqpoint{2.514976in}{2.725641in}}%
\pgfpathcurveto{\pgfqpoint{2.523995in}{2.734661in}}{\pgfqpoint{2.529064in}{2.746897in}}{\pgfqpoint{2.529064in}{2.759653in}}%
\pgfpathcurveto{\pgfqpoint{2.529064in}{2.772409in}}{\pgfqpoint{2.523995in}{2.784644in}}{\pgfqpoint{2.514976in}{2.793664in}}%
\pgfpathcurveto{\pgfqpoint{2.505956in}{2.802684in}}{\pgfqpoint{2.493720in}{2.807752in}}{\pgfqpoint{2.480964in}{2.807752in}}%
\pgfpathcurveto{\pgfqpoint{2.468208in}{2.807752in}}{\pgfqpoint{2.455973in}{2.802684in}}{\pgfqpoint{2.446953in}{2.793664in}}%
\pgfpathcurveto{\pgfqpoint{2.437933in}{2.784644in}}{\pgfqpoint{2.432865in}{2.772409in}}{\pgfqpoint{2.432865in}{2.759653in}}%
\pgfpathcurveto{\pgfqpoint{2.432865in}{2.746897in}}{\pgfqpoint{2.437933in}{2.734661in}}{\pgfqpoint{2.446953in}{2.725641in}}%
\pgfpathcurveto{\pgfqpoint{2.455973in}{2.716622in}}{\pgfqpoint{2.468208in}{2.711554in}}{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathlineto{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathcurveto{\pgfqpoint{2.554509in}{1.404327in}}{\pgfqpoint{2.566731in}{1.409390in}}{\pgfqpoint{2.575742in}{1.418401in}}%
\pgfpathcurveto{\pgfqpoint{2.584752in}{1.427411in}}{\pgfqpoint{2.589815in}{1.439634in}}{\pgfqpoint{2.589815in}{1.452377in}}%
\pgfpathcurveto{\pgfqpoint{2.589815in}{1.465120in}}{\pgfqpoint{2.584752in}{1.477342in}}{\pgfqpoint{2.575742in}{1.486353in}}%
\pgfpathcurveto{\pgfqpoint{2.566731in}{1.495363in}}{\pgfqpoint{2.554509in}{1.500426in}}{\pgfqpoint{2.541766in}{1.500426in}}%
\pgfpathcurveto{\pgfqpoint{2.529023in}{1.500426in}}{\pgfqpoint{2.516800in}{1.495363in}}{\pgfqpoint{2.507790in}{1.486353in}}%
\pgfpathcurveto{\pgfqpoint{2.498779in}{1.477342in}}{\pgfqpoint{2.493717in}{1.465120in}}{\pgfqpoint{2.493717in}{1.452377in}}%
\pgfpathcurveto{\pgfqpoint{2.493717in}{1.439634in}}{\pgfqpoint{2.498779in}{1.427411in}}{\pgfqpoint{2.507790in}{1.418401in}}%
\pgfpathcurveto{\pgfqpoint{2.516800in}{1.409390in}}{\pgfqpoint{2.529023in}{1.404327in}}{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathlineto{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathcurveto{\pgfqpoint{2.559090in}{1.892032in}}{\pgfqpoint{2.571300in}{1.897090in}}{\pgfqpoint{2.580301in}{1.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.589302in}{1.915092in}}{\pgfqpoint{2.594360in}{1.927302in}}{\pgfqpoint{2.594360in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{2.594360in}{1.952761in}}{\pgfqpoint{2.589302in}{1.964971in}}{\pgfqpoint{2.580301in}{1.973973in}}%
\pgfpathcurveto{\pgfqpoint{2.571300in}{1.982974in}}{\pgfqpoint{2.559090in}{1.988031in}}{\pgfqpoint{2.546360in}{1.988031in}}%
\pgfpathcurveto{\pgfqpoint{2.533631in}{1.988031in}}{\pgfqpoint{2.521421in}{1.982974in}}{\pgfqpoint{2.512420in}{1.973973in}}%
\pgfpathcurveto{\pgfqpoint{2.503418in}{1.964971in}}{\pgfqpoint{2.498361in}{1.952761in}}{\pgfqpoint{2.498361in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{2.498361in}{1.927302in}}{\pgfqpoint{2.503418in}{1.915092in}}{\pgfqpoint{2.512420in}{1.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.521421in}{1.897090in}}{\pgfqpoint{2.533631in}{1.892032in}}{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathcurveto{\pgfqpoint{2.573908in}{2.077392in}}{\pgfqpoint{2.586105in}{2.082445in}}{\pgfqpoint{2.595097in}{2.091436in}}%
\pgfpathcurveto{\pgfqpoint{2.604089in}{2.100428in}}{\pgfqpoint{2.609141in}{2.112626in}}{\pgfqpoint{2.609141in}{2.125342in}}%
\pgfpathcurveto{\pgfqpoint{2.609141in}{2.138059in}}{\pgfqpoint{2.604089in}{2.150256in}}{\pgfqpoint{2.595097in}{2.159248in}}%
\pgfpathcurveto{\pgfqpoint{2.586105in}{2.168240in}}{\pgfqpoint{2.573908in}{2.173292in}}{\pgfqpoint{2.561191in}{2.173292in}}%
\pgfpathcurveto{\pgfqpoint{2.548475in}{2.173292in}}{\pgfqpoint{2.536277in}{2.168240in}}{\pgfqpoint{2.527286in}{2.159248in}}%
\pgfpathcurveto{\pgfqpoint{2.518294in}{2.150256in}}{\pgfqpoint{2.513241in}{2.138059in}}{\pgfqpoint{2.513241in}{2.125342in}}%
\pgfpathcurveto{\pgfqpoint{2.513241in}{2.112626in}}{\pgfqpoint{2.518294in}{2.100428in}}{\pgfqpoint{2.527286in}{2.091436in}}%
\pgfpathcurveto{\pgfqpoint{2.536277in}{2.082445in}}{\pgfqpoint{2.548475in}{2.077392in}}{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathlineto{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathcurveto{\pgfqpoint{2.575698in}{2.980490in}}{\pgfqpoint{2.587883in}{2.985537in}}{\pgfqpoint{2.596866in}{2.994520in}}%
\pgfpathcurveto{\pgfqpoint{2.605848in}{3.003502in}}{\pgfqpoint{2.610895in}{3.015687in}}{\pgfqpoint{2.610895in}{3.028391in}}%
\pgfpathcurveto{\pgfqpoint{2.610895in}{3.041094in}}{\pgfqpoint{2.605848in}{3.053279in}}{\pgfqpoint{2.596866in}{3.062261in}}%
\pgfpathcurveto{\pgfqpoint{2.587883in}{3.071244in}}{\pgfqpoint{2.575698in}{3.076291in}}{\pgfqpoint{2.562995in}{3.076291in}}%
\pgfpathcurveto{\pgfqpoint{2.550292in}{3.076291in}}{\pgfqpoint{2.538107in}{3.071244in}}{\pgfqpoint{2.529124in}{3.062261in}}%
\pgfpathcurveto{\pgfqpoint{2.520142in}{3.053279in}}{\pgfqpoint{2.515094in}{3.041094in}}{\pgfqpoint{2.515094in}{3.028391in}}%
\pgfpathcurveto{\pgfqpoint{2.515094in}{3.015687in}}{\pgfqpoint{2.520142in}{3.003502in}}{\pgfqpoint{2.529124in}{2.994520in}}%
\pgfpathcurveto{\pgfqpoint{2.538107in}{2.985537in}}{\pgfqpoint{2.550292in}{2.980490in}}{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathcurveto{\pgfqpoint{2.589469in}{2.565258in}}{\pgfqpoint{2.601642in}{2.570300in}}{\pgfqpoint{2.610615in}{2.579273in}}%
\pgfpathcurveto{\pgfqpoint{2.619588in}{2.588246in}}{\pgfqpoint{2.624630in}{2.600418in}}{\pgfqpoint{2.624630in}{2.613109in}}%
\pgfpathcurveto{\pgfqpoint{2.624630in}{2.625799in}}{\pgfqpoint{2.619588in}{2.637971in}}{\pgfqpoint{2.610615in}{2.646944in}}%
\pgfpathcurveto{\pgfqpoint{2.601642in}{2.655918in}}{\pgfqpoint{2.589469in}{2.660959in}}{\pgfqpoint{2.576779in}{2.660959in}}%
\pgfpathcurveto{\pgfqpoint{2.564089in}{2.660959in}}{\pgfqpoint{2.551917in}{2.655918in}}{\pgfqpoint{2.542944in}{2.646944in}}%
\pgfpathcurveto{\pgfqpoint{2.533970in}{2.637971in}}{\pgfqpoint{2.528928in}{2.625799in}}{\pgfqpoint{2.528928in}{2.613109in}}%
\pgfpathcurveto{\pgfqpoint{2.528928in}{2.600418in}}{\pgfqpoint{2.533970in}{2.588246in}}{\pgfqpoint{2.542944in}{2.579273in}}%
\pgfpathcurveto{\pgfqpoint{2.551917in}{2.570300in}}{\pgfqpoint{2.564089in}{2.565258in}}{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathlineto{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathcurveto{\pgfqpoint{2.601375in}{1.608187in}}{\pgfqpoint{2.613534in}{1.613224in}}{\pgfqpoint{2.622498in}{1.622188in}}%
\pgfpathcurveto{\pgfqpoint{2.631462in}{1.631152in}}{\pgfqpoint{2.636499in}{1.643311in}}{\pgfqpoint{2.636499in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{2.636499in}{1.668666in}}{\pgfqpoint{2.631462in}{1.680825in}}{\pgfqpoint{2.622498in}{1.689789in}}%
\pgfpathcurveto{\pgfqpoint{2.613534in}{1.698753in}}{\pgfqpoint{2.601375in}{1.703790in}}{\pgfqpoint{2.588698in}{1.703790in}}%
\pgfpathcurveto{\pgfqpoint{2.576021in}{1.703790in}}{\pgfqpoint{2.563861in}{1.698753in}}{\pgfqpoint{2.554897in}{1.689789in}}%
\pgfpathcurveto{\pgfqpoint{2.545933in}{1.680825in}}{\pgfqpoint{2.540896in}{1.668666in}}{\pgfqpoint{2.540896in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{2.540896in}{1.643311in}}{\pgfqpoint{2.545933in}{1.631152in}}{\pgfqpoint{2.554897in}{1.622188in}}%
\pgfpathcurveto{\pgfqpoint{2.563861in}{1.613224in}}{\pgfqpoint{2.576021in}{1.608187in}}{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathcurveto{\pgfqpoint{2.602966in}{1.695789in}}{\pgfqpoint{2.615113in}{1.700821in}}{\pgfqpoint{2.624068in}{1.709775in}}%
\pgfpathcurveto{\pgfqpoint{2.633023in}{1.718730in}}{\pgfqpoint{2.638054in}{1.730877in}}{\pgfqpoint{2.638054in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.638054in}{1.756205in}}{\pgfqpoint{2.633023in}{1.768352in}}{\pgfqpoint{2.624068in}{1.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.615113in}{1.786262in}}{\pgfqpoint{2.602966in}{1.791293in}}{\pgfqpoint{2.590302in}{1.791293in}}%
\pgfpathcurveto{\pgfqpoint{2.577638in}{1.791293in}}{\pgfqpoint{2.565491in}{1.786262in}}{\pgfqpoint{2.556537in}{1.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.547582in}{1.768352in}}{\pgfqpoint{2.542550in}{1.756205in}}{\pgfqpoint{2.542550in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.542550in}{1.730877in}}{\pgfqpoint{2.547582in}{1.718730in}}{\pgfqpoint{2.556537in}{1.709775in}}%
\pgfpathcurveto{\pgfqpoint{2.565491in}{1.700821in}}{\pgfqpoint{2.577638in}{1.695789in}}{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathlineto{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathcurveto{\pgfqpoint{2.633361in}{3.042474in}}{\pgfqpoint{2.645496in}{3.047501in}}{\pgfqpoint{2.654441in}{3.056446in}}%
\pgfpathcurveto{\pgfqpoint{2.663387in}{3.065392in}}{\pgfqpoint{2.668413in}{3.077526in}}{\pgfqpoint{2.668413in}{3.090177in}}%
\pgfpathcurveto{\pgfqpoint{2.668413in}{3.102828in}}{\pgfqpoint{2.663387in}{3.114962in}}{\pgfqpoint{2.654441in}{3.123908in}}%
\pgfpathcurveto{\pgfqpoint{2.645496in}{3.132853in}}{\pgfqpoint{2.633361in}{3.137880in}}{\pgfqpoint{2.620710in}{3.137880in}}%
\pgfpathcurveto{\pgfqpoint{2.608060in}{3.137880in}}{\pgfqpoint{2.595925in}{3.132853in}}{\pgfqpoint{2.586980in}{3.123908in}}%
\pgfpathcurveto{\pgfqpoint{2.578034in}{3.114962in}}{\pgfqpoint{2.573008in}{3.102828in}}{\pgfqpoint{2.573008in}{3.090177in}}%
\pgfpathcurveto{\pgfqpoint{2.573008in}{3.077526in}}{\pgfqpoint{2.578034in}{3.065392in}}{\pgfqpoint{2.586980in}{3.056446in}}%
\pgfpathcurveto{\pgfqpoint{2.595925in}{3.047501in}}{\pgfqpoint{2.608060in}{3.042474in}}{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathlineto{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathcurveto{\pgfqpoint{2.635244in}{2.446800in}}{\pgfqpoint{2.647366in}{2.451821in}}{\pgfqpoint{2.656302in}{2.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.665239in}{2.469694in}}{\pgfqpoint{2.670260in}{2.481815in}}{\pgfqpoint{2.670260in}{2.494453in}}%
\pgfpathcurveto{\pgfqpoint{2.670260in}{2.507091in}}{\pgfqpoint{2.665239in}{2.519213in}}{\pgfqpoint{2.656302in}{2.528149in}}%
\pgfpathcurveto{\pgfqpoint{2.647366in}{2.537085in}}{\pgfqpoint{2.635244in}{2.542107in}}{\pgfqpoint{2.622607in}{2.542107in}}%
\pgfpathcurveto{\pgfqpoint{2.609969in}{2.542107in}}{\pgfqpoint{2.597847in}{2.537085in}}{\pgfqpoint{2.588911in}{2.528149in}}%
\pgfpathcurveto{\pgfqpoint{2.579974in}{2.519213in}}{\pgfqpoint{2.574953in}{2.507091in}}{\pgfqpoint{2.574953in}{2.494453in}}%
\pgfpathcurveto{\pgfqpoint{2.574953in}{2.481815in}}{\pgfqpoint{2.579974in}{2.469694in}}{\pgfqpoint{2.588911in}{2.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.597847in}{2.451821in}}{\pgfqpoint{2.609969in}{2.446800in}}{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathcurveto{\pgfqpoint{2.664076in}{1.789613in}}{\pgfqpoint{2.676185in}{1.794628in}}{\pgfqpoint{2.685112in}{1.803555in}}%
\pgfpathcurveto{\pgfqpoint{2.694040in}{1.812482in}}{\pgfqpoint{2.699055in}{1.824592in}}{\pgfqpoint{2.699055in}{1.837217in}}%
\pgfpathcurveto{\pgfqpoint{2.699055in}{1.849841in}}{\pgfqpoint{2.694040in}{1.861951in}}{\pgfqpoint{2.685112in}{1.870878in}}%
\pgfpathcurveto{\pgfqpoint{2.676185in}{1.879805in}}{\pgfqpoint{2.664076in}{1.884821in}}{\pgfqpoint{2.651451in}{1.884821in}}%
\pgfpathcurveto{\pgfqpoint{2.638827in}{1.884821in}}{\pgfqpoint{2.626717in}{1.879805in}}{\pgfqpoint{2.617790in}{1.870878in}}%
\pgfpathcurveto{\pgfqpoint{2.608863in}{1.861951in}}{\pgfqpoint{2.603847in}{1.849841in}}{\pgfqpoint{2.603847in}{1.837217in}}%
\pgfpathcurveto{\pgfqpoint{2.603847in}{1.824592in}}{\pgfqpoint{2.608863in}{1.812482in}}{\pgfqpoint{2.617790in}{1.803555in}}%
\pgfpathcurveto{\pgfqpoint{2.626717in}{1.794628in}}{\pgfqpoint{2.638827in}{1.789613in}}{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathcurveto{\pgfqpoint{2.677262in}{1.850097in}}{\pgfqpoint{2.689359in}{1.855107in}}{\pgfqpoint{2.698277in}{1.864025in}}%
\pgfpathcurveto{\pgfqpoint{2.707195in}{1.872943in}}{\pgfqpoint{2.712206in}{1.885040in}}{\pgfqpoint{2.712206in}{1.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.712206in}{1.910263in}}{\pgfqpoint{2.707195in}{1.922360in}}{\pgfqpoint{2.698277in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{2.689359in}{1.940195in}}{\pgfqpoint{2.677262in}{1.945206in}}{\pgfqpoint{2.664651in}{1.945206in}}%
\pgfpathcurveto{\pgfqpoint{2.652039in}{1.945206in}}{\pgfqpoint{2.639942in}{1.940195in}}{\pgfqpoint{2.631024in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{2.622107in}{1.922360in}}{\pgfqpoint{2.617096in}{1.910263in}}{\pgfqpoint{2.617096in}{1.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.617096in}{1.885040in}}{\pgfqpoint{2.622107in}{1.872943in}}{\pgfqpoint{2.631024in}{1.864025in}}%
\pgfpathcurveto{\pgfqpoint{2.639942in}{1.855107in}}{\pgfqpoint{2.652039in}{1.850097in}}{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathcurveto{\pgfqpoint{2.683844in}{1.042745in}}{\pgfqpoint{2.695928in}{1.047750in}}{\pgfqpoint{2.704837in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{2.713745in}{1.065568in}}{\pgfqpoint{2.718751in}{1.077652in}}{\pgfqpoint{2.718751in}{1.090251in}}%
\pgfpathcurveto{\pgfqpoint{2.718751in}{1.102849in}}{\pgfqpoint{2.713745in}{1.114934in}}{\pgfqpoint{2.704837in}{1.123842in}}%
\pgfpathcurveto{\pgfqpoint{2.695928in}{1.132751in}}{\pgfqpoint{2.683844in}{1.137756in}}{\pgfqpoint{2.671245in}{1.137756in}}%
\pgfpathcurveto{\pgfqpoint{2.658647in}{1.137756in}}{\pgfqpoint{2.646562in}{1.132751in}}{\pgfqpoint{2.637654in}{1.123842in}}%
\pgfpathcurveto{\pgfqpoint{2.628745in}{1.114934in}}{\pgfqpoint{2.623740in}{1.102849in}}{\pgfqpoint{2.623740in}{1.090251in}}%
\pgfpathcurveto{\pgfqpoint{2.623740in}{1.077652in}}{\pgfqpoint{2.628745in}{1.065568in}}{\pgfqpoint{2.637654in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{2.646562in}{1.047750in}}{\pgfqpoint{2.658647in}{1.042745in}}{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathcurveto{\pgfqpoint{2.701759in}{1.590698in}}{\pgfqpoint{2.713831in}{1.595698in}}{\pgfqpoint{2.722730in}{1.604597in}}%
\pgfpathcurveto{\pgfqpoint{2.731629in}{1.613497in}}{\pgfqpoint{2.736630in}{1.625569in}}{\pgfqpoint{2.736630in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{2.736630in}{1.650740in}}{\pgfqpoint{2.731629in}{1.662812in}}{\pgfqpoint{2.722730in}{1.671711in}}%
\pgfpathcurveto{\pgfqpoint{2.713831in}{1.680610in}}{\pgfqpoint{2.701759in}{1.685611in}}{\pgfqpoint{2.689173in}{1.685611in}}%
\pgfpathcurveto{\pgfqpoint{2.676587in}{1.685611in}}{\pgfqpoint{2.664516in}{1.680610in}}{\pgfqpoint{2.655616in}{1.671711in}}%
\pgfpathcurveto{\pgfqpoint{2.646717in}{1.662812in}}{\pgfqpoint{2.641717in}{1.650740in}}{\pgfqpoint{2.641717in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{2.641717in}{1.625569in}}{\pgfqpoint{2.646717in}{1.613497in}}{\pgfqpoint{2.655616in}{1.604597in}}%
\pgfpathcurveto{\pgfqpoint{2.664516in}{1.595698in}}{\pgfqpoint{2.676587in}{1.590698in}}{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathcurveto{\pgfqpoint{2.707066in}{2.333651in}}{\pgfqpoint{2.719126in}{2.338646in}}{\pgfqpoint{2.728016in}{2.347536in}}%
\pgfpathcurveto{\pgfqpoint{2.736906in}{2.356427in}}{\pgfqpoint{2.741901in}{2.368486in}}{\pgfqpoint{2.741901in}{2.381058in}}%
\pgfpathcurveto{\pgfqpoint{2.741901in}{2.393631in}}{\pgfqpoint{2.736906in}{2.405690in}}{\pgfqpoint{2.728016in}{2.414581in}}%
\pgfpathcurveto{\pgfqpoint{2.719126in}{2.423471in}}{\pgfqpoint{2.707066in}{2.428466in}}{\pgfqpoint{2.694494in}{2.428466in}}%
\pgfpathcurveto{\pgfqpoint{2.681921in}{2.428466in}}{\pgfqpoint{2.669862in}{2.423471in}}{\pgfqpoint{2.660972in}{2.414581in}}%
\pgfpathcurveto{\pgfqpoint{2.652082in}{2.405690in}}{\pgfqpoint{2.647086in}{2.393631in}}{\pgfqpoint{2.647086in}{2.381058in}}%
\pgfpathcurveto{\pgfqpoint{2.647086in}{2.368486in}}{\pgfqpoint{2.652082in}{2.356427in}}{\pgfqpoint{2.660972in}{2.347536in}}%
\pgfpathcurveto{\pgfqpoint{2.669862in}{2.338646in}}{\pgfqpoint{2.681921in}{2.333651in}}{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathcurveto{\pgfqpoint{2.714668in}{2.440179in}}{\pgfqpoint{2.726715in}{2.445169in}}{\pgfqpoint{2.735596in}{2.454050in}}%
\pgfpathcurveto{\pgfqpoint{2.744477in}{2.462931in}}{\pgfqpoint{2.749467in}{2.474978in}}{\pgfqpoint{2.749467in}{2.487538in}}%
\pgfpathcurveto{\pgfqpoint{2.749467in}{2.500097in}}{\pgfqpoint{2.744477in}{2.512144in}}{\pgfqpoint{2.735596in}{2.521025in}}%
\pgfpathcurveto{\pgfqpoint{2.726715in}{2.529906in}}{\pgfqpoint{2.714668in}{2.534896in}}{\pgfqpoint{2.702109in}{2.534896in}}%
\pgfpathcurveto{\pgfqpoint{2.689549in}{2.534896in}}{\pgfqpoint{2.677502in}{2.529906in}}{\pgfqpoint{2.668621in}{2.521025in}}%
\pgfpathcurveto{\pgfqpoint{2.659740in}{2.512144in}}{\pgfqpoint{2.654750in}{2.500097in}}{\pgfqpoint{2.654750in}{2.487538in}}%
\pgfpathcurveto{\pgfqpoint{2.654750in}{2.474978in}}{\pgfqpoint{2.659740in}{2.462931in}}{\pgfqpoint{2.668621in}{2.454050in}}%
\pgfpathcurveto{\pgfqpoint{2.677502in}{2.445169in}}{\pgfqpoint{2.689549in}{2.440179in}}{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathlineto{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathcurveto{\pgfqpoint{2.719701in}{1.421575in}}{\pgfqpoint{2.731735in}{1.426560in}}{\pgfqpoint{2.740607in}{1.435432in}}%
\pgfpathcurveto{\pgfqpoint{2.749479in}{1.444304in}}{\pgfqpoint{2.754463in}{1.456338in}}{\pgfqpoint{2.754463in}{1.468885in}}%
\pgfpathcurveto{\pgfqpoint{2.754463in}{1.481432in}}{\pgfqpoint{2.749479in}{1.493466in}}{\pgfqpoint{2.740607in}{1.502338in}}%
\pgfpathcurveto{\pgfqpoint{2.731735in}{1.511210in}}{\pgfqpoint{2.719701in}{1.516194in}}{\pgfqpoint{2.707154in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{2.694607in}{1.516194in}}{\pgfqpoint{2.682573in}{1.511210in}}{\pgfqpoint{2.673701in}{1.502338in}}%
\pgfpathcurveto{\pgfqpoint{2.664829in}{1.493466in}}{\pgfqpoint{2.659845in}{1.481432in}}{\pgfqpoint{2.659845in}{1.468885in}}%
\pgfpathcurveto{\pgfqpoint{2.659845in}{1.456338in}}{\pgfqpoint{2.664829in}{1.444304in}}{\pgfqpoint{2.673701in}{1.435432in}}%
\pgfpathcurveto{\pgfqpoint{2.682573in}{1.426560in}}{\pgfqpoint{2.694607in}{1.421575in}}{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathcurveto{\pgfqpoint{2.737790in}{1.352170in}}{\pgfqpoint{2.749812in}{1.357149in}}{\pgfqpoint{2.758675in}{1.366012in}}%
\pgfpathcurveto{\pgfqpoint{2.767537in}{1.374875in}}{\pgfqpoint{2.772517in}{1.386897in}}{\pgfqpoint{2.772517in}{1.399430in}}%
\pgfpathcurveto{\pgfqpoint{2.772517in}{1.411964in}}{\pgfqpoint{2.767537in}{1.423986in}}{\pgfqpoint{2.758675in}{1.432849in}}%
\pgfpathcurveto{\pgfqpoint{2.749812in}{1.441711in}}{\pgfqpoint{2.737790in}{1.446691in}}{\pgfqpoint{2.725257in}{1.446691in}}%
\pgfpathcurveto{\pgfqpoint{2.712723in}{1.446691in}}{\pgfqpoint{2.700701in}{1.441711in}}{\pgfqpoint{2.691838in}{1.432849in}}%
\pgfpathcurveto{\pgfqpoint{2.682976in}{1.423986in}}{\pgfqpoint{2.677996in}{1.411964in}}{\pgfqpoint{2.677996in}{1.399430in}}%
\pgfpathcurveto{\pgfqpoint{2.677996in}{1.386897in}}{\pgfqpoint{2.682976in}{1.374875in}}{\pgfqpoint{2.691838in}{1.366012in}}%
\pgfpathcurveto{\pgfqpoint{2.700701in}{1.357149in}}{\pgfqpoint{2.712723in}{1.352170in}}{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathcurveto{\pgfqpoint{2.775917in}{2.213811in}}{\pgfqpoint{2.787927in}{2.218785in}}{\pgfqpoint{2.796780in}{2.227639in}}%
\pgfpathcurveto{\pgfqpoint{2.805634in}{2.236492in}}{\pgfqpoint{2.810608in}{2.248502in}}{\pgfqpoint{2.810608in}{2.261022in}}%
\pgfpathcurveto{\pgfqpoint{2.810608in}{2.273543in}}{\pgfqpoint{2.805634in}{2.285553in}}{\pgfqpoint{2.796780in}{2.294406in}}%
\pgfpathcurveto{\pgfqpoint{2.787927in}{2.303260in}}{\pgfqpoint{2.775917in}{2.308234in}}{\pgfqpoint{2.763397in}{2.308234in}}%
\pgfpathcurveto{\pgfqpoint{2.750876in}{2.308234in}}{\pgfqpoint{2.738866in}{2.303260in}}{\pgfqpoint{2.730013in}{2.294406in}}%
\pgfpathcurveto{\pgfqpoint{2.721159in}{2.285553in}}{\pgfqpoint{2.716185in}{2.273543in}}{\pgfqpoint{2.716185in}{2.261022in}}%
\pgfpathcurveto{\pgfqpoint{2.716185in}{2.248502in}}{\pgfqpoint{2.721159in}{2.236492in}}{\pgfqpoint{2.730013in}{2.227639in}}%
\pgfpathcurveto{\pgfqpoint{2.738866in}{2.218785in}}{\pgfqpoint{2.750876in}{2.213811in}}{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathlineto{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathcurveto{\pgfqpoint{2.784503in}{2.651684in}}{\pgfqpoint{2.796500in}{2.656654in}}{\pgfqpoint{2.805345in}{2.665498in}}%
\pgfpathcurveto{\pgfqpoint{2.814189in}{2.674342in}}{\pgfqpoint{2.819158in}{2.686340in}}{\pgfqpoint{2.819158in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{2.819158in}{2.711355in}}{\pgfqpoint{2.814189in}{2.723352in}}{\pgfqpoint{2.805345in}{2.732196in}}%
\pgfpathcurveto{\pgfqpoint{2.796500in}{2.741041in}}{\pgfqpoint{2.784503in}{2.746010in}}{\pgfqpoint{2.771996in}{2.746010in}}%
\pgfpathcurveto{\pgfqpoint{2.759488in}{2.746010in}}{\pgfqpoint{2.747491in}{2.741041in}}{\pgfqpoint{2.738646in}{2.732196in}}%
\pgfpathcurveto{\pgfqpoint{2.729802in}{2.723352in}}{\pgfqpoint{2.724833in}{2.711355in}}{\pgfqpoint{2.724833in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{2.724833in}{2.686340in}}{\pgfqpoint{2.729802in}{2.674342in}}{\pgfqpoint{2.738646in}{2.665498in}}%
\pgfpathcurveto{\pgfqpoint{2.747491in}{2.656654in}}{\pgfqpoint{2.759488in}{2.651684in}}{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathcurveto{\pgfqpoint{2.816481in}{2.023093in}}{\pgfqpoint{2.828466in}{2.028057in}}{\pgfqpoint{2.837301in}{2.036892in}}%
\pgfpathcurveto{\pgfqpoint{2.846136in}{2.045727in}}{\pgfqpoint{2.851101in}{2.057712in}}{\pgfqpoint{2.851101in}{2.070207in}}%
\pgfpathcurveto{\pgfqpoint{2.851101in}{2.082702in}}{\pgfqpoint{2.846136in}{2.094686in}}{\pgfqpoint{2.837301in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{2.828466in}{2.112357in}}{\pgfqpoint{2.816481in}{2.117321in}}{\pgfqpoint{2.803986in}{2.117321in}}%
\pgfpathcurveto{\pgfqpoint{2.791492in}{2.117321in}}{\pgfqpoint{2.779507in}{2.112357in}}{\pgfqpoint{2.770672in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{2.761837in}{2.094686in}}{\pgfqpoint{2.756872in}{2.082702in}}{\pgfqpoint{2.756872in}{2.070207in}}%
\pgfpathcurveto{\pgfqpoint{2.756872in}{2.057712in}}{\pgfqpoint{2.761837in}{2.045727in}}{\pgfqpoint{2.770672in}{2.036892in}}%
\pgfpathcurveto{\pgfqpoint{2.779507in}{2.028057in}}{\pgfqpoint{2.791492in}{2.023093in}}{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathlineto{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathcurveto{\pgfqpoint{2.818642in}{1.448127in}}{\pgfqpoint{2.830614in}{1.453086in}}{\pgfqpoint{2.839440in}{1.461912in}}%
\pgfpathcurveto{\pgfqpoint{2.848266in}{1.470738in}}{\pgfqpoint{2.853225in}{1.482710in}}{\pgfqpoint{2.853225in}{1.495192in}}%
\pgfpathcurveto{\pgfqpoint{2.853225in}{1.507674in}}{\pgfqpoint{2.848266in}{1.519646in}}{\pgfqpoint{2.839440in}{1.528472in}}%
\pgfpathcurveto{\pgfqpoint{2.830614in}{1.537298in}}{\pgfqpoint{2.818642in}{1.542257in}}{\pgfqpoint{2.806160in}{1.542257in}}%
\pgfpathcurveto{\pgfqpoint{2.793678in}{1.542257in}}{\pgfqpoint{2.781705in}{1.537298in}}{\pgfqpoint{2.772879in}{1.528472in}}%
\pgfpathcurveto{\pgfqpoint{2.764053in}{1.519646in}}{\pgfqpoint{2.759094in}{1.507674in}}{\pgfqpoint{2.759094in}{1.495192in}}%
\pgfpathcurveto{\pgfqpoint{2.759094in}{1.482710in}}{\pgfqpoint{2.764053in}{1.470738in}}{\pgfqpoint{2.772879in}{1.461912in}}%
\pgfpathcurveto{\pgfqpoint{2.781705in}{1.453086in}}{\pgfqpoint{2.793678in}{1.448127in}}{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathcurveto{\pgfqpoint{2.844832in}{1.543952in}}{\pgfqpoint{2.856792in}{1.548906in}}{\pgfqpoint{2.865609in}{1.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.874426in}{1.566540in}}{\pgfqpoint{2.879380in}{1.578500in}}{\pgfqpoint{2.879380in}{1.590969in}}%
\pgfpathcurveto{\pgfqpoint{2.879380in}{1.603438in}}{\pgfqpoint{2.874426in}{1.615398in}}{\pgfqpoint{2.865609in}{1.624215in}}%
\pgfpathcurveto{\pgfqpoint{2.856792in}{1.633031in}}{\pgfqpoint{2.844832in}{1.637985in}}{\pgfqpoint{2.832363in}{1.637985in}}%
\pgfpathcurveto{\pgfqpoint{2.819895in}{1.637985in}}{\pgfqpoint{2.807935in}{1.633031in}}{\pgfqpoint{2.799118in}{1.624215in}}%
\pgfpathcurveto{\pgfqpoint{2.790301in}{1.615398in}}{\pgfqpoint{2.785347in}{1.603438in}}{\pgfqpoint{2.785347in}{1.590969in}}%
\pgfpathcurveto{\pgfqpoint{2.785347in}{1.578500in}}{\pgfqpoint{2.790301in}{1.566540in}}{\pgfqpoint{2.799118in}{1.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.807935in}{1.548906in}}{\pgfqpoint{2.819895in}{1.543952in}}{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathcurveto{\pgfqpoint{2.859125in}{1.528132in}}{\pgfqpoint{2.871073in}{1.533081in}}{\pgfqpoint{2.879881in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{2.888688in}{1.550696in}}{\pgfqpoint{2.893637in}{1.562644in}}{\pgfqpoint{2.893637in}{1.575100in}}%
\pgfpathcurveto{\pgfqpoint{2.893637in}{1.587556in}}{\pgfqpoint{2.888688in}{1.599504in}}{\pgfqpoint{2.879881in}{1.608311in}}%
\pgfpathcurveto{\pgfqpoint{2.871073in}{1.617119in}}{\pgfqpoint{2.859125in}{1.622068in}}{\pgfqpoint{2.846669in}{1.622068in}}%
\pgfpathcurveto{\pgfqpoint{2.834213in}{1.622068in}}{\pgfqpoint{2.822266in}{1.617119in}}{\pgfqpoint{2.813458in}{1.608311in}}%
\pgfpathcurveto{\pgfqpoint{2.804650in}{1.599504in}}{\pgfqpoint{2.799701in}{1.587556in}}{\pgfqpoint{2.799701in}{1.575100in}}%
\pgfpathcurveto{\pgfqpoint{2.799701in}{1.562644in}}{\pgfqpoint{2.804650in}{1.550696in}}{\pgfqpoint{2.813458in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{2.822266in}{1.533081in}}{\pgfqpoint{2.834213in}{1.528132in}}{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathlineto{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathcurveto{\pgfqpoint{2.867573in}{1.413345in}}{\pgfqpoint{2.879508in}{1.418288in}}{\pgfqpoint{2.888307in}{1.427087in}}%
\pgfpathcurveto{\pgfqpoint{2.897105in}{1.435886in}}{\pgfqpoint{2.902049in}{1.447821in}}{\pgfqpoint{2.902049in}{1.460264in}}%
\pgfpathcurveto{\pgfqpoint{2.902049in}{1.472707in}}{\pgfqpoint{2.897105in}{1.484642in}}{\pgfqpoint{2.888307in}{1.493441in}}%
\pgfpathcurveto{\pgfqpoint{2.879508in}{1.502240in}}{\pgfqpoint{2.867573in}{1.507184in}}{\pgfqpoint{2.855130in}{1.507184in}}%
\pgfpathcurveto{\pgfqpoint{2.842686in}{1.507184in}}{\pgfqpoint{2.830751in}{1.502240in}}{\pgfqpoint{2.821952in}{1.493441in}}%
\pgfpathcurveto{\pgfqpoint{2.813154in}{1.484642in}}{\pgfqpoint{2.808210in}{1.472707in}}{\pgfqpoint{2.808210in}{1.460264in}}%
\pgfpathcurveto{\pgfqpoint{2.808210in}{1.447821in}}{\pgfqpoint{2.813154in}{1.435886in}}{\pgfqpoint{2.821952in}{1.427087in}}%
\pgfpathcurveto{\pgfqpoint{2.830751in}{1.418288in}}{\pgfqpoint{2.842686in}{1.413345in}}{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathlineto{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathcurveto{\pgfqpoint{2.870072in}{1.762900in}}{\pgfqpoint{2.881995in}{1.767839in}}{\pgfqpoint{2.890785in}{1.776629in}}%
\pgfpathcurveto{\pgfqpoint{2.899574in}{1.785418in}}{\pgfqpoint{2.904513in}{1.797341in}}{\pgfqpoint{2.904513in}{1.809771in}}%
\pgfpathcurveto{\pgfqpoint{2.904513in}{1.822202in}}{\pgfqpoint{2.899574in}{1.834125in}}{\pgfqpoint{2.890785in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{2.881995in}{1.851704in}}{\pgfqpoint{2.870072in}{1.856642in}}{\pgfqpoint{2.857642in}{1.856642in}}%
\pgfpathcurveto{\pgfqpoint{2.845212in}{1.856642in}}{\pgfqpoint{2.833289in}{1.851704in}}{\pgfqpoint{2.824499in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{2.815710in}{1.834125in}}{\pgfqpoint{2.810771in}{1.822202in}}{\pgfqpoint{2.810771in}{1.809771in}}%
\pgfpathcurveto{\pgfqpoint{2.810771in}{1.797341in}}{\pgfqpoint{2.815710in}{1.785418in}}{\pgfqpoint{2.824499in}{1.776629in}}%
\pgfpathcurveto{\pgfqpoint{2.833289in}{1.767839in}}{\pgfqpoint{2.845212in}{1.762900in}}{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathlineto{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathcurveto{\pgfqpoint{2.871960in}{1.509424in}}{\pgfqpoint{2.883871in}{1.514358in}}{\pgfqpoint{2.892651in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{2.901432in}{1.531919in}}{\pgfqpoint{2.906365in}{1.543829in}}{\pgfqpoint{2.906365in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.906365in}{1.568664in}}{\pgfqpoint{2.901432in}{1.580575in}}{\pgfqpoint{2.892651in}{1.589355in}}%
\pgfpathcurveto{\pgfqpoint{2.883871in}{1.598136in}}{\pgfqpoint{2.871960in}{1.603069in}}{\pgfqpoint{2.859543in}{1.603069in}}%
\pgfpathcurveto{\pgfqpoint{2.847125in}{1.603069in}}{\pgfqpoint{2.835215in}{1.598136in}}{\pgfqpoint{2.826434in}{1.589355in}}%
\pgfpathcurveto{\pgfqpoint{2.817654in}{1.580575in}}{\pgfqpoint{2.812720in}{1.568664in}}{\pgfqpoint{2.812720in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.812720in}{1.543829in}}{\pgfqpoint{2.817654in}{1.531919in}}{\pgfqpoint{2.826434in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{2.835215in}{1.514358in}}{\pgfqpoint{2.847125in}{1.509424in}}{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathcurveto{\pgfqpoint{2.878510in}{1.586081in}}{\pgfqpoint{2.890408in}{1.591010in}}{\pgfqpoint{2.899180in}{1.599781in}}%
\pgfpathcurveto{\pgfqpoint{2.907951in}{1.608552in}}{\pgfqpoint{2.912880in}{1.620451in}}{\pgfqpoint{2.912880in}{1.632855in}}%
\pgfpathcurveto{\pgfqpoint{2.912880in}{1.645260in}}{\pgfqpoint{2.907951in}{1.657158in}}{\pgfqpoint{2.899180in}{1.665930in}}%
\pgfpathcurveto{\pgfqpoint{2.890408in}{1.674701in}}{\pgfqpoint{2.878510in}{1.679629in}}{\pgfqpoint{2.866106in}{1.679629in}}%
\pgfpathcurveto{\pgfqpoint{2.853701in}{1.679629in}}{\pgfqpoint{2.841803in}{1.674701in}}{\pgfqpoint{2.833031in}{1.665930in}}%
\pgfpathcurveto{\pgfqpoint{2.824260in}{1.657158in}}{\pgfqpoint{2.819331in}{1.645260in}}{\pgfqpoint{2.819331in}{1.632855in}}%
\pgfpathcurveto{\pgfqpoint{2.819331in}{1.620451in}}{\pgfqpoint{2.824260in}{1.608552in}}{\pgfqpoint{2.833031in}{1.599781in}}%
\pgfpathcurveto{\pgfqpoint{2.841803in}{1.591010in}}{\pgfqpoint{2.853701in}{1.586081in}}{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathlineto{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathcurveto{\pgfqpoint{2.907823in}{1.885997in}}{\pgfqpoint{2.919709in}{1.890920in}}{\pgfqpoint{2.928471in}{1.899683in}}%
\pgfpathcurveto{\pgfqpoint{2.937233in}{1.908445in}}{\pgfqpoint{2.942157in}{1.920331in}}{\pgfqpoint{2.942157in}{1.932723in}}%
\pgfpathcurveto{\pgfqpoint{2.942157in}{1.945114in}}{\pgfqpoint{2.937233in}{1.957000in}}{\pgfqpoint{2.928471in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{2.919709in}{1.974525in}}{\pgfqpoint{2.907823in}{1.979448in}}{\pgfqpoint{2.895431in}{1.979448in}}%
\pgfpathcurveto{\pgfqpoint{2.883039in}{1.979448in}}{\pgfqpoint{2.871153in}{1.974525in}}{\pgfqpoint{2.862391in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{2.853628in}{1.957000in}}{\pgfqpoint{2.848705in}{1.945114in}}{\pgfqpoint{2.848705in}{1.932723in}}%
\pgfpathcurveto{\pgfqpoint{2.848705in}{1.920331in}}{\pgfqpoint{2.853628in}{1.908445in}}{\pgfqpoint{2.862391in}{1.899683in}}%
\pgfpathcurveto{\pgfqpoint{2.871153in}{1.890920in}}{\pgfqpoint{2.883039in}{1.885997in}}{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathcurveto{\pgfqpoint{2.921851in}{1.965726in}}{\pgfqpoint{2.933725in}{1.970644in}}{\pgfqpoint{2.942478in}{1.979397in}}%
\pgfpathcurveto{\pgfqpoint{2.951231in}{1.988150in}}{\pgfqpoint{2.956150in}{2.000024in}}{\pgfqpoint{2.956150in}{2.012403in}}%
\pgfpathcurveto{\pgfqpoint{2.956150in}{2.024782in}}{\pgfqpoint{2.951231in}{2.036656in}}{\pgfqpoint{2.942478in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{2.933725in}{2.054162in}}{\pgfqpoint{2.921851in}{2.059080in}}{\pgfqpoint{2.909472in}{2.059080in}}%
\pgfpathcurveto{\pgfqpoint{2.897093in}{2.059080in}}{\pgfqpoint{2.885220in}{2.054162in}}{\pgfqpoint{2.876466in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{2.867713in}{2.036656in}}{\pgfqpoint{2.862795in}{2.024782in}}{\pgfqpoint{2.862795in}{2.012403in}}%
\pgfpathcurveto{\pgfqpoint{2.862795in}{2.000024in}}{\pgfqpoint{2.867713in}{1.988150in}}{\pgfqpoint{2.876466in}{1.979397in}}%
\pgfpathcurveto{\pgfqpoint{2.885220in}{1.970644in}}{\pgfqpoint{2.897093in}{1.965726in}}{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathlineto{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathcurveto{\pgfqpoint{2.934359in}{1.451232in}}{\pgfqpoint{2.946221in}{1.456145in}}{\pgfqpoint{2.954965in}{1.464889in}}%
\pgfpathcurveto{\pgfqpoint{2.963709in}{1.473633in}}{\pgfqpoint{2.968622in}{1.485495in}}{\pgfqpoint{2.968622in}{1.497861in}}%
\pgfpathcurveto{\pgfqpoint{2.968622in}{1.510227in}}{\pgfqpoint{2.963709in}{1.522089in}}{\pgfqpoint{2.954965in}{1.530833in}}%
\pgfpathcurveto{\pgfqpoint{2.946221in}{1.539577in}}{\pgfqpoint{2.934359in}{1.544490in}}{\pgfqpoint{2.921993in}{1.544490in}}%
\pgfpathcurveto{\pgfqpoint{2.909627in}{1.544490in}}{\pgfqpoint{2.897766in}{1.539577in}}{\pgfqpoint{2.889021in}{1.530833in}}%
\pgfpathcurveto{\pgfqpoint{2.880277in}{1.522089in}}{\pgfqpoint{2.875364in}{1.510227in}}{\pgfqpoint{2.875364in}{1.497861in}}%
\pgfpathcurveto{\pgfqpoint{2.875364in}{1.485495in}}{\pgfqpoint{2.880277in}{1.473633in}}{\pgfqpoint{2.889021in}{1.464889in}}%
\pgfpathcurveto{\pgfqpoint{2.897766in}{1.456145in}}{\pgfqpoint{2.909627in}{1.451232in}}{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathcurveto{\pgfqpoint{2.935072in}{1.962108in}}{\pgfqpoint{2.946921in}{1.967016in}}{\pgfqpoint{2.955656in}{1.975752in}}%
\pgfpathcurveto{\pgfqpoint{2.964392in}{1.984487in}}{\pgfqpoint{2.969300in}{1.996336in}}{\pgfqpoint{2.969300in}{2.008689in}}%
\pgfpathcurveto{\pgfqpoint{2.969300in}{2.021043in}}{\pgfqpoint{2.964392in}{2.032892in}}{\pgfqpoint{2.955656in}{2.041627in}}%
\pgfpathcurveto{\pgfqpoint{2.946921in}{2.050362in}}{\pgfqpoint{2.935072in}{2.055270in}}{\pgfqpoint{2.922719in}{2.055270in}}%
\pgfpathcurveto{\pgfqpoint{2.910365in}{2.055270in}}{\pgfqpoint{2.898516in}{2.050362in}}{\pgfqpoint{2.889781in}{2.041627in}}%
\pgfpathcurveto{\pgfqpoint{2.881046in}{2.032892in}}{\pgfqpoint{2.876138in}{2.021043in}}{\pgfqpoint{2.876138in}{2.008689in}}%
\pgfpathcurveto{\pgfqpoint{2.876138in}{1.996336in}}{\pgfqpoint{2.881046in}{1.984487in}}{\pgfqpoint{2.889781in}{1.975752in}}%
\pgfpathcurveto{\pgfqpoint{2.898516in}{1.967016in}}{\pgfqpoint{2.910365in}{1.962108in}}{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathlineto{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathcurveto{\pgfqpoint{2.964995in}{1.458783in}}{\pgfqpoint{2.976832in}{1.463686in}}{\pgfqpoint{2.985558in}{1.472412in}}%
\pgfpathcurveto{\pgfqpoint{2.994284in}{1.481138in}}{\pgfqpoint{2.999187in}{1.492975in}}{\pgfqpoint{2.999187in}{1.505316in}}%
\pgfpathcurveto{\pgfqpoint{2.999187in}{1.517657in}}{\pgfqpoint{2.994284in}{1.529493in}}{\pgfqpoint{2.985558in}{1.538220in}}%
\pgfpathcurveto{\pgfqpoint{2.976832in}{1.546946in}}{\pgfqpoint{2.964995in}{1.551849in}}{\pgfqpoint{2.952655in}{1.551849in}}%
\pgfpathcurveto{\pgfqpoint{2.940314in}{1.551849in}}{\pgfqpoint{2.928477in}{1.546946in}}{\pgfqpoint{2.919751in}{1.538220in}}%
\pgfpathcurveto{\pgfqpoint{2.911025in}{1.529493in}}{\pgfqpoint{2.906122in}{1.517657in}}{\pgfqpoint{2.906122in}{1.505316in}}%
\pgfpathcurveto{\pgfqpoint{2.906122in}{1.492975in}}{\pgfqpoint{2.911025in}{1.481138in}}{\pgfqpoint{2.919751in}{1.472412in}}%
\pgfpathcurveto{\pgfqpoint{2.928477in}{1.463686in}}{\pgfqpoint{2.940314in}{1.458783in}}{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathcurveto{\pgfqpoint{2.965391in}{1.737345in}}{\pgfqpoint{2.977215in}{1.742243in}}{\pgfqpoint{2.985933in}{1.750960in}}%
\pgfpathcurveto{\pgfqpoint{2.994650in}{1.759677in}}{\pgfqpoint{2.999548in}{1.771501in}}{\pgfqpoint{2.999548in}{1.783829in}}%
\pgfpathcurveto{\pgfqpoint{2.999548in}{1.796157in}}{\pgfqpoint{2.994650in}{1.807982in}}{\pgfqpoint{2.985933in}{1.816699in}}%
\pgfpathcurveto{\pgfqpoint{2.977215in}{1.825416in}}{\pgfqpoint{2.965391in}{1.830314in}}{\pgfqpoint{2.953063in}{1.830314in}}%
\pgfpathcurveto{\pgfqpoint{2.940735in}{1.830314in}}{\pgfqpoint{2.928910in}{1.825416in}}{\pgfqpoint{2.920193in}{1.816699in}}%
\pgfpathcurveto{\pgfqpoint{2.911476in}{1.807982in}}{\pgfqpoint{2.906578in}{1.796157in}}{\pgfqpoint{2.906578in}{1.783829in}}%
\pgfpathcurveto{\pgfqpoint{2.906578in}{1.771501in}}{\pgfqpoint{2.911476in}{1.759677in}}{\pgfqpoint{2.920193in}{1.750960in}}%
\pgfpathcurveto{\pgfqpoint{2.928910in}{1.742243in}}{\pgfqpoint{2.940735in}{1.737345in}}{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathcurveto{\pgfqpoint{2.980898in}{1.747567in}}{\pgfqpoint{2.992710in}{1.752460in}}{\pgfqpoint{3.001419in}{1.761168in}}%
\pgfpathcurveto{\pgfqpoint{3.010127in}{1.769876in}}{\pgfqpoint{3.015019in}{1.781689in}}{\pgfqpoint{3.015019in}{1.794004in}}%
\pgfpathcurveto{\pgfqpoint{3.015019in}{1.806319in}}{\pgfqpoint{3.010127in}{1.818131in}}{\pgfqpoint{3.001419in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.992710in}{1.835548in}}{\pgfqpoint{2.980898in}{1.840441in}}{\pgfqpoint{2.968583in}{1.840441in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{1.840441in}}{\pgfqpoint{2.944455in}{1.835548in}}{\pgfqpoint{2.935747in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.927039in}{1.818131in}}{\pgfqpoint{2.922146in}{1.806319in}}{\pgfqpoint{2.922146in}{1.794004in}}%
\pgfpathcurveto{\pgfqpoint{2.922146in}{1.781689in}}{\pgfqpoint{2.927039in}{1.769876in}}{\pgfqpoint{2.935747in}{1.761168in}}%
\pgfpathcurveto{\pgfqpoint{2.944455in}{1.752460in}}{\pgfqpoint{2.956268in}{1.747567in}}{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathcurveto{\pgfqpoint{2.989076in}{1.833739in}}{\pgfqpoint{3.000877in}{1.838627in}}{\pgfqpoint{3.009576in}{1.847326in}}%
\pgfpathcurveto{\pgfqpoint{3.018275in}{1.856025in}}{\pgfqpoint{3.023163in}{1.867825in}}{\pgfqpoint{3.023163in}{1.880128in}}%
\pgfpathcurveto{\pgfqpoint{3.023163in}{1.892430in}}{\pgfqpoint{3.018275in}{1.904230in}}{\pgfqpoint{3.009576in}{1.912929in}}%
\pgfpathcurveto{\pgfqpoint{3.000877in}{1.921629in}}{\pgfqpoint{2.989076in}{1.926516in}}{\pgfqpoint{2.976774in}{1.926516in}}%
\pgfpathcurveto{\pgfqpoint{2.964472in}{1.926516in}}{\pgfqpoint{2.952671in}{1.921629in}}{\pgfqpoint{2.943972in}{1.912929in}}%
\pgfpathcurveto{\pgfqpoint{2.935273in}{1.904230in}}{\pgfqpoint{2.930385in}{1.892430in}}{\pgfqpoint{2.930385in}{1.880128in}}%
\pgfpathcurveto{\pgfqpoint{2.930385in}{1.867825in}}{\pgfqpoint{2.935273in}{1.856025in}}{\pgfqpoint{2.943972in}{1.847326in}}%
\pgfpathcurveto{\pgfqpoint{2.952671in}{1.838627in}}{\pgfqpoint{2.964472in}{1.833739in}}{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathlineto{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathcurveto{\pgfqpoint{2.996924in}{1.202846in}}{\pgfqpoint{3.008712in}{1.207729in}}{\pgfqpoint{3.017402in}{1.216419in}}%
\pgfpathcurveto{\pgfqpoint{3.026093in}{1.225109in}}{\pgfqpoint{3.030975in}{1.236897in}}{\pgfqpoint{3.030975in}{1.249187in}}%
\pgfpathcurveto{\pgfqpoint{3.030975in}{1.261476in}}{\pgfqpoint{3.026093in}{1.273264in}}{\pgfqpoint{3.017402in}{1.281955in}}%
\pgfpathcurveto{\pgfqpoint{3.008712in}{1.290645in}}{\pgfqpoint{2.996924in}{1.295527in}}{\pgfqpoint{2.984635in}{1.295527in}}%
\pgfpathcurveto{\pgfqpoint{2.972345in}{1.295527in}}{\pgfqpoint{2.960557in}{1.290645in}}{\pgfqpoint{2.951867in}{1.281955in}}%
\pgfpathcurveto{\pgfqpoint{2.943177in}{1.273264in}}{\pgfqpoint{2.938294in}{1.261476in}}{\pgfqpoint{2.938294in}{1.249187in}}%
\pgfpathcurveto{\pgfqpoint{2.938294in}{1.236897in}}{\pgfqpoint{2.943177in}{1.225109in}}{\pgfqpoint{2.951867in}{1.216419in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{1.207729in}}{\pgfqpoint{2.972345in}{1.202846in}}{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathcurveto{\pgfqpoint{2.998881in}{1.768638in}}{\pgfqpoint{3.010657in}{1.773516in}}{\pgfqpoint{3.019338in}{1.782197in}}%
\pgfpathcurveto{\pgfqpoint{3.028019in}{1.790878in}}{\pgfqpoint{3.032897in}{1.802654in}}{\pgfqpoint{3.032897in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{3.032897in}{1.827208in}}{\pgfqpoint{3.028019in}{1.838984in}}{\pgfqpoint{3.019338in}{1.847665in}}%
\pgfpathcurveto{\pgfqpoint{3.010657in}{1.856346in}}{\pgfqpoint{2.998881in}{1.861224in}}{\pgfqpoint{2.986604in}{1.861224in}}%
\pgfpathcurveto{\pgfqpoint{2.974327in}{1.861224in}}{\pgfqpoint{2.962551in}{1.856346in}}{\pgfqpoint{2.953870in}{1.847665in}}%
\pgfpathcurveto{\pgfqpoint{2.945189in}{1.838984in}}{\pgfqpoint{2.940312in}{1.827208in}}{\pgfqpoint{2.940312in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{2.940312in}{1.802654in}}{\pgfqpoint{2.945189in}{1.790878in}}{\pgfqpoint{2.953870in}{1.782197in}}%
\pgfpathcurveto{\pgfqpoint{2.962551in}{1.773516in}}{\pgfqpoint{2.974327in}{1.768638in}}{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathcurveto{\pgfqpoint{3.025572in}{1.932790in}}{\pgfqpoint{3.037335in}{1.937663in}}{\pgfqpoint{3.046007in}{1.946335in}}%
\pgfpathcurveto{\pgfqpoint{3.054679in}{1.955007in}}{\pgfqpoint{3.059552in}{1.966771in}}{\pgfqpoint{3.059552in}{1.979035in}}%
\pgfpathcurveto{\pgfqpoint{3.059552in}{1.991299in}}{\pgfqpoint{3.054679in}{2.003063in}}{\pgfqpoint{3.046007in}{2.011735in}}%
\pgfpathcurveto{\pgfqpoint{3.037335in}{2.020407in}}{\pgfqpoint{3.025572in}{2.025280in}}{\pgfqpoint{3.013307in}{2.025280in}}%
\pgfpathcurveto{\pgfqpoint{3.001043in}{2.025280in}}{\pgfqpoint{2.989279in}{2.020407in}}{\pgfqpoint{2.980607in}{2.011735in}}%
\pgfpathcurveto{\pgfqpoint{2.971935in}{2.003063in}}{\pgfqpoint{2.967062in}{1.991299in}}{\pgfqpoint{2.967062in}{1.979035in}}%
\pgfpathcurveto{\pgfqpoint{2.967062in}{1.966771in}}{\pgfqpoint{2.971935in}{1.955007in}}{\pgfqpoint{2.980607in}{1.946335in}}%
\pgfpathcurveto{\pgfqpoint{2.989279in}{1.937663in}}{\pgfqpoint{3.001043in}{1.932790in}}{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathcurveto{\pgfqpoint{3.037582in}{1.706203in}}{\pgfqpoint{3.049333in}{1.711070in}}{\pgfqpoint{3.057996in}{1.719733in}}%
\pgfpathcurveto{\pgfqpoint{3.066659in}{1.728397in}}{\pgfqpoint{3.071527in}{1.740148in}}{\pgfqpoint{3.071527in}{1.752400in}}%
\pgfpathcurveto{\pgfqpoint{3.071527in}{1.764651in}}{\pgfqpoint{3.066659in}{1.776403in}}{\pgfqpoint{3.057996in}{1.785066in}}%
\pgfpathcurveto{\pgfqpoint{3.049333in}{1.793729in}}{\pgfqpoint{3.037582in}{1.798597in}}{\pgfqpoint{3.025330in}{1.798597in}}%
\pgfpathcurveto{\pgfqpoint{3.013078in}{1.798597in}}{\pgfqpoint{3.001327in}{1.793729in}}{\pgfqpoint{2.992664in}{1.785066in}}%
\pgfpathcurveto{\pgfqpoint{2.984001in}{1.776403in}}{\pgfqpoint{2.979133in}{1.764651in}}{\pgfqpoint{2.979133in}{1.752400in}}%
\pgfpathcurveto{\pgfqpoint{2.979133in}{1.740148in}}{\pgfqpoint{2.984001in}{1.728397in}}{\pgfqpoint{2.992664in}{1.719733in}}%
\pgfpathcurveto{\pgfqpoint{3.001327in}{1.711070in}}{\pgfqpoint{3.013078in}{1.706203in}}{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathlineto{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathcurveto{\pgfqpoint{3.065886in}{1.887264in}}{\pgfqpoint{3.077625in}{1.892126in}}{\pgfqpoint{3.086279in}{1.900780in}}%
\pgfpathcurveto{\pgfqpoint{3.094933in}{1.909435in}}{\pgfqpoint{3.099796in}{1.921174in}}{\pgfqpoint{3.099796in}{1.933413in}}%
\pgfpathcurveto{\pgfqpoint{3.099796in}{1.945652in}}{\pgfqpoint{3.094933in}{1.957391in}}{\pgfqpoint{3.086279in}{1.966045in}}%
\pgfpathcurveto{\pgfqpoint{3.077625in}{1.974699in}}{\pgfqpoint{3.065886in}{1.979562in}}{\pgfqpoint{3.053647in}{1.979562in}}%
\pgfpathcurveto{\pgfqpoint{3.041408in}{1.979562in}}{\pgfqpoint{3.029669in}{1.974699in}}{\pgfqpoint{3.021014in}{1.966045in}}%
\pgfpathcurveto{\pgfqpoint{3.012360in}{1.957391in}}{\pgfqpoint{3.007498in}{1.945652in}}{\pgfqpoint{3.007498in}{1.933413in}}%
\pgfpathcurveto{\pgfqpoint{3.007498in}{1.921174in}}{\pgfqpoint{3.012360in}{1.909435in}}{\pgfqpoint{3.021014in}{1.900780in}}%
\pgfpathcurveto{\pgfqpoint{3.029669in}{1.892126in}}{\pgfqpoint{3.041408in}{1.887264in}}{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathcurveto{\pgfqpoint{3.073594in}{1.784455in}}{\pgfqpoint{3.085321in}{1.789313in}}{\pgfqpoint{3.093967in}{1.797958in}}%
\pgfpathcurveto{\pgfqpoint{3.102612in}{1.806603in}}{\pgfqpoint{3.107469in}{1.818330in}}{\pgfqpoint{3.107469in}{1.830557in}}%
\pgfpathcurveto{\pgfqpoint{3.107469in}{1.842783in}}{\pgfqpoint{3.102612in}{1.854510in}}{\pgfqpoint{3.093967in}{1.863155in}}%
\pgfpathcurveto{\pgfqpoint{3.085321in}{1.871801in}}{\pgfqpoint{3.073594in}{1.876658in}}{\pgfqpoint{3.061368in}{1.876658in}}%
\pgfpathcurveto{\pgfqpoint{3.049142in}{1.876658in}}{\pgfqpoint{3.037414in}{1.871801in}}{\pgfqpoint{3.028769in}{1.863155in}}%
\pgfpathcurveto{\pgfqpoint{3.020124in}{1.854510in}}{\pgfqpoint{3.015266in}{1.842783in}}{\pgfqpoint{3.015266in}{1.830557in}}%
\pgfpathcurveto{\pgfqpoint{3.015266in}{1.818330in}}{\pgfqpoint{3.020124in}{1.806603in}}{\pgfqpoint{3.028769in}{1.797958in}}%
\pgfpathcurveto{\pgfqpoint{3.037414in}{1.789313in}}{\pgfqpoint{3.049142in}{1.784455in}}{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathcurveto{\pgfqpoint{3.082924in}{1.999045in}}{\pgfqpoint{3.094639in}{2.003898in}}{\pgfqpoint{3.103275in}{2.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.111911in}{2.021170in}}{\pgfqpoint{3.116764in}{2.032885in}}{\pgfqpoint{3.116764in}{2.045099in}}%
\pgfpathcurveto{\pgfqpoint{3.116764in}{2.057312in}}{\pgfqpoint{3.111911in}{2.069028in}}{\pgfqpoint{3.103275in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{3.094639in}{2.086300in}}{\pgfqpoint{3.082924in}{2.091153in}}{\pgfqpoint{3.070710in}{2.091153in}}%
\pgfpathcurveto{\pgfqpoint{3.058496in}{2.091153in}}{\pgfqpoint{3.046781in}{2.086300in}}{\pgfqpoint{3.038145in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{3.029509in}{2.069028in}}{\pgfqpoint{3.024656in}{2.057312in}}{\pgfqpoint{3.024656in}{2.045099in}}%
\pgfpathcurveto{\pgfqpoint{3.024656in}{2.032885in}}{\pgfqpoint{3.029509in}{2.021170in}}{\pgfqpoint{3.038145in}{2.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.046781in}{2.003898in}}{\pgfqpoint{3.058496in}{1.999045in}}{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathcurveto{\pgfqpoint{3.089200in}{2.163187in}}{\pgfqpoint{3.100903in}{2.168034in}}{\pgfqpoint{3.109530in}{2.176662in}}%
\pgfpathcurveto{\pgfqpoint{3.118157in}{2.185289in}}{\pgfqpoint{3.123005in}{2.196992in}}{\pgfqpoint{3.123005in}{2.209193in}}%
\pgfpathcurveto{\pgfqpoint{3.123005in}{2.221394in}}{\pgfqpoint{3.118157in}{2.233097in}}{\pgfqpoint{3.109530in}{2.241725in}}%
\pgfpathcurveto{\pgfqpoint{3.100903in}{2.250352in}}{\pgfqpoint{3.089200in}{2.255199in}}{\pgfqpoint{3.076999in}{2.255199in}}%
\pgfpathcurveto{\pgfqpoint{3.064798in}{2.255199in}}{\pgfqpoint{3.053095in}{2.250352in}}{\pgfqpoint{3.044467in}{2.241725in}}%
\pgfpathcurveto{\pgfqpoint{3.035840in}{2.233097in}}{\pgfqpoint{3.030992in}{2.221394in}}{\pgfqpoint{3.030992in}{2.209193in}}%
\pgfpathcurveto{\pgfqpoint{3.030992in}{2.196992in}}{\pgfqpoint{3.035840in}{2.185289in}}{\pgfqpoint{3.044467in}{2.176662in}}%
\pgfpathcurveto{\pgfqpoint{3.053095in}{2.168034in}}{\pgfqpoint{3.064798in}{2.163187in}}{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathcurveto{\pgfqpoint{3.108373in}{1.742976in}}{\pgfqpoint{3.120064in}{1.747819in}}{\pgfqpoint{3.128683in}{1.756437in}}%
\pgfpathcurveto{\pgfqpoint{3.137301in}{1.765056in}}{\pgfqpoint{3.142144in}{1.776747in}}{\pgfqpoint{3.142144in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.142144in}{1.801123in}}{\pgfqpoint{3.137301in}{1.812814in}}{\pgfqpoint{3.128683in}{1.821433in}}%
\pgfpathcurveto{\pgfqpoint{3.120064in}{1.830051in}}{\pgfqpoint{3.108373in}{1.834894in}}{\pgfqpoint{3.096185in}{1.834894in}}%
\pgfpathcurveto{\pgfqpoint{3.083997in}{1.834894in}}{\pgfqpoint{3.072306in}{1.830051in}}{\pgfqpoint{3.063687in}{1.821433in}}%
\pgfpathcurveto{\pgfqpoint{3.055069in}{1.812814in}}{\pgfqpoint{3.050226in}{1.801123in}}{\pgfqpoint{3.050226in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.050226in}{1.776747in}}{\pgfqpoint{3.055069in}{1.765056in}}{\pgfqpoint{3.063687in}{1.756437in}}%
\pgfpathcurveto{\pgfqpoint{3.072306in}{1.747819in}}{\pgfqpoint{3.083997in}{1.742976in}}{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathlineto{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathcurveto{\pgfqpoint{3.115924in}{2.916291in}}{\pgfqpoint{3.127603in}{2.921128in}}{\pgfqpoint{3.136213in}{2.929738in}}%
\pgfpathcurveto{\pgfqpoint{3.144822in}{2.938347in}}{\pgfqpoint{3.149660in}{2.950026in}}{\pgfqpoint{3.149660in}{2.962202in}}%
\pgfpathcurveto{\pgfqpoint{3.149660in}{2.974378in}}{\pgfqpoint{3.144822in}{2.986056in}}{\pgfqpoint{3.136213in}{2.994666in}}%
\pgfpathcurveto{\pgfqpoint{3.127603in}{3.003276in}}{\pgfqpoint{3.115924in}{3.008113in}}{\pgfqpoint{3.103749in}{3.008113in}}%
\pgfpathcurveto{\pgfqpoint{3.091573in}{3.008113in}}{\pgfqpoint{3.079894in}{3.003276in}}{\pgfqpoint{3.071285in}{2.994666in}}%
\pgfpathcurveto{\pgfqpoint{3.062675in}{2.986056in}}{\pgfqpoint{3.057838in}{2.974378in}}{\pgfqpoint{3.057838in}{2.962202in}}%
\pgfpathcurveto{\pgfqpoint{3.057838in}{2.950026in}}{\pgfqpoint{3.062675in}{2.938347in}}{\pgfqpoint{3.071285in}{2.929738in}}%
\pgfpathcurveto{\pgfqpoint{3.079894in}{2.921128in}}{\pgfqpoint{3.091573in}{2.916291in}}{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathcurveto{\pgfqpoint{3.147645in}{2.320839in}}{\pgfqpoint{3.159311in}{2.325671in}}{\pgfqpoint{3.167912in}{2.334272in}}%
\pgfpathcurveto{\pgfqpoint{3.176513in}{2.342873in}}{\pgfqpoint{3.181345in}{2.354539in}}{\pgfqpoint{3.181345in}{2.366702in}}%
\pgfpathcurveto{\pgfqpoint{3.181345in}{2.378866in}}{\pgfqpoint{3.176513in}{2.390532in}}{\pgfqpoint{3.167912in}{2.399133in}}%
\pgfpathcurveto{\pgfqpoint{3.159311in}{2.407734in}}{\pgfqpoint{3.147645in}{2.412566in}}{\pgfqpoint{3.135482in}{2.412566in}}%
\pgfpathcurveto{\pgfqpoint{3.123318in}{2.412566in}}{\pgfqpoint{3.111652in}{2.407734in}}{\pgfqpoint{3.103051in}{2.399133in}}%
\pgfpathcurveto{\pgfqpoint{3.094450in}{2.390532in}}{\pgfqpoint{3.089618in}{2.378866in}}{\pgfqpoint{3.089618in}{2.366702in}}%
\pgfpathcurveto{\pgfqpoint{3.089618in}{2.354539in}}{\pgfqpoint{3.094450in}{2.342873in}}{\pgfqpoint{3.103051in}{2.334272in}}%
\pgfpathcurveto{\pgfqpoint{3.111652in}{2.325671in}}{\pgfqpoint{3.123318in}{2.320839in}}{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathlineto{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathcurveto{\pgfqpoint{3.149581in}{2.846822in}}{\pgfqpoint{3.161236in}{2.851650in}}{\pgfqpoint{3.169827in}{2.860242in}}%
\pgfpathcurveto{\pgfqpoint{3.178419in}{2.868833in}}{\pgfqpoint{3.183247in}{2.880488in}}{\pgfqpoint{3.183247in}{2.892639in}}%
\pgfpathcurveto{\pgfqpoint{3.183247in}{2.904789in}}{\pgfqpoint{3.178419in}{2.916444in}}{\pgfqpoint{3.169827in}{2.925035in}}%
\pgfpathcurveto{\pgfqpoint{3.161236in}{2.933627in}}{\pgfqpoint{3.149581in}{2.938455in}}{\pgfqpoint{3.137430in}{2.938455in}}%
\pgfpathcurveto{\pgfqpoint{3.125280in}{2.938455in}}{\pgfqpoint{3.113625in}{2.933627in}}{\pgfqpoint{3.105033in}{2.925035in}}%
\pgfpathcurveto{\pgfqpoint{3.096442in}{2.916444in}}{\pgfqpoint{3.091614in}{2.904789in}}{\pgfqpoint{3.091614in}{2.892639in}}%
\pgfpathcurveto{\pgfqpoint{3.091614in}{2.880488in}}{\pgfqpoint{3.096442in}{2.868833in}}{\pgfqpoint{3.105033in}{2.860242in}}%
\pgfpathcurveto{\pgfqpoint{3.113625in}{2.851650in}}{\pgfqpoint{3.125280in}{2.846822in}}{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathlineto{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathcurveto{\pgfqpoint{3.158508in}{1.827744in}}{\pgfqpoint{3.170150in}{1.832567in}}{\pgfqpoint{3.178733in}{1.841150in}}%
\pgfpathcurveto{\pgfqpoint{3.187316in}{1.849733in}}{\pgfqpoint{3.192138in}{1.861375in}}{\pgfqpoint{3.192138in}{1.873513in}}%
\pgfpathcurveto{\pgfqpoint{3.192138in}{1.885651in}}{\pgfqpoint{3.187316in}{1.897294in}}{\pgfqpoint{3.178733in}{1.905877in}}%
\pgfpathcurveto{\pgfqpoint{3.170150in}{1.914460in}}{\pgfqpoint{3.158508in}{1.919282in}}{\pgfqpoint{3.146369in}{1.919282in}}%
\pgfpathcurveto{\pgfqpoint{3.134231in}{1.919282in}}{\pgfqpoint{3.122589in}{1.914460in}}{\pgfqpoint{3.114006in}{1.905877in}}%
\pgfpathcurveto{\pgfqpoint{3.105423in}{1.897294in}}{\pgfqpoint{3.100601in}{1.885651in}}{\pgfqpoint{3.100601in}{1.873513in}}%
\pgfpathcurveto{\pgfqpoint{3.100601in}{1.861375in}}{\pgfqpoint{3.105423in}{1.849733in}}{\pgfqpoint{3.114006in}{1.841150in}}%
\pgfpathcurveto{\pgfqpoint{3.122589in}{1.832567in}}{\pgfqpoint{3.134231in}{1.827744in}}{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathcurveto{\pgfqpoint{3.184597in}{1.753882in}}{\pgfqpoint{3.196227in}{1.758699in}}{\pgfqpoint{3.204802in}{1.767273in}}%
\pgfpathcurveto{\pgfqpoint{3.213376in}{1.775847in}}{\pgfqpoint{3.218193in}{1.787478in}}{\pgfqpoint{3.218193in}{1.799603in}}%
\pgfpathcurveto{\pgfqpoint{3.218193in}{1.811729in}}{\pgfqpoint{3.213376in}{1.823359in}}{\pgfqpoint{3.204802in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{3.196227in}{1.840508in}}{\pgfqpoint{3.184597in}{1.845325in}}{\pgfqpoint{3.172472in}{1.845325in}}%
\pgfpathcurveto{\pgfqpoint{3.160346in}{1.845325in}}{\pgfqpoint{3.148716in}{1.840508in}}{\pgfqpoint{3.140141in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{3.131567in}{1.823359in}}{\pgfqpoint{3.126750in}{1.811729in}}{\pgfqpoint{3.126750in}{1.799603in}}%
\pgfpathcurveto{\pgfqpoint{3.126750in}{1.787478in}}{\pgfqpoint{3.131567in}{1.775847in}}{\pgfqpoint{3.140141in}{1.767273in}}%
\pgfpathcurveto{\pgfqpoint{3.148716in}{1.758699in}}{\pgfqpoint{3.160346in}{1.753882in}}{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathlineto{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathcurveto{\pgfqpoint{3.190911in}{3.203732in}}{\pgfqpoint{3.202529in}{3.208545in}}{\pgfqpoint{3.211094in}{3.217110in}}%
\pgfpathcurveto{\pgfqpoint{3.219659in}{3.225675in}}{\pgfqpoint{3.224472in}{3.237293in}}{\pgfqpoint{3.224472in}{3.249406in}}%
\pgfpathcurveto{\pgfqpoint{3.224472in}{3.261519in}}{\pgfqpoint{3.219659in}{3.273138in}}{\pgfqpoint{3.211094in}{3.281703in}}%
\pgfpathcurveto{\pgfqpoint{3.202529in}{3.290268in}}{\pgfqpoint{3.190911in}{3.295081in}}{\pgfqpoint{3.178798in}{3.295081in}}%
\pgfpathcurveto{\pgfqpoint{3.166685in}{3.295081in}}{\pgfqpoint{3.155066in}{3.290268in}}{\pgfqpoint{3.146501in}{3.281703in}}%
\pgfpathcurveto{\pgfqpoint{3.137936in}{3.273138in}}{\pgfqpoint{3.133123in}{3.261519in}}{\pgfqpoint{3.133123in}{3.249406in}}%
\pgfpathcurveto{\pgfqpoint{3.133123in}{3.237293in}}{\pgfqpoint{3.137936in}{3.225675in}}{\pgfqpoint{3.146501in}{3.217110in}}%
\pgfpathcurveto{\pgfqpoint{3.155066in}{3.208545in}}{\pgfqpoint{3.166685in}{3.203732in}}{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathlineto{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathcurveto{\pgfqpoint{3.199451in}{2.085067in}}{\pgfqpoint{3.211057in}{2.089875in}}{\pgfqpoint{3.219613in}{2.098431in}}%
\pgfpathcurveto{\pgfqpoint{3.228170in}{2.106987in}}{\pgfqpoint{3.232977in}{2.118594in}}{\pgfqpoint{3.232977in}{2.130694in}}%
\pgfpathcurveto{\pgfqpoint{3.232977in}{2.142795in}}{\pgfqpoint{3.228170in}{2.154401in}}{\pgfqpoint{3.219613in}{2.162957in}}%
\pgfpathcurveto{\pgfqpoint{3.211057in}{2.171514in}}{\pgfqpoint{3.199451in}{2.176321in}}{\pgfqpoint{3.187350in}{2.176321in}}%
\pgfpathcurveto{\pgfqpoint{3.175250in}{2.176321in}}{\pgfqpoint{3.163643in}{2.171514in}}{\pgfqpoint{3.155087in}{2.162957in}}%
\pgfpathcurveto{\pgfqpoint{3.146531in}{2.154401in}}{\pgfqpoint{3.141723in}{2.142795in}}{\pgfqpoint{3.141723in}{2.130694in}}%
\pgfpathcurveto{\pgfqpoint{3.141723in}{2.118594in}}{\pgfqpoint{3.146531in}{2.106987in}}{\pgfqpoint{3.155087in}{2.098431in}}%
\pgfpathcurveto{\pgfqpoint{3.163643in}{2.089875in}}{\pgfqpoint{3.175250in}{2.085067in}}{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathlineto{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathcurveto{\pgfqpoint{3.205323in}{2.296499in}}{\pgfqpoint{3.216918in}{2.301301in}}{\pgfqpoint{3.225465in}{2.309849in}}%
\pgfpathcurveto{\pgfqpoint{3.234013in}{2.318396in}}{\pgfqpoint{3.238815in}{2.329991in}}{\pgfqpoint{3.238815in}{2.342078in}}%
\pgfpathcurveto{\pgfqpoint{3.238815in}{2.354166in}}{\pgfqpoint{3.234013in}{2.365761in}}{\pgfqpoint{3.225465in}{2.374308in}}%
\pgfpathcurveto{\pgfqpoint{3.216918in}{2.382856in}}{\pgfqpoint{3.205323in}{2.387658in}}{\pgfqpoint{3.193236in}{2.387658in}}%
\pgfpathcurveto{\pgfqpoint{3.181148in}{2.387658in}}{\pgfqpoint{3.169553in}{2.382856in}}{\pgfqpoint{3.161006in}{2.374308in}}%
\pgfpathcurveto{\pgfqpoint{3.152458in}{2.365761in}}{\pgfqpoint{3.147656in}{2.354166in}}{\pgfqpoint{3.147656in}{2.342078in}}%
\pgfpathcurveto{\pgfqpoint{3.147656in}{2.329991in}}{\pgfqpoint{3.152458in}{2.318396in}}{\pgfqpoint{3.161006in}{2.309849in}}%
\pgfpathcurveto{\pgfqpoint{3.169553in}{2.301301in}}{\pgfqpoint{3.181148in}{2.296499in}}{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathlineto{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathcurveto{\pgfqpoint{3.217897in}{1.470533in}}{\pgfqpoint{3.229479in}{1.475331in}}{\pgfqpoint{3.238018in}{1.483869in}}%
\pgfpathcurveto{\pgfqpoint{3.246557in}{1.492408in}}{\pgfqpoint{3.251354in}{1.503990in}}{\pgfqpoint{3.251354in}{1.516066in}}%
\pgfpathcurveto{\pgfqpoint{3.251354in}{1.528141in}}{\pgfqpoint{3.246557in}{1.539724in}}{\pgfqpoint{3.238018in}{1.548262in}}%
\pgfpathcurveto{\pgfqpoint{3.229479in}{1.556801in}}{\pgfqpoint{3.217897in}{1.561598in}}{\pgfqpoint{3.205822in}{1.561598in}}%
\pgfpathcurveto{\pgfqpoint{3.193746in}{1.561598in}}{\pgfqpoint{3.182164in}{1.556801in}}{\pgfqpoint{3.173625in}{1.548262in}}%
\pgfpathcurveto{\pgfqpoint{3.165086in}{1.539724in}}{\pgfqpoint{3.160289in}{1.528141in}}{\pgfqpoint{3.160289in}{1.516066in}}%
\pgfpathcurveto{\pgfqpoint{3.160289in}{1.503990in}}{\pgfqpoint{3.165086in}{1.492408in}}{\pgfqpoint{3.173625in}{1.483869in}}%
\pgfpathcurveto{\pgfqpoint{3.182164in}{1.475331in}}{\pgfqpoint{3.193746in}{1.470533in}}{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathcurveto{\pgfqpoint{3.221350in}{2.670863in}}{\pgfqpoint{3.232921in}{2.675656in}}{\pgfqpoint{3.241450in}{2.684185in}}%
\pgfpathcurveto{\pgfqpoint{3.249980in}{2.692715in}}{\pgfqpoint{3.254773in}{2.704286in}}{\pgfqpoint{3.254773in}{2.716349in}}%
\pgfpathcurveto{\pgfqpoint{3.254773in}{2.728411in}}{\pgfqpoint{3.249980in}{2.739982in}}{\pgfqpoint{3.241450in}{2.748512in}}%
\pgfpathcurveto{\pgfqpoint{3.232921in}{2.757042in}}{\pgfqpoint{3.221350in}{2.761834in}}{\pgfqpoint{3.209287in}{2.761834in}}%
\pgfpathcurveto{\pgfqpoint{3.197224in}{2.761834in}}{\pgfqpoint{3.185654in}{2.757042in}}{\pgfqpoint{3.177124in}{2.748512in}}%
\pgfpathcurveto{\pgfqpoint{3.168594in}{2.739982in}}{\pgfqpoint{3.163801in}{2.728411in}}{\pgfqpoint{3.163801in}{2.716349in}}%
\pgfpathcurveto{\pgfqpoint{3.163801in}{2.704286in}}{\pgfqpoint{3.168594in}{2.692715in}}{\pgfqpoint{3.177124in}{2.684185in}}%
\pgfpathcurveto{\pgfqpoint{3.185654in}{2.675656in}}{\pgfqpoint{3.197224in}{2.670863in}}{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathcurveto{\pgfqpoint{3.223631in}{1.772920in}}{\pgfqpoint{3.235189in}{1.777708in}}{\pgfqpoint{3.243710in}{1.786229in}}%
\pgfpathcurveto{\pgfqpoint{3.252231in}{1.794750in}}{\pgfqpoint{3.257019in}{1.806308in}}{\pgfqpoint{3.257019in}{1.818359in}}%
\pgfpathcurveto{\pgfqpoint{3.257019in}{1.830409in}}{\pgfqpoint{3.252231in}{1.841968in}}{\pgfqpoint{3.243710in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{3.235189in}{1.859010in}}{\pgfqpoint{3.223631in}{1.863797in}}{\pgfqpoint{3.211580in}{1.863797in}}%
\pgfpathcurveto{\pgfqpoint{3.199530in}{1.863797in}}{\pgfqpoint{3.187971in}{1.859010in}}{\pgfqpoint{3.179450in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{3.170930in}{1.841968in}}{\pgfqpoint{3.166142in}{1.830409in}}{\pgfqpoint{3.166142in}{1.818359in}}%
\pgfpathcurveto{\pgfqpoint{3.166142in}{1.806308in}}{\pgfqpoint{3.170930in}{1.794750in}}{\pgfqpoint{3.179450in}{1.786229in}}%
\pgfpathcurveto{\pgfqpoint{3.187971in}{1.777708in}}{\pgfqpoint{3.199530in}{1.772920in}}{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathlineto{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathcurveto{\pgfqpoint{3.231988in}{1.620870in}}{\pgfqpoint{3.243535in}{1.625653in}}{\pgfqpoint{3.252047in}{1.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.260559in}{1.642677in}}{\pgfqpoint{3.265342in}{1.654224in}}{\pgfqpoint{3.265342in}{1.666262in}}%
\pgfpathcurveto{\pgfqpoint{3.265342in}{1.678300in}}{\pgfqpoint{3.260559in}{1.689846in}}{\pgfqpoint{3.252047in}{1.698358in}}%
\pgfpathcurveto{\pgfqpoint{3.243535in}{1.706870in}}{\pgfqpoint{3.231988in}{1.711653in}}{\pgfqpoint{3.219950in}{1.711653in}}%
\pgfpathcurveto{\pgfqpoint{3.207912in}{1.711653in}}{\pgfqpoint{3.196365in}{1.706870in}}{\pgfqpoint{3.187853in}{1.698358in}}%
\pgfpathcurveto{\pgfqpoint{3.179341in}{1.689846in}}{\pgfqpoint{3.174558in}{1.678300in}}{\pgfqpoint{3.174558in}{1.666262in}}%
\pgfpathcurveto{\pgfqpoint{3.174558in}{1.654224in}}{\pgfqpoint{3.179341in}{1.642677in}}{\pgfqpoint{3.187853in}{1.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.196365in}{1.625653in}}{\pgfqpoint{3.207912in}{1.620870in}}{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathcurveto{\pgfqpoint{3.234041in}{2.105108in}}{\pgfqpoint{3.245575in}{2.109885in}}{\pgfqpoint{3.254079in}{2.118389in}}%
\pgfpathcurveto{\pgfqpoint{3.262582in}{2.126892in}}{\pgfqpoint{3.267360in}{2.138427in}}{\pgfqpoint{3.267360in}{2.150452in}}%
\pgfpathcurveto{\pgfqpoint{3.267360in}{2.162478in}}{\pgfqpoint{3.262582in}{2.174012in}}{\pgfqpoint{3.254079in}{2.182516in}}%
\pgfpathcurveto{\pgfqpoint{3.245575in}{2.191019in}}{\pgfqpoint{3.234041in}{2.195797in}}{\pgfqpoint{3.222015in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{3.209990in}{2.195797in}}{\pgfqpoint{3.198455in}{2.191019in}}{\pgfqpoint{3.189952in}{2.182516in}}%
\pgfpathcurveto{\pgfqpoint{3.181448in}{2.174012in}}{\pgfqpoint{3.176670in}{2.162478in}}{\pgfqpoint{3.176670in}{2.150452in}}%
\pgfpathcurveto{\pgfqpoint{3.176670in}{2.138427in}}{\pgfqpoint{3.181448in}{2.126892in}}{\pgfqpoint{3.189952in}{2.118389in}}%
\pgfpathcurveto{\pgfqpoint{3.198455in}{2.109885in}}{\pgfqpoint{3.209990in}{2.105108in}}{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathlineto{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathcurveto{\pgfqpoint{3.245472in}{2.362771in}}{\pgfqpoint{3.256995in}{2.367544in}}{\pgfqpoint{3.265489in}{2.376039in}}%
\pgfpathcurveto{\pgfqpoint{3.273984in}{2.384533in}}{\pgfqpoint{3.278757in}{2.396056in}}{\pgfqpoint{3.278757in}{2.408069in}}%
\pgfpathcurveto{\pgfqpoint{3.278757in}{2.420082in}}{\pgfqpoint{3.273984in}{2.431605in}}{\pgfqpoint{3.265489in}{2.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.256995in}{2.448594in}}{\pgfqpoint{3.245472in}{2.453367in}}{\pgfqpoint{3.233459in}{2.453367in}}%
\pgfpathcurveto{\pgfqpoint{3.221446in}{2.453367in}}{\pgfqpoint{3.209923in}{2.448594in}}{\pgfqpoint{3.201428in}{2.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.192934in}{2.431605in}}{\pgfqpoint{3.188161in}{2.420082in}}{\pgfqpoint{3.188161in}{2.408069in}}%
\pgfpathcurveto{\pgfqpoint{3.188161in}{2.396056in}}{\pgfqpoint{3.192934in}{2.384533in}}{\pgfqpoint{3.201428in}{2.376039in}}%
\pgfpathcurveto{\pgfqpoint{3.209923in}{2.367544in}}{\pgfqpoint{3.221446in}{2.362771in}}{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathlineto{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathcurveto{\pgfqpoint{3.255030in}{1.581065in}}{\pgfqpoint{3.266541in}{1.585833in}}{\pgfqpoint{3.275027in}{1.594318in}}%
\pgfpathcurveto{\pgfqpoint{3.283513in}{1.602804in}}{\pgfqpoint{3.288281in}{1.614315in}}{\pgfqpoint{3.288281in}{1.626316in}}%
\pgfpathcurveto{\pgfqpoint{3.288281in}{1.638316in}}{\pgfqpoint{3.283513in}{1.649827in}}{\pgfqpoint{3.275027in}{1.658313in}}%
\pgfpathcurveto{\pgfqpoint{3.266541in}{1.666799in}}{\pgfqpoint{3.255030in}{1.671567in}}{\pgfqpoint{3.243030in}{1.671567in}}%
\pgfpathcurveto{\pgfqpoint{3.231029in}{1.671567in}}{\pgfqpoint{3.219518in}{1.666799in}}{\pgfqpoint{3.211032in}{1.658313in}}%
\pgfpathcurveto{\pgfqpoint{3.202547in}{1.649827in}}{\pgfqpoint{3.197779in}{1.638316in}}{\pgfqpoint{3.197779in}{1.626316in}}%
\pgfpathcurveto{\pgfqpoint{3.197779in}{1.614315in}}{\pgfqpoint{3.202547in}{1.602804in}}{\pgfqpoint{3.211032in}{1.594318in}}%
\pgfpathcurveto{\pgfqpoint{3.219518in}{1.585833in}}{\pgfqpoint{3.231029in}{1.581065in}}{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathcurveto{\pgfqpoint{3.263373in}{3.193336in}}{\pgfqpoint{3.274872in}{3.198099in}}{\pgfqpoint{3.283349in}{3.206576in}}%
\pgfpathcurveto{\pgfqpoint{3.291826in}{3.215053in}}{\pgfqpoint{3.296589in}{3.226552in}}{\pgfqpoint{3.296589in}{3.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.296589in}{3.250528in}}{\pgfqpoint{3.291826in}{3.262027in}}{\pgfqpoint{3.283349in}{3.270504in}}%
\pgfpathcurveto{\pgfqpoint{3.274872in}{3.278981in}}{\pgfqpoint{3.263373in}{3.283744in}}{\pgfqpoint{3.251385in}{3.283744in}}%
\pgfpathcurveto{\pgfqpoint{3.239397in}{3.283744in}}{\pgfqpoint{3.227898in}{3.278981in}}{\pgfqpoint{3.219421in}{3.270504in}}%
\pgfpathcurveto{\pgfqpoint{3.210944in}{3.262027in}}{\pgfqpoint{3.206181in}{3.250528in}}{\pgfqpoint{3.206181in}{3.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.206181in}{3.226552in}}{\pgfqpoint{3.210944in}{3.215053in}}{\pgfqpoint{3.219421in}{3.206576in}}%
\pgfpathcurveto{\pgfqpoint{3.227898in}{3.198099in}}{\pgfqpoint{3.239397in}{3.193336in}}{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathlineto{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathcurveto{\pgfqpoint{3.274484in}{1.929404in}}{\pgfqpoint{3.285971in}{1.934162in}}{\pgfqpoint{3.294439in}{1.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.302908in}{1.951099in}}{\pgfqpoint{3.307666in}{1.962586in}}{\pgfqpoint{3.307666in}{1.974562in}}%
\pgfpathcurveto{\pgfqpoint{3.307666in}{1.986538in}}{\pgfqpoint{3.302908in}{1.998025in}}{\pgfqpoint{3.294439in}{2.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.285971in}{2.014961in}}{\pgfqpoint{3.274484in}{2.019719in}}{\pgfqpoint{3.262508in}{2.019719in}}%
\pgfpathcurveto{\pgfqpoint{3.250532in}{2.019719in}}{\pgfqpoint{3.239045in}{2.014961in}}{\pgfqpoint{3.230577in}{2.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.222109in}{1.998025in}}{\pgfqpoint{3.217351in}{1.986538in}}{\pgfqpoint{3.217351in}{1.974562in}}%
\pgfpathcurveto{\pgfqpoint{3.217351in}{1.962586in}}{\pgfqpoint{3.222109in}{1.951099in}}{\pgfqpoint{3.230577in}{1.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.239045in}{1.934162in}}{\pgfqpoint{3.250532in}{1.929404in}}{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathlineto{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathcurveto{\pgfqpoint{3.274902in}{1.766956in}}{\pgfqpoint{3.286378in}{1.771709in}}{\pgfqpoint{3.294837in}{1.780168in}}%
\pgfpathcurveto{\pgfqpoint{3.303297in}{1.788628in}}{\pgfqpoint{3.308050in}{1.800103in}}{\pgfqpoint{3.308050in}{1.812066in}}%
\pgfpathcurveto{\pgfqpoint{3.308050in}{1.824030in}}{\pgfqpoint{3.303297in}{1.835505in}}{\pgfqpoint{3.294837in}{1.843964in}}%
\pgfpathcurveto{\pgfqpoint{3.286378in}{1.852424in}}{\pgfqpoint{3.274902in}{1.857177in}}{\pgfqpoint{3.262939in}{1.857177in}}%
\pgfpathcurveto{\pgfqpoint{3.250975in}{1.857177in}}{\pgfqpoint{3.239500in}{1.852424in}}{\pgfqpoint{3.231041in}{1.843964in}}%
\pgfpathcurveto{\pgfqpoint{3.222581in}{1.835505in}}{\pgfqpoint{3.217828in}{1.824030in}}{\pgfqpoint{3.217828in}{1.812066in}}%
\pgfpathcurveto{\pgfqpoint{3.217828in}{1.800103in}}{\pgfqpoint{3.222581in}{1.788628in}}{\pgfqpoint{3.231041in}{1.780168in}}%
\pgfpathcurveto{\pgfqpoint{3.239500in}{1.771709in}}{\pgfqpoint{3.250975in}{1.766956in}}{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathcurveto{\pgfqpoint{3.279582in}{1.472921in}}{\pgfqpoint{3.291045in}{1.477669in}}{\pgfqpoint{3.299496in}{1.486120in}}%
\pgfpathcurveto{\pgfqpoint{3.307947in}{1.494570in}}{\pgfqpoint{3.312695in}{1.506034in}}{\pgfqpoint{3.312695in}{1.517985in}}%
\pgfpathcurveto{\pgfqpoint{3.312695in}{1.529936in}}{\pgfqpoint{3.307947in}{1.541399in}}{\pgfqpoint{3.299496in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{3.291045in}{1.558301in}}{\pgfqpoint{3.279582in}{1.563049in}}{\pgfqpoint{3.267631in}{1.563049in}}%
\pgfpathcurveto{\pgfqpoint{3.255680in}{1.563049in}}{\pgfqpoint{3.244216in}{1.558301in}}{\pgfqpoint{3.235766in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{3.227315in}{1.541399in}}{\pgfqpoint{3.222567in}{1.529936in}}{\pgfqpoint{3.222567in}{1.517985in}}%
\pgfpathcurveto{\pgfqpoint{3.222567in}{1.506034in}}{\pgfqpoint{3.227315in}{1.494570in}}{\pgfqpoint{3.235766in}{1.486120in}}%
\pgfpathcurveto{\pgfqpoint{3.244216in}{1.477669in}}{\pgfqpoint{3.255680in}{1.472921in}}{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathcurveto{\pgfqpoint{3.286074in}{1.691082in}}{\pgfqpoint{3.297525in}{1.695826in}}{\pgfqpoint{3.305967in}{1.704268in}}%
\pgfpathcurveto{\pgfqpoint{3.314409in}{1.712710in}}{\pgfqpoint{3.319153in}{1.724161in}}{\pgfqpoint{3.319153in}{1.736100in}}%
\pgfpathcurveto{\pgfqpoint{3.319153in}{1.748039in}}{\pgfqpoint{3.314409in}{1.759490in}}{\pgfqpoint{3.305967in}{1.767932in}}%
\pgfpathcurveto{\pgfqpoint{3.297525in}{1.776374in}}{\pgfqpoint{3.286074in}{1.781117in}}{\pgfqpoint{3.274135in}{1.781117in}}%
\pgfpathcurveto{\pgfqpoint{3.262196in}{1.781117in}}{\pgfqpoint{3.250745in}{1.776374in}}{\pgfqpoint{3.242303in}{1.767932in}}%
\pgfpathcurveto{\pgfqpoint{3.233861in}{1.759490in}}{\pgfqpoint{3.229118in}{1.748039in}}{\pgfqpoint{3.229118in}{1.736100in}}%
\pgfpathcurveto{\pgfqpoint{3.229118in}{1.724161in}}{\pgfqpoint{3.233861in}{1.712710in}}{\pgfqpoint{3.242303in}{1.704268in}}%
\pgfpathcurveto{\pgfqpoint{3.250745in}{1.695826in}}{\pgfqpoint{3.262196in}{1.691082in}}{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathcurveto{\pgfqpoint{3.289137in}{3.013580in}}{\pgfqpoint{3.300577in}{3.018318in}}{\pgfqpoint{3.309010in}{3.026752in}}%
\pgfpathcurveto{\pgfqpoint{3.317443in}{3.035185in}}{\pgfqpoint{3.322182in}{3.046624in}}{\pgfqpoint{3.322182in}{3.058551in}}%
\pgfpathcurveto{\pgfqpoint{3.322182in}{3.070477in}}{\pgfqpoint{3.317443in}{3.081917in}}{\pgfqpoint{3.309010in}{3.090350in}}%
\pgfpathcurveto{\pgfqpoint{3.300577in}{3.098783in}}{\pgfqpoint{3.289137in}{3.103522in}}{\pgfqpoint{3.277211in}{3.103522in}}%
\pgfpathcurveto{\pgfqpoint{3.265284in}{3.103522in}}{\pgfqpoint{3.253845in}{3.098783in}}{\pgfqpoint{3.245411in}{3.090350in}}%
\pgfpathcurveto{\pgfqpoint{3.236978in}{3.081917in}}{\pgfqpoint{3.232240in}{3.070477in}}{\pgfqpoint{3.232240in}{3.058551in}}%
\pgfpathcurveto{\pgfqpoint{3.232240in}{3.046624in}}{\pgfqpoint{3.236978in}{3.035185in}}{\pgfqpoint{3.245411in}{3.026752in}}%
\pgfpathcurveto{\pgfqpoint{3.253845in}{3.018318in}}{\pgfqpoint{3.265284in}{3.013580in}}{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathcurveto{\pgfqpoint{3.297262in}{2.555542in}}{\pgfqpoint{3.308690in}{2.560276in}}{\pgfqpoint{3.317115in}{2.568700in}}%
\pgfpathcurveto{\pgfqpoint{3.325539in}{2.577125in}}{\pgfqpoint{3.330273in}{2.588553in}}{\pgfqpoint{3.330273in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.330273in}{2.612381in}}{\pgfqpoint{3.325539in}{2.623808in}}{\pgfqpoint{3.317115in}{2.632233in}}%
\pgfpathcurveto{\pgfqpoint{3.308690in}{2.640658in}}{\pgfqpoint{3.297262in}{2.645391in}}{\pgfqpoint{3.285348in}{2.645391in}}%
\pgfpathcurveto{\pgfqpoint{3.273434in}{2.645391in}}{\pgfqpoint{3.262006in}{2.640658in}}{\pgfqpoint{3.253582in}{2.632233in}}%
\pgfpathcurveto{\pgfqpoint{3.245157in}{2.623808in}}{\pgfqpoint{3.240424in}{2.612381in}}{\pgfqpoint{3.240424in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.240424in}{2.588553in}}{\pgfqpoint{3.245157in}{2.577125in}}{\pgfqpoint{3.253582in}{2.568700in}}%
\pgfpathcurveto{\pgfqpoint{3.262006in}{2.560276in}}{\pgfqpoint{3.273434in}{2.555542in}}{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathlineto{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathcurveto{\pgfqpoint{3.305154in}{2.334588in}}{\pgfqpoint{3.316570in}{2.339316in}}{\pgfqpoint{3.324986in}{2.347732in}}%
\pgfpathcurveto{\pgfqpoint{3.333402in}{2.356148in}}{\pgfqpoint{3.338130in}{2.367564in}}{\pgfqpoint{3.338130in}{2.379466in}}%
\pgfpathcurveto{\pgfqpoint{3.338130in}{2.391367in}}{\pgfqpoint{3.333402in}{2.402783in}}{\pgfqpoint{3.324986in}{2.411199in}}%
\pgfpathcurveto{\pgfqpoint{3.316570in}{2.419615in}}{\pgfqpoint{3.305154in}{2.424344in}}{\pgfqpoint{3.293252in}{2.424344in}}%
\pgfpathcurveto{\pgfqpoint{3.281350in}{2.424344in}}{\pgfqpoint{3.269934in}{2.419615in}}{\pgfqpoint{3.261519in}{2.411199in}}%
\pgfpathcurveto{\pgfqpoint{3.253103in}{2.402783in}}{\pgfqpoint{3.248374in}{2.391367in}}{\pgfqpoint{3.248374in}{2.379466in}}%
\pgfpathcurveto{\pgfqpoint{3.248374in}{2.367564in}}{\pgfqpoint{3.253103in}{2.356148in}}{\pgfqpoint{3.261519in}{2.347732in}}%
\pgfpathcurveto{\pgfqpoint{3.269934in}{2.339316in}}{\pgfqpoint{3.281350in}{2.334588in}}{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathlineto{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathcurveto{\pgfqpoint{3.307842in}{1.798923in}}{\pgfqpoint{3.319246in}{1.803647in}}{\pgfqpoint{3.327654in}{1.812054in}}%
\pgfpathcurveto{\pgfqpoint{3.336061in}{1.820461in}}{\pgfqpoint{3.340784in}{1.831865in}}{\pgfqpoint{3.340784in}{1.843755in}}%
\pgfpathcurveto{\pgfqpoint{3.340784in}{1.855644in}}{\pgfqpoint{3.336061in}{1.867049in}}{\pgfqpoint{3.327654in}{1.875456in}}%
\pgfpathcurveto{\pgfqpoint{3.319246in}{1.883863in}}{\pgfqpoint{3.307842in}{1.888587in}}{\pgfqpoint{3.295953in}{1.888587in}}%
\pgfpathcurveto{\pgfqpoint{3.284063in}{1.888587in}}{\pgfqpoint{3.272659in}{1.883863in}}{\pgfqpoint{3.264252in}{1.875456in}}%
\pgfpathcurveto{\pgfqpoint{3.255845in}{1.867049in}}{\pgfqpoint{3.251121in}{1.855644in}}{\pgfqpoint{3.251121in}{1.843755in}}%
\pgfpathcurveto{\pgfqpoint{3.251121in}{1.831865in}}{\pgfqpoint{3.255845in}{1.820461in}}{\pgfqpoint{3.264252in}{1.812054in}}%
\pgfpathcurveto{\pgfqpoint{3.272659in}{1.803647in}}{\pgfqpoint{3.284063in}{1.798923in}}{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathcurveto{\pgfqpoint{3.311098in}{1.891259in}}{\pgfqpoint{3.322490in}{1.895978in}}{\pgfqpoint{3.330888in}{1.904377in}}%
\pgfpathcurveto{\pgfqpoint{3.339287in}{1.912775in}}{\pgfqpoint{3.344006in}{1.924167in}}{\pgfqpoint{3.344006in}{1.936044in}}%
\pgfpathcurveto{\pgfqpoint{3.344006in}{1.947922in}}{\pgfqpoint{3.339287in}{1.959314in}}{\pgfqpoint{3.330888in}{1.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.322490in}{1.976111in}}{\pgfqpoint{3.311098in}{1.980830in}}{\pgfqpoint{3.299220in}{1.980830in}}%
\pgfpathcurveto{\pgfqpoint{3.287343in}{1.980830in}}{\pgfqpoint{3.275951in}{1.976111in}}{\pgfqpoint{3.267553in}{1.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.259154in}{1.959314in}}{\pgfqpoint{3.254435in}{1.947922in}}{\pgfqpoint{3.254435in}{1.936044in}}%
\pgfpathcurveto{\pgfqpoint{3.254435in}{1.924167in}}{\pgfqpoint{3.259154in}{1.912775in}}{\pgfqpoint{3.267553in}{1.904377in}}%
\pgfpathcurveto{\pgfqpoint{3.275951in}{1.895978in}}{\pgfqpoint{3.287343in}{1.891259in}}{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathcurveto{\pgfqpoint{3.311473in}{1.817987in}}{\pgfqpoint{3.322853in}{1.822701in}}{\pgfqpoint{3.331243in}{1.831091in}}%
\pgfpathcurveto{\pgfqpoint{3.339633in}{1.839480in}}{\pgfqpoint{3.344347in}{1.850861in}}{\pgfqpoint{3.344347in}{1.862726in}}%
\pgfpathcurveto{\pgfqpoint{3.344347in}{1.874591in}}{\pgfqpoint{3.339633in}{1.885971in}}{\pgfqpoint{3.331243in}{1.894361in}}%
\pgfpathcurveto{\pgfqpoint{3.322853in}{1.902751in}}{\pgfqpoint{3.311473in}{1.907465in}}{\pgfqpoint{3.299608in}{1.907465in}}%
\pgfpathcurveto{\pgfqpoint{3.287743in}{1.907465in}}{\pgfqpoint{3.276362in}{1.902751in}}{\pgfqpoint{3.267973in}{1.894361in}}%
\pgfpathcurveto{\pgfqpoint{3.259583in}{1.885971in}}{\pgfqpoint{3.254869in}{1.874591in}}{\pgfqpoint{3.254869in}{1.862726in}}%
\pgfpathcurveto{\pgfqpoint{3.254869in}{1.850861in}}{\pgfqpoint{3.259583in}{1.839480in}}{\pgfqpoint{3.267973in}{1.831091in}}%
\pgfpathcurveto{\pgfqpoint{3.276362in}{1.822701in}}{\pgfqpoint{3.287743in}{1.817987in}}{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathlineto{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathcurveto{\pgfqpoint{3.317105in}{4.735330in}}{\pgfqpoint{3.328474in}{4.740040in}}{\pgfqpoint{3.336855in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.345236in}{4.756802in}}{\pgfqpoint{3.349945in}{4.768170in}}{\pgfqpoint{3.349945in}{4.780023in}}%
\pgfpathcurveto{\pgfqpoint{3.349945in}{4.791876in}}{\pgfqpoint{3.345236in}{4.803245in}}{\pgfqpoint{3.336855in}{4.811626in}}%
\pgfpathcurveto{\pgfqpoint{3.328474in}{4.820007in}}{\pgfqpoint{3.317105in}{4.824716in}}{\pgfqpoint{3.305253in}{4.824716in}}%
\pgfpathcurveto{\pgfqpoint{3.293400in}{4.824716in}}{\pgfqpoint{3.282031in}{4.820007in}}{\pgfqpoint{3.273650in}{4.811626in}}%
\pgfpathcurveto{\pgfqpoint{3.265269in}{4.803245in}}{\pgfqpoint{3.260560in}{4.791876in}}{\pgfqpoint{3.260560in}{4.780023in}}%
\pgfpathcurveto{\pgfqpoint{3.260560in}{4.768170in}}{\pgfqpoint{3.265269in}{4.756802in}}{\pgfqpoint{3.273650in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.282031in}{4.740040in}}{\pgfqpoint{3.293400in}{4.735330in}}{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathlineto{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathcurveto{\pgfqpoint{3.317553in}{1.241700in}}{\pgfqpoint{3.328910in}{1.246404in}}{\pgfqpoint{3.337282in}{1.254776in}}%
\pgfpathcurveto{\pgfqpoint{3.345655in}{1.263149in}}{\pgfqpoint{3.350359in}{1.274506in}}{\pgfqpoint{3.350359in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.350359in}{1.298187in}}{\pgfqpoint{3.345655in}{1.309544in}}{\pgfqpoint{3.337282in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{3.328910in}{1.326289in}}{\pgfqpoint{3.317553in}{1.330993in}}{\pgfqpoint{3.305712in}{1.330993in}}%
\pgfpathcurveto{\pgfqpoint{3.293872in}{1.330993in}}{\pgfqpoint{3.282515in}{1.326289in}}{\pgfqpoint{3.274142in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{3.265770in}{1.309544in}}{\pgfqpoint{3.261066in}{1.298187in}}{\pgfqpoint{3.261066in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.261066in}{1.274506in}}{\pgfqpoint{3.265770in}{1.263149in}}{\pgfqpoint{3.274142in}{1.254776in}}%
\pgfpathcurveto{\pgfqpoint{3.282515in}{1.246404in}}{\pgfqpoint{3.293872in}{1.241700in}}{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathcurveto{\pgfqpoint{3.319401in}{2.060771in}}{\pgfqpoint{3.330747in}{2.065470in}}{\pgfqpoint{3.339110in}{2.073834in}}%
\pgfpathcurveto{\pgfqpoint{3.347474in}{2.082198in}}{\pgfqpoint{3.352173in}{2.093543in}}{\pgfqpoint{3.352173in}{2.105371in}}%
\pgfpathcurveto{\pgfqpoint{3.352173in}{2.117199in}}{\pgfqpoint{3.347474in}{2.128545in}}{\pgfqpoint{3.339110in}{2.136908in}}%
\pgfpathcurveto{\pgfqpoint{3.330747in}{2.145272in}}{\pgfqpoint{3.319401in}{2.149972in}}{\pgfqpoint{3.307573in}{2.149972in}}%
\pgfpathcurveto{\pgfqpoint{3.295745in}{2.149972in}}{\pgfqpoint{3.284400in}{2.145272in}}{\pgfqpoint{3.276036in}{2.136908in}}%
\pgfpathcurveto{\pgfqpoint{3.267672in}{2.128545in}}{\pgfqpoint{3.262973in}{2.117199in}}{\pgfqpoint{3.262973in}{2.105371in}}%
\pgfpathcurveto{\pgfqpoint{3.262973in}{2.093543in}}{\pgfqpoint{3.267672in}{2.082198in}}{\pgfqpoint{3.276036in}{2.073834in}}%
\pgfpathcurveto{\pgfqpoint{3.284400in}{2.065470in}}{\pgfqpoint{3.295745in}{2.060771in}}{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathlineto{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathcurveto{\pgfqpoint{3.323595in}{2.650075in}}{\pgfqpoint{3.334929in}{2.654769in}}{\pgfqpoint{3.343284in}{2.663124in}}%
\pgfpathcurveto{\pgfqpoint{3.351639in}{2.671479in}}{\pgfqpoint{3.356333in}{2.682813in}}{\pgfqpoint{3.356333in}{2.694629in}}%
\pgfpathcurveto{\pgfqpoint{3.356333in}{2.706445in}}{\pgfqpoint{3.351639in}{2.717778in}}{\pgfqpoint{3.343284in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{3.334929in}{2.734488in}}{\pgfqpoint{3.323595in}{2.739183in}}{\pgfqpoint{3.311779in}{2.739183in}}%
\pgfpathcurveto{\pgfqpoint{3.299963in}{2.739183in}}{\pgfqpoint{3.288630in}{2.734488in}}{\pgfqpoint{3.280275in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{3.271919in}{2.717778in}}{\pgfqpoint{3.267225in}{2.706445in}}{\pgfqpoint{3.267225in}{2.694629in}}%
\pgfpathcurveto{\pgfqpoint{3.267225in}{2.682813in}}{\pgfqpoint{3.271919in}{2.671479in}}{\pgfqpoint{3.280275in}{2.663124in}}%
\pgfpathcurveto{\pgfqpoint{3.288630in}{2.654769in}}{\pgfqpoint{3.299963in}{2.650075in}}{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathlineto{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathcurveto{\pgfqpoint{3.327074in}{1.656098in}}{\pgfqpoint{3.338395in}{1.660788in}}{\pgfqpoint{3.346742in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{3.355088in}{1.677481in}}{\pgfqpoint{3.359778in}{1.688803in}}{\pgfqpoint{3.359778in}{1.700607in}}%
\pgfpathcurveto{\pgfqpoint{3.359778in}{1.712410in}}{\pgfqpoint{3.355088in}{1.723732in}}{\pgfqpoint{3.346742in}{1.732079in}}%
\pgfpathcurveto{\pgfqpoint{3.338395in}{1.740425in}}{\pgfqpoint{3.327074in}{1.745115in}}{\pgfqpoint{3.315270in}{1.745115in}}%
\pgfpathcurveto{\pgfqpoint{3.303466in}{1.745115in}}{\pgfqpoint{3.292144in}{1.740425in}}{\pgfqpoint{3.283798in}{1.732079in}}%
\pgfpathcurveto{\pgfqpoint{3.275451in}{1.723732in}}{\pgfqpoint{3.270762in}{1.712410in}}{\pgfqpoint{3.270762in}{1.700607in}}%
\pgfpathcurveto{\pgfqpoint{3.270762in}{1.688803in}}{\pgfqpoint{3.275451in}{1.677481in}}{\pgfqpoint{3.283798in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{3.292144in}{1.660788in}}{\pgfqpoint{3.303466in}{1.656098in}}{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathcurveto{\pgfqpoint{3.339906in}{2.629825in}}{\pgfqpoint{3.351216in}{2.634509in}}{\pgfqpoint{3.359554in}{2.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.367892in}{2.651185in}}{\pgfqpoint{3.372577in}{2.662495in}}{\pgfqpoint{3.372577in}{2.674287in}}%
\pgfpathcurveto{\pgfqpoint{3.372577in}{2.686078in}}{\pgfqpoint{3.367892in}{2.697388in}}{\pgfqpoint{3.359554in}{2.705726in}}%
\pgfpathcurveto{\pgfqpoint{3.351216in}{2.714064in}}{\pgfqpoint{3.339906in}{2.718749in}}{\pgfqpoint{3.328114in}{2.718749in}}%
\pgfpathcurveto{\pgfqpoint{3.316323in}{2.718749in}}{\pgfqpoint{3.305013in}{2.714064in}}{\pgfqpoint{3.296675in}{2.705726in}}%
\pgfpathcurveto{\pgfqpoint{3.288337in}{2.697388in}}{\pgfqpoint{3.283652in}{2.686078in}}{\pgfqpoint{3.283652in}{2.674287in}}%
\pgfpathcurveto{\pgfqpoint{3.283652in}{2.662495in}}{\pgfqpoint{3.288337in}{2.651185in}}{\pgfqpoint{3.296675in}{2.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.305013in}{2.634509in}}{\pgfqpoint{3.316323in}{2.629825in}}{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathcurveto{\pgfqpoint{3.342274in}{2.101060in}}{\pgfqpoint{3.353573in}{2.105740in}}{\pgfqpoint{3.361902in}{2.114070in}}%
\pgfpathcurveto{\pgfqpoint{3.370231in}{2.122399in}}{\pgfqpoint{3.374911in}{2.133697in}}{\pgfqpoint{3.374911in}{2.145476in}}%
\pgfpathcurveto{\pgfqpoint{3.374911in}{2.157256in}}{\pgfqpoint{3.370231in}{2.168554in}}{\pgfqpoint{3.361902in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{3.353573in}{2.185213in}}{\pgfqpoint{3.342274in}{2.189893in}}{\pgfqpoint{3.330495in}{2.189893in}}%
\pgfpathcurveto{\pgfqpoint{3.318716in}{2.189893in}}{\pgfqpoint{3.307417in}{2.185213in}}{\pgfqpoint{3.299088in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{3.290759in}{2.168554in}}{\pgfqpoint{3.286079in}{2.157256in}}{\pgfqpoint{3.286079in}{2.145476in}}%
\pgfpathcurveto{\pgfqpoint{3.286079in}{2.133697in}}{\pgfqpoint{3.290759in}{2.122399in}}{\pgfqpoint{3.299088in}{2.114070in}}%
\pgfpathcurveto{\pgfqpoint{3.307417in}{2.105740in}}{\pgfqpoint{3.318716in}{2.101060in}}{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathlineto{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathcurveto{\pgfqpoint{3.342674in}{2.361949in}}{\pgfqpoint{3.353961in}{2.366624in}}{\pgfqpoint{3.362282in}{2.374945in}}%
\pgfpathcurveto{\pgfqpoint{3.370602in}{2.383266in}}{\pgfqpoint{3.375277in}{2.394552in}}{\pgfqpoint{3.375277in}{2.406319in}}%
\pgfpathcurveto{\pgfqpoint{3.375277in}{2.418087in}}{\pgfqpoint{3.370602in}{2.429373in}}{\pgfqpoint{3.362282in}{2.437694in}}%
\pgfpathcurveto{\pgfqpoint{3.353961in}{2.446014in}}{\pgfqpoint{3.342674in}{2.450690in}}{\pgfqpoint{3.330907in}{2.450690in}}%
\pgfpathcurveto{\pgfqpoint{3.319140in}{2.450690in}}{\pgfqpoint{3.307853in}{2.446014in}}{\pgfqpoint{3.299533in}{2.437694in}}%
\pgfpathcurveto{\pgfqpoint{3.291212in}{2.429373in}}{\pgfqpoint{3.286537in}{2.418087in}}{\pgfqpoint{3.286537in}{2.406319in}}%
\pgfpathcurveto{\pgfqpoint{3.286537in}{2.394552in}}{\pgfqpoint{3.291212in}{2.383266in}}{\pgfqpoint{3.299533in}{2.374945in}}%
\pgfpathcurveto{\pgfqpoint{3.307853in}{2.366624in}}{\pgfqpoint{3.319140in}{2.361949in}}{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathlineto{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathcurveto{\pgfqpoint{3.348990in}{1.944454in}}{\pgfqpoint{3.360265in}{1.949125in}}{\pgfqpoint{3.368577in}{1.957437in}}%
\pgfpathcurveto{\pgfqpoint{3.376889in}{1.965749in}}{\pgfqpoint{3.381559in}{1.977024in}}{\pgfqpoint{3.381559in}{1.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.381559in}{2.000534in}}{\pgfqpoint{3.376889in}{2.011809in}}{\pgfqpoint{3.368577in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{3.360265in}{2.028433in}}{\pgfqpoint{3.348990in}{2.033103in}}{\pgfqpoint{3.337235in}{2.033103in}}%
\pgfpathcurveto{\pgfqpoint{3.325480in}{2.033103in}}{\pgfqpoint{3.314205in}{2.028433in}}{\pgfqpoint{3.305893in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{3.297581in}{2.011809in}}{\pgfqpoint{3.292911in}{2.000534in}}{\pgfqpoint{3.292911in}{1.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.292911in}{1.977024in}}{\pgfqpoint{3.297581in}{1.965749in}}{\pgfqpoint{3.305893in}{1.957437in}}%
\pgfpathcurveto{\pgfqpoint{3.314205in}{1.949125in}}{\pgfqpoint{3.325480in}{1.944454in}}{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathlineto{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathcurveto{\pgfqpoint{3.363177in}{2.183453in}}{\pgfqpoint{3.374440in}{2.188118in}}{\pgfqpoint{3.382743in}{2.196422in}}%
\pgfpathcurveto{\pgfqpoint{3.391047in}{2.204725in}}{\pgfqpoint{3.395712in}{2.215989in}}{\pgfqpoint{3.395712in}{2.227731in}}%
\pgfpathcurveto{\pgfqpoint{3.395712in}{2.239474in}}{\pgfqpoint{3.391047in}{2.250738in}}{\pgfqpoint{3.382743in}{2.259041in}}%
\pgfpathcurveto{\pgfqpoint{3.374440in}{2.267344in}}{\pgfqpoint{3.363177in}{2.272010in}}{\pgfqpoint{3.351434in}{2.272010in}}%
\pgfpathcurveto{\pgfqpoint{3.339691in}{2.272010in}}{\pgfqpoint{3.328428in}{2.267344in}}{\pgfqpoint{3.320124in}{2.259041in}}%
\pgfpathcurveto{\pgfqpoint{3.311821in}{2.250738in}}{\pgfqpoint{3.307155in}{2.239474in}}{\pgfqpoint{3.307155in}{2.227731in}}%
\pgfpathcurveto{\pgfqpoint{3.307155in}{2.215989in}}{\pgfqpoint{3.311821in}{2.204725in}}{\pgfqpoint{3.320124in}{2.196422in}}%
\pgfpathcurveto{\pgfqpoint{3.328428in}{2.188118in}}{\pgfqpoint{3.339691in}{2.183453in}}{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathlineto{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathcurveto{\pgfqpoint{3.381549in}{2.134473in}}{\pgfqpoint{3.392800in}{2.139134in}}{\pgfqpoint{3.401095in}{2.147428in}}%
\pgfpathcurveto{\pgfqpoint{3.409390in}{2.155723in}}{\pgfqpoint{3.414051in}{2.166975in}}{\pgfqpoint{3.414051in}{2.178706in}}%
\pgfpathcurveto{\pgfqpoint{3.414051in}{2.190436in}}{\pgfqpoint{3.409390in}{2.201688in}}{\pgfqpoint{3.401095in}{2.209983in}}%
\pgfpathcurveto{\pgfqpoint{3.392800in}{2.218278in}}{\pgfqpoint{3.381549in}{2.222938in}}{\pgfqpoint{3.369818in}{2.222938in}}%
\pgfpathcurveto{\pgfqpoint{3.358087in}{2.222938in}}{\pgfqpoint{3.346835in}{2.218278in}}{\pgfqpoint{3.338541in}{2.209983in}}%
\pgfpathcurveto{\pgfqpoint{3.330246in}{2.201688in}}{\pgfqpoint{3.325585in}{2.190436in}}{\pgfqpoint{3.325585in}{2.178706in}}%
\pgfpathcurveto{\pgfqpoint{3.325585in}{2.166975in}}{\pgfqpoint{3.330246in}{2.155723in}}{\pgfqpoint{3.338541in}{2.147428in}}%
\pgfpathcurveto{\pgfqpoint{3.346835in}{2.139134in}}{\pgfqpoint{3.358087in}{2.134473in}}{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathlineto{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathcurveto{\pgfqpoint{3.383079in}{2.047368in}}{\pgfqpoint{3.394319in}{2.052024in}}{\pgfqpoint{3.402605in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{3.410891in}{2.068596in}}{\pgfqpoint{3.415547in}{2.079836in}}{\pgfqpoint{3.415547in}{2.091555in}}%
\pgfpathcurveto{\pgfqpoint{3.415547in}{2.103273in}}{\pgfqpoint{3.410891in}{2.114513in}}{\pgfqpoint{3.402605in}{2.122800in}}%
\pgfpathcurveto{\pgfqpoint{3.394319in}{2.131086in}}{\pgfqpoint{3.383079in}{2.135742in}}{\pgfqpoint{3.371360in}{2.135742in}}%
\pgfpathcurveto{\pgfqpoint{3.359642in}{2.135742in}}{\pgfqpoint{3.348401in}{2.131086in}}{\pgfqpoint{3.340115in}{2.122800in}}%
\pgfpathcurveto{\pgfqpoint{3.331829in}{2.114513in}}{\pgfqpoint{3.327173in}{2.103273in}}{\pgfqpoint{3.327173in}{2.091555in}}%
\pgfpathcurveto{\pgfqpoint{3.327173in}{2.079836in}}{\pgfqpoint{3.331829in}{2.068596in}}{\pgfqpoint{3.340115in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{3.348401in}{2.052024in}}{\pgfqpoint{3.359642in}{2.047368in}}{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathlineto{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathcurveto{\pgfqpoint{3.397017in}{2.494468in}}{\pgfqpoint{3.408246in}{2.499119in}}{\pgfqpoint{3.416524in}{2.507397in}}%
\pgfpathcurveto{\pgfqpoint{3.424801in}{2.515674in}}{\pgfqpoint{3.429452in}{2.526903in}}{\pgfqpoint{3.429452in}{2.538609in}}%
\pgfpathcurveto{\pgfqpoint{3.429452in}{2.550316in}}{\pgfqpoint{3.424801in}{2.561544in}}{\pgfqpoint{3.416524in}{2.569822in}}%
\pgfpathcurveto{\pgfqpoint{3.408246in}{2.578100in}}{\pgfqpoint{3.397017in}{2.582751in}}{\pgfqpoint{3.385311in}{2.582751in}}%
\pgfpathcurveto{\pgfqpoint{3.373605in}{2.582751in}}{\pgfqpoint{3.362376in}{2.578100in}}{\pgfqpoint{3.354098in}{2.569822in}}%
\pgfpathcurveto{\pgfqpoint{3.345821in}{2.561544in}}{\pgfqpoint{3.341170in}{2.550316in}}{\pgfqpoint{3.341170in}{2.538609in}}%
\pgfpathcurveto{\pgfqpoint{3.341170in}{2.526903in}}{\pgfqpoint{3.345821in}{2.515674in}}{\pgfqpoint{3.354098in}{2.507397in}}%
\pgfpathcurveto{\pgfqpoint{3.362376in}{2.499119in}}{\pgfqpoint{3.373605in}{2.494468in}}{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathcurveto{\pgfqpoint{3.401209in}{1.933391in}}{\pgfqpoint{3.412426in}{1.938038in}}{\pgfqpoint{3.420695in}{1.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.428964in}{1.954576in}}{\pgfqpoint{3.433610in}{1.965793in}}{\pgfqpoint{3.433610in}{1.977487in}}%
\pgfpathcurveto{\pgfqpoint{3.433610in}{1.989181in}}{\pgfqpoint{3.428964in}{2.000398in}}{\pgfqpoint{3.420695in}{2.008667in}}%
\pgfpathcurveto{\pgfqpoint{3.412426in}{2.016936in}}{\pgfqpoint{3.401209in}{2.021583in}}{\pgfqpoint{3.389515in}{2.021583in}}%
\pgfpathcurveto{\pgfqpoint{3.377820in}{2.021583in}}{\pgfqpoint{3.366604in}{2.016936in}}{\pgfqpoint{3.358334in}{2.008667in}}%
\pgfpathcurveto{\pgfqpoint{3.350065in}{2.000398in}}{\pgfqpoint{3.345419in}{1.989181in}}{\pgfqpoint{3.345419in}{1.977487in}}%
\pgfpathcurveto{\pgfqpoint{3.345419in}{1.965793in}}{\pgfqpoint{3.350065in}{1.954576in}}{\pgfqpoint{3.358334in}{1.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.366604in}{1.938038in}}{\pgfqpoint{3.377820in}{1.933391in}}{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathlineto{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathcurveto{\pgfqpoint{3.414287in}{2.360054in}}{\pgfqpoint{3.425493in}{2.364695in}}{\pgfqpoint{3.433753in}{2.372956in}}%
\pgfpathcurveto{\pgfqpoint{3.442014in}{2.381217in}}{\pgfqpoint{3.446655in}{2.392422in}}{\pgfqpoint{3.446655in}{2.404104in}}%
\pgfpathcurveto{\pgfqpoint{3.446655in}{2.415786in}}{\pgfqpoint{3.442014in}{2.426992in}}{\pgfqpoint{3.433753in}{2.435252in}}%
\pgfpathcurveto{\pgfqpoint{3.425493in}{2.443513in}}{\pgfqpoint{3.414287in}{2.448154in}}{\pgfqpoint{3.402605in}{2.448154in}}%
\pgfpathcurveto{\pgfqpoint{3.390923in}{2.448154in}}{\pgfqpoint{3.379718in}{2.443513in}}{\pgfqpoint{3.371457in}{2.435252in}}%
\pgfpathcurveto{\pgfqpoint{3.363196in}{2.426992in}}{\pgfqpoint{3.358555in}{2.415786in}}{\pgfqpoint{3.358555in}{2.404104in}}%
\pgfpathcurveto{\pgfqpoint{3.358555in}{2.392422in}}{\pgfqpoint{3.363196in}{2.381217in}}{\pgfqpoint{3.371457in}{2.372956in}}%
\pgfpathcurveto{\pgfqpoint{3.379718in}{2.364695in}}{\pgfqpoint{3.390923in}{2.360054in}}{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathcurveto{\pgfqpoint{3.417726in}{1.801432in}}{\pgfqpoint{3.428920in}{1.806069in}}{\pgfqpoint{3.437172in}{1.814321in}}%
\pgfpathcurveto{\pgfqpoint{3.445424in}{1.822573in}}{\pgfqpoint{3.450060in}{1.833767in}}{\pgfqpoint{3.450060in}{1.845437in}}%
\pgfpathcurveto{\pgfqpoint{3.450060in}{1.857107in}}{\pgfqpoint{3.445424in}{1.868301in}}{\pgfqpoint{3.437172in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{3.428920in}{1.884805in}}{\pgfqpoint{3.417726in}{1.889441in}}{\pgfqpoint{3.406056in}{1.889441in}}%
\pgfpathcurveto{\pgfqpoint{3.394386in}{1.889441in}}{\pgfqpoint{3.383192in}{1.884805in}}{\pgfqpoint{3.374940in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{3.366688in}{1.868301in}}{\pgfqpoint{3.362051in}{1.857107in}}{\pgfqpoint{3.362051in}{1.845437in}}%
\pgfpathcurveto{\pgfqpoint{3.362051in}{1.833767in}}{\pgfqpoint{3.366688in}{1.822573in}}{\pgfqpoint{3.374940in}{1.814321in}}%
\pgfpathcurveto{\pgfqpoint{3.383192in}{1.806069in}}{\pgfqpoint{3.394386in}{1.801432in}}{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathcurveto{\pgfqpoint{3.418068in}{1.913874in}}{\pgfqpoint{3.429250in}{1.918505in}}{\pgfqpoint{3.437494in}{1.926749in}}%
\pgfpathcurveto{\pgfqpoint{3.445737in}{1.934992in}}{\pgfqpoint{3.450369in}{1.946175in}}{\pgfqpoint{3.450369in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{3.450369in}{1.969491in}}{\pgfqpoint{3.445737in}{1.980673in}}{\pgfqpoint{3.437494in}{1.988916in}}%
\pgfpathcurveto{\pgfqpoint{3.429250in}{1.997160in}}{\pgfqpoint{3.418068in}{2.001792in}}{\pgfqpoint{3.406410in}{2.001792in}}%
\pgfpathcurveto{\pgfqpoint{3.394752in}{2.001792in}}{\pgfqpoint{3.383570in}{1.997160in}}{\pgfqpoint{3.375326in}{1.988916in}}%
\pgfpathcurveto{\pgfqpoint{3.367083in}{1.980673in}}{\pgfqpoint{3.362451in}{1.969491in}}{\pgfqpoint{3.362451in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{3.362451in}{1.946175in}}{\pgfqpoint{3.367083in}{1.934992in}}{\pgfqpoint{3.375326in}{1.926749in}}%
\pgfpathcurveto{\pgfqpoint{3.383570in}{1.918505in}}{\pgfqpoint{3.394752in}{1.913874in}}{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathlineto{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathcurveto{\pgfqpoint{3.432079in}{3.448288in}}{\pgfqpoint{3.443250in}{3.452915in}}{\pgfqpoint{3.451485in}{3.461150in}}%
\pgfpathcurveto{\pgfqpoint{3.459720in}{3.469385in}}{\pgfqpoint{3.464347in}{3.480556in}}{\pgfqpoint{3.464347in}{3.492202in}}%
\pgfpathcurveto{\pgfqpoint{3.464347in}{3.503848in}}{\pgfqpoint{3.459720in}{3.515018in}}{\pgfqpoint{3.451485in}{3.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.443250in}{3.531488in}}{\pgfqpoint{3.432079in}{3.536115in}}{\pgfqpoint{3.420433in}{3.536115in}}%
\pgfpathcurveto{\pgfqpoint{3.408787in}{3.536115in}}{\pgfqpoint{3.397616in}{3.531488in}}{\pgfqpoint{3.389381in}{3.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.381146in}{3.515018in}}{\pgfqpoint{3.376519in}{3.503848in}}{\pgfqpoint{3.376519in}{3.492202in}}%
\pgfpathcurveto{\pgfqpoint{3.376519in}{3.480556in}}{\pgfqpoint{3.381146in}{3.469385in}}{\pgfqpoint{3.389381in}{3.461150in}}%
\pgfpathcurveto{\pgfqpoint{3.397616in}{3.452915in}}{\pgfqpoint{3.408787in}{3.448288in}}{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathlineto{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathcurveto{\pgfqpoint{3.449423in}{1.628672in}}{\pgfqpoint{3.460582in}{1.633295in}}{\pgfqpoint{3.468809in}{1.641521in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.649748in}}{\pgfqpoint{3.481658in}{1.660907in}}{\pgfqpoint{3.481658in}{1.672541in}}%
\pgfpathcurveto{\pgfqpoint{3.481658in}{1.684174in}}{\pgfqpoint{3.477035in}{1.695334in}}{\pgfqpoint{3.468809in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.460582in}{1.711786in}}{\pgfqpoint{3.449423in}{1.716409in}}{\pgfqpoint{3.437789in}{1.716409in}}%
\pgfpathcurveto{\pgfqpoint{3.426155in}{1.716409in}}{\pgfqpoint{3.414996in}{1.711786in}}{\pgfqpoint{3.406770in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.398544in}{1.695334in}}{\pgfqpoint{3.393921in}{1.684174in}}{\pgfqpoint{3.393921in}{1.672541in}}%
\pgfpathcurveto{\pgfqpoint{3.393921in}{1.660907in}}{\pgfqpoint{3.398544in}{1.649748in}}{\pgfqpoint{3.406770in}{1.641521in}}%
\pgfpathcurveto{\pgfqpoint{3.414996in}{1.633295in}}{\pgfqpoint{3.426155in}{1.628672in}}{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathlineto{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathcurveto{\pgfqpoint{3.450480in}{2.638334in}}{\pgfqpoint{3.461627in}{2.642951in}}{\pgfqpoint{3.469845in}{2.651169in}}%
\pgfpathcurveto{\pgfqpoint{3.478063in}{2.659387in}}{\pgfqpoint{3.482681in}{2.670534in}}{\pgfqpoint{3.482681in}{2.682156in}}%
\pgfpathcurveto{\pgfqpoint{3.482681in}{2.693778in}}{\pgfqpoint{3.478063in}{2.704926in}}{\pgfqpoint{3.469845in}{2.713144in}}%
\pgfpathcurveto{\pgfqpoint{3.461627in}{2.721362in}}{\pgfqpoint{3.450480in}{2.725979in}}{\pgfqpoint{3.438858in}{2.725979in}}%
\pgfpathcurveto{\pgfqpoint{3.427236in}{2.725979in}}{\pgfqpoint{3.416088in}{2.721362in}}{\pgfqpoint{3.407871in}{2.713144in}}%
\pgfpathcurveto{\pgfqpoint{3.399653in}{2.704926in}}{\pgfqpoint{3.395035in}{2.693778in}}{\pgfqpoint{3.395035in}{2.682156in}}%
\pgfpathcurveto{\pgfqpoint{3.395035in}{2.670534in}}{\pgfqpoint{3.399653in}{2.659387in}}{\pgfqpoint{3.407871in}{2.651169in}}%
\pgfpathcurveto{\pgfqpoint{3.416088in}{2.642951in}}{\pgfqpoint{3.427236in}{2.638334in}}{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathcurveto{\pgfqpoint{3.454618in}{2.876981in}}{\pgfqpoint{3.465754in}{2.881593in}}{\pgfqpoint{3.473963in}{2.889803in}}%
\pgfpathcurveto{\pgfqpoint{3.482172in}{2.898012in}}{\pgfqpoint{3.486785in}{2.909148in}}{\pgfqpoint{3.486785in}{2.920758in}}%
\pgfpathcurveto{\pgfqpoint{3.486785in}{2.932368in}}{\pgfqpoint{3.482172in}{2.943504in}}{\pgfqpoint{3.473963in}{2.951713in}}%
\pgfpathcurveto{\pgfqpoint{3.465754in}{2.959923in}}{\pgfqpoint{3.454618in}{2.964535in}}{\pgfqpoint{3.443008in}{2.964535in}}%
\pgfpathcurveto{\pgfqpoint{3.431398in}{2.964535in}}{\pgfqpoint{3.420262in}{2.959923in}}{\pgfqpoint{3.412052in}{2.951713in}}%
\pgfpathcurveto{\pgfqpoint{3.403843in}{2.943504in}}{\pgfqpoint{3.399230in}{2.932368in}}{\pgfqpoint{3.399230in}{2.920758in}}%
\pgfpathcurveto{\pgfqpoint{3.399230in}{2.909148in}}{\pgfqpoint{3.403843in}{2.898012in}}{\pgfqpoint{3.412052in}{2.889803in}}%
\pgfpathcurveto{\pgfqpoint{3.420262in}{2.881593in}}{\pgfqpoint{3.431398in}{2.876981in}}{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathlineto{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathcurveto{\pgfqpoint{3.467081in}{2.273616in}}{\pgfqpoint{3.478206in}{2.278224in}}{\pgfqpoint{3.486407in}{2.286425in}}%
\pgfpathcurveto{\pgfqpoint{3.494608in}{2.294626in}}{\pgfqpoint{3.499215in}{2.305751in}}{\pgfqpoint{3.499215in}{2.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.499215in}{2.328946in}}{\pgfqpoint{3.494608in}{2.340071in}}{\pgfqpoint{3.486407in}{2.348272in}}%
\pgfpathcurveto{\pgfqpoint{3.478206in}{2.356473in}}{\pgfqpoint{3.467081in}{2.361081in}}{\pgfqpoint{3.455483in}{2.361081in}}%
\pgfpathcurveto{\pgfqpoint{3.443885in}{2.361081in}}{\pgfqpoint{3.432761in}{2.356473in}}{\pgfqpoint{3.424560in}{2.348272in}}%
\pgfpathcurveto{\pgfqpoint{3.416359in}{2.340071in}}{\pgfqpoint{3.411751in}{2.328946in}}{\pgfqpoint{3.411751in}{2.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.411751in}{2.305751in}}{\pgfqpoint{3.416359in}{2.294626in}}{\pgfqpoint{3.424560in}{2.286425in}}%
\pgfpathcurveto{\pgfqpoint{3.432761in}{2.278224in}}{\pgfqpoint{3.443885in}{2.273616in}}{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathcurveto{\pgfqpoint{3.467911in}{2.316476in}}{\pgfqpoint{3.479024in}{2.321079in}}{\pgfqpoint{3.487216in}{2.329271in}}%
\pgfpathcurveto{\pgfqpoint{3.495409in}{2.337464in}}{\pgfqpoint{3.500012in}{2.348577in}}{\pgfqpoint{3.500012in}{2.360163in}}%
\pgfpathcurveto{\pgfqpoint{3.500012in}{2.371749in}}{\pgfqpoint{3.495409in}{2.382862in}}{\pgfqpoint{3.487216in}{2.391054in}}%
\pgfpathcurveto{\pgfqpoint{3.479024in}{2.399246in}}{\pgfqpoint{3.467911in}{2.403850in}}{\pgfqpoint{3.456325in}{2.403850in}}%
\pgfpathcurveto{\pgfqpoint{3.444739in}{2.403850in}}{\pgfqpoint{3.433626in}{2.399246in}}{\pgfqpoint{3.425433in}{2.391054in}}%
\pgfpathcurveto{\pgfqpoint{3.417241in}{2.382862in}}{\pgfqpoint{3.412638in}{2.371749in}}{\pgfqpoint{3.412638in}{2.360163in}}%
\pgfpathcurveto{\pgfqpoint{3.412638in}{2.348577in}}{\pgfqpoint{3.417241in}{2.337464in}}{\pgfqpoint{3.425433in}{2.329271in}}%
\pgfpathcurveto{\pgfqpoint{3.433626in}{2.321079in}}{\pgfqpoint{3.444739in}{2.316476in}}{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathlineto{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathcurveto{\pgfqpoint{3.497101in}{2.335503in}}{\pgfqpoint{3.508202in}{2.340101in}}{\pgfqpoint{3.516386in}{2.348285in}}%
\pgfpathcurveto{\pgfqpoint{3.524570in}{2.356469in}}{\pgfqpoint{3.529169in}{2.367571in}}{\pgfqpoint{3.529169in}{2.379145in}}%
\pgfpathcurveto{\pgfqpoint{3.529169in}{2.390719in}}{\pgfqpoint{3.524570in}{2.401820in}}{\pgfqpoint{3.516386in}{2.410004in}}%
\pgfpathcurveto{\pgfqpoint{3.508202in}{2.418188in}}{\pgfqpoint{3.497101in}{2.422787in}}{\pgfqpoint{3.485527in}{2.422787in}}%
\pgfpathcurveto{\pgfqpoint{3.473953in}{2.422787in}}{\pgfqpoint{3.462852in}{2.418188in}}{\pgfqpoint{3.454668in}{2.410004in}}%
\pgfpathcurveto{\pgfqpoint{3.446484in}{2.401820in}}{\pgfqpoint{3.441885in}{2.390719in}}{\pgfqpoint{3.441885in}{2.379145in}}%
\pgfpathcurveto{\pgfqpoint{3.441885in}{2.367571in}}{\pgfqpoint{3.446484in}{2.356469in}}{\pgfqpoint{3.454668in}{2.348285in}}%
\pgfpathcurveto{\pgfqpoint{3.462852in}{2.340101in}}{\pgfqpoint{3.473953in}{2.335503in}}{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathlineto{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathcurveto{\pgfqpoint{3.506390in}{1.710129in}}{\pgfqpoint{3.517480in}{1.714723in}}{\pgfqpoint{3.525655in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{3.533831in}{1.731074in}}{\pgfqpoint{3.538425in}{1.742164in}}{\pgfqpoint{3.538425in}{1.753726in}}%
\pgfpathcurveto{\pgfqpoint{3.538425in}{1.765288in}}{\pgfqpoint{3.533831in}{1.776378in}}{\pgfqpoint{3.525655in}{1.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.517480in}{1.792729in}}{\pgfqpoint{3.506390in}{1.797322in}}{\pgfqpoint{3.494828in}{1.797322in}}%
\pgfpathcurveto{\pgfqpoint{3.483266in}{1.797322in}}{\pgfqpoint{3.472176in}{1.792729in}}{\pgfqpoint{3.464000in}{1.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.455825in}{1.776378in}}{\pgfqpoint{3.451231in}{1.765288in}}{\pgfqpoint{3.451231in}{1.753726in}}%
\pgfpathcurveto{\pgfqpoint{3.451231in}{1.742164in}}{\pgfqpoint{3.455825in}{1.731074in}}{\pgfqpoint{3.464000in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{3.472176in}{1.714723in}}{\pgfqpoint{3.483266in}{1.710129in}}{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathcurveto{\pgfqpoint{3.521128in}{1.900988in}}{\pgfqpoint{3.532206in}{1.905577in}}{\pgfqpoint{3.540374in}{1.913744in}}%
\pgfpathcurveto{\pgfqpoint{3.548541in}{1.921911in}}{\pgfqpoint{3.553129in}{1.932990in}}{\pgfqpoint{3.553129in}{1.944540in}}%
\pgfpathcurveto{\pgfqpoint{3.553129in}{1.956090in}}{\pgfqpoint{3.548541in}{1.967168in}}{\pgfqpoint{3.540374in}{1.975335in}}%
\pgfpathcurveto{\pgfqpoint{3.532206in}{1.983503in}}{\pgfqpoint{3.521128in}{1.988091in}}{\pgfqpoint{3.509578in}{1.988091in}}%
\pgfpathcurveto{\pgfqpoint{3.498028in}{1.988091in}}{\pgfqpoint{3.486949in}{1.983503in}}{\pgfqpoint{3.478782in}{1.975335in}}%
\pgfpathcurveto{\pgfqpoint{3.470615in}{1.967168in}}{\pgfqpoint{3.466026in}{1.956090in}}{\pgfqpoint{3.466026in}{1.944540in}}%
\pgfpathcurveto{\pgfqpoint{3.466026in}{1.932990in}}{\pgfqpoint{3.470615in}{1.921911in}}{\pgfqpoint{3.478782in}{1.913744in}}%
\pgfpathcurveto{\pgfqpoint{3.486949in}{1.905577in}}{\pgfqpoint{3.498028in}{1.900988in}}{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathlineto{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathcurveto{\pgfqpoint{3.528344in}{2.188021in}}{\pgfqpoint{3.539411in}{2.192606in}}{\pgfqpoint{3.547569in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{3.555728in}{2.208923in}}{\pgfqpoint{3.560312in}{2.219990in}}{\pgfqpoint{3.560312in}{2.231528in}}%
\pgfpathcurveto{\pgfqpoint{3.560312in}{2.243066in}}{\pgfqpoint{3.555728in}{2.254133in}}{\pgfqpoint{3.547569in}{2.262292in}}%
\pgfpathcurveto{\pgfqpoint{3.539411in}{2.270450in}}{\pgfqpoint{3.528344in}{2.275035in}}{\pgfqpoint{3.516806in}{2.275035in}}%
\pgfpathcurveto{\pgfqpoint{3.505268in}{2.275035in}}{\pgfqpoint{3.494201in}{2.270450in}}{\pgfqpoint{3.486042in}{2.262292in}}%
\pgfpathcurveto{\pgfqpoint{3.477883in}{2.254133in}}{\pgfqpoint{3.473299in}{2.243066in}}{\pgfqpoint{3.473299in}{2.231528in}}%
\pgfpathcurveto{\pgfqpoint{3.473299in}{2.219990in}}{\pgfqpoint{3.477883in}{2.208923in}}{\pgfqpoint{3.486042in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{3.494201in}{2.192606in}}{\pgfqpoint{3.505268in}{2.188021in}}{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathlineto{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathcurveto{\pgfqpoint{3.531579in}{1.713165in}}{\pgfqpoint{3.542635in}{1.717744in}}{\pgfqpoint{3.550785in}{1.725894in}}%
\pgfpathcurveto{\pgfqpoint{3.558935in}{1.734045in}}{\pgfqpoint{3.563515in}{1.745100in}}{\pgfqpoint{3.563515in}{1.756626in}}%
\pgfpathcurveto{\pgfqpoint{3.563515in}{1.768152in}}{\pgfqpoint{3.558935in}{1.779208in}}{\pgfqpoint{3.550785in}{1.787358in}}%
\pgfpathcurveto{\pgfqpoint{3.542635in}{1.795508in}}{\pgfqpoint{3.531579in}{1.800088in}}{\pgfqpoint{3.520053in}{1.800088in}}%
\pgfpathcurveto{\pgfqpoint{3.508527in}{1.800088in}}{\pgfqpoint{3.497472in}{1.795508in}}{\pgfqpoint{3.489321in}{1.787358in}}%
\pgfpathcurveto{\pgfqpoint{3.481171in}{1.779208in}}{\pgfqpoint{3.476592in}{1.768152in}}{\pgfqpoint{3.476592in}{1.756626in}}%
\pgfpathcurveto{\pgfqpoint{3.476592in}{1.745100in}}{\pgfqpoint{3.481171in}{1.734045in}}{\pgfqpoint{3.489321in}{1.725894in}}%
\pgfpathcurveto{\pgfqpoint{3.497472in}{1.717744in}}{\pgfqpoint{3.508527in}{1.713165in}}{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathlineto{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathcurveto{\pgfqpoint{3.536218in}{1.785334in}}{\pgfqpoint{3.547262in}{1.789908in}}{\pgfqpoint{3.555404in}{1.798050in}}%
\pgfpathcurveto{\pgfqpoint{3.563545in}{1.806192in}}{\pgfqpoint{3.568120in}{1.817236in}}{\pgfqpoint{3.568120in}{1.828750in}}%
\pgfpathcurveto{\pgfqpoint{3.568120in}{1.840264in}}{\pgfqpoint{3.563545in}{1.851309in}}{\pgfqpoint{3.555404in}{1.859450in}}%
\pgfpathcurveto{\pgfqpoint{3.547262in}{1.867592in}}{\pgfqpoint{3.536218in}{1.872167in}}{\pgfqpoint{3.524703in}{1.872167in}}%
\pgfpathcurveto{\pgfqpoint{3.513189in}{1.872167in}}{\pgfqpoint{3.502145in}{1.867592in}}{\pgfqpoint{3.494003in}{1.859450in}}%
\pgfpathcurveto{\pgfqpoint{3.485861in}{1.851309in}}{\pgfqpoint{3.481287in}{1.840264in}}{\pgfqpoint{3.481287in}{1.828750in}}%
\pgfpathcurveto{\pgfqpoint{3.481287in}{1.817236in}}{\pgfqpoint{3.485861in}{1.806192in}}{\pgfqpoint{3.494003in}{1.798050in}}%
\pgfpathcurveto{\pgfqpoint{3.502145in}{1.789908in}}{\pgfqpoint{3.513189in}{1.785334in}}{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathcurveto{\pgfqpoint{3.541024in}{2.201698in}}{\pgfqpoint{3.552057in}{2.206268in}}{\pgfqpoint{3.560190in}{2.214401in}}%
\pgfpathcurveto{\pgfqpoint{3.568323in}{2.222535in}}{\pgfqpoint{3.572893in}{2.233567in}}{\pgfqpoint{3.572893in}{2.245070in}}%
\pgfpathcurveto{\pgfqpoint{3.572893in}{2.256572in}}{\pgfqpoint{3.568323in}{2.267605in}}{\pgfqpoint{3.560190in}{2.275738in}}%
\pgfpathcurveto{\pgfqpoint{3.552057in}{2.283871in}}{\pgfqpoint{3.541024in}{2.288441in}}{\pgfqpoint{3.529522in}{2.288441in}}%
\pgfpathcurveto{\pgfqpoint{3.518019in}{2.288441in}}{\pgfqpoint{3.506986in}{2.283871in}}{\pgfqpoint{3.498853in}{2.275738in}}%
\pgfpathcurveto{\pgfqpoint{3.490720in}{2.267605in}}{\pgfqpoint{3.486150in}{2.256572in}}{\pgfqpoint{3.486150in}{2.245070in}}%
\pgfpathcurveto{\pgfqpoint{3.486150in}{2.233567in}}{\pgfqpoint{3.490720in}{2.222535in}}{\pgfqpoint{3.498853in}{2.214401in}}%
\pgfpathcurveto{\pgfqpoint{3.506986in}{2.206268in}}{\pgfqpoint{3.518019in}{2.201698in}}{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathlineto{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathcurveto{\pgfqpoint{3.552108in}{1.980819in}}{\pgfqpoint{3.563129in}{1.985384in}}{\pgfqpoint{3.571254in}{1.993509in}}%
\pgfpathcurveto{\pgfqpoint{3.579379in}{2.001634in}}{\pgfqpoint{3.583944in}{2.012656in}}{\pgfqpoint{3.583944in}{2.024146in}}%
\pgfpathcurveto{\pgfqpoint{3.583944in}{2.035636in}}{\pgfqpoint{3.579379in}{2.046658in}}{\pgfqpoint{3.571254in}{2.054783in}}%
\pgfpathcurveto{\pgfqpoint{3.563129in}{2.062908in}}{\pgfqpoint{3.552108in}{2.067473in}}{\pgfqpoint{3.540617in}{2.067473in}}%
\pgfpathcurveto{\pgfqpoint{3.529127in}{2.067473in}}{\pgfqpoint{3.518106in}{2.062908in}}{\pgfqpoint{3.509981in}{2.054783in}}%
\pgfpathcurveto{\pgfqpoint{3.501856in}{2.046658in}}{\pgfqpoint{3.497291in}{2.035636in}}{\pgfqpoint{3.497291in}{2.024146in}}%
\pgfpathcurveto{\pgfqpoint{3.497291in}{2.012656in}}{\pgfqpoint{3.501856in}{2.001634in}}{\pgfqpoint{3.509981in}{1.993509in}}%
\pgfpathcurveto{\pgfqpoint{3.518106in}{1.985384in}}{\pgfqpoint{3.529127in}{1.980819in}}{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathlineto{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathcurveto{\pgfqpoint{3.553343in}{1.911257in}}{\pgfqpoint{3.564353in}{1.915818in}}{\pgfqpoint{3.572469in}{1.923934in}}%
\pgfpathcurveto{\pgfqpoint{3.580586in}{1.932051in}}{\pgfqpoint{3.585146in}{1.943061in}}{\pgfqpoint{3.585146in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{3.585146in}{1.966018in}}{\pgfqpoint{3.580586in}{1.977028in}}{\pgfqpoint{3.572469in}{1.985145in}}%
\pgfpathcurveto{\pgfqpoint{3.564353in}{1.993261in}}{\pgfqpoint{3.553343in}{1.997822in}}{\pgfqpoint{3.541864in}{1.997822in}}%
\pgfpathcurveto{\pgfqpoint{3.530386in}{1.997822in}}{\pgfqpoint{3.519376in}{1.993261in}}{\pgfqpoint{3.511259in}{1.985145in}}%
\pgfpathcurveto{\pgfqpoint{3.503143in}{1.977028in}}{\pgfqpoint{3.498582in}{1.966018in}}{\pgfqpoint{3.498582in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{3.498582in}{1.943061in}}{\pgfqpoint{3.503143in}{1.932051in}}{\pgfqpoint{3.511259in}{1.923934in}}%
\pgfpathcurveto{\pgfqpoint{3.519376in}{1.915818in}}{\pgfqpoint{3.530386in}{1.911257in}}{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathcurveto{\pgfqpoint{3.558996in}{3.067000in}}{\pgfqpoint{3.569995in}{3.071556in}}{\pgfqpoint{3.578103in}{3.079664in}}%
\pgfpathcurveto{\pgfqpoint{3.586211in}{3.087772in}}{\pgfqpoint{3.590767in}{3.098771in}}{\pgfqpoint{3.590767in}{3.110237in}}%
\pgfpathcurveto{\pgfqpoint{3.590767in}{3.121704in}}{\pgfqpoint{3.586211in}{3.132703in}}{\pgfqpoint{3.578103in}{3.140811in}}%
\pgfpathcurveto{\pgfqpoint{3.569995in}{3.148919in}}{\pgfqpoint{3.558996in}{3.153475in}}{\pgfqpoint{3.547530in}{3.153475in}}%
\pgfpathcurveto{\pgfqpoint{3.536063in}{3.153475in}}{\pgfqpoint{3.525064in}{3.148919in}}{\pgfqpoint{3.516956in}{3.140811in}}%
\pgfpathcurveto{\pgfqpoint{3.508848in}{3.132703in}}{\pgfqpoint{3.504292in}{3.121704in}}{\pgfqpoint{3.504292in}{3.110237in}}%
\pgfpathcurveto{\pgfqpoint{3.504292in}{3.098771in}}{\pgfqpoint{3.508848in}{3.087772in}}{\pgfqpoint{3.516956in}{3.079664in}}%
\pgfpathcurveto{\pgfqpoint{3.525064in}{3.071556in}}{\pgfqpoint{3.536063in}{3.067000in}}{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathcurveto{\pgfqpoint{3.567175in}{1.709835in}}{\pgfqpoint{3.578162in}{1.714386in}}{\pgfqpoint{3.586262in}{1.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.594362in}{1.730586in}}{\pgfqpoint{3.598913in}{1.741573in}}{\pgfqpoint{3.598913in}{1.753028in}}%
\pgfpathcurveto{\pgfqpoint{3.598913in}{1.764483in}}{\pgfqpoint{3.594362in}{1.775470in}}{\pgfqpoint{3.586262in}{1.783570in}}%
\pgfpathcurveto{\pgfqpoint{3.578162in}{1.791670in}}{\pgfqpoint{3.567175in}{1.796221in}}{\pgfqpoint{3.555720in}{1.796221in}}%
\pgfpathcurveto{\pgfqpoint{3.544266in}{1.796221in}}{\pgfqpoint{3.533278in}{1.791670in}}{\pgfqpoint{3.525179in}{1.783570in}}%
\pgfpathcurveto{\pgfqpoint{3.517079in}{1.775470in}}{\pgfqpoint{3.512528in}{1.764483in}}{\pgfqpoint{3.512528in}{1.753028in}}%
\pgfpathcurveto{\pgfqpoint{3.512528in}{1.741573in}}{\pgfqpoint{3.517079in}{1.730586in}}{\pgfqpoint{3.525179in}{1.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.533278in}{1.714386in}}{\pgfqpoint{3.544266in}{1.709835in}}{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathcurveto{\pgfqpoint{3.567459in}{3.272456in}}{\pgfqpoint{3.578435in}{3.277002in}}{\pgfqpoint{3.586526in}{3.285093in}}%
\pgfpathcurveto{\pgfqpoint{3.594618in}{3.293185in}}{\pgfqpoint{3.599164in}{3.304161in}}{\pgfqpoint{3.599164in}{3.315604in}}%
\pgfpathcurveto{\pgfqpoint{3.599164in}{3.327047in}}{\pgfqpoint{3.594618in}{3.338022in}}{\pgfqpoint{3.586526in}{3.346114in}}%
\pgfpathcurveto{\pgfqpoint{3.578435in}{3.354205in}}{\pgfqpoint{3.567459in}{3.358752in}}{\pgfqpoint{3.556016in}{3.358752in}}%
\pgfpathcurveto{\pgfqpoint{3.544573in}{3.358752in}}{\pgfqpoint{3.533597in}{3.354205in}}{\pgfqpoint{3.525506in}{3.346114in}}%
\pgfpathcurveto{\pgfqpoint{3.517414in}{3.338022in}}{\pgfqpoint{3.512868in}{3.327047in}}{\pgfqpoint{3.512868in}{3.315604in}}%
\pgfpathcurveto{\pgfqpoint{3.512868in}{3.304161in}}{\pgfqpoint{3.517414in}{3.293185in}}{\pgfqpoint{3.525506in}{3.285093in}}%
\pgfpathcurveto{\pgfqpoint{3.533597in}{3.277002in}}{\pgfqpoint{3.544573in}{3.272456in}}{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathcurveto{\pgfqpoint{3.567875in}{1.796087in}}{\pgfqpoint{3.578839in}{1.800629in}}{\pgfqpoint{3.586922in}{1.808712in}}%
\pgfpathcurveto{\pgfqpoint{3.595005in}{1.816795in}}{\pgfqpoint{3.599547in}{1.827759in}}{\pgfqpoint{3.599547in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{3.599547in}{1.850622in}}{\pgfqpoint{3.595005in}{1.861586in}}{\pgfqpoint{3.586922in}{1.869669in}}%
\pgfpathcurveto{\pgfqpoint{3.578839in}{1.877752in}}{\pgfqpoint{3.567875in}{1.882294in}}{\pgfqpoint{3.556444in}{1.882294in}}%
\pgfpathcurveto{\pgfqpoint{3.545012in}{1.882294in}}{\pgfqpoint{3.534048in}{1.877752in}}{\pgfqpoint{3.525965in}{1.869669in}}%
\pgfpathcurveto{\pgfqpoint{3.517882in}{1.861586in}}{\pgfqpoint{3.513340in}{1.850622in}}{\pgfqpoint{3.513340in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{3.513340in}{1.827759in}}{\pgfqpoint{3.517882in}{1.816795in}}{\pgfqpoint{3.525965in}{1.808712in}}%
\pgfpathcurveto{\pgfqpoint{3.534048in}{1.800629in}}{\pgfqpoint{3.545012in}{1.796087in}}{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathcurveto{\pgfqpoint{3.584176in}{2.116341in}}{\pgfqpoint{3.595130in}{2.120878in}}{\pgfqpoint{3.603204in}{2.128953in}}%
\pgfpathcurveto{\pgfqpoint{3.611279in}{2.137028in}}{\pgfqpoint{3.615816in}{2.147981in}}{\pgfqpoint{3.615816in}{2.159400in}}%
\pgfpathcurveto{\pgfqpoint{3.615816in}{2.170820in}}{\pgfqpoint{3.611279in}{2.181773in}}{\pgfqpoint{3.603204in}{2.189847in}}%
\pgfpathcurveto{\pgfqpoint{3.595130in}{2.197922in}}{\pgfqpoint{3.584176in}{2.202459in}}{\pgfqpoint{3.572757in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{3.561338in}{2.202459in}}{\pgfqpoint{3.550385in}{2.197922in}}{\pgfqpoint{3.542310in}{2.189847in}}%
\pgfpathcurveto{\pgfqpoint{3.534235in}{2.181773in}}{\pgfqpoint{3.529698in}{2.170820in}}{\pgfqpoint{3.529698in}{2.159400in}}%
\pgfpathcurveto{\pgfqpoint{3.529698in}{2.147981in}}{\pgfqpoint{3.534235in}{2.137028in}}{\pgfqpoint{3.542310in}{2.128953in}}%
\pgfpathcurveto{\pgfqpoint{3.550385in}{2.120878in}}{\pgfqpoint{3.561338in}{2.116341in}}{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathcurveto{\pgfqpoint{3.595340in}{2.475879in}}{\pgfqpoint{3.606282in}{2.480412in}}{\pgfqpoint{3.614349in}{2.488478in}}%
\pgfpathcurveto{\pgfqpoint{3.622415in}{2.496544in}}{\pgfqpoint{3.626947in}{2.507486in}}{\pgfqpoint{3.626947in}{2.518894in}}%
\pgfpathcurveto{\pgfqpoint{3.626947in}{2.530301in}}{\pgfqpoint{3.622415in}{2.541243in}}{\pgfqpoint{3.614349in}{2.549309in}}%
\pgfpathcurveto{\pgfqpoint{3.606282in}{2.557376in}}{\pgfqpoint{3.595340in}{2.561908in}}{\pgfqpoint{3.583933in}{2.561908in}}%
\pgfpathcurveto{\pgfqpoint{3.572525in}{2.561908in}}{\pgfqpoint{3.561584in}{2.557376in}}{\pgfqpoint{3.553517in}{2.549309in}}%
\pgfpathcurveto{\pgfqpoint{3.545451in}{2.541243in}}{\pgfqpoint{3.540919in}{2.530301in}}{\pgfqpoint{3.540919in}{2.518894in}}%
\pgfpathcurveto{\pgfqpoint{3.540919in}{2.507486in}}{\pgfqpoint{3.545451in}{2.496544in}}{\pgfqpoint{3.553517in}{2.488478in}}%
\pgfpathcurveto{\pgfqpoint{3.561584in}{2.480412in}}{\pgfqpoint{3.572525in}{2.475879in}}{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathlineto{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathcurveto{\pgfqpoint{3.607195in}{2.378905in}}{\pgfqpoint{3.618126in}{2.383433in}}{\pgfqpoint{3.626184in}{2.391491in}}%
\pgfpathcurveto{\pgfqpoint{3.634242in}{2.399549in}}{\pgfqpoint{3.638769in}{2.410479in}}{\pgfqpoint{3.638769in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{3.638769in}{2.433270in}}{\pgfqpoint{3.634242in}{2.444201in}}{\pgfqpoint{3.626184in}{2.452259in}}%
\pgfpathcurveto{\pgfqpoint{3.618126in}{2.460317in}}{\pgfqpoint{3.607195in}{2.464845in}}{\pgfqpoint{3.595799in}{2.464845in}}%
\pgfpathcurveto{\pgfqpoint{3.584404in}{2.464845in}}{\pgfqpoint{3.573473in}{2.460317in}}{\pgfqpoint{3.565415in}{2.452259in}}%
\pgfpathcurveto{\pgfqpoint{3.557357in}{2.444201in}}{\pgfqpoint{3.552830in}{2.433270in}}{\pgfqpoint{3.552830in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{3.552830in}{2.410479in}}{\pgfqpoint{3.557357in}{2.399549in}}{\pgfqpoint{3.565415in}{2.391491in}}%
\pgfpathcurveto{\pgfqpoint{3.573473in}{2.383433in}}{\pgfqpoint{3.584404in}{2.378905in}}{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathlineto{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathcurveto{\pgfqpoint{3.614841in}{1.673968in}}{\pgfqpoint{3.625761in}{1.678491in}}{\pgfqpoint{3.633810in}{1.686541in}}%
\pgfpathcurveto{\pgfqpoint{3.641860in}{1.694591in}}{\pgfqpoint{3.646383in}{1.705510in}}{\pgfqpoint{3.646383in}{1.716894in}}%
\pgfpathcurveto{\pgfqpoint{3.646383in}{1.728278in}}{\pgfqpoint{3.641860in}{1.739197in}}{\pgfqpoint{3.633810in}{1.747247in}}%
\pgfpathcurveto{\pgfqpoint{3.625761in}{1.755296in}}{\pgfqpoint{3.614841in}{1.759819in}}{\pgfqpoint{3.603457in}{1.759819in}}%
\pgfpathcurveto{\pgfqpoint{3.592073in}{1.759819in}}{\pgfqpoint{3.581154in}{1.755296in}}{\pgfqpoint{3.573105in}{1.747247in}}%
\pgfpathcurveto{\pgfqpoint{3.565055in}{1.739197in}}{\pgfqpoint{3.560532in}{1.728278in}}{\pgfqpoint{3.560532in}{1.716894in}}%
\pgfpathcurveto{\pgfqpoint{3.560532in}{1.705510in}}{\pgfqpoint{3.565055in}{1.694591in}}{\pgfqpoint{3.573105in}{1.686541in}}%
\pgfpathcurveto{\pgfqpoint{3.581154in}{1.678491in}}{\pgfqpoint{3.592073in}{1.673968in}}{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathlineto{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathcurveto{\pgfqpoint{3.616172in}{2.195871in}}{\pgfqpoint{3.627080in}{2.200389in}}{\pgfqpoint{3.635121in}{2.208430in}}%
\pgfpathcurveto{\pgfqpoint{3.643163in}{2.216472in}}{\pgfqpoint{3.647681in}{2.227380in}}{\pgfqpoint{3.647681in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.647681in}{2.250124in}}{\pgfqpoint{3.643163in}{2.261032in}}{\pgfqpoint{3.635121in}{2.269073in}}%
\pgfpathcurveto{\pgfqpoint{3.627080in}{2.277115in}}{\pgfqpoint{3.616172in}{2.281633in}}{\pgfqpoint{3.604800in}{2.281633in}}%
\pgfpathcurveto{\pgfqpoint{3.593428in}{2.281633in}}{\pgfqpoint{3.582520in}{2.277115in}}{\pgfqpoint{3.574478in}{2.269073in}}%
\pgfpathcurveto{\pgfqpoint{3.566437in}{2.261032in}}{\pgfqpoint{3.561919in}{2.250124in}}{\pgfqpoint{3.561919in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.561919in}{2.227380in}}{\pgfqpoint{3.566437in}{2.216472in}}{\pgfqpoint{3.574478in}{2.208430in}}%
\pgfpathcurveto{\pgfqpoint{3.582520in}{2.200389in}}{\pgfqpoint{3.593428in}{2.195871in}}{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathlineto{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathcurveto{\pgfqpoint{3.631279in}{1.672093in}}{\pgfqpoint{3.642176in}{1.676607in}}{\pgfqpoint{3.650209in}{1.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.658242in}{1.692673in}}{\pgfqpoint{3.662755in}{1.703570in}}{\pgfqpoint{3.662755in}{1.714930in}}%
\pgfpathcurveto{\pgfqpoint{3.662755in}{1.726290in}}{\pgfqpoint{3.658242in}{1.737187in}}{\pgfqpoint{3.650209in}{1.745220in}}%
\pgfpathcurveto{\pgfqpoint{3.642176in}{1.753253in}}{\pgfqpoint{3.631279in}{1.757767in}}{\pgfqpoint{3.619919in}{1.757767in}}%
\pgfpathcurveto{\pgfqpoint{3.608558in}{1.757767in}}{\pgfqpoint{3.597662in}{1.753253in}}{\pgfqpoint{3.589629in}{1.745220in}}%
\pgfpathcurveto{\pgfqpoint{3.581596in}{1.737187in}}{\pgfqpoint{3.577082in}{1.726290in}}{\pgfqpoint{3.577082in}{1.714930in}}%
\pgfpathcurveto{\pgfqpoint{3.577082in}{1.703570in}}{\pgfqpoint{3.581596in}{1.692673in}}{\pgfqpoint{3.589629in}{1.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.597662in}{1.676607in}}{\pgfqpoint{3.608558in}{1.672093in}}{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathcurveto{\pgfqpoint{3.643630in}{1.610653in}}{\pgfqpoint{3.654515in}{1.615161in}}{\pgfqpoint{3.662540in}{1.623186in}}%
\pgfpathcurveto{\pgfqpoint{3.670564in}{1.631211in}}{\pgfqpoint{3.675073in}{1.642096in}}{\pgfqpoint{3.675073in}{1.653445in}}%
\pgfpathcurveto{\pgfqpoint{3.675073in}{1.664794in}}{\pgfqpoint{3.670564in}{1.675679in}}{\pgfqpoint{3.662540in}{1.683704in}}%
\pgfpathcurveto{\pgfqpoint{3.654515in}{1.691728in}}{\pgfqpoint{3.643630in}{1.696237in}}{\pgfqpoint{3.632281in}{1.696237in}}%
\pgfpathcurveto{\pgfqpoint{3.620932in}{1.696237in}}{\pgfqpoint{3.610047in}{1.691728in}}{\pgfqpoint{3.602022in}{1.683704in}}%
\pgfpathcurveto{\pgfqpoint{3.593997in}{1.675679in}}{\pgfqpoint{3.589489in}{1.664794in}}{\pgfqpoint{3.589489in}{1.653445in}}%
\pgfpathcurveto{\pgfqpoint{3.589489in}{1.642096in}}{\pgfqpoint{3.593997in}{1.631211in}}{\pgfqpoint{3.602022in}{1.623186in}}%
\pgfpathcurveto{\pgfqpoint{3.610047in}{1.615161in}}{\pgfqpoint{3.620932in}{1.610653in}}{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathcurveto{\pgfqpoint{3.649631in}{1.977788in}}{\pgfqpoint{3.660505in}{1.982292in}}{\pgfqpoint{3.668521in}{1.990309in}}%
\pgfpathcurveto{\pgfqpoint{3.676538in}{1.998325in}}{\pgfqpoint{3.681042in}{2.009199in}}{\pgfqpoint{3.681042in}{2.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.681042in}{2.031873in}}{\pgfqpoint{3.676538in}{2.042747in}}{\pgfqpoint{3.668521in}{2.050764in}}%
\pgfpathcurveto{\pgfqpoint{3.660505in}{2.058780in}}{\pgfqpoint{3.649631in}{2.063284in}}{\pgfqpoint{3.638294in}{2.063284in}}%
\pgfpathcurveto{\pgfqpoint{3.626957in}{2.063284in}}{\pgfqpoint{3.616083in}{2.058780in}}{\pgfqpoint{3.608066in}{2.050764in}}%
\pgfpathcurveto{\pgfqpoint{3.600050in}{2.042747in}}{\pgfqpoint{3.595546in}{2.031873in}}{\pgfqpoint{3.595546in}{2.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.595546in}{2.009199in}}{\pgfqpoint{3.600050in}{1.998325in}}{\pgfqpoint{3.608066in}{1.990309in}}%
\pgfpathcurveto{\pgfqpoint{3.616083in}{1.982292in}}{\pgfqpoint{3.626957in}{1.977788in}}{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathlineto{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathcurveto{\pgfqpoint{3.651065in}{3.052031in}}{\pgfqpoint{3.661928in}{3.056531in}}{\pgfqpoint{3.669936in}{3.064539in}}%
\pgfpathcurveto{\pgfqpoint{3.677944in}{3.072547in}}{\pgfqpoint{3.682444in}{3.083410in}}{\pgfqpoint{3.682444in}{3.094735in}}%
\pgfpathcurveto{\pgfqpoint{3.682444in}{3.106060in}}{\pgfqpoint{3.677944in}{3.116923in}}{\pgfqpoint{3.669936in}{3.124931in}}%
\pgfpathcurveto{\pgfqpoint{3.661928in}{3.132939in}}{\pgfqpoint{3.651065in}{3.137439in}}{\pgfqpoint{3.639740in}{3.137439in}}%
\pgfpathcurveto{\pgfqpoint{3.628415in}{3.137439in}}{\pgfqpoint{3.617552in}{3.132939in}}{\pgfqpoint{3.609544in}{3.124931in}}%
\pgfpathcurveto{\pgfqpoint{3.601536in}{3.116923in}}{\pgfqpoint{3.597036in}{3.106060in}}{\pgfqpoint{3.597036in}{3.094735in}}%
\pgfpathcurveto{\pgfqpoint{3.597036in}{3.083410in}}{\pgfqpoint{3.601536in}{3.072547in}}{\pgfqpoint{3.609544in}{3.064539in}}%
\pgfpathcurveto{\pgfqpoint{3.617552in}{3.056531in}}{\pgfqpoint{3.628415in}{3.052031in}}{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathlineto{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathcurveto{\pgfqpoint{3.654734in}{1.779797in}}{\pgfqpoint{3.665586in}{1.784292in}}{\pgfqpoint{3.673586in}{1.792292in}}%
\pgfpathcurveto{\pgfqpoint{3.681586in}{1.800292in}}{\pgfqpoint{3.686081in}{1.811144in}}{\pgfqpoint{3.686081in}{1.822457in}}%
\pgfpathcurveto{\pgfqpoint{3.686081in}{1.833770in}}{\pgfqpoint{3.681586in}{1.844622in}}{\pgfqpoint{3.673586in}{1.852622in}}%
\pgfpathcurveto{\pgfqpoint{3.665586in}{1.860622in}}{\pgfqpoint{3.654734in}{1.865117in}}{\pgfqpoint{3.643421in}{1.865117in}}%
\pgfpathcurveto{\pgfqpoint{3.632107in}{1.865117in}}{\pgfqpoint{3.621256in}{1.860622in}}{\pgfqpoint{3.613256in}{1.852622in}}%
\pgfpathcurveto{\pgfqpoint{3.605256in}{1.844622in}}{\pgfqpoint{3.600761in}{1.833770in}}{\pgfqpoint{3.600761in}{1.822457in}}%
\pgfpathcurveto{\pgfqpoint{3.600761in}{1.811144in}}{\pgfqpoint{3.605256in}{1.800292in}}{\pgfqpoint{3.613256in}{1.792292in}}%
\pgfpathcurveto{\pgfqpoint{3.621256in}{1.784292in}}{\pgfqpoint{3.632107in}{1.779797in}}{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathcurveto{\pgfqpoint{3.661970in}{2.195816in}}{\pgfqpoint{3.672810in}{2.200306in}}{\pgfqpoint{3.680802in}{2.208298in}}%
\pgfpathcurveto{\pgfqpoint{3.688793in}{2.216289in}}{\pgfqpoint{3.693283in}{2.227129in}}{\pgfqpoint{3.693283in}{2.238431in}}%
\pgfpathcurveto{\pgfqpoint{3.693283in}{2.249733in}}{\pgfqpoint{3.688793in}{2.260573in}}{\pgfqpoint{3.680802in}{2.268565in}}%
\pgfpathcurveto{\pgfqpoint{3.672810in}{2.276557in}}{\pgfqpoint{3.661970in}{2.281047in}}{\pgfqpoint{3.650668in}{2.281047in}}%
\pgfpathcurveto{\pgfqpoint{3.639366in}{2.281047in}}{\pgfqpoint{3.628526in}{2.276557in}}{\pgfqpoint{3.620534in}{2.268565in}}%
\pgfpathcurveto{\pgfqpoint{3.612542in}{2.260573in}}{\pgfqpoint{3.608052in}{2.249733in}}{\pgfqpoint{3.608052in}{2.238431in}}%
\pgfpathcurveto{\pgfqpoint{3.608052in}{2.227129in}}{\pgfqpoint{3.612542in}{2.216289in}}{\pgfqpoint{3.620534in}{2.208298in}}%
\pgfpathcurveto{\pgfqpoint{3.628526in}{2.200306in}}{\pgfqpoint{3.639366in}{2.195816in}}{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathcurveto{\pgfqpoint{3.671297in}{3.443817in}}{\pgfqpoint{3.682126in}{3.448303in}}{\pgfqpoint{3.690109in}{3.456286in}}%
\pgfpathcurveto{\pgfqpoint{3.698093in}{3.464270in}}{\pgfqpoint{3.702578in}{3.475099in}}{\pgfqpoint{3.702578in}{3.486389in}}%
\pgfpathcurveto{\pgfqpoint{3.702578in}{3.497679in}}{\pgfqpoint{3.698093in}{3.508508in}}{\pgfqpoint{3.690109in}{3.516492in}}%
\pgfpathcurveto{\pgfqpoint{3.682126in}{3.524475in}}{\pgfqpoint{3.671297in}{3.528960in}}{\pgfqpoint{3.660007in}{3.528960in}}%
\pgfpathcurveto{\pgfqpoint{3.648716in}{3.528960in}}{\pgfqpoint{3.637887in}{3.524475in}}{\pgfqpoint{3.629904in}{3.516492in}}%
\pgfpathcurveto{\pgfqpoint{3.621921in}{3.508508in}}{\pgfqpoint{3.617435in}{3.497679in}}{\pgfqpoint{3.617435in}{3.486389in}}%
\pgfpathcurveto{\pgfqpoint{3.617435in}{3.475099in}}{\pgfqpoint{3.621921in}{3.464270in}}{\pgfqpoint{3.629904in}{3.456286in}}%
\pgfpathcurveto{\pgfqpoint{3.637887in}{3.448303in}}{\pgfqpoint{3.648716in}{3.443817in}}{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathlineto{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathcurveto{\pgfqpoint{3.676161in}{2.411354in}}{\pgfqpoint{3.686979in}{2.415835in}}{\pgfqpoint{3.694954in}{2.423810in}}%
\pgfpathcurveto{\pgfqpoint{3.702929in}{2.431785in}}{\pgfqpoint{3.707410in}{2.442603in}}{\pgfqpoint{3.707410in}{2.453881in}}%
\pgfpathcurveto{\pgfqpoint{3.707410in}{2.465160in}}{\pgfqpoint{3.702929in}{2.475978in}}{\pgfqpoint{3.694954in}{2.483953in}}%
\pgfpathcurveto{\pgfqpoint{3.686979in}{2.491928in}}{\pgfqpoint{3.676161in}{2.496409in}}{\pgfqpoint{3.664883in}{2.496409in}}%
\pgfpathcurveto{\pgfqpoint{3.653605in}{2.496409in}}{\pgfqpoint{3.642787in}{2.491928in}}{\pgfqpoint{3.634811in}{2.483953in}}%
\pgfpathcurveto{\pgfqpoint{3.626836in}{2.475978in}}{\pgfqpoint{3.622355in}{2.465160in}}{\pgfqpoint{3.622355in}{2.453881in}}%
\pgfpathcurveto{\pgfqpoint{3.622355in}{2.442603in}}{\pgfqpoint{3.626836in}{2.431785in}}{\pgfqpoint{3.634811in}{2.423810in}}%
\pgfpathcurveto{\pgfqpoint{3.642787in}{2.415835in}}{\pgfqpoint{3.653605in}{2.411354in}}{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathlineto{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathcurveto{\pgfqpoint{3.676534in}{1.910465in}}{\pgfqpoint{3.687341in}{1.914941in}}{\pgfqpoint{3.695307in}{1.922908in}}%
\pgfpathcurveto{\pgfqpoint{3.703274in}{1.930875in}}{\pgfqpoint{3.707750in}{1.941682in}}{\pgfqpoint{3.707750in}{1.952948in}}%
\pgfpathcurveto{\pgfqpoint{3.707750in}{1.964215in}}{\pgfqpoint{3.703274in}{1.975022in}}{\pgfqpoint{3.695307in}{1.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.687341in}{1.990956in}}{\pgfqpoint{3.676534in}{1.995432in}}{\pgfqpoint{3.665267in}{1.995432in}}%
\pgfpathcurveto{\pgfqpoint{3.654000in}{1.995432in}}{\pgfqpoint{3.643193in}{1.990956in}}{\pgfqpoint{3.635227in}{1.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{1.975022in}}{\pgfqpoint{3.622783in}{1.964215in}}{\pgfqpoint{3.622783in}{1.952948in}}%
\pgfpathcurveto{\pgfqpoint{3.622783in}{1.941682in}}{\pgfqpoint{3.627260in}{1.930875in}}{\pgfqpoint{3.635227in}{1.922908in}}%
\pgfpathcurveto{\pgfqpoint{3.643193in}{1.914941in}}{\pgfqpoint{3.654000in}{1.910465in}}{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathcurveto{\pgfqpoint{3.681254in}{1.703390in}}{\pgfqpoint{3.692050in}{1.707861in}}{\pgfqpoint{3.700008in}{1.715820in}}%
\pgfpathcurveto{\pgfqpoint{3.707967in}{1.723778in}}{\pgfqpoint{3.712438in}{1.734574in}}{\pgfqpoint{3.712438in}{1.745829in}}%
\pgfpathcurveto{\pgfqpoint{3.712438in}{1.757084in}}{\pgfqpoint{3.707967in}{1.767880in}}{\pgfqpoint{3.700008in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{3.692050in}{1.783797in}}{\pgfqpoint{3.681254in}{1.788269in}}{\pgfqpoint{3.669999in}{1.788269in}}%
\pgfpathcurveto{\pgfqpoint{3.658744in}{1.788269in}}{\pgfqpoint{3.647948in}{1.783797in}}{\pgfqpoint{3.639989in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{3.632031in}{1.767880in}}{\pgfqpoint{3.627559in}{1.757084in}}{\pgfqpoint{3.627559in}{1.745829in}}%
\pgfpathcurveto{\pgfqpoint{3.627559in}{1.734574in}}{\pgfqpoint{3.632031in}{1.723778in}}{\pgfqpoint{3.639989in}{1.715820in}}%
\pgfpathcurveto{\pgfqpoint{3.647948in}{1.707861in}}{\pgfqpoint{3.658744in}{1.703390in}}{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathcurveto{\pgfqpoint{3.685128in}{1.079884in}}{\pgfqpoint{3.695913in}{1.084351in}}{\pgfqpoint{3.703863in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.711814in}{1.100251in}}{\pgfqpoint{3.716281in}{1.111036in}}{\pgfqpoint{3.716281in}{1.122279in}}%
\pgfpathcurveto{\pgfqpoint{3.716281in}{1.133523in}}{\pgfqpoint{3.711814in}{1.144307in}}{\pgfqpoint{3.703863in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{3.695913in}{1.160208in}}{\pgfqpoint{3.685128in}{1.164675in}}{\pgfqpoint{3.673885in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{3.662641in}{1.164675in}}{\pgfqpoint{3.651857in}{1.160208in}}{\pgfqpoint{3.643907in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{3.635956in}{1.144307in}}{\pgfqpoint{3.631489in}{1.133523in}}{\pgfqpoint{3.631489in}{1.122279in}}%
\pgfpathcurveto{\pgfqpoint{3.631489in}{1.111036in}}{\pgfqpoint{3.635956in}{1.100251in}}{\pgfqpoint{3.643907in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.651857in}{1.084351in}}{\pgfqpoint{3.662641in}{1.079884in}}{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{3.685168in}{1.377966in}}{\pgfqpoint{3.695942in}{1.382428in}}{\pgfqpoint{3.703884in}{1.390370in}}%
\pgfpathcurveto{\pgfqpoint{3.711826in}{1.398312in}}{\pgfqpoint{3.716288in}{1.409086in}}{\pgfqpoint{3.716288in}{1.420317in}}%
\pgfpathcurveto{\pgfqpoint{3.716288in}{1.431549in}}{\pgfqpoint{3.711826in}{1.442323in}}{\pgfqpoint{3.703884in}{1.450265in}}%
\pgfpathcurveto{\pgfqpoint{3.695942in}{1.458207in}}{\pgfqpoint{3.685168in}{1.462669in}}{\pgfqpoint{3.673936in}{1.462669in}}%
\pgfpathcurveto{\pgfqpoint{3.662705in}{1.462669in}}{\pgfqpoint{3.651931in}{1.458207in}}{\pgfqpoint{3.643989in}{1.450265in}}%
\pgfpathcurveto{\pgfqpoint{3.636047in}{1.442323in}}{\pgfqpoint{3.631585in}{1.431549in}}{\pgfqpoint{3.631585in}{1.420317in}}%
\pgfpathcurveto{\pgfqpoint{3.631585in}{1.409086in}}{\pgfqpoint{3.636047in}{1.398312in}}{\pgfqpoint{3.643989in}{1.390370in}}%
\pgfpathcurveto{\pgfqpoint{3.651931in}{1.382428in}}{\pgfqpoint{3.662705in}{1.377966in}}{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathcurveto{\pgfqpoint{3.686150in}{3.102303in}}{\pgfqpoint{3.696912in}{3.106761in}}{\pgfqpoint{3.704846in}{3.114695in}}%
\pgfpathcurveto{\pgfqpoint{3.712780in}{3.122629in}}{\pgfqpoint{3.717238in}{3.133391in}}{\pgfqpoint{3.717238in}{3.144612in}}%
\pgfpathcurveto{\pgfqpoint{3.717238in}{3.155832in}}{\pgfqpoint{3.712780in}{3.166594in}}{\pgfqpoint{3.704846in}{3.174528in}}%
\pgfpathcurveto{\pgfqpoint{3.696912in}{3.182462in}}{\pgfqpoint{3.686150in}{3.186920in}}{\pgfqpoint{3.674930in}{3.186920in}}%
\pgfpathcurveto{\pgfqpoint{3.663710in}{3.186920in}}{\pgfqpoint{3.652948in}{3.182462in}}{\pgfqpoint{3.645014in}{3.174528in}}%
\pgfpathcurveto{\pgfqpoint{3.637080in}{3.166594in}}{\pgfqpoint{3.632622in}{3.155832in}}{\pgfqpoint{3.632622in}{3.144612in}}%
\pgfpathcurveto{\pgfqpoint{3.632622in}{3.133391in}}{\pgfqpoint{3.637080in}{3.122629in}}{\pgfqpoint{3.645014in}{3.114695in}}%
\pgfpathcurveto{\pgfqpoint{3.652948in}{3.106761in}}{\pgfqpoint{3.663710in}{3.102303in}}{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathlineto{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathcurveto{\pgfqpoint{3.699986in}{3.108041in}}{\pgfqpoint{3.710737in}{3.112494in}}{\pgfqpoint{3.718663in}{3.120420in}}%
\pgfpathcurveto{\pgfqpoint{3.726588in}{3.128345in}}{\pgfqpoint{3.731042in}{3.139097in}}{\pgfqpoint{3.731042in}{3.150305in}}%
\pgfpathcurveto{\pgfqpoint{3.731042in}{3.161514in}}{\pgfqpoint{3.726588in}{3.172265in}}{\pgfqpoint{3.718663in}{3.180191in}}%
\pgfpathcurveto{\pgfqpoint{3.710737in}{3.188116in}}{\pgfqpoint{3.699986in}{3.192570in}}{\pgfqpoint{3.688777in}{3.192570in}}%
\pgfpathcurveto{\pgfqpoint{3.677569in}{3.192570in}}{\pgfqpoint{3.666817in}{3.188116in}}{\pgfqpoint{3.658892in}{3.180191in}}%
\pgfpathcurveto{\pgfqpoint{3.650966in}{3.172265in}}{\pgfqpoint{3.646513in}{3.161514in}}{\pgfqpoint{3.646513in}{3.150305in}}%
\pgfpathcurveto{\pgfqpoint{3.646513in}{3.139097in}}{\pgfqpoint{3.650966in}{3.128345in}}{\pgfqpoint{3.658892in}{3.120420in}}%
\pgfpathcurveto{\pgfqpoint{3.666817in}{3.112494in}}{\pgfqpoint{3.677569in}{3.108041in}}{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathcurveto{\pgfqpoint{3.700253in}{2.707721in}}{\pgfqpoint{3.710993in}{2.712169in}}{\pgfqpoint{3.718910in}{2.720087in}}%
\pgfpathcurveto{\pgfqpoint{3.726828in}{2.728004in}}{\pgfqpoint{3.731276in}{2.738744in}}{\pgfqpoint{3.731276in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{3.731276in}{2.761138in}}{\pgfqpoint{3.726828in}{2.771878in}}{\pgfqpoint{3.718910in}{2.779796in}}%
\pgfpathcurveto{\pgfqpoint{3.710993in}{2.787713in}}{\pgfqpoint{3.700253in}{2.792162in}}{\pgfqpoint{3.689056in}{2.792162in}}%
\pgfpathcurveto{\pgfqpoint{3.677859in}{2.792162in}}{\pgfqpoint{3.667119in}{2.787713in}}{\pgfqpoint{3.659201in}{2.779796in}}%
\pgfpathcurveto{\pgfqpoint{3.651284in}{2.771878in}}{\pgfqpoint{3.646835in}{2.761138in}}{\pgfqpoint{3.646835in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{3.646835in}{2.738744in}}{\pgfqpoint{3.651284in}{2.728004in}}{\pgfqpoint{3.659201in}{2.720087in}}%
\pgfpathcurveto{\pgfqpoint{3.667119in}{2.712169in}}{\pgfqpoint{3.677859in}{2.707721in}}{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathcurveto{\pgfqpoint{3.709042in}{3.053136in}}{\pgfqpoint{3.719771in}{3.057580in}}{\pgfqpoint{3.727680in}{3.065489in}}%
\pgfpathcurveto{\pgfqpoint{3.735589in}{3.073399in}}{\pgfqpoint{3.740033in}{3.084128in}}{\pgfqpoint{3.740033in}{3.095313in}}%
\pgfpathcurveto{\pgfqpoint{3.740033in}{3.106498in}}{\pgfqpoint{3.735589in}{3.117227in}}{\pgfqpoint{3.727680in}{3.125137in}}%
\pgfpathcurveto{\pgfqpoint{3.719771in}{3.133046in}}{\pgfqpoint{3.709042in}{3.137490in}}{\pgfqpoint{3.697856in}{3.137490in}}%
\pgfpathcurveto{\pgfqpoint{3.686671in}{3.137490in}}{\pgfqpoint{3.675942in}{3.133046in}}{\pgfqpoint{3.668033in}{3.125137in}}%
\pgfpathcurveto{\pgfqpoint{3.660123in}{3.117227in}}{\pgfqpoint{3.655679in}{3.106498in}}{\pgfqpoint{3.655679in}{3.095313in}}%
\pgfpathcurveto{\pgfqpoint{3.655679in}{3.084128in}}{\pgfqpoint{3.660123in}{3.073399in}}{\pgfqpoint{3.668033in}{3.065489in}}%
\pgfpathcurveto{\pgfqpoint{3.675942in}{3.057580in}}{\pgfqpoint{3.686671in}{3.053136in}}{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathlineto{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathcurveto{\pgfqpoint{3.721645in}{2.280509in}}{\pgfqpoint{3.732362in}{2.284949in}}{\pgfqpoint{3.740264in}{2.292850in}}%
\pgfpathcurveto{\pgfqpoint{3.748165in}{2.300751in}}{\pgfqpoint{3.752604in}{2.311469in}}{\pgfqpoint{3.752604in}{2.322642in}}%
\pgfpathcurveto{\pgfqpoint{3.752604in}{2.333816in}}{\pgfqpoint{3.748165in}{2.344534in}}{\pgfqpoint{3.740264in}{2.352435in}}%
\pgfpathcurveto{\pgfqpoint{3.732362in}{2.360336in}}{\pgfqpoint{3.721645in}{2.364776in}}{\pgfqpoint{3.710471in}{2.364776in}}%
\pgfpathcurveto{\pgfqpoint{3.699297in}{2.364776in}}{\pgfqpoint{3.688579in}{2.360336in}}{\pgfqpoint{3.680678in}{2.352435in}}%
\pgfpathcurveto{\pgfqpoint{3.672777in}{2.344534in}}{\pgfqpoint{3.668337in}{2.333816in}}{\pgfqpoint{3.668337in}{2.322642in}}%
\pgfpathcurveto{\pgfqpoint{3.668337in}{2.311469in}}{\pgfqpoint{3.672777in}{2.300751in}}{\pgfqpoint{3.680678in}{2.292850in}}%
\pgfpathcurveto{\pgfqpoint{3.688579in}{2.284949in}}{\pgfqpoint{3.699297in}{2.280509in}}{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathcurveto{\pgfqpoint{3.726905in}{2.057493in}}{\pgfqpoint{3.737612in}{2.061928in}}{\pgfqpoint{3.745505in}{2.069821in}}%
\pgfpathcurveto{\pgfqpoint{3.753398in}{2.077714in}}{\pgfqpoint{3.757833in}{2.088420in}}{\pgfqpoint{3.757833in}{2.099583in}}%
\pgfpathcurveto{\pgfqpoint{3.757833in}{2.110745in}}{\pgfqpoint{3.753398in}{2.121452in}}{\pgfqpoint{3.745505in}{2.129345in}}%
\pgfpathcurveto{\pgfqpoint{3.737612in}{2.137238in}}{\pgfqpoint{3.726905in}{2.141673in}}{\pgfqpoint{3.715743in}{2.141673in}}%
\pgfpathcurveto{\pgfqpoint{3.704581in}{2.141673in}}{\pgfqpoint{3.693874in}{2.137238in}}{\pgfqpoint{3.685981in}{2.129345in}}%
\pgfpathcurveto{\pgfqpoint{3.678088in}{2.121452in}}{\pgfqpoint{3.673653in}{2.110745in}}{\pgfqpoint{3.673653in}{2.099583in}}%
\pgfpathcurveto{\pgfqpoint{3.673653in}{2.088420in}}{\pgfqpoint{3.678088in}{2.077714in}}{\pgfqpoint{3.685981in}{2.069821in}}%
\pgfpathcurveto{\pgfqpoint{3.693874in}{2.061928in}}{\pgfqpoint{3.704581in}{2.057493in}}{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathlineto{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathcurveto{\pgfqpoint{3.733111in}{1.802910in}}{\pgfqpoint{3.743806in}{1.807340in}}{\pgfqpoint{3.751691in}{1.815225in}}%
\pgfpathcurveto{\pgfqpoint{3.759576in}{1.823110in}}{\pgfqpoint{3.764006in}{1.833805in}}{\pgfqpoint{3.764006in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{3.764006in}{1.856107in}}{\pgfqpoint{3.759576in}{1.866802in}}{\pgfqpoint{3.751691in}{1.874687in}}%
\pgfpathcurveto{\pgfqpoint{3.743806in}{1.882572in}}{\pgfqpoint{3.733111in}{1.887002in}}{\pgfqpoint{3.721960in}{1.887002in}}%
\pgfpathcurveto{\pgfqpoint{3.710809in}{1.887002in}}{\pgfqpoint{3.700113in}{1.882572in}}{\pgfqpoint{3.692229in}{1.874687in}}%
\pgfpathcurveto{\pgfqpoint{3.684344in}{1.866802in}}{\pgfqpoint{3.679913in}{1.856107in}}{\pgfqpoint{3.679913in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{3.679913in}{1.833805in}}{\pgfqpoint{3.684344in}{1.823110in}}{\pgfqpoint{3.692229in}{1.815225in}}%
\pgfpathcurveto{\pgfqpoint{3.700113in}{1.807340in}}{\pgfqpoint{3.710809in}{1.802910in}}{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathcurveto{\pgfqpoint{3.739562in}{2.451218in}}{\pgfqpoint{3.750247in}{2.455644in}}{\pgfqpoint{3.758123in}{2.463520in}}%
\pgfpathcurveto{\pgfqpoint{3.766000in}{2.471397in}}{\pgfqpoint{3.770426in}{2.482082in}}{\pgfqpoint{3.770426in}{2.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.770426in}{2.504360in}}{\pgfqpoint{3.766000in}{2.515045in}}{\pgfqpoint{3.758123in}{2.522921in}}%
\pgfpathcurveto{\pgfqpoint{3.750247in}{2.530798in}}{\pgfqpoint{3.739562in}{2.535224in}}{\pgfqpoint{3.728423in}{2.535224in}}%
\pgfpathcurveto{\pgfqpoint{3.717284in}{2.535224in}}{\pgfqpoint{3.706599in}{2.530798in}}{\pgfqpoint{3.698722in}{2.522921in}}%
\pgfpathcurveto{\pgfqpoint{3.690846in}{2.515045in}}{\pgfqpoint{3.686420in}{2.504360in}}{\pgfqpoint{3.686420in}{2.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.686420in}{2.482082in}}{\pgfqpoint{3.690846in}{2.471397in}}{\pgfqpoint{3.698722in}{2.463520in}}%
\pgfpathcurveto{\pgfqpoint{3.706599in}{2.455644in}}{\pgfqpoint{3.717284in}{2.451218in}}{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathlineto{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{3.740090in}{1.701830in}}{\pgfqpoint{3.750764in}{1.706251in}}{\pgfqpoint{3.758632in}{1.714119in}}%
\pgfpathcurveto{\pgfqpoint{3.766501in}{1.721988in}}{\pgfqpoint{3.770922in}{1.732661in}}{\pgfqpoint{3.770922in}{1.743789in}}%
\pgfpathcurveto{\pgfqpoint{3.770922in}{1.754917in}}{\pgfqpoint{3.766501in}{1.765590in}}{\pgfqpoint{3.758632in}{1.773459in}}%
\pgfpathcurveto{\pgfqpoint{3.750764in}{1.781327in}}{\pgfqpoint{3.740090in}{1.785749in}}{\pgfqpoint{3.728962in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{3.717835in}{1.785749in}}{\pgfqpoint{3.707161in}{1.781327in}}{\pgfqpoint{3.699293in}{1.773459in}}%
\pgfpathcurveto{\pgfqpoint{3.691424in}{1.765590in}}{\pgfqpoint{3.687003in}{1.754917in}}{\pgfqpoint{3.687003in}{1.743789in}}%
\pgfpathcurveto{\pgfqpoint{3.687003in}{1.732661in}}{\pgfqpoint{3.691424in}{1.721988in}}{\pgfqpoint{3.699293in}{1.714119in}}%
\pgfpathcurveto{\pgfqpoint{3.707161in}{1.706251in}}{\pgfqpoint{3.717835in}{1.701830in}}{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathlineto{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathcurveto{\pgfqpoint{3.750339in}{2.341016in}}{\pgfqpoint{3.761001in}{2.345432in}}{\pgfqpoint{3.768862in}{2.353293in}}%
\pgfpathcurveto{\pgfqpoint{3.776722in}{2.361153in}}{\pgfqpoint{3.781139in}{2.371815in}}{\pgfqpoint{3.781139in}{2.382932in}}%
\pgfpathcurveto{\pgfqpoint{3.781139in}{2.394048in}}{\pgfqpoint{3.776722in}{2.404710in}}{\pgfqpoint{3.768862in}{2.412571in}}%
\pgfpathcurveto{\pgfqpoint{3.761001in}{2.420431in}}{\pgfqpoint{3.750339in}{2.424848in}}{\pgfqpoint{3.739223in}{2.424848in}}%
\pgfpathcurveto{\pgfqpoint{3.728106in}{2.424848in}}{\pgfqpoint{3.717444in}{2.420431in}}{\pgfqpoint{3.709584in}{2.412571in}}%
\pgfpathcurveto{\pgfqpoint{3.701723in}{2.404710in}}{\pgfqpoint{3.697307in}{2.394048in}}{\pgfqpoint{3.697307in}{2.382932in}}%
\pgfpathcurveto{\pgfqpoint{3.697307in}{2.371815in}}{\pgfqpoint{3.701723in}{2.361153in}}{\pgfqpoint{3.709584in}{2.353293in}}%
\pgfpathcurveto{\pgfqpoint{3.717444in}{2.345432in}}{\pgfqpoint{3.728106in}{2.341016in}}{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathcurveto{\pgfqpoint{3.759336in}{1.881487in}}{\pgfqpoint{3.769987in}{1.885899in}}{\pgfqpoint{3.777840in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{3.785692in}{1.901603in}}{\pgfqpoint{3.790104in}{1.912255in}}{\pgfqpoint{3.790104in}{1.923359in}}%
\pgfpathcurveto{\pgfqpoint{3.790104in}{1.934464in}}{\pgfqpoint{3.785692in}{1.945116in}}{\pgfqpoint{3.777840in}{1.952968in}}%
\pgfpathcurveto{\pgfqpoint{3.769987in}{1.960820in}}{\pgfqpoint{3.759336in}{1.965232in}}{\pgfqpoint{3.748231in}{1.965232in}}%
\pgfpathcurveto{\pgfqpoint{3.737126in}{1.965232in}}{\pgfqpoint{3.726475in}{1.960820in}}{\pgfqpoint{3.718623in}{1.952968in}}%
\pgfpathcurveto{\pgfqpoint{3.710770in}{1.945116in}}{\pgfqpoint{3.706358in}{1.934464in}}{\pgfqpoint{3.706358in}{1.923359in}}%
\pgfpathcurveto{\pgfqpoint{3.706358in}{1.912255in}}{\pgfqpoint{3.710770in}{1.901603in}}{\pgfqpoint{3.718623in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{3.726475in}{1.885899in}}{\pgfqpoint{3.737126in}{1.881487in}}{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathlineto{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathcurveto{\pgfqpoint{3.764326in}{1.662991in}}{\pgfqpoint{3.774967in}{1.667399in}}{\pgfqpoint{3.782811in}{1.675243in}}%
\pgfpathcurveto{\pgfqpoint{3.790655in}{1.683087in}}{\pgfqpoint{3.795062in}{1.693727in}}{\pgfqpoint{3.795062in}{1.704821in}}%
\pgfpathcurveto{\pgfqpoint{3.795062in}{1.715914in}}{\pgfqpoint{3.790655in}{1.726554in}}{\pgfqpoint{3.782811in}{1.734398in}}%
\pgfpathcurveto{\pgfqpoint{3.774967in}{1.742243in}}{\pgfqpoint{3.764326in}{1.746650in}}{\pgfqpoint{3.753233in}{1.746650in}}%
\pgfpathcurveto{\pgfqpoint{3.742140in}{1.746650in}}{\pgfqpoint{3.731499in}{1.742243in}}{\pgfqpoint{3.723655in}{1.734398in}}%
\pgfpathcurveto{\pgfqpoint{3.715811in}{1.726554in}}{\pgfqpoint{3.711404in}{1.715914in}}{\pgfqpoint{3.711404in}{1.704821in}}%
\pgfpathcurveto{\pgfqpoint{3.711404in}{1.693727in}}{\pgfqpoint{3.715811in}{1.683087in}}{\pgfqpoint{3.723655in}{1.675243in}}%
\pgfpathcurveto{\pgfqpoint{3.731499in}{1.667399in}}{\pgfqpoint{3.742140in}{1.662991in}}{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathlineto{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathcurveto{\pgfqpoint{3.766167in}{1.438200in}}{\pgfqpoint{3.776797in}{1.442603in}}{\pgfqpoint{3.784633in}{1.450439in}}%
\pgfpathcurveto{\pgfqpoint{3.792469in}{1.458275in}}{\pgfqpoint{3.796872in}{1.468905in}}{\pgfqpoint{3.796872in}{1.479986in}}%
\pgfpathcurveto{\pgfqpoint{3.796872in}{1.491068in}}{\pgfqpoint{3.792469in}{1.501698in}}{\pgfqpoint{3.784633in}{1.509534in}}%
\pgfpathcurveto{\pgfqpoint{3.776797in}{1.517370in}}{\pgfqpoint{3.766167in}{1.521773in}}{\pgfqpoint{3.755085in}{1.521773in}}%
\pgfpathcurveto{\pgfqpoint{3.744004in}{1.521773in}}{\pgfqpoint{3.733374in}{1.517370in}}{\pgfqpoint{3.725538in}{1.509534in}}%
\pgfpathcurveto{\pgfqpoint{3.717702in}{1.501698in}}{\pgfqpoint{3.713299in}{1.491068in}}{\pgfqpoint{3.713299in}{1.479986in}}%
\pgfpathcurveto{\pgfqpoint{3.713299in}{1.468905in}}{\pgfqpoint{3.717702in}{1.458275in}}{\pgfqpoint{3.725538in}{1.450439in}}%
\pgfpathcurveto{\pgfqpoint{3.733374in}{1.442603in}}{\pgfqpoint{3.744004in}{1.438200in}}{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathcurveto{\pgfqpoint{3.775811in}{2.381894in}}{\pgfqpoint{3.786429in}{2.386292in}}{\pgfqpoint{3.794257in}{2.394120in}}%
\pgfpathcurveto{\pgfqpoint{3.802085in}{2.401948in}}{\pgfqpoint{3.806483in}{2.412566in}}{\pgfqpoint{3.806483in}{2.423637in}}%
\pgfpathcurveto{\pgfqpoint{3.806483in}{2.434707in}}{\pgfqpoint{3.802085in}{2.445326in}}{\pgfqpoint{3.794257in}{2.453153in}}%
\pgfpathcurveto{\pgfqpoint{3.786429in}{2.460981in}}{\pgfqpoint{3.775811in}{2.465380in}}{\pgfqpoint{3.764741in}{2.465380in}}%
\pgfpathcurveto{\pgfqpoint{3.753670in}{2.465380in}}{\pgfqpoint{3.743052in}{2.460981in}}{\pgfqpoint{3.735224in}{2.453153in}}%
\pgfpathcurveto{\pgfqpoint{3.727396in}{2.445326in}}{\pgfqpoint{3.722998in}{2.434707in}}{\pgfqpoint{3.722998in}{2.423637in}}%
\pgfpathcurveto{\pgfqpoint{3.722998in}{2.412566in}}{\pgfqpoint{3.727396in}{2.401948in}}{\pgfqpoint{3.735224in}{2.394120in}}%
\pgfpathcurveto{\pgfqpoint{3.743052in}{2.386292in}}{\pgfqpoint{3.753670in}{2.381894in}}{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathlineto{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathcurveto{\pgfqpoint{3.783350in}{1.056087in}}{\pgfqpoint{3.793957in}{1.060480in}}{\pgfqpoint{3.801777in}{1.068300in}}%
\pgfpathcurveto{\pgfqpoint{3.809597in}{1.076120in}}{\pgfqpoint{3.813990in}{1.086727in}}{\pgfqpoint{3.813990in}{1.097786in}}%
\pgfpathcurveto{\pgfqpoint{3.813990in}{1.108845in}}{\pgfqpoint{3.809597in}{1.119453in}}{\pgfqpoint{3.801777in}{1.127272in}}%
\pgfpathcurveto{\pgfqpoint{3.793957in}{1.135092in}}{\pgfqpoint{3.783350in}{1.139486in}}{\pgfqpoint{3.772291in}{1.139486in}}%
\pgfpathcurveto{\pgfqpoint{3.761232in}{1.139486in}}{\pgfqpoint{3.750624in}{1.135092in}}{\pgfqpoint{3.742805in}{1.127272in}}%
\pgfpathcurveto{\pgfqpoint{3.734985in}{1.119453in}}{\pgfqpoint{3.730591in}{1.108845in}}{\pgfqpoint{3.730591in}{1.097786in}}%
\pgfpathcurveto{\pgfqpoint{3.730591in}{1.086727in}}{\pgfqpoint{3.734985in}{1.076120in}}{\pgfqpoint{3.742805in}{1.068300in}}%
\pgfpathcurveto{\pgfqpoint{3.750624in}{1.060480in}}{\pgfqpoint{3.761232in}{1.056087in}}{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathcurveto{\pgfqpoint{3.784611in}{1.440855in}}{\pgfqpoint{3.795208in}{1.445244in}}{\pgfqpoint{3.803019in}{1.453056in}}%
\pgfpathcurveto{\pgfqpoint{3.810831in}{1.460868in}}{\pgfqpoint{3.815220in}{1.471464in}}{\pgfqpoint{3.815220in}{1.482512in}}%
\pgfpathcurveto{\pgfqpoint{3.815220in}{1.493559in}}{\pgfqpoint{3.810831in}{1.504156in}}{\pgfqpoint{3.803019in}{1.511968in}}%
\pgfpathcurveto{\pgfqpoint{3.795208in}{1.519779in}}{\pgfqpoint{3.784611in}{1.524168in}}{\pgfqpoint{3.773564in}{1.524168in}}%
\pgfpathcurveto{\pgfqpoint{3.762516in}{1.524168in}}{\pgfqpoint{3.751920in}{1.519779in}}{\pgfqpoint{3.744108in}{1.511968in}}%
\pgfpathcurveto{\pgfqpoint{3.736296in}{1.504156in}}{\pgfqpoint{3.731907in}{1.493559in}}{\pgfqpoint{3.731907in}{1.482512in}}%
\pgfpathcurveto{\pgfqpoint{3.731907in}{1.471464in}}{\pgfqpoint{3.736296in}{1.460868in}}{\pgfqpoint{3.744108in}{1.453056in}}%
\pgfpathcurveto{\pgfqpoint{3.751920in}{1.445244in}}{\pgfqpoint{3.762516in}{1.440855in}}{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathcurveto{\pgfqpoint{3.787110in}{1.871966in}}{\pgfqpoint{3.797695in}{1.876351in}}{\pgfqpoint{3.805499in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{3.813303in}{1.891958in}}{\pgfqpoint{3.817687in}{1.902544in}}{\pgfqpoint{3.817687in}{1.913580in}}%
\pgfpathcurveto{\pgfqpoint{3.817687in}{1.924616in}}{\pgfqpoint{3.813303in}{1.935202in}}{\pgfqpoint{3.805499in}{1.943005in}}%
\pgfpathcurveto{\pgfqpoint{3.797695in}{1.950809in}}{\pgfqpoint{3.787110in}{1.955194in}}{\pgfqpoint{3.776074in}{1.955194in}}%
\pgfpathcurveto{\pgfqpoint{3.765038in}{1.955194in}}{\pgfqpoint{3.754452in}{1.950809in}}{\pgfqpoint{3.746649in}{1.943005in}}%
\pgfpathcurveto{\pgfqpoint{3.738845in}{1.935202in}}{\pgfqpoint{3.734460in}{1.924616in}}{\pgfqpoint{3.734460in}{1.913580in}}%
\pgfpathcurveto{\pgfqpoint{3.734460in}{1.902544in}}{\pgfqpoint{3.738845in}{1.891958in}}{\pgfqpoint{3.746649in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{3.754452in}{1.876351in}}{\pgfqpoint{3.765038in}{1.871966in}}{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathcurveto{\pgfqpoint{3.789579in}{1.692770in}}{\pgfqpoint{3.800153in}{1.697150in}}{\pgfqpoint{3.807949in}{1.704946in}}%
\pgfpathcurveto{\pgfqpoint{3.815744in}{1.712741in}}{\pgfqpoint{3.820125in}{1.723316in}}{\pgfqpoint{3.820125in}{1.734341in}}%
\pgfpathcurveto{\pgfqpoint{3.820125in}{1.745365in}}{\pgfqpoint{3.815744in}{1.755940in}}{\pgfqpoint{3.807949in}{1.763735in}}%
\pgfpathcurveto{\pgfqpoint{3.800153in}{1.771531in}}{\pgfqpoint{3.789579in}{1.775911in}}{\pgfqpoint{3.778554in}{1.775911in}}%
\pgfpathcurveto{\pgfqpoint{3.767529in}{1.775911in}}{\pgfqpoint{3.756955in}{1.771531in}}{\pgfqpoint{3.749159in}{1.763735in}}%
\pgfpathcurveto{\pgfqpoint{3.741364in}{1.755940in}}{\pgfqpoint{3.736984in}{1.745365in}}{\pgfqpoint{3.736984in}{1.734341in}}%
\pgfpathcurveto{\pgfqpoint{3.736984in}{1.723316in}}{\pgfqpoint{3.741364in}{1.712741in}}{\pgfqpoint{3.749159in}{1.704946in}}%
\pgfpathcurveto{\pgfqpoint{3.756955in}{1.697150in}}{\pgfqpoint{3.767529in}{1.692770in}}{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathcurveto{\pgfqpoint{3.792336in}{3.751133in}}{\pgfqpoint{3.802900in}{3.755509in}}{\pgfqpoint{3.810687in}{3.763296in}}%
\pgfpathcurveto{\pgfqpoint{3.818475in}{3.771084in}}{\pgfqpoint{3.822851in}{3.781647in}}{\pgfqpoint{3.822851in}{3.792661in}}%
\pgfpathcurveto{\pgfqpoint{3.822851in}{3.803674in}}{\pgfqpoint{3.818475in}{3.814238in}}{\pgfqpoint{3.810687in}{3.822025in}}%
\pgfpathcurveto{\pgfqpoint{3.802900in}{3.829813in}}{\pgfqpoint{3.792336in}{3.834188in}}{\pgfqpoint{3.781323in}{3.834188in}}%
\pgfpathcurveto{\pgfqpoint{3.770310in}{3.834188in}}{\pgfqpoint{3.759746in}{3.829813in}}{\pgfqpoint{3.751959in}{3.822025in}}%
\pgfpathcurveto{\pgfqpoint{3.744171in}{3.814238in}}{\pgfqpoint{3.739795in}{3.803674in}}{\pgfqpoint{3.739795in}{3.792661in}}%
\pgfpathcurveto{\pgfqpoint{3.739795in}{3.781647in}}{\pgfqpoint{3.744171in}{3.771084in}}{\pgfqpoint{3.751959in}{3.763296in}}%
\pgfpathcurveto{\pgfqpoint{3.759746in}{3.755509in}}{\pgfqpoint{3.770310in}{3.751133in}}{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathlineto{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathcurveto{\pgfqpoint{3.794389in}{2.277716in}}{\pgfqpoint{3.804942in}{2.282087in}}{\pgfqpoint{3.812721in}{2.289866in}}%
\pgfpathcurveto{\pgfqpoint{3.820501in}{2.297646in}}{\pgfqpoint{3.824872in}{2.308198in}}{\pgfqpoint{3.824872in}{2.319200in}}%
\pgfpathcurveto{\pgfqpoint{3.824872in}{2.330202in}}{\pgfqpoint{3.820501in}{2.340755in}}{\pgfqpoint{3.812721in}{2.348534in}}%
\pgfpathcurveto{\pgfqpoint{3.804942in}{2.356314in}}{\pgfqpoint{3.794389in}{2.360685in}}{\pgfqpoint{3.783387in}{2.360685in}}%
\pgfpathcurveto{\pgfqpoint{3.772385in}{2.360685in}}{\pgfqpoint{3.761833in}{2.356314in}}{\pgfqpoint{3.754053in}{2.348534in}}%
\pgfpathcurveto{\pgfqpoint{3.746274in}{2.340755in}}{\pgfqpoint{3.741903in}{2.330202in}}{\pgfqpoint{3.741903in}{2.319200in}}%
\pgfpathcurveto{\pgfqpoint{3.741903in}{2.308198in}}{\pgfqpoint{3.746274in}{2.297646in}}{\pgfqpoint{3.754053in}{2.289866in}}%
\pgfpathcurveto{\pgfqpoint{3.761833in}{2.282087in}}{\pgfqpoint{3.772385in}{2.277716in}}{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathlineto{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathcurveto{\pgfqpoint{3.803686in}{1.984807in}}{\pgfqpoint{3.814228in}{1.989173in}}{\pgfqpoint{3.821999in}{1.996945in}}%
\pgfpathcurveto{\pgfqpoint{3.829771in}{2.004716in}}{\pgfqpoint{3.834137in}{2.015258in}}{\pgfqpoint{3.834137in}{2.026248in}}%
\pgfpathcurveto{\pgfqpoint{3.834137in}{2.037239in}}{\pgfqpoint{3.829771in}{2.047781in}}{\pgfqpoint{3.821999in}{2.055552in}}%
\pgfpathcurveto{\pgfqpoint{3.814228in}{2.063324in}}{\pgfqpoint{3.803686in}{2.067690in}}{\pgfqpoint{3.792696in}{2.067690in}}%
\pgfpathcurveto{\pgfqpoint{3.781705in}{2.067690in}}{\pgfqpoint{3.771164in}{2.063324in}}{\pgfqpoint{3.763392in}{2.055552in}}%
\pgfpathcurveto{\pgfqpoint{3.755621in}{2.047781in}}{\pgfqpoint{3.751254in}{2.037239in}}{\pgfqpoint{3.751254in}{2.026248in}}%
\pgfpathcurveto{\pgfqpoint{3.751254in}{2.015258in}}{\pgfqpoint{3.755621in}{2.004716in}}{\pgfqpoint{3.763392in}{1.996945in}}%
\pgfpathcurveto{\pgfqpoint{3.771164in}{1.989173in}}{\pgfqpoint{3.781705in}{1.984807in}}{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathlineto{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathcurveto{\pgfqpoint{3.804594in}{1.216752in}}{\pgfqpoint{3.815125in}{1.221114in}}{\pgfqpoint{3.822889in}{1.228877in}}%
\pgfpathcurveto{\pgfqpoint{3.830652in}{1.236640in}}{\pgfqpoint{3.835014in}{1.247171in}}{\pgfqpoint{3.835014in}{1.258150in}}%
\pgfpathcurveto{\pgfqpoint{3.835014in}{1.269129in}}{\pgfqpoint{3.830652in}{1.279660in}}{\pgfqpoint{3.822889in}{1.287424in}}%
\pgfpathcurveto{\pgfqpoint{3.815125in}{1.295187in}}{\pgfqpoint{3.804594in}{1.299549in}}{\pgfqpoint{3.793615in}{1.299549in}}%
\pgfpathcurveto{\pgfqpoint{3.782636in}{1.299549in}}{\pgfqpoint{3.772105in}{1.295187in}}{\pgfqpoint{3.764342in}{1.287424in}}%
\pgfpathcurveto{\pgfqpoint{3.756578in}{1.279660in}}{\pgfqpoint{3.752216in}{1.269129in}}{\pgfqpoint{3.752216in}{1.258150in}}%
\pgfpathcurveto{\pgfqpoint{3.752216in}{1.247171in}}{\pgfqpoint{3.756578in}{1.236640in}}{\pgfqpoint{3.764342in}{1.228877in}}%
\pgfpathcurveto{\pgfqpoint{3.772105in}{1.221114in}}{\pgfqpoint{3.782636in}{1.216752in}}{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathcurveto{\pgfqpoint{3.807741in}{1.660338in}}{\pgfqpoint{3.818261in}{1.664696in}}{\pgfqpoint{3.826016in}{1.672451in}}%
\pgfpathcurveto{\pgfqpoint{3.833772in}{1.680206in}}{\pgfqpoint{3.838129in}{1.690727in}}{\pgfqpoint{3.838129in}{1.701694in}}%
\pgfpathcurveto{\pgfqpoint{3.838129in}{1.712662in}}{\pgfqpoint{3.833772in}{1.723182in}}{\pgfqpoint{3.826016in}{1.730937in}}%
\pgfpathcurveto{\pgfqpoint{3.818261in}{1.738693in}}{\pgfqpoint{3.807741in}{1.743050in}}{\pgfqpoint{3.796773in}{1.743050in}}%
\pgfpathcurveto{\pgfqpoint{3.785806in}{1.743050in}}{\pgfqpoint{3.775286in}{1.738693in}}{\pgfqpoint{3.767530in}{1.730937in}}%
\pgfpathcurveto{\pgfqpoint{3.759775in}{1.723182in}}{\pgfqpoint{3.755417in}{1.712662in}}{\pgfqpoint{3.755417in}{1.701694in}}%
\pgfpathcurveto{\pgfqpoint{3.755417in}{1.690727in}}{\pgfqpoint{3.759775in}{1.680206in}}{\pgfqpoint{3.767530in}{1.672451in}}%
\pgfpathcurveto{\pgfqpoint{3.775286in}{1.664696in}}{\pgfqpoint{3.785806in}{1.660338in}}{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathcurveto{\pgfqpoint{3.817393in}{2.619665in}}{\pgfqpoint{3.827902in}{2.624018in}}{\pgfqpoint{3.835649in}{2.631765in}}%
\pgfpathcurveto{\pgfqpoint{3.843397in}{2.639513in}}{\pgfqpoint{3.847750in}{2.650022in}}{\pgfqpoint{3.847750in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{3.847750in}{2.671934in}}{\pgfqpoint{3.843397in}{2.682444in}}{\pgfqpoint{3.835649in}{2.690191in}}%
\pgfpathcurveto{\pgfqpoint{3.827902in}{2.697938in}}{\pgfqpoint{3.817393in}{2.702291in}}{\pgfqpoint{3.806436in}{2.702291in}}%
\pgfpathcurveto{\pgfqpoint{3.795480in}{2.702291in}}{\pgfqpoint{3.784971in}{2.697938in}}{\pgfqpoint{3.777223in}{2.690191in}}%
\pgfpathcurveto{\pgfqpoint{3.769476in}{2.682444in}}{\pgfqpoint{3.765123in}{2.671934in}}{\pgfqpoint{3.765123in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{3.765123in}{2.650022in}}{\pgfqpoint{3.769476in}{2.639513in}}{\pgfqpoint{3.777223in}{2.631765in}}%
\pgfpathcurveto{\pgfqpoint{3.784971in}{2.624018in}}{\pgfqpoint{3.795480in}{2.619665in}}{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathlineto{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathcurveto{\pgfqpoint{3.818565in}{2.012983in}}{\pgfqpoint{3.829063in}{2.017332in}}{\pgfqpoint{3.836802in}{2.025071in}}%
\pgfpathcurveto{\pgfqpoint{3.844541in}{2.032810in}}{\pgfqpoint{3.848890in}{2.043309in}}{\pgfqpoint{3.848890in}{2.054254in}}%
\pgfpathcurveto{\pgfqpoint{3.848890in}{2.065199in}}{\pgfqpoint{3.844541in}{2.075697in}}{\pgfqpoint{3.836802in}{2.083436in}}%
\pgfpathcurveto{\pgfqpoint{3.829063in}{2.091176in}}{\pgfqpoint{3.818565in}{2.095524in}}{\pgfqpoint{3.807619in}{2.095524in}}%
\pgfpathcurveto{\pgfqpoint{3.796674in}{2.095524in}}{\pgfqpoint{3.786176in}{2.091176in}}{\pgfqpoint{3.778437in}{2.083436in}}%
\pgfpathcurveto{\pgfqpoint{3.770697in}{2.075697in}}{\pgfqpoint{3.766349in}{2.065199in}}{\pgfqpoint{3.766349in}{2.054254in}}%
\pgfpathcurveto{\pgfqpoint{3.766349in}{2.043309in}}{\pgfqpoint{3.770697in}{2.032810in}}{\pgfqpoint{3.778437in}{2.025071in}}%
\pgfpathcurveto{\pgfqpoint{3.786176in}{2.017332in}}{\pgfqpoint{3.796674in}{2.012983in}}{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathlineto{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathcurveto{\pgfqpoint{3.823754in}{1.610812in}}{\pgfqpoint{3.834241in}{1.615156in}}{\pgfqpoint{3.841972in}{1.622887in}}%
\pgfpathcurveto{\pgfqpoint{3.849704in}{1.630618in}}{\pgfqpoint{3.854048in}{1.641106in}}{\pgfqpoint{3.854048in}{1.652039in}}%
\pgfpathcurveto{\pgfqpoint{3.854048in}{1.662973in}}{\pgfqpoint{3.849704in}{1.673461in}}{\pgfqpoint{3.841972in}{1.681192in}}%
\pgfpathcurveto{\pgfqpoint{3.834241in}{1.688923in}}{\pgfqpoint{3.823754in}{1.693267in}}{\pgfqpoint{3.812820in}{1.693267in}}%
\pgfpathcurveto{\pgfqpoint{3.801886in}{1.693267in}}{\pgfqpoint{3.791399in}{1.688923in}}{\pgfqpoint{3.783667in}{1.681192in}}%
\pgfpathcurveto{\pgfqpoint{3.775936in}{1.673461in}}{\pgfqpoint{3.771592in}{1.662973in}}{\pgfqpoint{3.771592in}{1.652039in}}%
\pgfpathcurveto{\pgfqpoint{3.771592in}{1.641106in}}{\pgfqpoint{3.775936in}{1.630618in}}{\pgfqpoint{3.783667in}{1.622887in}}%
\pgfpathcurveto{\pgfqpoint{3.791399in}{1.615156in}}{\pgfqpoint{3.801886in}{1.610812in}}{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathlineto{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathcurveto{\pgfqpoint{3.826208in}{1.860284in}}{\pgfqpoint{3.836685in}{1.864624in}}{\pgfqpoint{3.844408in}{1.872347in}}%
\pgfpathcurveto{\pgfqpoint{3.852131in}{1.880071in}}{\pgfqpoint{3.856471in}{1.890547in}}{\pgfqpoint{3.856471in}{1.901470in}}%
\pgfpathcurveto{\pgfqpoint{3.856471in}{1.912392in}}{\pgfqpoint{3.852131in}{1.922869in}}{\pgfqpoint{3.844408in}{1.930592in}}%
\pgfpathcurveto{\pgfqpoint{3.836685in}{1.938315in}}{\pgfqpoint{3.826208in}{1.942655in}}{\pgfqpoint{3.815286in}{1.942655in}}%
\pgfpathcurveto{\pgfqpoint{3.804363in}{1.942655in}}{\pgfqpoint{3.793887in}{1.938315in}}{\pgfqpoint{3.786163in}{1.930592in}}%
\pgfpathcurveto{\pgfqpoint{3.778440in}{1.922869in}}{\pgfqpoint{3.774100in}{1.912392in}}{\pgfqpoint{3.774100in}{1.901470in}}%
\pgfpathcurveto{\pgfqpoint{3.774100in}{1.890547in}}{\pgfqpoint{3.778440in}{1.880071in}}{\pgfqpoint{3.786163in}{1.872347in}}%
\pgfpathcurveto{\pgfqpoint{3.793887in}{1.864624in}}{\pgfqpoint{3.804363in}{1.860284in}}{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathcurveto{\pgfqpoint{3.839098in}{1.483760in}}{\pgfqpoint{3.849564in}{1.488096in}}{\pgfqpoint{3.857279in}{1.495811in}}%
\pgfpathcurveto{\pgfqpoint{3.864995in}{1.503526in}}{\pgfqpoint{3.869330in}{1.513992in}}{\pgfqpoint{3.869330in}{1.524903in}}%
\pgfpathcurveto{\pgfqpoint{3.869330in}{1.535814in}}{\pgfqpoint{3.864995in}{1.546280in}}{\pgfqpoint{3.857279in}{1.553995in}}%
\pgfpathcurveto{\pgfqpoint{3.849564in}{1.561711in}}{\pgfqpoint{3.839098in}{1.566046in}}{\pgfqpoint{3.828187in}{1.566046in}}%
\pgfpathcurveto{\pgfqpoint{3.817276in}{1.566046in}}{\pgfqpoint{3.806810in}{1.561711in}}{\pgfqpoint{3.799095in}{1.553995in}}%
\pgfpathcurveto{\pgfqpoint{3.791380in}{1.546280in}}{\pgfqpoint{3.787045in}{1.535814in}}{\pgfqpoint{3.787045in}{1.524903in}}%
\pgfpathcurveto{\pgfqpoint{3.787045in}{1.513992in}}{\pgfqpoint{3.791380in}{1.503526in}}{\pgfqpoint{3.799095in}{1.495811in}}%
\pgfpathcurveto{\pgfqpoint{3.806810in}{1.488096in}}{\pgfqpoint{3.817276in}{1.483760in}}{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathcurveto{\pgfqpoint{3.839534in}{1.687477in}}{\pgfqpoint{3.849989in}{1.691807in}}{\pgfqpoint{3.857697in}{1.699514in}}%
\pgfpathcurveto{\pgfqpoint{3.865404in}{1.707222in}}{\pgfqpoint{3.869735in}{1.717677in}}{\pgfqpoint{3.869735in}{1.728577in}}%
\pgfpathcurveto{\pgfqpoint{3.869735in}{1.739477in}}{\pgfqpoint{3.865404in}{1.749931in}}{\pgfqpoint{3.857697in}{1.757639in}}%
\pgfpathcurveto{\pgfqpoint{3.849989in}{1.765346in}}{\pgfqpoint{3.839534in}{1.769677in}}{\pgfqpoint{3.828635in}{1.769677in}}%
\pgfpathcurveto{\pgfqpoint{3.817735in}{1.769677in}}{\pgfqpoint{3.807280in}{1.765346in}}{\pgfqpoint{3.799572in}{1.757639in}}%
\pgfpathcurveto{\pgfqpoint{3.791865in}{1.749931in}}{\pgfqpoint{3.787534in}{1.739477in}}{\pgfqpoint{3.787534in}{1.728577in}}%
\pgfpathcurveto{\pgfqpoint{3.787534in}{1.717677in}}{\pgfqpoint{3.791865in}{1.707222in}}{\pgfqpoint{3.799572in}{1.699514in}}%
\pgfpathcurveto{\pgfqpoint{3.807280in}{1.691807in}}{\pgfqpoint{3.817735in}{1.687477in}}{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathcurveto{\pgfqpoint{3.847447in}{2.690280in}}{\pgfqpoint{3.857891in}{2.694607in}}{\pgfqpoint{3.865590in}{2.702306in}}%
\pgfpathcurveto{\pgfqpoint{3.873289in}{2.710005in}}{\pgfqpoint{3.877616in}{2.720449in}}{\pgfqpoint{3.877616in}{2.731338in}}%
\pgfpathcurveto{\pgfqpoint{3.877616in}{2.742227in}}{\pgfqpoint{3.873289in}{2.752671in}}{\pgfqpoint{3.865590in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{3.857891in}{2.768070in}}{\pgfqpoint{3.847447in}{2.772396in}}{\pgfqpoint{3.836558in}{2.772396in}}%
\pgfpathcurveto{\pgfqpoint{3.825669in}{2.772396in}}{\pgfqpoint{3.815225in}{2.768070in}}{\pgfqpoint{3.807526in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{3.799826in}{2.752671in}}{\pgfqpoint{3.795500in}{2.742227in}}{\pgfqpoint{3.795500in}{2.731338in}}%
\pgfpathcurveto{\pgfqpoint{3.795500in}{2.720449in}}{\pgfqpoint{3.799826in}{2.710005in}}{\pgfqpoint{3.807526in}{2.702306in}}%
\pgfpathcurveto{\pgfqpoint{3.815225in}{2.694607in}}{\pgfqpoint{3.825669in}{2.690280in}}{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathlineto{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathcurveto{\pgfqpoint{3.853318in}{2.165380in}}{\pgfqpoint{3.863752in}{2.169702in}}{\pgfqpoint{3.871443in}{2.177393in}}%
\pgfpathcurveto{\pgfqpoint{3.879135in}{2.185084in}}{\pgfqpoint{3.883456in}{2.195518in}}{\pgfqpoint{3.883456in}{2.206395in}}%
\pgfpathcurveto{\pgfqpoint{3.883456in}{2.217272in}}{\pgfqpoint{3.879135in}{2.227706in}}{\pgfqpoint{3.871443in}{2.235397in}}%
\pgfpathcurveto{\pgfqpoint{3.863752in}{2.243089in}}{\pgfqpoint{3.853318in}{2.247410in}}{\pgfqpoint{3.842441in}{2.247410in}}%
\pgfpathcurveto{\pgfqpoint{3.831564in}{2.247410in}}{\pgfqpoint{3.821130in}{2.243089in}}{\pgfqpoint{3.813439in}{2.235397in}}%
\pgfpathcurveto{\pgfqpoint{3.805747in}{2.227706in}}{\pgfqpoint{3.801426in}{2.217272in}}{\pgfqpoint{3.801426in}{2.206395in}}%
\pgfpathcurveto{\pgfqpoint{3.801426in}{2.195518in}}{\pgfqpoint{3.805747in}{2.185084in}}{\pgfqpoint{3.813439in}{2.177393in}}%
\pgfpathcurveto{\pgfqpoint{3.821130in}{2.169702in}}{\pgfqpoint{3.831564in}{2.165380in}}{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathlineto{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathcurveto{\pgfqpoint{3.857041in}{2.205526in}}{\pgfqpoint{3.867463in}{2.209843in}}{\pgfqpoint{3.875147in}{2.217527in}}%
\pgfpathcurveto{\pgfqpoint{3.882830in}{2.225210in}}{\pgfqpoint{3.887148in}{2.235633in}}{\pgfqpoint{3.887148in}{2.246499in}}%
\pgfpathcurveto{\pgfqpoint{3.887148in}{2.257365in}}{\pgfqpoint{3.882830in}{2.267787in}}{\pgfqpoint{3.875147in}{2.275471in}}%
\pgfpathcurveto{\pgfqpoint{3.867463in}{2.283154in}}{\pgfqpoint{3.857041in}{2.287472in}}{\pgfqpoint{3.846175in}{2.287472in}}%
\pgfpathcurveto{\pgfqpoint{3.835309in}{2.287472in}}{\pgfqpoint{3.824886in}{2.283154in}}{\pgfqpoint{3.817203in}{2.275471in}}%
\pgfpathcurveto{\pgfqpoint{3.809519in}{2.267787in}}{\pgfqpoint{3.805202in}{2.257365in}}{\pgfqpoint{3.805202in}{2.246499in}}%
\pgfpathcurveto{\pgfqpoint{3.805202in}{2.235633in}}{\pgfqpoint{3.809519in}{2.225210in}}{\pgfqpoint{3.817203in}{2.217527in}}%
\pgfpathcurveto{\pgfqpoint{3.824886in}{2.209843in}}{\pgfqpoint{3.835309in}{2.205526in}}{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathcurveto{\pgfqpoint{3.869557in}{1.421081in}}{\pgfqpoint{3.879969in}{1.425394in}}{\pgfqpoint{3.887645in}{1.433070in}}%
\pgfpathcurveto{\pgfqpoint{3.895320in}{1.440745in}}{\pgfqpoint{3.899633in}{1.451157in}}{\pgfqpoint{3.899633in}{1.462012in}}%
\pgfpathcurveto{\pgfqpoint{3.899633in}{1.472867in}}{\pgfqpoint{3.895320in}{1.483278in}}{\pgfqpoint{3.887645in}{1.490954in}}%
\pgfpathcurveto{\pgfqpoint{3.879969in}{1.498630in}}{\pgfqpoint{3.869557in}{1.502942in}}{\pgfqpoint{3.858702in}{1.502942in}}%
\pgfpathcurveto{\pgfqpoint{3.847848in}{1.502942in}}{\pgfqpoint{3.837436in}{1.498630in}}{\pgfqpoint{3.829760in}{1.490954in}}%
\pgfpathcurveto{\pgfqpoint{3.822085in}{1.483278in}}{\pgfqpoint{3.817772in}{1.472867in}}{\pgfqpoint{3.817772in}{1.462012in}}%
\pgfpathcurveto{\pgfqpoint{3.817772in}{1.451157in}}{\pgfqpoint{3.822085in}{1.440745in}}{\pgfqpoint{3.829760in}{1.433070in}}%
\pgfpathcurveto{\pgfqpoint{3.837436in}{1.425394in}}{\pgfqpoint{3.847848in}{1.421081in}}{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathlineto{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathcurveto{\pgfqpoint{3.875346in}{1.434598in}}{\pgfqpoint{3.885747in}{1.438906in}}{\pgfqpoint{3.893414in}{1.446574in}}%
\pgfpathcurveto{\pgfqpoint{3.901082in}{1.454242in}}{\pgfqpoint{3.905390in}{1.464643in}}{\pgfqpoint{3.905390in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{3.905390in}{1.486330in}}{\pgfqpoint{3.901082in}{1.496731in}}{\pgfqpoint{3.893414in}{1.504399in}}%
\pgfpathcurveto{\pgfqpoint{3.885747in}{1.512066in}}{\pgfqpoint{3.875346in}{1.516374in}}{\pgfqpoint{3.864502in}{1.516374in}}%
\pgfpathcurveto{\pgfqpoint{3.853659in}{1.516374in}}{\pgfqpoint{3.843258in}{1.512066in}}{\pgfqpoint{3.835590in}{1.504399in}}%
\pgfpathcurveto{\pgfqpoint{3.827922in}{1.496731in}}{\pgfqpoint{3.823614in}{1.486330in}}{\pgfqpoint{3.823614in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{3.823614in}{1.464643in}}{\pgfqpoint{3.827922in}{1.454242in}}{\pgfqpoint{3.835590in}{1.446574in}}%
\pgfpathcurveto{\pgfqpoint{3.843258in}{1.438906in}}{\pgfqpoint{3.853659in}{1.434598in}}{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathcurveto{\pgfqpoint{3.883512in}{3.645741in}}{\pgfqpoint{3.893902in}{3.650045in}}{\pgfqpoint{3.901562in}{3.657705in}}%
\pgfpathcurveto{\pgfqpoint{3.909221in}{3.665364in}}{\pgfqpoint{3.913525in}{3.675755in}}{\pgfqpoint{3.913525in}{3.686587in}}%
\pgfpathcurveto{\pgfqpoint{3.913525in}{3.697420in}}{\pgfqpoint{3.909221in}{3.707810in}}{\pgfqpoint{3.901562in}{3.715469in}}%
\pgfpathcurveto{\pgfqpoint{3.893902in}{3.723129in}}{\pgfqpoint{3.883512in}{3.727433in}}{\pgfqpoint{3.872679in}{3.727433in}}%
\pgfpathcurveto{\pgfqpoint{3.861847in}{3.727433in}}{\pgfqpoint{3.851457in}{3.723129in}}{\pgfqpoint{3.843797in}{3.715469in}}%
\pgfpathcurveto{\pgfqpoint{3.836137in}{3.707810in}}{\pgfqpoint{3.831833in}{3.697420in}}{\pgfqpoint{3.831833in}{3.686587in}}%
\pgfpathcurveto{\pgfqpoint{3.831833in}{3.675755in}}{\pgfqpoint{3.836137in}{3.665364in}}{\pgfqpoint{3.843797in}{3.657705in}}%
\pgfpathcurveto{\pgfqpoint{3.851457in}{3.650045in}}{\pgfqpoint{3.861847in}{3.645741in}}{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathlineto{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathcurveto{\pgfqpoint{3.891155in}{2.465172in}}{\pgfqpoint{3.901534in}{2.469471in}}{\pgfqpoint{3.909186in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{3.916838in}{2.484775in}}{\pgfqpoint{3.921137in}{2.495154in}}{\pgfqpoint{3.921137in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{3.921137in}{2.516796in}}{\pgfqpoint{3.916838in}{2.527176in}}{\pgfqpoint{3.909186in}{2.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.901534in}{2.542479in}}{\pgfqpoint{3.891155in}{2.546779in}}{\pgfqpoint{3.880334in}{2.546779in}}%
\pgfpathcurveto{\pgfqpoint{3.869512in}{2.546779in}}{\pgfqpoint{3.859133in}{2.542479in}}{\pgfqpoint{3.851481in}{2.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.843829in}{2.527176in}}{\pgfqpoint{3.839530in}{2.516796in}}{\pgfqpoint{3.839530in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{3.839530in}{2.495154in}}{\pgfqpoint{3.843829in}{2.484775in}}{\pgfqpoint{3.851481in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{3.859133in}{2.469471in}}{\pgfqpoint{3.869512in}{2.465172in}}{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathlineto{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathcurveto{\pgfqpoint{3.894209in}{2.644777in}}{\pgfqpoint{3.904578in}{2.649072in}}{\pgfqpoint{3.912221in}{2.656716in}}%
\pgfpathcurveto{\pgfqpoint{3.919865in}{2.664360in}}{\pgfqpoint{3.924160in}{2.674729in}}{\pgfqpoint{3.924160in}{2.685539in}}%
\pgfpathcurveto{\pgfqpoint{3.924160in}{2.696349in}}{\pgfqpoint{3.919865in}{2.706717in}}{\pgfqpoint{3.912221in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{3.904578in}{2.722005in}}{\pgfqpoint{3.894209in}{2.726300in}}{\pgfqpoint{3.883399in}{2.726300in}}%
\pgfpathcurveto{\pgfqpoint{3.872589in}{2.726300in}}{\pgfqpoint{3.862220in}{2.722005in}}{\pgfqpoint{3.854576in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{3.846932in}{2.706717in}}{\pgfqpoint{3.842637in}{2.696349in}}{\pgfqpoint{3.842637in}{2.685539in}}%
\pgfpathcurveto{\pgfqpoint{3.842637in}{2.674729in}}{\pgfqpoint{3.846932in}{2.664360in}}{\pgfqpoint{3.854576in}{2.656716in}}%
\pgfpathcurveto{\pgfqpoint{3.862220in}{2.649072in}}{\pgfqpoint{3.872589in}{2.644777in}}{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathlineto{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathcurveto{\pgfqpoint{3.894541in}{2.734818in}}{\pgfqpoint{3.904899in}{2.739108in}}{\pgfqpoint{3.912535in}{2.746744in}}%
\pgfpathcurveto{\pgfqpoint{3.920171in}{2.754380in}}{\pgfqpoint{3.924462in}{2.764738in}}{\pgfqpoint{3.924462in}{2.775537in}}%
\pgfpathcurveto{\pgfqpoint{3.924462in}{2.786336in}}{\pgfqpoint{3.920171in}{2.796694in}}{\pgfqpoint{3.912535in}{2.804330in}}%
\pgfpathcurveto{\pgfqpoint{3.904899in}{2.811966in}}{\pgfqpoint{3.894541in}{2.816256in}}{\pgfqpoint{3.883743in}{2.816256in}}%
\pgfpathcurveto{\pgfqpoint{3.872944in}{2.816256in}}{\pgfqpoint{3.862586in}{2.811966in}}{\pgfqpoint{3.854950in}{2.804330in}}%
\pgfpathcurveto{\pgfqpoint{3.847314in}{2.796694in}}{\pgfqpoint{3.843023in}{2.786336in}}{\pgfqpoint{3.843023in}{2.775537in}}%
\pgfpathcurveto{\pgfqpoint{3.843023in}{2.764738in}}{\pgfqpoint{3.847314in}{2.754380in}}{\pgfqpoint{3.854950in}{2.746744in}}%
\pgfpathcurveto{\pgfqpoint{3.862586in}{2.739108in}}{\pgfqpoint{3.872944in}{2.734818in}}{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathlineto{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathcurveto{\pgfqpoint{3.896895in}{2.935164in}}{\pgfqpoint{3.907242in}{2.939450in}}{\pgfqpoint{3.914870in}{2.947078in}}%
\pgfpathcurveto{\pgfqpoint{3.922498in}{2.954706in}}{\pgfqpoint{3.926784in}{2.965053in}}{\pgfqpoint{3.926784in}{2.975841in}}%
\pgfpathcurveto{\pgfqpoint{3.926784in}{2.986629in}}{\pgfqpoint{3.922498in}{2.996976in}}{\pgfqpoint{3.914870in}{3.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.907242in}{3.012232in}}{\pgfqpoint{3.896895in}{3.016518in}}{\pgfqpoint{3.886107in}{3.016518in}}%
\pgfpathcurveto{\pgfqpoint{3.875319in}{3.016518in}}{\pgfqpoint{3.864972in}{3.012232in}}{\pgfqpoint{3.857344in}{3.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.849716in}{2.996976in}}{\pgfqpoint{3.845430in}{2.986629in}}{\pgfqpoint{3.845430in}{2.975841in}}%
\pgfpathcurveto{\pgfqpoint{3.845430in}{2.965053in}}{\pgfqpoint{3.849716in}{2.954706in}}{\pgfqpoint{3.857344in}{2.947078in}}%
\pgfpathcurveto{\pgfqpoint{3.864972in}{2.939450in}}{\pgfqpoint{3.875319in}{2.935164in}}{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathlineto{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathcurveto{\pgfqpoint{3.900119in}{1.526115in}}{\pgfqpoint{3.910456in}{1.530396in}}{\pgfqpoint{3.918076in}{1.538016in}}%
\pgfpathcurveto{\pgfqpoint{3.925696in}{1.545636in}}{\pgfqpoint{3.929978in}{1.555973in}}{\pgfqpoint{3.929978in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.929978in}{1.577526in}}{\pgfqpoint{3.925696in}{1.587863in}}{\pgfqpoint{3.918076in}{1.595483in}}%
\pgfpathcurveto{\pgfqpoint{3.910456in}{1.603103in}}{\pgfqpoint{3.900119in}{1.607385in}}{\pgfqpoint{3.889343in}{1.607385in}}%
\pgfpathcurveto{\pgfqpoint{3.878566in}{1.607385in}}{\pgfqpoint{3.868230in}{1.603103in}}{\pgfqpoint{3.860609in}{1.595483in}}%
\pgfpathcurveto{\pgfqpoint{3.852989in}{1.587863in}}{\pgfqpoint{3.848708in}{1.577526in}}{\pgfqpoint{3.848708in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.848708in}{1.555973in}}{\pgfqpoint{3.852989in}{1.545636in}}{\pgfqpoint{3.860609in}{1.538016in}}%
\pgfpathcurveto{\pgfqpoint{3.868230in}{1.530396in}}{\pgfqpoint{3.878566in}{1.526115in}}{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathcurveto{\pgfqpoint{3.905536in}{1.828807in}}{\pgfqpoint{3.915862in}{1.833084in}}{\pgfqpoint{3.923474in}{1.840696in}}%
\pgfpathcurveto{\pgfqpoint{3.931087in}{1.848309in}}{\pgfqpoint{3.935364in}{1.858635in}}{\pgfqpoint{3.935364in}{1.869400in}}%
\pgfpathcurveto{\pgfqpoint{3.935364in}{1.880165in}}{\pgfqpoint{3.931087in}{1.890491in}}{\pgfqpoint{3.923474in}{1.898104in}}%
\pgfpathcurveto{\pgfqpoint{3.915862in}{1.905716in}}{\pgfqpoint{3.905536in}{1.909993in}}{\pgfqpoint{3.894771in}{1.909993in}}%
\pgfpathcurveto{\pgfqpoint{3.884005in}{1.909993in}}{\pgfqpoint{3.873679in}{1.905716in}}{\pgfqpoint{3.866067in}{1.898104in}}%
\pgfpathcurveto{\pgfqpoint{3.858455in}{1.890491in}}{\pgfqpoint{3.854178in}{1.880165in}}{\pgfqpoint{3.854178in}{1.869400in}}%
\pgfpathcurveto{\pgfqpoint{3.854178in}{1.858635in}}{\pgfqpoint{3.858455in}{1.848309in}}{\pgfqpoint{3.866067in}{1.840696in}}%
\pgfpathcurveto{\pgfqpoint{3.873679in}{1.833084in}}{\pgfqpoint{3.884005in}{1.828807in}}{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathcurveto{\pgfqpoint{3.913120in}{2.822879in}}{\pgfqpoint{3.923435in}{2.827151in}}{\pgfqpoint{3.931040in}{2.834756in}}%
\pgfpathcurveto{\pgfqpoint{3.938644in}{2.842360in}}{\pgfqpoint{3.942917in}{2.852675in}}{\pgfqpoint{3.942917in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{3.942917in}{2.874184in}}{\pgfqpoint{3.938644in}{2.884499in}}{\pgfqpoint{3.931040in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{3.923435in}{2.899708in}}{\pgfqpoint{3.913120in}{2.903981in}}{\pgfqpoint{3.902366in}{2.903981in}}%
\pgfpathcurveto{\pgfqpoint{3.891611in}{2.903981in}}{\pgfqpoint{3.881296in}{2.899708in}}{\pgfqpoint{3.873692in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{3.866087in}{2.884499in}}{\pgfqpoint{3.861815in}{2.874184in}}{\pgfqpoint{3.861815in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{3.861815in}{2.852675in}}{\pgfqpoint{3.866087in}{2.842360in}}{\pgfqpoint{3.873692in}{2.834756in}}%
\pgfpathcurveto{\pgfqpoint{3.881296in}{2.827151in}}{\pgfqpoint{3.891611in}{2.822879in}}{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathlineto{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathcurveto{\pgfqpoint{3.919576in}{2.982596in}}{\pgfqpoint{3.929880in}{2.986865in}}{\pgfqpoint{3.937477in}{2.994461in}}%
\pgfpathcurveto{\pgfqpoint{3.945073in}{3.002058in}}{\pgfqpoint{3.949341in}{3.012362in}}{\pgfqpoint{3.949341in}{3.023105in}}%
\pgfpathcurveto{\pgfqpoint{3.949341in}{3.033849in}}{\pgfqpoint{3.945073in}{3.044153in}}{\pgfqpoint{3.937477in}{3.051750in}}%
\pgfpathcurveto{\pgfqpoint{3.929880in}{3.059346in}}{\pgfqpoint{3.919576in}{3.063614in}}{\pgfqpoint{3.908832in}{3.063614in}}%
\pgfpathcurveto{\pgfqpoint{3.898089in}{3.063614in}}{\pgfqpoint{3.887785in}{3.059346in}}{\pgfqpoint{3.880188in}{3.051750in}}%
\pgfpathcurveto{\pgfqpoint{3.872592in}{3.044153in}}{\pgfqpoint{3.868323in}{3.033849in}}{\pgfqpoint{3.868323in}{3.023105in}}%
\pgfpathcurveto{\pgfqpoint{3.868323in}{3.012362in}}{\pgfqpoint{3.872592in}{3.002058in}}{\pgfqpoint{3.880188in}{2.994461in}}%
\pgfpathcurveto{\pgfqpoint{3.887785in}{2.986865in}}{\pgfqpoint{3.898089in}{2.982596in}}{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathlineto{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathcurveto{\pgfqpoint{3.923329in}{3.927949in}}{\pgfqpoint{3.933623in}{3.932213in}}{\pgfqpoint{3.941212in}{3.939802in}}%
\pgfpathcurveto{\pgfqpoint{3.948801in}{3.947391in}}{\pgfqpoint{3.953064in}{3.957685in}}{\pgfqpoint{3.953064in}{3.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.953064in}{3.979149in}}{\pgfqpoint{3.948801in}{3.989443in}}{\pgfqpoint{3.941212in}{3.997031in}}%
\pgfpathcurveto{\pgfqpoint{3.933623in}{4.004620in}}{\pgfqpoint{3.923329in}{4.008884in}}{\pgfqpoint{3.912597in}{4.008884in}}%
\pgfpathcurveto{\pgfqpoint{3.901865in}{4.008884in}}{\pgfqpoint{3.891571in}{4.004620in}}{\pgfqpoint{3.883983in}{3.997031in}}%
\pgfpathcurveto{\pgfqpoint{3.876394in}{3.989443in}}{\pgfqpoint{3.872130in}{3.979149in}}{\pgfqpoint{3.872130in}{3.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.872130in}{3.957685in}}{\pgfqpoint{3.876394in}{3.947391in}}{\pgfqpoint{3.883983in}{3.939802in}}%
\pgfpathcurveto{\pgfqpoint{3.891571in}{3.932213in}}{\pgfqpoint{3.901865in}{3.927949in}}{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathlineto{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathcurveto{\pgfqpoint{3.925168in}{1.707610in}}{\pgfqpoint{3.935452in}{1.711869in}}{\pgfqpoint{3.943033in}{1.719450in}}%
\pgfpathcurveto{\pgfqpoint{3.950613in}{1.727031in}}{\pgfqpoint{3.954873in}{1.737314in}}{\pgfqpoint{3.954873in}{1.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.954873in}{1.758756in}}{\pgfqpoint{3.950613in}{1.769040in}}{\pgfqpoint{3.943033in}{1.776620in}}%
\pgfpathcurveto{\pgfqpoint{3.935452in}{1.784201in}}{\pgfqpoint{3.925168in}{1.788461in}}{\pgfqpoint{3.914447in}{1.788461in}}%
\pgfpathcurveto{\pgfqpoint{3.903727in}{1.788461in}}{\pgfqpoint{3.893443in}{1.784201in}}{\pgfqpoint{3.885862in}{1.776620in}}%
\pgfpathcurveto{\pgfqpoint{3.878282in}{1.769040in}}{\pgfqpoint{3.874022in}{1.758756in}}{\pgfqpoint{3.874022in}{1.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.874022in}{1.737314in}}{\pgfqpoint{3.878282in}{1.727031in}}{\pgfqpoint{3.885862in}{1.719450in}}%
\pgfpathcurveto{\pgfqpoint{3.893443in}{1.711869in}}{\pgfqpoint{3.903727in}{1.707610in}}{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathcurveto{\pgfqpoint{3.925955in}{1.422666in}}{\pgfqpoint{3.936228in}{1.426921in}}{\pgfqpoint{3.943801in}{1.434494in}}%
\pgfpathcurveto{\pgfqpoint{3.951374in}{1.442067in}}{\pgfqpoint{3.955629in}{1.452339in}}{\pgfqpoint{3.955629in}{1.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.955629in}{1.473759in}}{\pgfqpoint{3.951374in}{1.484032in}}{\pgfqpoint{3.943801in}{1.491605in}}%
\pgfpathcurveto{\pgfqpoint{3.936228in}{1.499178in}}{\pgfqpoint{3.925955in}{1.503433in}}{\pgfqpoint{3.915245in}{1.503433in}}%
\pgfpathcurveto{\pgfqpoint{3.904536in}{1.503433in}}{\pgfqpoint{3.894263in}{1.499178in}}{\pgfqpoint{3.886690in}{1.491605in}}%
\pgfpathcurveto{\pgfqpoint{3.879117in}{1.484032in}}{\pgfqpoint{3.874862in}{1.473759in}}{\pgfqpoint{3.874862in}{1.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.874862in}{1.452339in}}{\pgfqpoint{3.879117in}{1.442067in}}{\pgfqpoint{3.886690in}{1.434494in}}%
\pgfpathcurveto{\pgfqpoint{3.894263in}{1.426921in}}{\pgfqpoint{3.904536in}{1.422666in}}{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathcurveto{\pgfqpoint{3.926873in}{2.075880in}}{\pgfqpoint{3.937135in}{2.080131in}}{\pgfqpoint{3.944700in}{2.087696in}}%
\pgfpathcurveto{\pgfqpoint{3.952266in}{2.095261in}}{\pgfqpoint{3.956516in}{2.105523in}}{\pgfqpoint{3.956516in}{2.116222in}}%
\pgfpathcurveto{\pgfqpoint{3.956516in}{2.126921in}}{\pgfqpoint{3.952266in}{2.137183in}}{\pgfqpoint{3.944700in}{2.144748in}}%
\pgfpathcurveto{\pgfqpoint{3.937135in}{2.152313in}}{\pgfqpoint{3.926873in}{2.156564in}}{\pgfqpoint{3.916174in}{2.156564in}}%
\pgfpathcurveto{\pgfqpoint{3.905476in}{2.156564in}}{\pgfqpoint{3.895214in}{2.152313in}}{\pgfqpoint{3.887648in}{2.144748in}}%
\pgfpathcurveto{\pgfqpoint{3.880083in}{2.137183in}}{\pgfqpoint{3.875833in}{2.126921in}}{\pgfqpoint{3.875833in}{2.116222in}}%
\pgfpathcurveto{\pgfqpoint{3.875833in}{2.105523in}}{\pgfqpoint{3.880083in}{2.095261in}}{\pgfqpoint{3.887648in}{2.087696in}}%
\pgfpathcurveto{\pgfqpoint{3.895214in}{2.080131in}}{\pgfqpoint{3.905476in}{2.075880in}}{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathlineto{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathcurveto{\pgfqpoint{3.937990in}{3.914238in}}{\pgfqpoint{3.948241in}{3.918484in}}{\pgfqpoint{3.955799in}{3.926042in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{3.933599in}}{\pgfqpoint{3.967602in}{3.943850in}}{\pgfqpoint{3.967602in}{3.954538in}}%
\pgfpathcurveto{\pgfqpoint{3.967602in}{3.965226in}}{\pgfqpoint{3.963356in}{3.975477in}}{\pgfqpoint{3.955799in}{3.983035in}}%
\pgfpathcurveto{\pgfqpoint{3.948241in}{3.990592in}}{\pgfqpoint{3.937990in}{3.994838in}}{\pgfqpoint{3.927302in}{3.994838in}}%
\pgfpathcurveto{\pgfqpoint{3.916615in}{3.994838in}}{\pgfqpoint{3.906363in}{3.990592in}}{\pgfqpoint{3.898806in}{3.983035in}}%
\pgfpathcurveto{\pgfqpoint{3.891248in}{3.975477in}}{\pgfqpoint{3.887002in}{3.965226in}}{\pgfqpoint{3.887002in}{3.954538in}}%
\pgfpathcurveto{\pgfqpoint{3.887002in}{3.943850in}}{\pgfqpoint{3.891248in}{3.933599in}}{\pgfqpoint{3.898806in}{3.926042in}}%
\pgfpathcurveto{\pgfqpoint{3.906363in}{3.918484in}}{\pgfqpoint{3.916615in}{3.914238in}}{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathlineto{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathcurveto{\pgfqpoint{3.947777in}{2.055204in}}{\pgfqpoint{3.958018in}{2.059446in}}{\pgfqpoint{3.965568in}{2.066995in}}%
\pgfpathcurveto{\pgfqpoint{3.973117in}{2.074545in}}{\pgfqpoint{3.977359in}{2.084786in}}{\pgfqpoint{3.977359in}{2.095462in}}%
\pgfpathcurveto{\pgfqpoint{3.977359in}{2.106139in}}{\pgfqpoint{3.973117in}{2.116380in}}{\pgfqpoint{3.965568in}{2.123929in}}%
\pgfpathcurveto{\pgfqpoint{3.958018in}{2.131479in}}{\pgfqpoint{3.947777in}{2.135721in}}{\pgfqpoint{3.937100in}{2.135721in}}%
\pgfpathcurveto{\pgfqpoint{3.926424in}{2.135721in}}{\pgfqpoint{3.916183in}{2.131479in}}{\pgfqpoint{3.908633in}{2.123929in}}%
\pgfpathcurveto{\pgfqpoint{3.901084in}{2.116380in}}{\pgfqpoint{3.896842in}{2.106139in}}{\pgfqpoint{3.896842in}{2.095462in}}%
\pgfpathcurveto{\pgfqpoint{3.896842in}{2.084786in}}{\pgfqpoint{3.901084in}{2.074545in}}{\pgfqpoint{3.908633in}{2.066995in}}%
\pgfpathcurveto{\pgfqpoint{3.916183in}{2.059446in}}{\pgfqpoint{3.926424in}{2.055204in}}{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathlineto{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathcurveto{\pgfqpoint{3.961238in}{2.884242in}}{\pgfqpoint{3.971468in}{2.888480in}}{\pgfqpoint{3.979010in}{2.896021in}}%
\pgfpathcurveto{\pgfqpoint{3.986551in}{2.903563in}}{\pgfqpoint{3.990789in}{2.913793in}}{\pgfqpoint{3.990789in}{2.924459in}}%
\pgfpathcurveto{\pgfqpoint{3.990789in}{2.935125in}}{\pgfqpoint{3.986551in}{2.945355in}}{\pgfqpoint{3.979010in}{2.952897in}}%
\pgfpathcurveto{\pgfqpoint{3.971468in}{2.960438in}}{\pgfqpoint{3.961238in}{2.964676in}}{\pgfqpoint{3.950572in}{2.964676in}}%
\pgfpathcurveto{\pgfqpoint{3.939906in}{2.964676in}}{\pgfqpoint{3.929676in}{2.960438in}}{\pgfqpoint{3.922134in}{2.952897in}}%
\pgfpathcurveto{\pgfqpoint{3.914593in}{2.945355in}}{\pgfqpoint{3.910355in}{2.935125in}}{\pgfqpoint{3.910355in}{2.924459in}}%
\pgfpathcurveto{\pgfqpoint{3.910355in}{2.913793in}}{\pgfqpoint{3.914593in}{2.903563in}}{\pgfqpoint{3.922134in}{2.896021in}}%
\pgfpathcurveto{\pgfqpoint{3.929676in}{2.888480in}}{\pgfqpoint{3.939906in}{2.884242in}}{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathlineto{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathcurveto{\pgfqpoint{3.967317in}{3.008112in}}{\pgfqpoint{3.977536in}{3.012345in}}{\pgfqpoint{3.985070in}{3.019879in}}%
\pgfpathcurveto{\pgfqpoint{3.992604in}{3.027413in}}{\pgfqpoint{3.996837in}{3.037633in}}{\pgfqpoint{3.996837in}{3.048287in}}%
\pgfpathcurveto{\pgfqpoint{3.996837in}{3.058942in}}{\pgfqpoint{3.992604in}{3.069162in}}{\pgfqpoint{3.985070in}{3.076696in}}%
\pgfpathcurveto{\pgfqpoint{3.977536in}{3.084229in}}{\pgfqpoint{3.967317in}{3.088463in}}{\pgfqpoint{3.956662in}{3.088463in}}%
\pgfpathcurveto{\pgfqpoint{3.946008in}{3.088463in}}{\pgfqpoint{3.935788in}{3.084229in}}{\pgfqpoint{3.928254in}{3.076696in}}%
\pgfpathcurveto{\pgfqpoint{3.920720in}{3.069162in}}{\pgfqpoint{3.916487in}{3.058942in}}{\pgfqpoint{3.916487in}{3.048287in}}%
\pgfpathcurveto{\pgfqpoint{3.916487in}{3.037633in}}{\pgfqpoint{3.920720in}{3.027413in}}{\pgfqpoint{3.928254in}{3.019879in}}%
\pgfpathcurveto{\pgfqpoint{3.935788in}{3.012345in}}{\pgfqpoint{3.946008in}{3.008112in}}{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathlineto{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathcurveto{\pgfqpoint{3.968274in}{1.413494in}}{\pgfqpoint{3.978483in}{1.417722in}}{\pgfqpoint{3.986009in}{1.425248in}}%
\pgfpathcurveto{\pgfqpoint{3.993535in}{1.432775in}}{\pgfqpoint{3.997764in}{1.442984in}}{\pgfqpoint{3.997764in}{1.453627in}}%
\pgfpathcurveto{\pgfqpoint{3.997764in}{1.464271in}}{\pgfqpoint{3.993535in}{1.474480in}}{\pgfqpoint{3.986009in}{1.482006in}}%
\pgfpathcurveto{\pgfqpoint{3.978483in}{1.489532in}}{\pgfqpoint{3.968274in}{1.493761in}}{\pgfqpoint{3.957630in}{1.493761in}}%
\pgfpathcurveto{\pgfqpoint{3.946987in}{1.493761in}}{\pgfqpoint{3.936778in}{1.489532in}}{\pgfqpoint{3.929252in}{1.482006in}}%
\pgfpathcurveto{\pgfqpoint{3.921726in}{1.474480in}}{\pgfqpoint{3.917497in}{1.464271in}}{\pgfqpoint{3.917497in}{1.453627in}}%
\pgfpathcurveto{\pgfqpoint{3.917497in}{1.442984in}}{\pgfqpoint{3.921726in}{1.432775in}}{\pgfqpoint{3.929252in}{1.425248in}}%
\pgfpathcurveto{\pgfqpoint{3.936778in}{1.417722in}}{\pgfqpoint{3.946987in}{1.413494in}}{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathcurveto{\pgfqpoint{3.972556in}{2.046797in}}{\pgfqpoint{3.982755in}{2.051022in}}{\pgfqpoint{3.990273in}{2.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.997791in}{2.066058in}}{\pgfqpoint{4.002016in}{2.076257in}}{\pgfqpoint{4.002016in}{2.086889in}}%
\pgfpathcurveto{\pgfqpoint{4.002016in}{2.097522in}}{\pgfqpoint{3.997791in}{2.107721in}}{\pgfqpoint{3.990273in}{2.115239in}}%
\pgfpathcurveto{\pgfqpoint{3.982755in}{2.122757in}}{\pgfqpoint{3.972556in}{2.126982in}}{\pgfqpoint{3.961924in}{2.126982in}}%
\pgfpathcurveto{\pgfqpoint{3.951291in}{2.126982in}}{\pgfqpoint{3.941092in}{2.122757in}}{\pgfqpoint{3.933574in}{2.115239in}}%
\pgfpathcurveto{\pgfqpoint{3.926056in}{2.107721in}}{\pgfqpoint{3.921831in}{2.097522in}}{\pgfqpoint{3.921831in}{2.086889in}}%
\pgfpathcurveto{\pgfqpoint{3.921831in}{2.076257in}}{\pgfqpoint{3.926056in}{2.066058in}}{\pgfqpoint{3.933574in}{2.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.941092in}{2.051022in}}{\pgfqpoint{3.951291in}{2.046797in}}{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathcurveto{\pgfqpoint{3.973223in}{2.307897in}}{\pgfqpoint{3.983411in}{2.312117in}}{\pgfqpoint{3.990922in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{3.998432in}{2.327139in}}{\pgfqpoint{4.002652in}{2.337327in}}{\pgfqpoint{4.002652in}{2.347948in}}%
\pgfpathcurveto{\pgfqpoint{4.002652in}{2.358570in}}{\pgfqpoint{3.998432in}{2.368758in}}{\pgfqpoint{3.990922in}{2.376268in}}%
\pgfpathcurveto{\pgfqpoint{3.983411in}{2.383779in}}{\pgfqpoint{3.973223in}{2.387999in}}{\pgfqpoint{3.962602in}{2.387999in}}%
\pgfpathcurveto{\pgfqpoint{3.951980in}{2.387999in}}{\pgfqpoint{3.941792in}{2.383779in}}{\pgfqpoint{3.934282in}{2.376268in}}%
\pgfpathcurveto{\pgfqpoint{3.926771in}{2.368758in}}{\pgfqpoint{3.922551in}{2.358570in}}{\pgfqpoint{3.922551in}{2.347948in}}%
\pgfpathcurveto{\pgfqpoint{3.922551in}{2.337327in}}{\pgfqpoint{3.926771in}{2.327139in}}{\pgfqpoint{3.934282in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{3.941792in}{2.312117in}}{\pgfqpoint{3.951980in}{2.307897in}}{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathlineto{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathcurveto{\pgfqpoint{3.980807in}{2.100010in}}{\pgfqpoint{3.990984in}{2.104225in}}{\pgfqpoint{3.998487in}{2.111728in}}%
\pgfpathcurveto{\pgfqpoint{4.005990in}{2.119231in}}{\pgfqpoint{4.010205in}{2.129408in}}{\pgfqpoint{4.010205in}{2.140019in}}%
\pgfpathcurveto{\pgfqpoint{4.010205in}{2.150630in}}{\pgfqpoint{4.005990in}{2.160807in}}{\pgfqpoint{3.998487in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{3.990984in}{2.175813in}}{\pgfqpoint{3.980807in}{2.180028in}}{\pgfqpoint{3.970196in}{2.180028in}}%
\pgfpathcurveto{\pgfqpoint{3.959585in}{2.180028in}}{\pgfqpoint{3.949408in}{2.175813in}}{\pgfqpoint{3.941905in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{3.934402in}{2.160807in}}{\pgfqpoint{3.930187in}{2.150630in}}{\pgfqpoint{3.930187in}{2.140019in}}%
\pgfpathcurveto{\pgfqpoint{3.930187in}{2.129408in}}{\pgfqpoint{3.934402in}{2.119231in}}{\pgfqpoint{3.941905in}{2.111728in}}%
\pgfpathcurveto{\pgfqpoint{3.949408in}{2.104225in}}{\pgfqpoint{3.959585in}{2.100010in}}{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathcurveto{\pgfqpoint{3.982296in}{1.753501in}}{\pgfqpoint{3.992463in}{1.757712in}}{\pgfqpoint{3.999958in}{1.765207in}}%
\pgfpathcurveto{\pgfqpoint{4.007453in}{1.772702in}}{\pgfqpoint{4.011665in}{1.782869in}}{\pgfqpoint{4.011665in}{1.793469in}}%
\pgfpathcurveto{\pgfqpoint{4.011665in}{1.804068in}}{\pgfqpoint{4.007453in}{1.814235in}}{\pgfqpoint{3.999958in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{3.992463in}{1.829225in}}{\pgfqpoint{3.982296in}{1.833437in}}{\pgfqpoint{3.971697in}{1.833437in}}%
\pgfpathcurveto{\pgfqpoint{3.961097in}{1.833437in}}{\pgfqpoint{3.950930in}{1.829225in}}{\pgfqpoint{3.943435in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{3.935940in}{1.814235in}}{\pgfqpoint{3.931729in}{1.804068in}}{\pgfqpoint{3.931729in}{1.793469in}}%
\pgfpathcurveto{\pgfqpoint{3.931729in}{1.782869in}}{\pgfqpoint{3.935940in}{1.772702in}}{\pgfqpoint{3.943435in}{1.765207in}}%
\pgfpathcurveto{\pgfqpoint{3.950930in}{1.757712in}}{\pgfqpoint{3.961097in}{1.753501in}}{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathcurveto{\pgfqpoint{3.982515in}{2.019388in}}{\pgfqpoint{3.992672in}{2.023595in}}{\pgfqpoint{4.000159in}{2.031083in}}%
\pgfpathcurveto{\pgfqpoint{4.007646in}{2.038570in}}{\pgfqpoint{4.011853in}{2.048726in}}{\pgfqpoint{4.011853in}{2.059315in}}%
\pgfpathcurveto{\pgfqpoint{4.011853in}{2.069904in}}{\pgfqpoint{4.007646in}{2.080060in}}{\pgfqpoint{4.000159in}{2.087547in}}%
\pgfpathcurveto{\pgfqpoint{3.992672in}{2.095035in}}{\pgfqpoint{3.982515in}{2.099242in}}{\pgfqpoint{3.971926in}{2.099242in}}%
\pgfpathcurveto{\pgfqpoint{3.961338in}{2.099242in}}{\pgfqpoint{3.951181in}{2.095035in}}{\pgfqpoint{3.943694in}{2.087547in}}%
\pgfpathcurveto{\pgfqpoint{3.936207in}{2.080060in}}{\pgfqpoint{3.932000in}{2.069904in}}{\pgfqpoint{3.932000in}{2.059315in}}%
\pgfpathcurveto{\pgfqpoint{3.932000in}{2.048726in}}{\pgfqpoint{3.936207in}{2.038570in}}{\pgfqpoint{3.943694in}{2.031083in}}%
\pgfpathcurveto{\pgfqpoint{3.951181in}{2.023595in}}{\pgfqpoint{3.961338in}{2.019388in}}{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathlineto{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathcurveto{\pgfqpoint{4.002884in}{2.214724in}}{\pgfqpoint{4.013030in}{2.218927in}}{\pgfqpoint{4.020509in}{2.226407in}}%
\pgfpathcurveto{\pgfqpoint{4.027989in}{2.233886in}}{\pgfqpoint{4.032191in}{2.244032in}}{\pgfqpoint{4.032191in}{2.254610in}}%
\pgfpathcurveto{\pgfqpoint{4.032191in}{2.265187in}}{\pgfqpoint{4.027989in}{2.275333in}}{\pgfqpoint{4.020509in}{2.282813in}}%
\pgfpathcurveto{\pgfqpoint{4.013030in}{2.290293in}}{\pgfqpoint{4.002884in}{2.294495in}}{\pgfqpoint{3.992306in}{2.294495in}}%
\pgfpathcurveto{\pgfqpoint{3.981728in}{2.294495in}}{\pgfqpoint{3.971582in}{2.290293in}}{\pgfqpoint{3.964103in}{2.282813in}}%
\pgfpathcurveto{\pgfqpoint{3.956623in}{2.275333in}}{\pgfqpoint{3.952421in}{2.265187in}}{\pgfqpoint{3.952421in}{2.254610in}}%
\pgfpathcurveto{\pgfqpoint{3.952421in}{2.244032in}}{\pgfqpoint{3.956623in}{2.233886in}}{\pgfqpoint{3.964103in}{2.226407in}}%
\pgfpathcurveto{\pgfqpoint{3.971582in}{2.218927in}}{\pgfqpoint{3.981728in}{2.214724in}}{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathlineto{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathcurveto{\pgfqpoint{4.003584in}{2.069647in}}{\pgfqpoint{4.013719in}{2.073845in}}{\pgfqpoint{4.021191in}{2.081317in}}%
\pgfpathcurveto{\pgfqpoint{4.028663in}{2.088789in}}{\pgfqpoint{4.032861in}{2.098925in}}{\pgfqpoint{4.032861in}{2.109491in}}%
\pgfpathcurveto{\pgfqpoint{4.032861in}{2.120058in}}{\pgfqpoint{4.028663in}{2.130194in}}{\pgfqpoint{4.021191in}{2.137665in}}%
\pgfpathcurveto{\pgfqpoint{4.013719in}{2.145137in}}{\pgfqpoint{4.003584in}{2.149335in}}{\pgfqpoint{3.993017in}{2.149335in}}%
\pgfpathcurveto{\pgfqpoint{3.982450in}{2.149335in}}{\pgfqpoint{3.972315in}{2.145137in}}{\pgfqpoint{3.964843in}{2.137665in}}%
\pgfpathcurveto{\pgfqpoint{3.957371in}{2.130194in}}{\pgfqpoint{3.953173in}{2.120058in}}{\pgfqpoint{3.953173in}{2.109491in}}%
\pgfpathcurveto{\pgfqpoint{3.953173in}{2.098925in}}{\pgfqpoint{3.957371in}{2.088789in}}{\pgfqpoint{3.964843in}{2.081317in}}%
\pgfpathcurveto{\pgfqpoint{3.972315in}{2.073845in}}{\pgfqpoint{3.982450in}{2.069647in}}{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathlineto{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathcurveto{\pgfqpoint{4.004725in}{1.973678in}}{\pgfqpoint{4.014850in}{1.977872in}}{\pgfqpoint{4.022315in}{1.985336in}}%
\pgfpathcurveto{\pgfqpoint{4.029779in}{1.992800in}}{\pgfqpoint{4.033973in}{2.002925in}}{\pgfqpoint{4.033973in}{2.013481in}}%
\pgfpathcurveto{\pgfqpoint{4.033973in}{2.024037in}}{\pgfqpoint{4.029779in}{2.034161in}}{\pgfqpoint{4.022315in}{2.041626in}}%
\pgfpathcurveto{\pgfqpoint{4.014850in}{2.049090in}}{\pgfqpoint{4.004725in}{2.053284in}}{\pgfqpoint{3.994170in}{2.053284in}}%
\pgfpathcurveto{\pgfqpoint{3.983614in}{2.053284in}}{\pgfqpoint{3.973489in}{2.049090in}}{\pgfqpoint{3.966025in}{2.041626in}}%
\pgfpathcurveto{\pgfqpoint{3.958561in}{2.034161in}}{\pgfqpoint{3.954367in}{2.024037in}}{\pgfqpoint{3.954367in}{2.013481in}}%
\pgfpathcurveto{\pgfqpoint{3.954367in}{2.002925in}}{\pgfqpoint{3.958561in}{1.992800in}}{\pgfqpoint{3.966025in}{1.985336in}}%
\pgfpathcurveto{\pgfqpoint{3.973489in}{1.977872in}}{\pgfqpoint{3.983614in}{1.973678in}}{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathlineto{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathcurveto{\pgfqpoint{4.005506in}{2.198442in}}{\pgfqpoint{4.015620in}{2.202632in}}{\pgfqpoint{4.023076in}{2.210088in}}%
\pgfpathcurveto{\pgfqpoint{4.030533in}{2.217544in}}{\pgfqpoint{4.034722in}{2.227659in}}{\pgfqpoint{4.034722in}{2.238204in}}%
\pgfpathcurveto{\pgfqpoint{4.034722in}{2.248749in}}{\pgfqpoint{4.030533in}{2.258863in}}{\pgfqpoint{4.023076in}{2.266320in}}%
\pgfpathcurveto{\pgfqpoint{4.015620in}{2.273776in}}{\pgfqpoint{4.005506in}{2.277965in}}{\pgfqpoint{3.994961in}{2.277965in}}%
\pgfpathcurveto{\pgfqpoint{3.984416in}{2.277965in}}{\pgfqpoint{3.974301in}{2.273776in}}{\pgfqpoint{3.966845in}{2.266320in}}%
\pgfpathcurveto{\pgfqpoint{3.959388in}{2.258863in}}{\pgfqpoint{3.955199in}{2.248749in}}{\pgfqpoint{3.955199in}{2.238204in}}%
\pgfpathcurveto{\pgfqpoint{3.955199in}{2.227659in}}{\pgfqpoint{3.959388in}{2.217544in}}{\pgfqpoint{3.966845in}{2.210088in}}%
\pgfpathcurveto{\pgfqpoint{3.974301in}{2.202632in}}{\pgfqpoint{3.984416in}{2.198442in}}{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathlineto{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathcurveto{\pgfqpoint{4.010137in}{1.775642in}}{\pgfqpoint{4.020241in}{1.779827in}}{\pgfqpoint{4.027690in}{1.787275in}}%
\pgfpathcurveto{\pgfqpoint{4.035138in}{1.794724in}}{\pgfqpoint{4.039324in}{1.804828in}}{\pgfqpoint{4.039324in}{1.815362in}}%
\pgfpathcurveto{\pgfqpoint{4.039324in}{1.825896in}}{\pgfqpoint{4.035138in}{1.836000in}}{\pgfqpoint{4.027690in}{1.843449in}}%
\pgfpathcurveto{\pgfqpoint{4.020241in}{1.850898in}}{\pgfqpoint{4.010137in}{1.855083in}}{\pgfqpoint{3.999603in}{1.855083in}}%
\pgfpathcurveto{\pgfqpoint{3.989069in}{1.855083in}}{\pgfqpoint{3.978965in}{1.850898in}}{\pgfqpoint{3.971516in}{1.843449in}}%
\pgfpathcurveto{\pgfqpoint{3.964067in}{1.836000in}}{\pgfqpoint{3.959882in}{1.825896in}}{\pgfqpoint{3.959882in}{1.815362in}}%
\pgfpathcurveto{\pgfqpoint{3.959882in}{1.804828in}}{\pgfqpoint{3.964067in}{1.794724in}}{\pgfqpoint{3.971516in}{1.787275in}}%
\pgfpathcurveto{\pgfqpoint{3.978965in}{1.779827in}}{\pgfqpoint{3.989069in}{1.775642in}}{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathlineto{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathcurveto{\pgfqpoint{4.012849in}{1.792106in}}{\pgfqpoint{4.022943in}{1.796287in}}{\pgfqpoint{4.030384in}{1.803728in}}%
\pgfpathcurveto{\pgfqpoint{4.037825in}{1.811169in}}{\pgfqpoint{4.042006in}{1.821262in}}{\pgfqpoint{4.042006in}{1.831785in}}%
\pgfpathcurveto{\pgfqpoint{4.042006in}{1.842309in}}{\pgfqpoint{4.037825in}{1.852402in}}{\pgfqpoint{4.030384in}{1.859843in}}%
\pgfpathcurveto{\pgfqpoint{4.022943in}{1.867284in}}{\pgfqpoint{4.012849in}{1.871465in}}{\pgfqpoint{4.002326in}{1.871465in}}%
\pgfpathcurveto{\pgfqpoint{3.991803in}{1.871465in}}{\pgfqpoint{3.981709in}{1.867284in}}{\pgfqpoint{3.974268in}{1.859843in}}%
\pgfpathcurveto{\pgfqpoint{3.966827in}{1.852402in}}{\pgfqpoint{3.962647in}{1.842309in}}{\pgfqpoint{3.962647in}{1.831785in}}%
\pgfpathcurveto{\pgfqpoint{3.962647in}{1.821262in}}{\pgfqpoint{3.966827in}{1.811169in}}{\pgfqpoint{3.974268in}{1.803728in}}%
\pgfpathcurveto{\pgfqpoint{3.981709in}{1.796287in}}{\pgfqpoint{3.991803in}{1.792106in}}{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathlineto{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathcurveto{\pgfqpoint{4.014082in}{1.551023in}}{\pgfqpoint{4.024166in}{1.555199in}}{\pgfqpoint{4.031599in}{1.562633in}}%
\pgfpathcurveto{\pgfqpoint{4.039032in}{1.570066in}}{\pgfqpoint{4.043209in}{1.580149in}}{\pgfqpoint{4.043209in}{1.590661in}}%
\pgfpathcurveto{\pgfqpoint{4.043209in}{1.601174in}}{\pgfqpoint{4.039032in}{1.611257in}}{\pgfqpoint{4.031599in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{4.024166in}{1.626123in}}{\pgfqpoint{4.014082in}{1.630300in}}{\pgfqpoint{4.003570in}{1.630300in}}%
\pgfpathcurveto{\pgfqpoint{3.993058in}{1.630300in}}{\pgfqpoint{3.982975in}{1.626123in}}{\pgfqpoint{3.975541in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{3.968108in}{1.611257in}}{\pgfqpoint{3.963932in}{1.601174in}}{\pgfqpoint{3.963932in}{1.590661in}}%
\pgfpathcurveto{\pgfqpoint{3.963932in}{1.580149in}}{\pgfqpoint{3.968108in}{1.570066in}}{\pgfqpoint{3.975541in}{1.562633in}}%
\pgfpathcurveto{\pgfqpoint{3.982975in}{1.555199in}}{\pgfqpoint{3.993058in}{1.551023in}}{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathlineto{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathcurveto{\pgfqpoint{4.016084in}{1.978163in}}{\pgfqpoint{4.026157in}{1.982335in}}{\pgfqpoint{4.033582in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{4.041008in}{1.997186in}}{\pgfqpoint{4.045180in}{2.007259in}}{\pgfqpoint{4.045180in}{2.017760in}}%
\pgfpathcurveto{\pgfqpoint{4.045180in}{2.028261in}}{\pgfqpoint{4.041008in}{2.038334in}}{\pgfqpoint{4.033582in}{2.045760in}}%
\pgfpathcurveto{\pgfqpoint{4.026157in}{2.053185in}}{\pgfqpoint{4.016084in}{2.057358in}}{\pgfqpoint{4.005582in}{2.057358in}}%
\pgfpathcurveto{\pgfqpoint{3.995081in}{2.057358in}}{\pgfqpoint{3.985008in}{2.053185in}}{\pgfqpoint{3.977583in}{2.045760in}}%
\pgfpathcurveto{\pgfqpoint{3.970157in}{2.038334in}}{\pgfqpoint{3.965985in}{2.028261in}}{\pgfqpoint{3.965985in}{2.017760in}}%
\pgfpathcurveto{\pgfqpoint{3.965985in}{2.007259in}}{\pgfqpoint{3.970157in}{1.997186in}}{\pgfqpoint{3.977583in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{3.985008in}{1.982335in}}{\pgfqpoint{3.995081in}{1.978163in}}{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathlineto{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathcurveto{\pgfqpoint{4.042002in}{1.268393in}}{\pgfqpoint{4.052064in}{1.272561in}}{\pgfqpoint{4.059482in}{1.279979in}}%
\pgfpathcurveto{\pgfqpoint{4.066900in}{1.287397in}}{\pgfqpoint{4.071068in}{1.297459in}}{\pgfqpoint{4.071068in}{1.307950in}}%
\pgfpathcurveto{\pgfqpoint{4.071068in}{1.318440in}}{\pgfqpoint{4.066900in}{1.328502in}}{\pgfqpoint{4.059482in}{1.335920in}}%
\pgfpathcurveto{\pgfqpoint{4.052064in}{1.343338in}}{\pgfqpoint{4.042002in}{1.347506in}}{\pgfqpoint{4.031511in}{1.347506in}}%
\pgfpathcurveto{\pgfqpoint{4.021021in}{1.347506in}}{\pgfqpoint{4.010958in}{1.343338in}}{\pgfqpoint{4.003540in}{1.335920in}}%
\pgfpathcurveto{\pgfqpoint{3.996122in}{1.328502in}}{\pgfqpoint{3.991955in}{1.318440in}}{\pgfqpoint{3.991955in}{1.307950in}}%
\pgfpathcurveto{\pgfqpoint{3.991955in}{1.297459in}}{\pgfqpoint{3.996122in}{1.287397in}}{\pgfqpoint{4.003540in}{1.279979in}}%
\pgfpathcurveto{\pgfqpoint{4.010958in}{1.272561in}}{\pgfqpoint{4.021021in}{1.268393in}}{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathlineto{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathcurveto{\pgfqpoint{4.062551in}{3.153876in}}{\pgfqpoint{4.072602in}{3.158040in}}{\pgfqpoint{4.080013in}{3.165450in}}%
\pgfpathcurveto{\pgfqpoint{4.087423in}{3.172860in}}{\pgfqpoint{4.091587in}{3.182912in}}{\pgfqpoint{4.091587in}{3.193392in}}%
\pgfpathcurveto{\pgfqpoint{4.091587in}{3.203871in}}{\pgfqpoint{4.087423in}{3.213923in}}{\pgfqpoint{4.080013in}{3.221333in}}%
\pgfpathcurveto{\pgfqpoint{4.072602in}{3.228744in}}{\pgfqpoint{4.062551in}{3.232907in}}{\pgfqpoint{4.052071in}{3.232907in}}%
\pgfpathcurveto{\pgfqpoint{4.041591in}{3.232907in}}{\pgfqpoint{4.031539in}{3.228744in}}{\pgfqpoint{4.024129in}{3.221333in}}%
\pgfpathcurveto{\pgfqpoint{4.016719in}{3.213923in}}{\pgfqpoint{4.012555in}{3.203871in}}{\pgfqpoint{4.012555in}{3.193392in}}%
\pgfpathcurveto{\pgfqpoint{4.012555in}{3.182912in}}{\pgfqpoint{4.016719in}{3.172860in}}{\pgfqpoint{4.024129in}{3.165450in}}%
\pgfpathcurveto{\pgfqpoint{4.031539in}{3.158040in}}{\pgfqpoint{4.041591in}{3.153876in}}{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathlineto{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathcurveto{\pgfqpoint{4.063312in}{2.249363in}}{\pgfqpoint{4.073354in}{2.253522in}}{\pgfqpoint{4.080756in}{2.260925in}}%
\pgfpathcurveto{\pgfqpoint{4.088159in}{2.268327in}}{\pgfqpoint{4.092318in}{2.278369in}}{\pgfqpoint{4.092318in}{2.288838in}}%
\pgfpathcurveto{\pgfqpoint{4.092318in}{2.299307in}}{\pgfqpoint{4.088159in}{2.309348in}}{\pgfqpoint{4.080756in}{2.316751in}}%
\pgfpathcurveto{\pgfqpoint{4.073354in}{2.324153in}}{\pgfqpoint{4.063312in}{2.328313in}}{\pgfqpoint{4.052843in}{2.328313in}}%
\pgfpathcurveto{\pgfqpoint{4.042375in}{2.328313in}}{\pgfqpoint{4.032333in}{2.324153in}}{\pgfqpoint{4.024931in}{2.316751in}}%
\pgfpathcurveto{\pgfqpoint{4.017528in}{2.309348in}}{\pgfqpoint{4.013369in}{2.299307in}}{\pgfqpoint{4.013369in}{2.288838in}}%
\pgfpathcurveto{\pgfqpoint{4.013369in}{2.278369in}}{\pgfqpoint{4.017528in}{2.268327in}}{\pgfqpoint{4.024931in}{2.260925in}}%
\pgfpathcurveto{\pgfqpoint{4.032333in}{2.253522in}}{\pgfqpoint{4.042375in}{2.249363in}}{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathcurveto{\pgfqpoint{4.075872in}{3.359504in}}{\pgfqpoint{4.085903in}{3.363659in}}{\pgfqpoint{4.093298in}{3.371054in}}%
\pgfpathcurveto{\pgfqpoint{4.100693in}{3.378449in}}{\pgfqpoint{4.104848in}{3.388480in}}{\pgfqpoint{4.104848in}{3.398938in}}%
\pgfpathcurveto{\pgfqpoint{4.104848in}{3.409396in}}{\pgfqpoint{4.100693in}{3.419427in}}{\pgfqpoint{4.093298in}{3.426822in}}%
\pgfpathcurveto{\pgfqpoint{4.085903in}{3.434217in}}{\pgfqpoint{4.075872in}{3.438372in}}{\pgfqpoint{4.065414in}{3.438372in}}%
\pgfpathcurveto{\pgfqpoint{4.054956in}{3.438372in}}{\pgfqpoint{4.044925in}{3.434217in}}{\pgfqpoint{4.037530in}{3.426822in}}%
\pgfpathcurveto{\pgfqpoint{4.030135in}{3.419427in}}{\pgfqpoint{4.025980in}{3.409396in}}{\pgfqpoint{4.025980in}{3.398938in}}%
\pgfpathcurveto{\pgfqpoint{4.025980in}{3.388480in}}{\pgfqpoint{4.030135in}{3.378449in}}{\pgfqpoint{4.037530in}{3.371054in}}%
\pgfpathcurveto{\pgfqpoint{4.044925in}{3.363659in}}{\pgfqpoint{4.054956in}{3.359504in}}{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathcurveto{\pgfqpoint{4.080978in}{1.957821in}}{\pgfqpoint{4.090999in}{1.961972in}}{\pgfqpoint{4.098386in}{1.969360in}}%
\pgfpathcurveto{\pgfqpoint{4.105774in}{1.976747in}}{\pgfqpoint{4.109924in}{1.986768in}}{\pgfqpoint{4.109924in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{4.109924in}{2.007662in}}{\pgfqpoint{4.105774in}{2.017683in}}{\pgfqpoint{4.098386in}{2.025070in}}%
\pgfpathcurveto{\pgfqpoint{4.090999in}{2.032457in}}{\pgfqpoint{4.080978in}{2.036608in}}{\pgfqpoint{4.070531in}{2.036608in}}%
\pgfpathcurveto{\pgfqpoint{4.060084in}{2.036608in}}{\pgfqpoint{4.050063in}{2.032457in}}{\pgfqpoint{4.042676in}{2.025070in}}%
\pgfpathcurveto{\pgfqpoint{4.035289in}{2.017683in}}{\pgfqpoint{4.031138in}{2.007662in}}{\pgfqpoint{4.031138in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{4.031138in}{1.986768in}}{\pgfqpoint{4.035289in}{1.976747in}}{\pgfqpoint{4.042676in}{1.969360in}}%
\pgfpathcurveto{\pgfqpoint{4.050063in}{1.961972in}}{\pgfqpoint{4.060084in}{1.957821in}}{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathcurveto{\pgfqpoint{4.086466in}{1.684840in}}{\pgfqpoint{4.096476in}{1.688987in}}{\pgfqpoint{4.103856in}{1.696366in}}%
\pgfpathcurveto{\pgfqpoint{4.111235in}{1.703746in}}{\pgfqpoint{4.115382in}{1.713756in}}{\pgfqpoint{4.115382in}{1.724193in}}%
\pgfpathcurveto{\pgfqpoint{4.115382in}{1.734629in}}{\pgfqpoint{4.111235in}{1.744639in}}{\pgfqpoint{4.103856in}{1.752019in}}%
\pgfpathcurveto{\pgfqpoint{4.096476in}{1.759399in}}{\pgfqpoint{4.086466in}{1.763545in}}{\pgfqpoint{4.076029in}{1.763545in}}%
\pgfpathcurveto{\pgfqpoint{4.065593in}{1.763545in}}{\pgfqpoint{4.055582in}{1.759399in}}{\pgfqpoint{4.048203in}{1.752019in}}%
\pgfpathcurveto{\pgfqpoint{4.040823in}{1.744639in}}{\pgfqpoint{4.036677in}{1.734629in}}{\pgfqpoint{4.036677in}{1.724193in}}%
\pgfpathcurveto{\pgfqpoint{4.036677in}{1.713756in}}{\pgfqpoint{4.040823in}{1.703746in}}{\pgfqpoint{4.048203in}{1.696366in}}%
\pgfpathcurveto{\pgfqpoint{4.055582in}{1.688987in}}{\pgfqpoint{4.065593in}{1.684840in}}{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathcurveto{\pgfqpoint{4.089921in}{2.108067in}}{\pgfqpoint{4.099921in}{2.112209in}}{\pgfqpoint{4.107293in}{2.119581in}}%
\pgfpathcurveto{\pgfqpoint{4.114665in}{2.126953in}}{\pgfqpoint{4.118807in}{2.136953in}}{\pgfqpoint{4.118807in}{2.147378in}}%
\pgfpathcurveto{\pgfqpoint{4.118807in}{2.157804in}}{\pgfqpoint{4.114665in}{2.167804in}}{\pgfqpoint{4.107293in}{2.175176in}}%
\pgfpathcurveto{\pgfqpoint{4.099921in}{2.182548in}}{\pgfqpoint{4.089921in}{2.186690in}}{\pgfqpoint{4.079495in}{2.186690in}}%
\pgfpathcurveto{\pgfqpoint{4.069070in}{2.186690in}}{\pgfqpoint{4.059069in}{2.182548in}}{\pgfqpoint{4.051697in}{2.175176in}}%
\pgfpathcurveto{\pgfqpoint{4.044325in}{2.167804in}}{\pgfqpoint{4.040183in}{2.157804in}}{\pgfqpoint{4.040183in}{2.147378in}}%
\pgfpathcurveto{\pgfqpoint{4.040183in}{2.136953in}}{\pgfqpoint{4.044325in}{2.126953in}}{\pgfqpoint{4.051697in}{2.119581in}}%
\pgfpathcurveto{\pgfqpoint{4.059069in}{2.112209in}}{\pgfqpoint{4.069070in}{2.108067in}}{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathcurveto{\pgfqpoint{4.092952in}{2.160188in}}{\pgfqpoint{4.102941in}{2.164326in}}{\pgfqpoint{4.110306in}{2.171690in}}%
\pgfpathcurveto{\pgfqpoint{4.117670in}{2.179055in}}{\pgfqpoint{4.121808in}{2.189045in}}{\pgfqpoint{4.121808in}{2.199459in}}%
\pgfpathcurveto{\pgfqpoint{4.121808in}{2.209874in}}{\pgfqpoint{4.117670in}{2.219864in}}{\pgfqpoint{4.110306in}{2.227228in}}%
\pgfpathcurveto{\pgfqpoint{4.102941in}{2.234593in}}{\pgfqpoint{4.092952in}{2.238731in}}{\pgfqpoint{4.082537in}{2.238731in}}%
\pgfpathcurveto{\pgfqpoint{4.072122in}{2.238731in}}{\pgfqpoint{4.062132in}{2.234593in}}{\pgfqpoint{4.054768in}{2.227228in}}%
\pgfpathcurveto{\pgfqpoint{4.047403in}{2.219864in}}{\pgfqpoint{4.043266in}{2.209874in}}{\pgfqpoint{4.043266in}{2.199459in}}%
\pgfpathcurveto{\pgfqpoint{4.043266in}{2.189045in}}{\pgfqpoint{4.047403in}{2.179055in}}{\pgfqpoint{4.054768in}{2.171690in}}%
\pgfpathcurveto{\pgfqpoint{4.062132in}{2.164326in}}{\pgfqpoint{4.072122in}{2.160188in}}{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathlineto{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathcurveto{\pgfqpoint{4.104019in}{2.109376in}}{\pgfqpoint{4.113998in}{2.113510in}}{\pgfqpoint{4.121355in}{2.120866in}}%
\pgfpathcurveto{\pgfqpoint{4.128712in}{2.128223in}}{\pgfqpoint{4.132845in}{2.138202in}}{\pgfqpoint{4.132845in}{2.148607in}}%
\pgfpathcurveto{\pgfqpoint{4.132845in}{2.159011in}}{\pgfqpoint{4.128712in}{2.168990in}}{\pgfqpoint{4.121355in}{2.176347in}}%
\pgfpathcurveto{\pgfqpoint{4.113998in}{2.183704in}}{\pgfqpoint{4.104019in}{2.187837in}}{\pgfqpoint{4.093615in}{2.187837in}}%
\pgfpathcurveto{\pgfqpoint{4.083211in}{2.187837in}}{\pgfqpoint{4.073231in}{2.183704in}}{\pgfqpoint{4.065875in}{2.176347in}}%
\pgfpathcurveto{\pgfqpoint{4.058518in}{2.168990in}}{\pgfqpoint{4.054384in}{2.159011in}}{\pgfqpoint{4.054384in}{2.148607in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.138202in}}{\pgfqpoint{4.058518in}{2.128223in}}{\pgfqpoint{4.065875in}{2.120866in}}%
\pgfpathcurveto{\pgfqpoint{4.073231in}{2.113510in}}{\pgfqpoint{4.083211in}{2.109376in}}{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathlineto{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{3.092829in}}{\pgfqpoint{4.116627in}{3.096958in}}{\pgfqpoint{4.123976in}{3.104307in}}%
\pgfpathcurveto{\pgfqpoint{4.131325in}{3.111657in}}{\pgfqpoint{4.135455in}{3.121626in}}{\pgfqpoint{4.135455in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.135455in}{3.142412in}}{\pgfqpoint{4.131325in}{3.152381in}}{\pgfqpoint{4.123976in}{3.159731in}}%
\pgfpathcurveto{\pgfqpoint{4.116627in}{3.167080in}}{\pgfqpoint{4.106658in}{3.171209in}}{\pgfqpoint{4.096265in}{3.171209in}}%
\pgfpathcurveto{\pgfqpoint{4.085871in}{3.171209in}}{\pgfqpoint{4.075902in}{3.167080in}}{\pgfqpoint{4.068553in}{3.159731in}}%
\pgfpathcurveto{\pgfqpoint{4.061204in}{3.152381in}}{\pgfqpoint{4.057075in}{3.142412in}}{\pgfqpoint{4.057075in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.057075in}{3.121626in}}{\pgfqpoint{4.061204in}{3.111657in}}{\pgfqpoint{4.068553in}{3.104307in}}%
\pgfpathcurveto{\pgfqpoint{4.075902in}{3.096958in}}{\pgfqpoint{4.085871in}{3.092829in}}{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathlineto{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathcurveto{\pgfqpoint{4.109071in}{1.860566in}}{\pgfqpoint{4.119029in}{1.864691in}}{\pgfqpoint{4.126371in}{1.872032in}}%
\pgfpathcurveto{\pgfqpoint{4.133713in}{1.879374in}}{\pgfqpoint{4.137838in}{1.889333in}}{\pgfqpoint{4.137838in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{4.137838in}{1.910098in}}{\pgfqpoint{4.133713in}{1.920056in}}{\pgfqpoint{4.126371in}{1.927398in}}%
\pgfpathcurveto{\pgfqpoint{4.119029in}{1.934740in}}{\pgfqpoint{4.109071in}{1.938865in}}{\pgfqpoint{4.098688in}{1.938865in}}%
\pgfpathcurveto{\pgfqpoint{4.088306in}{1.938865in}}{\pgfqpoint{4.078347in}{1.934740in}}{\pgfqpoint{4.071005in}{1.927398in}}%
\pgfpathcurveto{\pgfqpoint{4.063664in}{1.920056in}}{\pgfqpoint{4.059539in}{1.910098in}}{\pgfqpoint{4.059539in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{4.059539in}{1.889333in}}{\pgfqpoint{4.063664in}{1.879374in}}{\pgfqpoint{4.071005in}{1.872032in}}%
\pgfpathcurveto{\pgfqpoint{4.078347in}{1.864691in}}{\pgfqpoint{4.088306in}{1.860566in}}{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathlineto{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.607506in}}{\pgfqpoint{4.121990in}{1.611626in}}{\pgfqpoint{4.129324in}{1.618960in}}%
\pgfpathcurveto{\pgfqpoint{4.136658in}{1.626294in}}{\pgfqpoint{4.140779in}{1.636243in}}{\pgfqpoint{4.140779in}{1.646615in}}%
\pgfpathcurveto{\pgfqpoint{4.140779in}{1.656987in}}{\pgfqpoint{4.136658in}{1.666935in}}{\pgfqpoint{4.129324in}{1.674269in}}%
\pgfpathcurveto{\pgfqpoint{4.121990in}{1.681603in}}{\pgfqpoint{4.112042in}{1.685724in}}{\pgfqpoint{4.101670in}{1.685724in}}%
\pgfpathcurveto{\pgfqpoint{4.091298in}{1.685724in}}{\pgfqpoint{4.081350in}{1.681603in}}{\pgfqpoint{4.074016in}{1.674269in}}%
\pgfpathcurveto{\pgfqpoint{4.066682in}{1.666935in}}{\pgfqpoint{4.062561in}{1.656987in}}{\pgfqpoint{4.062561in}{1.646615in}}%
\pgfpathcurveto{\pgfqpoint{4.062561in}{1.636243in}}{\pgfqpoint{4.066682in}{1.626294in}}{\pgfqpoint{4.074016in}{1.618960in}}%
\pgfpathcurveto{\pgfqpoint{4.081350in}{1.611626in}}{\pgfqpoint{4.091298in}{1.607506in}}{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathlineto{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathcurveto{\pgfqpoint{4.113104in}{2.694268in}}{\pgfqpoint{4.123042in}{2.698384in}}{\pgfqpoint{4.130368in}{2.705711in}}%
\pgfpathcurveto{\pgfqpoint{4.137695in}{2.713037in}}{\pgfqpoint{4.141811in}{2.722975in}}{\pgfqpoint{4.141811in}{2.733336in}}%
\pgfpathcurveto{\pgfqpoint{4.141811in}{2.743698in}}{\pgfqpoint{4.137695in}{2.753636in}}{\pgfqpoint{4.130368in}{2.760962in}}%
\pgfpathcurveto{\pgfqpoint{4.123042in}{2.768289in}}{\pgfqpoint{4.113104in}{2.772405in}}{\pgfqpoint{4.102742in}{2.772405in}}%
\pgfpathcurveto{\pgfqpoint{4.092381in}{2.772405in}}{\pgfqpoint{4.082443in}{2.768289in}}{\pgfqpoint{4.075117in}{2.760962in}}%
\pgfpathcurveto{\pgfqpoint{4.067790in}{2.753636in}}{\pgfqpoint{4.063674in}{2.743698in}}{\pgfqpoint{4.063674in}{2.733336in}}%
\pgfpathcurveto{\pgfqpoint{4.063674in}{2.722975in}}{\pgfqpoint{4.067790in}{2.713037in}}{\pgfqpoint{4.075117in}{2.705711in}}%
\pgfpathcurveto{\pgfqpoint{4.082443in}{2.698384in}}{\pgfqpoint{4.092381in}{2.694268in}}{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathcurveto{\pgfqpoint{4.125225in}{1.293316in}}{\pgfqpoint{4.135153in}{1.297428in}}{\pgfqpoint{4.142472in}{1.304747in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{1.312066in}}{\pgfqpoint{4.153903in}{1.321994in}}{\pgfqpoint{4.153903in}{1.332344in}}%
\pgfpathcurveto{\pgfqpoint{4.153903in}{1.342694in}}{\pgfqpoint{4.149791in}{1.352622in}}{\pgfqpoint{4.142472in}{1.359941in}}%
\pgfpathcurveto{\pgfqpoint{4.135153in}{1.367260in}}{\pgfqpoint{4.125225in}{1.371372in}}{\pgfqpoint{4.114875in}{1.371372in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{1.371372in}}{\pgfqpoint{4.094597in}{1.367260in}}{\pgfqpoint{4.087278in}{1.359941in}}%
\pgfpathcurveto{\pgfqpoint{4.079959in}{1.352622in}}{\pgfqpoint{4.075847in}{1.342694in}}{\pgfqpoint{4.075847in}{1.332344in}}%
\pgfpathcurveto{\pgfqpoint{4.075847in}{1.321994in}}{\pgfqpoint{4.079959in}{1.312066in}}{\pgfqpoint{4.087278in}{1.304747in}}%
\pgfpathcurveto{\pgfqpoint{4.094597in}{1.297428in}}{\pgfqpoint{4.104524in}{1.293316in}}{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathcurveto{\pgfqpoint{4.127325in}{2.508561in}}{\pgfqpoint{4.137243in}{2.512669in}}{\pgfqpoint{4.144554in}{2.519980in}}%
\pgfpathcurveto{\pgfqpoint{4.151865in}{2.527291in}}{\pgfqpoint{4.155973in}{2.537209in}}{\pgfqpoint{4.155973in}{2.547549in}}%
\pgfpathcurveto{\pgfqpoint{4.155973in}{2.557888in}}{\pgfqpoint{4.151865in}{2.567806in}}{\pgfqpoint{4.144554in}{2.575117in}}%
\pgfpathcurveto{\pgfqpoint{4.137243in}{2.582428in}}{\pgfqpoint{4.127325in}{2.586536in}}{\pgfqpoint{4.116986in}{2.586536in}}%
\pgfpathcurveto{\pgfqpoint{4.106646in}{2.586536in}}{\pgfqpoint{4.096728in}{2.582428in}}{\pgfqpoint{4.089417in}{2.575117in}}%
\pgfpathcurveto{\pgfqpoint{4.082106in}{2.567806in}}{\pgfqpoint{4.077998in}{2.557888in}}{\pgfqpoint{4.077998in}{2.547549in}}%
\pgfpathcurveto{\pgfqpoint{4.077998in}{2.537209in}}{\pgfqpoint{4.082106in}{2.527291in}}{\pgfqpoint{4.089417in}{2.519980in}}%
\pgfpathcurveto{\pgfqpoint{4.096728in}{2.512669in}}{\pgfqpoint{4.106646in}{2.508561in}}{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathlineto{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathcurveto{\pgfqpoint{4.132969in}{3.214920in}}{\pgfqpoint{4.142877in}{3.219023in}}{\pgfqpoint{4.150180in}{3.226327in}}%
\pgfpathcurveto{\pgfqpoint{4.157484in}{3.233631in}}{\pgfqpoint{4.161588in}{3.243538in}}{\pgfqpoint{4.161588in}{3.253867in}}%
\pgfpathcurveto{\pgfqpoint{4.161588in}{3.264196in}}{\pgfqpoint{4.157484in}{3.274104in}}{\pgfqpoint{4.150180in}{3.281407in}}%
\pgfpathcurveto{\pgfqpoint{4.142877in}{3.288711in}}{\pgfqpoint{4.132969in}{3.292815in}}{\pgfqpoint{4.122640in}{3.292815in}}%
\pgfpathcurveto{\pgfqpoint{4.112311in}{3.292815in}}{\pgfqpoint{4.102404in}{3.288711in}}{\pgfqpoint{4.095100in}{3.281407in}}%
\pgfpathcurveto{\pgfqpoint{4.087797in}{3.274104in}}{\pgfqpoint{4.083693in}{3.264196in}}{\pgfqpoint{4.083693in}{3.253867in}}%
\pgfpathcurveto{\pgfqpoint{4.083693in}{3.243538in}}{\pgfqpoint{4.087797in}{3.233631in}}{\pgfqpoint{4.095100in}{3.226327in}}%
\pgfpathcurveto{\pgfqpoint{4.102404in}{3.219023in}}{\pgfqpoint{4.112311in}{3.214920in}}{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathlineto{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathcurveto{\pgfqpoint{4.135000in}{1.626335in}}{\pgfqpoint{4.144897in}{1.630435in}}{\pgfqpoint{4.152193in}{1.637731in}}%
\pgfpathcurveto{\pgfqpoint{4.159489in}{1.645027in}}{\pgfqpoint{4.163589in}{1.654924in}}{\pgfqpoint{4.163589in}{1.665242in}}%
\pgfpathcurveto{\pgfqpoint{4.163589in}{1.675561in}}{\pgfqpoint{4.159489in}{1.685458in}}{\pgfqpoint{4.152193in}{1.692754in}}%
\pgfpathcurveto{\pgfqpoint{4.144897in}{1.700050in}}{\pgfqpoint{4.135000in}{1.704150in}}{\pgfqpoint{4.124682in}{1.704150in}}%
\pgfpathcurveto{\pgfqpoint{4.114363in}{1.704150in}}{\pgfqpoint{4.104466in}{1.700050in}}{\pgfqpoint{4.097170in}{1.692754in}}%
\pgfpathcurveto{\pgfqpoint{4.089874in}{1.685458in}}{\pgfqpoint{4.085774in}{1.675561in}}{\pgfqpoint{4.085774in}{1.665242in}}%
\pgfpathcurveto{\pgfqpoint{4.085774in}{1.654924in}}{\pgfqpoint{4.089874in}{1.645027in}}{\pgfqpoint{4.097170in}{1.637731in}}%
\pgfpathcurveto{\pgfqpoint{4.104466in}{1.630435in}}{\pgfqpoint{4.114363in}{1.626335in}}{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{2.316158in}}{\pgfqpoint{4.146233in}{2.320254in}}{\pgfqpoint{4.153522in}{2.327542in}}%
\pgfpathcurveto{\pgfqpoint{4.160810in}{2.334831in}}{\pgfqpoint{4.164906in}{2.344718in}}{\pgfqpoint{4.164906in}{2.355025in}}%
\pgfpathcurveto{\pgfqpoint{4.164906in}{2.365333in}}{\pgfqpoint{4.160810in}{2.375220in}}{\pgfqpoint{4.153522in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{4.146233in}{2.389797in}}{\pgfqpoint{4.136346in}{2.393892in}}{\pgfqpoint{4.126039in}{2.393892in}}%
\pgfpathcurveto{\pgfqpoint{4.115731in}{2.393892in}}{\pgfqpoint{4.105844in}{2.389797in}}{\pgfqpoint{4.098555in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{4.091267in}{2.375220in}}{\pgfqpoint{4.087172in}{2.365333in}}{\pgfqpoint{4.087172in}{2.355025in}}%
\pgfpathcurveto{\pgfqpoint{4.087172in}{2.344718in}}{\pgfqpoint{4.091267in}{2.334831in}}{\pgfqpoint{4.098555in}{2.327542in}}%
\pgfpathcurveto{\pgfqpoint{4.105844in}{2.320254in}}{\pgfqpoint{4.115731in}{2.316158in}}{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathlineto{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{1.910999in}}{\pgfqpoint{4.147063in}{1.915090in}}{\pgfqpoint{4.154345in}{1.922371in}}%
\pgfpathcurveto{\pgfqpoint{4.161626in}{1.929652in}}{\pgfqpoint{4.165717in}{1.939529in}}{\pgfqpoint{4.165717in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{4.165717in}{1.960123in}}{\pgfqpoint{4.161626in}{1.970000in}}{\pgfqpoint{4.154345in}{1.977281in}}%
\pgfpathcurveto{\pgfqpoint{4.147063in}{1.984562in}}{\pgfqpoint{4.137187in}{1.988653in}}{\pgfqpoint{4.126890in}{1.988653in}}%
\pgfpathcurveto{\pgfqpoint{4.116593in}{1.988653in}}{\pgfqpoint{4.106716in}{1.984562in}}{\pgfqpoint{4.099435in}{1.977281in}}%
\pgfpathcurveto{\pgfqpoint{4.092154in}{1.970000in}}{\pgfqpoint{4.088063in}{1.960123in}}{\pgfqpoint{4.088063in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{4.088063in}{1.939529in}}{\pgfqpoint{4.092154in}{1.929652in}}{\pgfqpoint{4.099435in}{1.922371in}}%
\pgfpathcurveto{\pgfqpoint{4.106716in}{1.915090in}}{\pgfqpoint{4.116593in}{1.910999in}}{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathlineto{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathcurveto{\pgfqpoint{4.137572in}{2.090702in}}{\pgfqpoint{4.147439in}{2.094789in}}{\pgfqpoint{4.154712in}{2.102063in}}%
\pgfpathcurveto{\pgfqpoint{4.161986in}{2.109336in}}{\pgfqpoint{4.166073in}{2.119203in}}{\pgfqpoint{4.166073in}{2.129489in}}%
\pgfpathcurveto{\pgfqpoint{4.166073in}{2.139775in}}{\pgfqpoint{4.161986in}{2.149642in}}{\pgfqpoint{4.154712in}{2.156915in}}%
\pgfpathcurveto{\pgfqpoint{4.147439in}{2.164189in}}{\pgfqpoint{4.137572in}{2.168276in}}{\pgfqpoint{4.127286in}{2.168276in}}%
\pgfpathcurveto{\pgfqpoint{4.117000in}{2.168276in}}{\pgfqpoint{4.107133in}{2.164189in}}{\pgfqpoint{4.099860in}{2.156915in}}%
\pgfpathcurveto{\pgfqpoint{4.092586in}{2.149642in}}{\pgfqpoint{4.088499in}{2.139775in}}{\pgfqpoint{4.088499in}{2.129489in}}%
\pgfpathcurveto{\pgfqpoint{4.088499in}{2.119203in}}{\pgfqpoint{4.092586in}{2.109336in}}{\pgfqpoint{4.099860in}{2.102063in}}%
\pgfpathcurveto{\pgfqpoint{4.107133in}{2.094789in}}{\pgfqpoint{4.117000in}{2.090702in}}{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathlineto{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathcurveto{\pgfqpoint{4.139603in}{1.865414in}}{\pgfqpoint{4.149459in}{1.869497in}}{\pgfqpoint{4.156725in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{4.163991in}{1.884029in}}{\pgfqpoint{4.168074in}{1.893885in}}{\pgfqpoint{4.168074in}{1.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.168074in}{1.914436in}}{\pgfqpoint{4.163991in}{1.924292in}}{\pgfqpoint{4.156725in}{1.931558in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{1.938824in}}{\pgfqpoint{4.139603in}{1.942907in}}{\pgfqpoint{4.129327in}{1.942907in}}%
\pgfpathcurveto{\pgfqpoint{4.119052in}{1.942907in}}{\pgfqpoint{4.109195in}{1.938824in}}{\pgfqpoint{4.101929in}{1.931558in}}%
\pgfpathcurveto{\pgfqpoint{4.094663in}{1.924292in}}{\pgfqpoint{4.090581in}{1.914436in}}{\pgfqpoint{4.090581in}{1.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.090581in}{1.893885in}}{\pgfqpoint{4.094663in}{1.884029in}}{\pgfqpoint{4.101929in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{4.109195in}{1.869497in}}{\pgfqpoint{4.119052in}{1.865414in}}{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathcurveto{\pgfqpoint{4.139920in}{1.774455in}}{\pgfqpoint{4.149766in}{1.778533in}}{\pgfqpoint{4.157025in}{1.785792in}}%
\pgfpathcurveto{\pgfqpoint{4.164283in}{1.793050in}}{\pgfqpoint{4.168362in}{1.802896in}}{\pgfqpoint{4.168362in}{1.813161in}}%
\pgfpathcurveto{\pgfqpoint{4.168362in}{1.823426in}}{\pgfqpoint{4.164283in}{1.833272in}}{\pgfqpoint{4.157025in}{1.840531in}}%
\pgfpathcurveto{\pgfqpoint{4.149766in}{1.847789in}}{\pgfqpoint{4.139920in}{1.851868in}}{\pgfqpoint{4.129655in}{1.851868in}}%
\pgfpathcurveto{\pgfqpoint{4.119390in}{1.851868in}}{\pgfqpoint{4.109544in}{1.847789in}}{\pgfqpoint{4.102286in}{1.840531in}}%
\pgfpathcurveto{\pgfqpoint{4.095027in}{1.833272in}}{\pgfqpoint{4.090949in}{1.823426in}}{\pgfqpoint{4.090949in}{1.813161in}}%
\pgfpathcurveto{\pgfqpoint{4.090949in}{1.802896in}}{\pgfqpoint{4.095027in}{1.793050in}}{\pgfqpoint{4.102286in}{1.785792in}}%
\pgfpathcurveto{\pgfqpoint{4.109544in}{1.778533in}}{\pgfqpoint{4.119390in}{1.774455in}}{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathcurveto{\pgfqpoint{4.140099in}{1.910797in}}{\pgfqpoint{4.149934in}{1.914871in}}{\pgfqpoint{4.157186in}{1.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{1.929373in}}{\pgfqpoint{4.168511in}{1.939209in}}{\pgfqpoint{4.168511in}{1.949463in}}%
\pgfpathcurveto{\pgfqpoint{4.168511in}{1.959718in}}{\pgfqpoint{4.164437in}{1.969553in}}{\pgfqpoint{4.157186in}{1.976804in}}%
\pgfpathcurveto{\pgfqpoint{4.149934in}{1.984055in}}{\pgfqpoint{4.140099in}{1.988130in}}{\pgfqpoint{4.129844in}{1.988130in}}%
\pgfpathcurveto{\pgfqpoint{4.119590in}{1.988130in}}{\pgfqpoint{4.109754in}{1.984055in}}{\pgfqpoint{4.102503in}{1.976804in}}%
\pgfpathcurveto{\pgfqpoint{4.095252in}{1.969553in}}{\pgfqpoint{4.091178in}{1.959718in}}{\pgfqpoint{4.091178in}{1.949463in}}%
\pgfpathcurveto{\pgfqpoint{4.091178in}{1.939209in}}{\pgfqpoint{4.095252in}{1.929373in}}{\pgfqpoint{4.102503in}{1.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.109754in}{1.914871in}}{\pgfqpoint{4.119590in}{1.910797in}}{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathcurveto{\pgfqpoint{4.148148in}{2.626078in}}{\pgfqpoint{4.157974in}{2.630148in}}{\pgfqpoint{4.165217in}{2.637392in}}%
\pgfpathcurveto{\pgfqpoint{4.172461in}{2.644635in}}{\pgfqpoint{4.176531in}{2.654461in}}{\pgfqpoint{4.176531in}{2.664705in}}%
\pgfpathcurveto{\pgfqpoint{4.176531in}{2.674949in}}{\pgfqpoint{4.172461in}{2.684774in}}{\pgfqpoint{4.165217in}{2.692018in}}%
\pgfpathcurveto{\pgfqpoint{4.157974in}{2.699261in}}{\pgfqpoint{4.148148in}{2.703331in}}{\pgfqpoint{4.137904in}{2.703331in}}%
\pgfpathcurveto{\pgfqpoint{4.127660in}{2.703331in}}{\pgfqpoint{4.117835in}{2.699261in}}{\pgfqpoint{4.110591in}{2.692018in}}%
\pgfpathcurveto{\pgfqpoint{4.103348in}{2.684774in}}{\pgfqpoint{4.099278in}{2.674949in}}{\pgfqpoint{4.099278in}{2.664705in}}%
\pgfpathcurveto{\pgfqpoint{4.099278in}{2.654461in}}{\pgfqpoint{4.103348in}{2.644635in}}{\pgfqpoint{4.110591in}{2.637392in}}%
\pgfpathcurveto{\pgfqpoint{4.117835in}{2.630148in}}{\pgfqpoint{4.127660in}{2.626078in}}{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathlineto{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathcurveto{\pgfqpoint{4.148276in}{1.098803in}}{\pgfqpoint{4.158091in}{1.102869in}}{\pgfqpoint{4.165327in}{1.110105in}}%
\pgfpathcurveto{\pgfqpoint{4.172563in}{1.117341in}}{\pgfqpoint{4.176629in}{1.127156in}}{\pgfqpoint{4.176629in}{1.137390in}}%
\pgfpathcurveto{\pgfqpoint{4.176629in}{1.147623in}}{\pgfqpoint{4.172563in}{1.157439in}}{\pgfqpoint{4.165327in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{4.158091in}{1.171911in}}{\pgfqpoint{4.148276in}{1.175976in}}{\pgfqpoint{4.138043in}{1.175976in}}%
\pgfpathcurveto{\pgfqpoint{4.127809in}{1.175976in}}{\pgfqpoint{4.117994in}{1.171911in}}{\pgfqpoint{4.110758in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{4.103522in}{1.157439in}}{\pgfqpoint{4.099456in}{1.147623in}}{\pgfqpoint{4.099456in}{1.137390in}}%
\pgfpathcurveto{\pgfqpoint{4.099456in}{1.127156in}}{\pgfqpoint{4.103522in}{1.117341in}}{\pgfqpoint{4.110758in}{1.110105in}}%
\pgfpathcurveto{\pgfqpoint{4.117994in}{1.102869in}}{\pgfqpoint{4.127809in}{1.098803in}}{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathcurveto{\pgfqpoint{4.148622in}{2.719037in}}{\pgfqpoint{4.158427in}{2.723099in}}{\pgfqpoint{4.165656in}{2.730327in}}%
\pgfpathcurveto{\pgfqpoint{4.172884in}{2.737556in}}{\pgfqpoint{4.176946in}{2.747361in}}{\pgfqpoint{4.176946in}{2.757584in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.767806in}}{\pgfqpoint{4.172884in}{2.777612in}}{\pgfqpoint{4.165656in}{2.784840in}}%
\pgfpathcurveto{\pgfqpoint{4.158427in}{2.792069in}}{\pgfqpoint{4.148622in}{2.796130in}}{\pgfqpoint{4.138399in}{2.796130in}}%
\pgfpathcurveto{\pgfqpoint{4.128177in}{2.796130in}}{\pgfqpoint{4.118371in}{2.792069in}}{\pgfqpoint{4.111143in}{2.784840in}}%
\pgfpathcurveto{\pgfqpoint{4.103914in}{2.777612in}}{\pgfqpoint{4.099853in}{2.767806in}}{\pgfqpoint{4.099853in}{2.757584in}}%
\pgfpathcurveto{\pgfqpoint{4.099853in}{2.747361in}}{\pgfqpoint{4.103914in}{2.737556in}}{\pgfqpoint{4.111143in}{2.730327in}}%
\pgfpathcurveto{\pgfqpoint{4.118371in}{2.723099in}}{\pgfqpoint{4.128177in}{2.719037in}}{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathlineto{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathcurveto{\pgfqpoint{4.149001in}{2.227976in}}{\pgfqpoint{4.158796in}{2.232033in}}{\pgfqpoint{4.166017in}{2.239254in}}%
\pgfpathcurveto{\pgfqpoint{4.173238in}{2.246475in}}{\pgfqpoint{4.177296in}{2.256271in}}{\pgfqpoint{4.177296in}{2.266483in}}%
\pgfpathcurveto{\pgfqpoint{4.177296in}{2.276695in}}{\pgfqpoint{4.173238in}{2.286490in}}{\pgfqpoint{4.166017in}{2.293711in}}%
\pgfpathcurveto{\pgfqpoint{4.158796in}{2.300932in}}{\pgfqpoint{4.149001in}{2.304990in}}{\pgfqpoint{4.138789in}{2.304990in}}%
\pgfpathcurveto{\pgfqpoint{4.128577in}{2.304990in}}{\pgfqpoint{4.118781in}{2.300932in}}{\pgfqpoint{4.111560in}{2.293711in}}%
\pgfpathcurveto{\pgfqpoint{4.104339in}{2.286490in}}{\pgfqpoint{4.100282in}{2.276695in}}{\pgfqpoint{4.100282in}{2.266483in}}%
\pgfpathcurveto{\pgfqpoint{4.100282in}{2.256271in}}{\pgfqpoint{4.104339in}{2.246475in}}{\pgfqpoint{4.111560in}{2.239254in}}%
\pgfpathcurveto{\pgfqpoint{4.118781in}{2.232033in}}{\pgfqpoint{4.128577in}{2.227976in}}{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathlineto{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathcurveto{\pgfqpoint{4.158449in}{2.697905in}}{\pgfqpoint{4.168234in}{2.701958in}}{\pgfqpoint{4.175447in}{2.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.182661in}{2.716385in}}{\pgfqpoint{4.186714in}{2.726170in}}{\pgfqpoint{4.186714in}{2.736372in}}%
\pgfpathcurveto{\pgfqpoint{4.186714in}{2.746573in}}{\pgfqpoint{4.182661in}{2.756358in}}{\pgfqpoint{4.175447in}{2.763572in}}%
\pgfpathcurveto{\pgfqpoint{4.168234in}{2.770786in}}{\pgfqpoint{4.158449in}{2.774839in}}{\pgfqpoint{4.148247in}{2.774839in}}%
\pgfpathcurveto{\pgfqpoint{4.138046in}{2.774839in}}{\pgfqpoint{4.128260in}{2.770786in}}{\pgfqpoint{4.121047in}{2.763572in}}%
\pgfpathcurveto{\pgfqpoint{4.113833in}{2.756358in}}{\pgfqpoint{4.109780in}{2.746573in}}{\pgfqpoint{4.109780in}{2.736372in}}%
\pgfpathcurveto{\pgfqpoint{4.109780in}{2.726170in}}{\pgfqpoint{4.113833in}{2.716385in}}{\pgfqpoint{4.121047in}{2.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.128260in}{2.701958in}}{\pgfqpoint{4.138046in}{2.697905in}}{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathlineto{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathcurveto{\pgfqpoint{4.158664in}{2.711521in}}{\pgfqpoint{4.168439in}{2.715570in}}{\pgfqpoint{4.175645in}{2.722776in}}%
\pgfpathcurveto{\pgfqpoint{4.182851in}{2.729982in}}{\pgfqpoint{4.186900in}{2.739757in}}{\pgfqpoint{4.186900in}{2.749948in}}%
\pgfpathcurveto{\pgfqpoint{4.186900in}{2.760139in}}{\pgfqpoint{4.182851in}{2.769914in}}{\pgfqpoint{4.175645in}{2.777120in}}%
\pgfpathcurveto{\pgfqpoint{4.168439in}{2.784326in}}{\pgfqpoint{4.158664in}{2.788375in}}{\pgfqpoint{4.148473in}{2.788375in}}%
\pgfpathcurveto{\pgfqpoint{4.138282in}{2.788375in}}{\pgfqpoint{4.128507in}{2.784326in}}{\pgfqpoint{4.121301in}{2.777120in}}%
\pgfpathcurveto{\pgfqpoint{4.114095in}{2.769914in}}{\pgfqpoint{4.110046in}{2.760139in}}{\pgfqpoint{4.110046in}{2.749948in}}%
\pgfpathcurveto{\pgfqpoint{4.110046in}{2.739757in}}{\pgfqpoint{4.114095in}{2.729982in}}{\pgfqpoint{4.121301in}{2.722776in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{2.715570in}}{\pgfqpoint{4.138282in}{2.711521in}}{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathlineto{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathcurveto{\pgfqpoint{4.163660in}{2.234401in}}{\pgfqpoint{4.173425in}{2.238446in}}{\pgfqpoint{4.180623in}{2.245645in}}%
\pgfpathcurveto{\pgfqpoint{4.187822in}{2.252844in}}{\pgfqpoint{4.191867in}{2.262608in}}{\pgfqpoint{4.191867in}{2.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.191867in}{2.282969in}}{\pgfqpoint{4.187822in}{2.292734in}}{\pgfqpoint{4.180623in}{2.299933in}}%
\pgfpathcurveto{\pgfqpoint{4.173425in}{2.307132in}}{\pgfqpoint{4.163660in}{2.311176in}}{\pgfqpoint{4.153479in}{2.311176in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{2.311176in}}{\pgfqpoint{4.133534in}{2.307132in}}{\pgfqpoint{4.126335in}{2.299933in}}%
\pgfpathcurveto{\pgfqpoint{4.119137in}{2.292734in}}{\pgfqpoint{4.115092in}{2.282969in}}{\pgfqpoint{4.115092in}{2.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.115092in}{2.262608in}}{\pgfqpoint{4.119137in}{2.252844in}}{\pgfqpoint{4.126335in}{2.245645in}}%
\pgfpathcurveto{\pgfqpoint{4.133534in}{2.238446in}}{\pgfqpoint{4.143299in}{2.234401in}}{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathlineto{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathcurveto{\pgfqpoint{4.173445in}{1.961017in}}{\pgfqpoint{4.183200in}{1.965057in}}{\pgfqpoint{4.190391in}{1.972249in}}%
\pgfpathcurveto{\pgfqpoint{4.197582in}{1.979440in}}{\pgfqpoint{4.201623in}{1.989195in}}{\pgfqpoint{4.201623in}{1.999365in}}%
\pgfpathcurveto{\pgfqpoint{4.201623in}{2.009534in}}{\pgfqpoint{4.197582in}{2.019289in}}{\pgfqpoint{4.190391in}{2.026481in}}%
\pgfpathcurveto{\pgfqpoint{4.183200in}{2.033672in}}{\pgfqpoint{4.173445in}{2.037712in}}{\pgfqpoint{4.163275in}{2.037712in}}%
\pgfpathcurveto{\pgfqpoint{4.153105in}{2.037712in}}{\pgfqpoint{4.143350in}{2.033672in}}{\pgfqpoint{4.136159in}{2.026481in}}%
\pgfpathcurveto{\pgfqpoint{4.128968in}{2.019289in}}{\pgfqpoint{4.124927in}{2.009534in}}{\pgfqpoint{4.124927in}{1.999365in}}%
\pgfpathcurveto{\pgfqpoint{4.124927in}{1.989195in}}{\pgfqpoint{4.128968in}{1.979440in}}{\pgfqpoint{4.136159in}{1.972249in}}%
\pgfpathcurveto{\pgfqpoint{4.143350in}{1.965057in}}{\pgfqpoint{4.153105in}{1.961017in}}{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathlineto{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathcurveto{\pgfqpoint{4.177537in}{1.827624in}}{\pgfqpoint{4.187282in}{1.831660in}}{\pgfqpoint{4.194465in}{1.838844in}}%
\pgfpathcurveto{\pgfqpoint{4.201649in}{1.846028in}}{\pgfqpoint{4.205686in}{1.855773in}}{\pgfqpoint{4.205686in}{1.865932in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{1.876092in}}{\pgfqpoint{4.201649in}{1.885836in}}{\pgfqpoint{4.194465in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{4.187282in}{1.900204in}}{\pgfqpoint{4.177537in}{1.904240in}}{\pgfqpoint{4.167378in}{1.904240in}}%
\pgfpathcurveto{\pgfqpoint{4.157218in}{1.904240in}}{\pgfqpoint{4.147473in}{1.900204in}}{\pgfqpoint{4.140290in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{4.133106in}{1.885836in}}{\pgfqpoint{4.129069in}{1.876092in}}{\pgfqpoint{4.129069in}{1.865932in}}%
\pgfpathcurveto{\pgfqpoint{4.129069in}{1.855773in}}{\pgfqpoint{4.133106in}{1.846028in}}{\pgfqpoint{4.140290in}{1.838844in}}%
\pgfpathcurveto{\pgfqpoint{4.147473in}{1.831660in}}{\pgfqpoint{4.157218in}{1.827624in}}{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathlineto{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathcurveto{\pgfqpoint{4.185771in}{1.691036in}}{\pgfqpoint{4.195506in}{1.695068in}}{\pgfqpoint{4.202682in}{1.702244in}}%
\pgfpathcurveto{\pgfqpoint{4.209858in}{1.709421in}}{\pgfqpoint{4.213891in}{1.719155in}}{\pgfqpoint{4.213891in}{1.729304in}}%
\pgfpathcurveto{\pgfqpoint{4.213891in}{1.739453in}}{\pgfqpoint{4.209858in}{1.749188in}}{\pgfqpoint{4.202682in}{1.756364in}}%
\pgfpathcurveto{\pgfqpoint{4.195506in}{1.763541in}}{\pgfqpoint{4.185771in}{1.767573in}}{\pgfqpoint{4.175622in}{1.767573in}}%
\pgfpathcurveto{\pgfqpoint{4.165473in}{1.767573in}}{\pgfqpoint{4.155739in}{1.763541in}}{\pgfqpoint{4.148562in}{1.756364in}}%
\pgfpathcurveto{\pgfqpoint{4.141386in}{1.749188in}}{\pgfqpoint{4.137354in}{1.739453in}}{\pgfqpoint{4.137354in}{1.729304in}}%
\pgfpathcurveto{\pgfqpoint{4.137354in}{1.719155in}}{\pgfqpoint{4.141386in}{1.709421in}}{\pgfqpoint{4.148562in}{1.702244in}}%
\pgfpathcurveto{\pgfqpoint{4.155739in}{1.695068in}}{\pgfqpoint{4.165473in}{1.691036in}}{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathlineto{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{1.833076in}}{\pgfqpoint{4.211731in}{1.837104in}}{\pgfqpoint{4.218900in}{1.844273in}}%
\pgfpathcurveto{\pgfqpoint{4.226069in}{1.851442in}}{\pgfqpoint{4.230097in}{1.861167in}}{\pgfqpoint{4.230097in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{4.230097in}{1.881444in}}{\pgfqpoint{4.226069in}{1.891168in}}{\pgfqpoint{4.218900in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{4.211731in}{1.905506in}}{\pgfqpoint{4.202006in}{1.909534in}}{\pgfqpoint{4.191868in}{1.909534in}}%
\pgfpathcurveto{\pgfqpoint{4.181729in}{1.909534in}}{\pgfqpoint{4.172005in}{1.905506in}}{\pgfqpoint{4.164836in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{4.157667in}{1.891168in}}{\pgfqpoint{4.153639in}{1.881444in}}{\pgfqpoint{4.153639in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{4.153639in}{1.861167in}}{\pgfqpoint{4.157667in}{1.851442in}}{\pgfqpoint{4.164836in}{1.844273in}}%
\pgfpathcurveto{\pgfqpoint{4.172005in}{1.837104in}}{\pgfqpoint{4.181729in}{1.833076in}}{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathlineto{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathcurveto{\pgfqpoint{4.214175in}{2.482035in}}{\pgfqpoint{4.223890in}{2.486059in}}{\pgfqpoint{4.231051in}{2.493220in}}%
\pgfpathcurveto{\pgfqpoint{4.238213in}{2.500382in}}{\pgfqpoint{4.242237in}{2.510096in}}{\pgfqpoint{4.242237in}{2.520224in}}%
\pgfpathcurveto{\pgfqpoint{4.242237in}{2.530352in}}{\pgfqpoint{4.238213in}{2.540067in}}{\pgfqpoint{4.231051in}{2.547228in}}%
\pgfpathcurveto{\pgfqpoint{4.223890in}{2.554390in}}{\pgfqpoint{4.214175in}{2.558413in}}{\pgfqpoint{4.204047in}{2.558413in}}%
\pgfpathcurveto{\pgfqpoint{4.193919in}{2.558413in}}{\pgfqpoint{4.184205in}{2.554390in}}{\pgfqpoint{4.177043in}{2.547228in}}%
\pgfpathcurveto{\pgfqpoint{4.169882in}{2.540067in}}{\pgfqpoint{4.165858in}{2.530352in}}{\pgfqpoint{4.165858in}{2.520224in}}%
\pgfpathcurveto{\pgfqpoint{4.165858in}{2.510096in}}{\pgfqpoint{4.169882in}{2.500382in}}{\pgfqpoint{4.177043in}{2.493220in}}%
\pgfpathcurveto{\pgfqpoint{4.184205in}{2.486059in}}{\pgfqpoint{4.193919in}{2.482035in}}{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathlineto{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{4.225948in}{1.931641in}}{\pgfqpoint{4.235652in}{1.935661in}}{\pgfqpoint{4.242806in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{4.249961in}{1.949969in}}{\pgfqpoint{4.253980in}{1.959674in}}{\pgfqpoint{4.253980in}{1.969791in}}%
\pgfpathcurveto{\pgfqpoint{4.253980in}{1.979909in}}{\pgfqpoint{4.249961in}{1.989613in}}{\pgfqpoint{4.242806in}{1.996767in}}%
\pgfpathcurveto{\pgfqpoint{4.235652in}{2.003921in}}{\pgfqpoint{4.225948in}{2.007941in}}{\pgfqpoint{4.215830in}{2.007941in}}%
\pgfpathcurveto{\pgfqpoint{4.205713in}{2.007941in}}{\pgfqpoint{4.196008in}{2.003921in}}{\pgfqpoint{4.188854in}{1.996767in}}%
\pgfpathcurveto{\pgfqpoint{4.181700in}{1.989613in}}{\pgfqpoint{4.177680in}{1.979909in}}{\pgfqpoint{4.177680in}{1.969791in}}%
\pgfpathcurveto{\pgfqpoint{4.177680in}{1.959674in}}{\pgfqpoint{4.181700in}{1.949969in}}{\pgfqpoint{4.188854in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{4.196008in}{1.935661in}}{\pgfqpoint{4.205713in}{1.931641in}}{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathlineto{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathcurveto{\pgfqpoint{4.231353in}{2.583093in}}{\pgfqpoint{4.241048in}{2.587108in}}{\pgfqpoint{4.248194in}{2.594255in}}%
\pgfpathcurveto{\pgfqpoint{4.255341in}{2.601402in}}{\pgfqpoint{4.259357in}{2.611096in}}{\pgfqpoint{4.259357in}{2.621203in}}%
\pgfpathcurveto{\pgfqpoint{4.259357in}{2.631310in}}{\pgfqpoint{4.255341in}{2.641005in}}{\pgfqpoint{4.248194in}{2.648151in}}%
\pgfpathcurveto{\pgfqpoint{4.241048in}{2.655298in}}{\pgfqpoint{4.231353in}{2.659314in}}{\pgfqpoint{4.221246in}{2.659314in}}%
\pgfpathcurveto{\pgfqpoint{4.211139in}{2.659314in}}{\pgfqpoint{4.201445in}{2.655298in}}{\pgfqpoint{4.194298in}{2.648151in}}%
\pgfpathcurveto{\pgfqpoint{4.187151in}{2.641005in}}{\pgfqpoint{4.183136in}{2.631310in}}{\pgfqpoint{4.183136in}{2.621203in}}%
\pgfpathcurveto{\pgfqpoint{4.183136in}{2.611096in}}{\pgfqpoint{4.187151in}{2.601402in}}{\pgfqpoint{4.194298in}{2.594255in}}%
\pgfpathcurveto{\pgfqpoint{4.201445in}{2.587108in}}{\pgfqpoint{4.211139in}{2.583093in}}{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathcurveto{\pgfqpoint{4.245583in}{5.314879in}}{\pgfqpoint{4.255267in}{5.318890in}}{\pgfqpoint{4.262406in}{5.326030in}}%
\pgfpathcurveto{\pgfqpoint{4.269546in}{5.333169in}}{\pgfqpoint{4.273557in}{5.342853in}}{\pgfqpoint{4.273557in}{5.352950in}}%
\pgfpathcurveto{\pgfqpoint{4.273557in}{5.363046in}}{\pgfqpoint{4.269546in}{5.372731in}}{\pgfqpoint{4.262406in}{5.379870in}}%
\pgfpathcurveto{\pgfqpoint{4.255267in}{5.387010in}}{\pgfqpoint{4.245583in}{5.391021in}}{\pgfqpoint{4.235486in}{5.391021in}}%
\pgfpathcurveto{\pgfqpoint{4.225390in}{5.391021in}}{\pgfqpoint{4.215705in}{5.387010in}}{\pgfqpoint{4.208566in}{5.379870in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{5.372731in}}{\pgfqpoint{4.197415in}{5.363046in}}{\pgfqpoint{4.197415in}{5.352950in}}%
\pgfpathcurveto{\pgfqpoint{4.197415in}{5.342853in}}{\pgfqpoint{4.201426in}{5.333169in}}{\pgfqpoint{4.208566in}{5.326030in}}%
\pgfpathcurveto{\pgfqpoint{4.215705in}{5.318890in}}{\pgfqpoint{4.225390in}{5.314879in}}{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathlineto{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathcurveto{\pgfqpoint{4.254644in}{2.078324in}}{\pgfqpoint{4.264318in}{2.082331in}}{\pgfqpoint{4.271450in}{2.089463in}}%
\pgfpathcurveto{\pgfqpoint{4.278582in}{2.096595in}}{\pgfqpoint{4.282589in}{2.106269in}}{\pgfqpoint{4.282589in}{2.116356in}}%
\pgfpathcurveto{\pgfqpoint{4.282589in}{2.126442in}}{\pgfqpoint{4.278582in}{2.136116in}}{\pgfqpoint{4.271450in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.264318in}{2.150380in}}{\pgfqpoint{4.254644in}{2.154387in}}{\pgfqpoint{4.244557in}{2.154387in}}%
\pgfpathcurveto{\pgfqpoint{4.234471in}{2.154387in}}{\pgfqpoint{4.224797in}{2.150380in}}{\pgfqpoint{4.217665in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.210533in}{2.136116in}}{\pgfqpoint{4.206526in}{2.126442in}}{\pgfqpoint{4.206526in}{2.116356in}}%
\pgfpathcurveto{\pgfqpoint{4.206526in}{2.106269in}}{\pgfqpoint{4.210533in}{2.096595in}}{\pgfqpoint{4.217665in}{2.089463in}}%
\pgfpathcurveto{\pgfqpoint{4.224797in}{2.082331in}}{\pgfqpoint{4.234471in}{2.078324in}}{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathlineto{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathcurveto{\pgfqpoint{4.255711in}{2.284006in}}{\pgfqpoint{4.265375in}{2.288010in}}{\pgfqpoint{4.272500in}{2.295134in}}%
\pgfpathcurveto{\pgfqpoint{4.279624in}{2.302259in}}{\pgfqpoint{4.283627in}{2.311923in}}{\pgfqpoint{4.283627in}{2.321999in}}%
\pgfpathcurveto{\pgfqpoint{4.283627in}{2.332075in}}{\pgfqpoint{4.279624in}{2.341739in}}{\pgfqpoint{4.272500in}{2.348864in}}%
\pgfpathcurveto{\pgfqpoint{4.265375in}{2.355988in}}{\pgfqpoint{4.255711in}{2.359991in}}{\pgfqpoint{4.245635in}{2.359991in}}%
\pgfpathcurveto{\pgfqpoint{4.235559in}{2.359991in}}{\pgfqpoint{4.225895in}{2.355988in}}{\pgfqpoint{4.218770in}{2.348864in}}%
\pgfpathcurveto{\pgfqpoint{4.211646in}{2.341739in}}{\pgfqpoint{4.207643in}{2.332075in}}{\pgfqpoint{4.207643in}{2.321999in}}%
\pgfpathcurveto{\pgfqpoint{4.207643in}{2.311923in}}{\pgfqpoint{4.211646in}{2.302259in}}{\pgfqpoint{4.218770in}{2.295134in}}%
\pgfpathcurveto{\pgfqpoint{4.225895in}{2.288010in}}{\pgfqpoint{4.235559in}{2.284006in}}{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathlineto{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathcurveto{\pgfqpoint{4.257138in}{2.416593in}}{\pgfqpoint{4.266792in}{2.420592in}}{\pgfqpoint{4.273909in}{2.427710in}}%
\pgfpathcurveto{\pgfqpoint{4.281027in}{2.434827in}}{\pgfqpoint{4.285026in}{2.444481in}}{\pgfqpoint{4.285026in}{2.454547in}}%
\pgfpathcurveto{\pgfqpoint{4.285026in}{2.464612in}}{\pgfqpoint{4.281027in}{2.474266in}}{\pgfqpoint{4.273909in}{2.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.266792in}{2.488501in}}{\pgfqpoint{4.257138in}{2.492500in}}{\pgfqpoint{4.247073in}{2.492500in}}%
\pgfpathcurveto{\pgfqpoint{4.237007in}{2.492500in}}{\pgfqpoint{4.227353in}{2.488501in}}{\pgfqpoint{4.220236in}{2.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.213118in}{2.474266in}}{\pgfqpoint{4.209119in}{2.464612in}}{\pgfqpoint{4.209119in}{2.454547in}}%
\pgfpathcurveto{\pgfqpoint{4.209119in}{2.444481in}}{\pgfqpoint{4.213118in}{2.434827in}}{\pgfqpoint{4.220236in}{2.427710in}}%
\pgfpathcurveto{\pgfqpoint{4.227353in}{2.420592in}}{\pgfqpoint{4.237007in}{2.416593in}}{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathlineto{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathcurveto{\pgfqpoint{4.262153in}{2.677338in}}{\pgfqpoint{4.271797in}{2.681333in}}{\pgfqpoint{4.278907in}{2.688443in}}%
\pgfpathcurveto{\pgfqpoint{4.286017in}{2.695553in}}{\pgfqpoint{4.290012in}{2.705197in}}{\pgfqpoint{4.290012in}{2.715252in}}%
\pgfpathcurveto{\pgfqpoint{4.290012in}{2.725307in}}{\pgfqpoint{4.286017in}{2.734951in}}{\pgfqpoint{4.278907in}{2.742061in}}%
\pgfpathcurveto{\pgfqpoint{4.271797in}{2.749171in}}{\pgfqpoint{4.262153in}{2.753166in}}{\pgfqpoint{4.252098in}{2.753166in}}%
\pgfpathcurveto{\pgfqpoint{4.242043in}{2.753166in}}{\pgfqpoint{4.232398in}{2.749171in}}{\pgfqpoint{4.225289in}{2.742061in}}%
\pgfpathcurveto{\pgfqpoint{4.218179in}{2.734951in}}{\pgfqpoint{4.214184in}{2.725307in}}{\pgfqpoint{4.214184in}{2.715252in}}%
\pgfpathcurveto{\pgfqpoint{4.214184in}{2.705197in}}{\pgfqpoint{4.218179in}{2.695553in}}{\pgfqpoint{4.225289in}{2.688443in}}%
\pgfpathcurveto{\pgfqpoint{4.232398in}{2.681333in}}{\pgfqpoint{4.242043in}{2.677338in}}{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathcurveto{\pgfqpoint{4.263998in}{1.275378in}}{\pgfqpoint{4.273633in}{1.279369in}}{\pgfqpoint{4.280735in}{1.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.287838in}{1.293574in}}{\pgfqpoint{4.291829in}{1.303209in}}{\pgfqpoint{4.291829in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{4.291829in}{1.323298in}}{\pgfqpoint{4.287838in}{1.332932in}}{\pgfqpoint{4.280735in}{1.340035in}}%
\pgfpathcurveto{\pgfqpoint{4.273633in}{1.347137in}}{\pgfqpoint{4.263998in}{1.351128in}}{\pgfqpoint{4.253954in}{1.351128in}}%
\pgfpathcurveto{\pgfqpoint{4.243909in}{1.351128in}}{\pgfqpoint{4.234275in}{1.347137in}}{\pgfqpoint{4.227172in}{1.340035in}}%
\pgfpathcurveto{\pgfqpoint{4.220070in}{1.332932in}}{\pgfqpoint{4.216079in}{1.323298in}}{\pgfqpoint{4.216079in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{4.216079in}{1.303209in}}{\pgfqpoint{4.220070in}{1.293574in}}{\pgfqpoint{4.227172in}{1.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.234275in}{1.279369in}}{\pgfqpoint{4.243909in}{1.275378in}}{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathcurveto{\pgfqpoint{4.266798in}{2.653202in}}{\pgfqpoint{4.276423in}{2.657189in}}{\pgfqpoint{4.283518in}{2.664284in}}%
\pgfpathcurveto{\pgfqpoint{4.290613in}{2.671379in}}{\pgfqpoint{4.294599in}{2.681004in}}{\pgfqpoint{4.294599in}{2.691038in}}%
\pgfpathcurveto{\pgfqpoint{4.294599in}{2.701072in}}{\pgfqpoint{4.290613in}{2.710696in}}{\pgfqpoint{4.283518in}{2.717791in}}%
\pgfpathcurveto{\pgfqpoint{4.276423in}{2.724887in}}{\pgfqpoint{4.266798in}{2.728873in}}{\pgfqpoint{4.256764in}{2.728873in}}%
\pgfpathcurveto{\pgfqpoint{4.246730in}{2.728873in}}{\pgfqpoint{4.237105in}{2.724887in}}{\pgfqpoint{4.230010in}{2.717791in}}%
\pgfpathcurveto{\pgfqpoint{4.222915in}{2.710696in}}{\pgfqpoint{4.218929in}{2.701072in}}{\pgfqpoint{4.218929in}{2.691038in}}%
\pgfpathcurveto{\pgfqpoint{4.218929in}{2.681004in}}{\pgfqpoint{4.222915in}{2.671379in}}{\pgfqpoint{4.230010in}{2.664284in}}%
\pgfpathcurveto{\pgfqpoint{4.237105in}{2.657189in}}{\pgfqpoint{4.246730in}{2.653202in}}{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathlineto{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathcurveto{\pgfqpoint{4.268382in}{1.996469in}}{\pgfqpoint{4.277996in}{2.000451in}}{\pgfqpoint{4.285084in}{2.007539in}}%
\pgfpathcurveto{\pgfqpoint{4.292172in}{2.014627in}}{\pgfqpoint{4.296154in}{2.024241in}}{\pgfqpoint{4.296154in}{2.034265in}}%
\pgfpathcurveto{\pgfqpoint{4.296154in}{2.044289in}}{\pgfqpoint{4.292172in}{2.053903in}}{\pgfqpoint{4.285084in}{2.060991in}}%
\pgfpathcurveto{\pgfqpoint{4.277996in}{2.068079in}}{\pgfqpoint{4.268382in}{2.072061in}}{\pgfqpoint{4.258358in}{2.072061in}}%
\pgfpathcurveto{\pgfqpoint{4.248334in}{2.072061in}}{\pgfqpoint{4.238720in}{2.068079in}}{\pgfqpoint{4.231632in}{2.060991in}}%
\pgfpathcurveto{\pgfqpoint{4.224544in}{2.053903in}}{\pgfqpoint{4.220562in}{2.044289in}}{\pgfqpoint{4.220562in}{2.034265in}}%
\pgfpathcurveto{\pgfqpoint{4.220562in}{2.024241in}}{\pgfqpoint{4.224544in}{2.014627in}}{\pgfqpoint{4.231632in}{2.007539in}}%
\pgfpathcurveto{\pgfqpoint{4.238720in}{2.000451in}}{\pgfqpoint{4.248334in}{1.996469in}}{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathcurveto{\pgfqpoint{4.271619in}{1.816788in}}{\pgfqpoint{4.281224in}{1.820766in}}{\pgfqpoint{4.288304in}{1.827847in}}%
\pgfpathcurveto{\pgfqpoint{4.295385in}{1.834927in}}{\pgfqpoint{4.299363in}{1.844532in}}{\pgfqpoint{4.299363in}{1.854545in}}%
\pgfpathcurveto{\pgfqpoint{4.299363in}{1.864558in}}{\pgfqpoint{4.295385in}{1.874163in}}{\pgfqpoint{4.288304in}{1.881243in}}%
\pgfpathcurveto{\pgfqpoint{4.281224in}{1.888324in}}{\pgfqpoint{4.271619in}{1.892302in}}{\pgfqpoint{4.261606in}{1.892302in}}%
\pgfpathcurveto{\pgfqpoint{4.251593in}{1.892302in}}{\pgfqpoint{4.241988in}{1.888324in}}{\pgfqpoint{4.234908in}{1.881243in}}%
\pgfpathcurveto{\pgfqpoint{4.227827in}{1.874163in}}{\pgfqpoint{4.223849in}{1.864558in}}{\pgfqpoint{4.223849in}{1.854545in}}%
\pgfpathcurveto{\pgfqpoint{4.223849in}{1.844532in}}{\pgfqpoint{4.227827in}{1.834927in}}{\pgfqpoint{4.234908in}{1.827847in}}%
\pgfpathcurveto{\pgfqpoint{4.241988in}{1.820766in}}{\pgfqpoint{4.251593in}{1.816788in}}{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathlineto{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathcurveto{\pgfqpoint{4.273445in}{3.442834in}}{\pgfqpoint{4.283039in}{3.446808in}}{\pgfqpoint{4.290112in}{3.453882in}}%
\pgfpathcurveto{\pgfqpoint{4.297186in}{3.460955in}}{\pgfqpoint{4.301160in}{3.470550in}}{\pgfqpoint{4.301160in}{3.480553in}}%
\pgfpathcurveto{\pgfqpoint{4.301160in}{3.490555in}}{\pgfqpoint{4.297186in}{3.500150in}}{\pgfqpoint{4.290112in}{3.507223in}}%
\pgfpathcurveto{\pgfqpoint{4.283039in}{3.514297in}}{\pgfqpoint{4.273445in}{3.518271in}}{\pgfqpoint{4.263442in}{3.518271in}}%
\pgfpathcurveto{\pgfqpoint{4.253439in}{3.518271in}}{\pgfqpoint{4.243844in}{3.514297in}}{\pgfqpoint{4.236771in}{3.507223in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{3.500150in}}{\pgfqpoint{4.225723in}{3.490555in}}{\pgfqpoint{4.225723in}{3.480553in}}%
\pgfpathcurveto{\pgfqpoint{4.225723in}{3.470550in}}{\pgfqpoint{4.229698in}{3.460955in}}{\pgfqpoint{4.236771in}{3.453882in}}%
\pgfpathcurveto{\pgfqpoint{4.243844in}{3.446808in}}{\pgfqpoint{4.253439in}{3.442834in}}{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathlineto{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathcurveto{\pgfqpoint{4.281494in}{2.880518in}}{\pgfqpoint{4.291078in}{2.884488in}}{\pgfqpoint{4.298144in}{2.891554in}}%
\pgfpathcurveto{\pgfqpoint{4.305210in}{2.898620in}}{\pgfqpoint{4.309180in}{2.908205in}}{\pgfqpoint{4.309180in}{2.918197in}}%
\pgfpathcurveto{\pgfqpoint{4.309180in}{2.928190in}}{\pgfqpoint{4.305210in}{2.937775in}}{\pgfqpoint{4.298144in}{2.944841in}}%
\pgfpathcurveto{\pgfqpoint{4.291078in}{2.951906in}}{\pgfqpoint{4.281494in}{2.955877in}}{\pgfqpoint{4.271501in}{2.955877in}}%
\pgfpathcurveto{\pgfqpoint{4.261508in}{2.955877in}}{\pgfqpoint{4.251924in}{2.951906in}}{\pgfqpoint{4.244858in}{2.944841in}}%
\pgfpathcurveto{\pgfqpoint{4.237792in}{2.937775in}}{\pgfqpoint{4.233822in}{2.928190in}}{\pgfqpoint{4.233822in}{2.918197in}}%
\pgfpathcurveto{\pgfqpoint{4.233822in}{2.908205in}}{\pgfqpoint{4.237792in}{2.898620in}}{\pgfqpoint{4.244858in}{2.891554in}}%
\pgfpathcurveto{\pgfqpoint{4.251924in}{2.884488in}}{\pgfqpoint{4.261508in}{2.880518in}}{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathlineto{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathcurveto{\pgfqpoint{4.296264in}{3.033457in}}{\pgfqpoint{4.305839in}{3.037423in}}{\pgfqpoint{4.312897in}{3.044481in}}%
\pgfpathcurveto{\pgfqpoint{4.319956in}{3.051540in}}{\pgfqpoint{4.323922in}{3.061115in}}{\pgfqpoint{4.323922in}{3.071097in}}%
\pgfpathcurveto{\pgfqpoint{4.323922in}{3.081079in}}{\pgfqpoint{4.319956in}{3.090654in}}{\pgfqpoint{4.312897in}{3.097713in}}%
\pgfpathcurveto{\pgfqpoint{4.305839in}{3.104771in}}{\pgfqpoint{4.296264in}{3.108737in}}{\pgfqpoint{4.286281in}{3.108737in}}%
\pgfpathcurveto{\pgfqpoint{4.276299in}{3.108737in}}{\pgfqpoint{4.266724in}{3.104771in}}{\pgfqpoint{4.259666in}{3.097713in}}%
\pgfpathcurveto{\pgfqpoint{4.252607in}{3.090654in}}{\pgfqpoint{4.248641in}{3.081079in}}{\pgfqpoint{4.248641in}{3.071097in}}%
\pgfpathcurveto{\pgfqpoint{4.248641in}{3.061115in}}{\pgfqpoint{4.252607in}{3.051540in}}{\pgfqpoint{4.259666in}{3.044481in}}%
\pgfpathcurveto{\pgfqpoint{4.266724in}{3.037423in}}{\pgfqpoint{4.276299in}{3.033457in}}{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathlineto{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathcurveto{\pgfqpoint{4.298847in}{2.434934in}}{\pgfqpoint{4.308412in}{2.438896in}}{\pgfqpoint{4.315463in}{2.445947in}}%
\pgfpathcurveto{\pgfqpoint{4.322514in}{2.452999in}}{\pgfqpoint{4.326476in}{2.462563in}}{\pgfqpoint{4.326476in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.326476in}{2.482507in}}{\pgfqpoint{4.322514in}{2.492072in}}{\pgfqpoint{4.315463in}{2.499124in}}%
\pgfpathcurveto{\pgfqpoint{4.308412in}{2.506175in}}{\pgfqpoint{4.298847in}{2.510137in}}{\pgfqpoint{4.288875in}{2.510137in}}%
\pgfpathcurveto{\pgfqpoint{4.278903in}{2.510137in}}{\pgfqpoint{4.269338in}{2.506175in}}{\pgfqpoint{4.262286in}{2.499124in}}%
\pgfpathcurveto{\pgfqpoint{4.255235in}{2.492072in}}{\pgfqpoint{4.251273in}{2.482507in}}{\pgfqpoint{4.251273in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.251273in}{2.462563in}}{\pgfqpoint{4.255235in}{2.452999in}}{\pgfqpoint{4.262286in}{2.445947in}}%
\pgfpathcurveto{\pgfqpoint{4.269338in}{2.438896in}}{\pgfqpoint{4.278903in}{2.434934in}}{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathcurveto{\pgfqpoint{4.303480in}{2.269853in}}{\pgfqpoint{4.313035in}{2.273811in}}{\pgfqpoint{4.320079in}{2.280855in}}%
\pgfpathcurveto{\pgfqpoint{4.327123in}{2.287899in}}{\pgfqpoint{4.331081in}{2.297454in}}{\pgfqpoint{4.331081in}{2.307415in}}%
\pgfpathcurveto{\pgfqpoint{4.331081in}{2.317377in}}{\pgfqpoint{4.327123in}{2.326932in}}{\pgfqpoint{4.320079in}{2.333976in}}%
\pgfpathcurveto{\pgfqpoint{4.313035in}{2.341020in}}{\pgfqpoint{4.303480in}{2.344978in}}{\pgfqpoint{4.293518in}{2.344978in}}%
\pgfpathcurveto{\pgfqpoint{4.283557in}{2.344978in}}{\pgfqpoint{4.274002in}{2.341020in}}{\pgfqpoint{4.266958in}{2.333976in}}%
\pgfpathcurveto{\pgfqpoint{4.259914in}{2.326932in}}{\pgfqpoint{4.255956in}{2.317377in}}{\pgfqpoint{4.255956in}{2.307415in}}%
\pgfpathcurveto{\pgfqpoint{4.255956in}{2.297454in}}{\pgfqpoint{4.259914in}{2.287899in}}{\pgfqpoint{4.266958in}{2.280855in}}%
\pgfpathcurveto{\pgfqpoint{4.274002in}{2.273811in}}{\pgfqpoint{4.283557in}{2.269853in}}{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathlineto{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathcurveto{\pgfqpoint{4.309206in}{1.918805in}}{\pgfqpoint{4.318751in}{1.922759in}}{\pgfqpoint{4.325788in}{1.929796in}}%
\pgfpathcurveto{\pgfqpoint{4.332825in}{1.936833in}}{\pgfqpoint{4.336779in}{1.946378in}}{\pgfqpoint{4.336779in}{1.956329in}}%
\pgfpathcurveto{\pgfqpoint{4.336779in}{1.966280in}}{\pgfqpoint{4.332825in}{1.975826in}}{\pgfqpoint{4.325788in}{1.982862in}}%
\pgfpathcurveto{\pgfqpoint{4.318751in}{1.989899in}}{\pgfqpoint{4.309206in}{1.993853in}}{\pgfqpoint{4.299255in}{1.993853in}}%
\pgfpathcurveto{\pgfqpoint{4.289304in}{1.993853in}}{\pgfqpoint{4.279758in}{1.989899in}}{\pgfqpoint{4.272722in}{1.982862in}}%
\pgfpathcurveto{\pgfqpoint{4.265685in}{1.975826in}}{\pgfqpoint{4.261731in}{1.966280in}}{\pgfqpoint{4.261731in}{1.956329in}}%
\pgfpathcurveto{\pgfqpoint{4.261731in}{1.946378in}}{\pgfqpoint{4.265685in}{1.936833in}}{\pgfqpoint{4.272722in}{1.929796in}}%
\pgfpathcurveto{\pgfqpoint{4.279758in}{1.922759in}}{\pgfqpoint{4.289304in}{1.918805in}}{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathcurveto{\pgfqpoint{4.310626in}{3.348325in}}{\pgfqpoint{4.320162in}{3.352275in}}{\pgfqpoint{4.327191in}{3.359304in}}%
\pgfpathcurveto{\pgfqpoint{4.334220in}{3.366333in}}{\pgfqpoint{4.338170in}{3.375869in}}{\pgfqpoint{4.338170in}{3.385810in}}%
\pgfpathcurveto{\pgfqpoint{4.338170in}{3.395751in}}{\pgfqpoint{4.334220in}{3.405286in}}{\pgfqpoint{4.327191in}{3.412316in}}%
\pgfpathcurveto{\pgfqpoint{4.320162in}{3.419345in}}{\pgfqpoint{4.310626in}{3.423295in}}{\pgfqpoint{4.300685in}{3.423295in}}%
\pgfpathcurveto{\pgfqpoint{4.290744in}{3.423295in}}{\pgfqpoint{4.281209in}{3.419345in}}{\pgfqpoint{4.274179in}{3.412316in}}%
\pgfpathcurveto{\pgfqpoint{4.267150in}{3.405286in}}{\pgfqpoint{4.263200in}{3.395751in}}{\pgfqpoint{4.263200in}{3.385810in}}%
\pgfpathcurveto{\pgfqpoint{4.263200in}{3.375869in}}{\pgfqpoint{4.267150in}{3.366333in}}{\pgfqpoint{4.274179in}{3.359304in}}%
\pgfpathcurveto{\pgfqpoint{4.281209in}{3.352275in}}{\pgfqpoint{4.290744in}{3.348325in}}{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathlineto{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathcurveto{\pgfqpoint{4.322629in}{2.638059in}}{\pgfqpoint{4.332154in}{2.642005in}}{\pgfqpoint{4.339176in}{2.649027in}}%
\pgfpathcurveto{\pgfqpoint{4.346198in}{2.656049in}}{\pgfqpoint{4.350144in}{2.665575in}}{\pgfqpoint{4.350144in}{2.675505in}}%
\pgfpathcurveto{\pgfqpoint{4.350144in}{2.685436in}}{\pgfqpoint{4.346198in}{2.694962in}}{\pgfqpoint{4.339176in}{2.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.332154in}{2.709006in}}{\pgfqpoint{4.322629in}{2.712952in}}{\pgfqpoint{4.312698in}{2.712952in}}%
\pgfpathcurveto{\pgfqpoint{4.302767in}{2.712952in}}{\pgfqpoint{4.293242in}{2.709006in}}{\pgfqpoint{4.286219in}{2.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.279197in}{2.694962in}}{\pgfqpoint{4.275252in}{2.685436in}}{\pgfqpoint{4.275252in}{2.675505in}}%
\pgfpathcurveto{\pgfqpoint{4.275252in}{2.665575in}}{\pgfqpoint{4.279197in}{2.656049in}}{\pgfqpoint{4.286219in}{2.649027in}}%
\pgfpathcurveto{\pgfqpoint{4.293242in}{2.642005in}}{\pgfqpoint{4.302767in}{2.638059in}}{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathlineto{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathcurveto{\pgfqpoint{4.323062in}{2.425134in}}{\pgfqpoint{4.332577in}{2.429075in}}{\pgfqpoint{4.339592in}{2.436090in}}%
\pgfpathcurveto{\pgfqpoint{4.346607in}{2.443105in}}{\pgfqpoint{4.350548in}{2.452620in}}{\pgfqpoint{4.350548in}{2.462541in}}%
\pgfpathcurveto{\pgfqpoint{4.350548in}{2.472462in}}{\pgfqpoint{4.346607in}{2.481977in}}{\pgfqpoint{4.339592in}{2.488992in}}%
\pgfpathcurveto{\pgfqpoint{4.332577in}{2.496007in}}{\pgfqpoint{4.323062in}{2.499948in}}{\pgfqpoint{4.313141in}{2.499948in}}%
\pgfpathcurveto{\pgfqpoint{4.303221in}{2.499948in}}{\pgfqpoint{4.293705in}{2.496007in}}{\pgfqpoint{4.286690in}{2.488992in}}%
\pgfpathcurveto{\pgfqpoint{4.279675in}{2.481977in}}{\pgfqpoint{4.275734in}{2.472462in}}{\pgfqpoint{4.275734in}{2.462541in}}%
\pgfpathcurveto{\pgfqpoint{4.275734in}{2.452620in}}{\pgfqpoint{4.279675in}{2.443105in}}{\pgfqpoint{4.286690in}{2.436090in}}%
\pgfpathcurveto{\pgfqpoint{4.293705in}{2.429075in}}{\pgfqpoint{4.303221in}{2.425134in}}{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathcurveto{\pgfqpoint{4.326685in}{2.033348in}}{\pgfqpoint{4.336190in}{2.037286in}}{\pgfqpoint{4.343198in}{2.044293in}}%
\pgfpathcurveto{\pgfqpoint{4.350206in}{2.051301in}}{\pgfqpoint{4.354143in}{2.060806in}}{\pgfqpoint{4.354143in}{2.070717in}}%
\pgfpathcurveto{\pgfqpoint{4.354143in}{2.080627in}}{\pgfqpoint{4.350206in}{2.090133in}}{\pgfqpoint{4.343198in}{2.097140in}}%
\pgfpathcurveto{\pgfqpoint{4.336190in}{2.104148in}}{\pgfqpoint{4.326685in}{2.108085in}}{\pgfqpoint{4.316774in}{2.108085in}}%
\pgfpathcurveto{\pgfqpoint{4.306864in}{2.108085in}}{\pgfqpoint{4.297358in}{2.104148in}}{\pgfqpoint{4.290351in}{2.097140in}}%
\pgfpathcurveto{\pgfqpoint{4.283343in}{2.090133in}}{\pgfqpoint{4.279406in}{2.080627in}}{\pgfqpoint{4.279406in}{2.070717in}}%
\pgfpathcurveto{\pgfqpoint{4.279406in}{2.060806in}}{\pgfqpoint{4.283343in}{2.051301in}}{\pgfqpoint{4.290351in}{2.044293in}}%
\pgfpathcurveto{\pgfqpoint{4.297358in}{2.037286in}}{\pgfqpoint{4.306864in}{2.033348in}}{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathlineto{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathcurveto{\pgfqpoint{4.326966in}{1.588115in}}{\pgfqpoint{4.336462in}{1.592048in}}{\pgfqpoint{4.343462in}{1.599048in}}%
\pgfpathcurveto{\pgfqpoint{4.350463in}{1.606049in}}{\pgfqpoint{4.354396in}{1.615545in}}{\pgfqpoint{4.354396in}{1.625445in}}%
\pgfpathcurveto{\pgfqpoint{4.354396in}{1.635345in}}{\pgfqpoint{4.350463in}{1.644841in}}{\pgfqpoint{4.343462in}{1.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.336462in}{1.658841in}}{\pgfqpoint{4.326966in}{1.662775in}}{\pgfqpoint{4.317066in}{1.662775in}}%
\pgfpathcurveto{\pgfqpoint{4.307166in}{1.662775in}}{\pgfqpoint{4.297670in}{1.658841in}}{\pgfqpoint{4.290670in}{1.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.283669in}{1.644841in}}{\pgfqpoint{4.279736in}{1.635345in}}{\pgfqpoint{4.279736in}{1.625445in}}%
\pgfpathcurveto{\pgfqpoint{4.279736in}{1.615545in}}{\pgfqpoint{4.283669in}{1.606049in}}{\pgfqpoint{4.290670in}{1.599048in}}%
\pgfpathcurveto{\pgfqpoint{4.297670in}{1.592048in}}{\pgfqpoint{4.307166in}{1.588115in}}{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathlineto{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathcurveto{\pgfqpoint{4.328765in}{3.537098in}}{\pgfqpoint{4.338251in}{3.541027in}}{\pgfqpoint{4.345245in}{3.548020in}}%
\pgfpathcurveto{\pgfqpoint{4.352238in}{3.555013in}}{\pgfqpoint{4.356167in}{3.564499in}}{\pgfqpoint{4.356167in}{3.574389in}}%
\pgfpathcurveto{\pgfqpoint{4.356167in}{3.584279in}}{\pgfqpoint{4.352238in}{3.593765in}}{\pgfqpoint{4.345245in}{3.600758in}}%
\pgfpathcurveto{\pgfqpoint{4.338251in}{3.607751in}}{\pgfqpoint{4.328765in}{3.611681in}}{\pgfqpoint{4.318875in}{3.611681in}}%
\pgfpathcurveto{\pgfqpoint{4.308986in}{3.611681in}}{\pgfqpoint{4.299500in}{3.607751in}}{\pgfqpoint{4.292506in}{3.600758in}}%
\pgfpathcurveto{\pgfqpoint{4.285513in}{3.593765in}}{\pgfqpoint{4.281584in}{3.584279in}}{\pgfqpoint{4.281584in}{3.574389in}}%
\pgfpathcurveto{\pgfqpoint{4.281584in}{3.564499in}}{\pgfqpoint{4.285513in}{3.555013in}}{\pgfqpoint{4.292506in}{3.548020in}}%
\pgfpathcurveto{\pgfqpoint{4.299500in}{3.541027in}}{\pgfqpoint{4.308986in}{3.537098in}}{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathcurveto{\pgfqpoint{4.342338in}{2.672643in}}{\pgfqpoint{4.351814in}{2.676568in}}{\pgfqpoint{4.358800in}{2.683554in}}%
\pgfpathcurveto{\pgfqpoint{4.365786in}{2.690540in}}{\pgfqpoint{4.369711in}{2.700017in}}{\pgfqpoint{4.369711in}{2.709896in}}%
\pgfpathcurveto{\pgfqpoint{4.369711in}{2.719776in}}{\pgfqpoint{4.365786in}{2.729252in}}{\pgfqpoint{4.358800in}{2.736238in}}%
\pgfpathcurveto{\pgfqpoint{4.351814in}{2.743224in}}{\pgfqpoint{4.342338in}{2.747149in}}{\pgfqpoint{4.332458in}{2.747149in}}%
\pgfpathcurveto{\pgfqpoint{4.322579in}{2.747149in}}{\pgfqpoint{4.313102in}{2.743224in}}{\pgfqpoint{4.306116in}{2.736238in}}%
\pgfpathcurveto{\pgfqpoint{4.299131in}{2.729252in}}{\pgfqpoint{4.295205in}{2.719776in}}{\pgfqpoint{4.295205in}{2.709896in}}%
\pgfpathcurveto{\pgfqpoint{4.295205in}{2.700017in}}{\pgfqpoint{4.299131in}{2.690540in}}{\pgfqpoint{4.306116in}{2.683554in}}%
\pgfpathcurveto{\pgfqpoint{4.313102in}{2.676568in}}{\pgfqpoint{4.322579in}{2.672643in}}{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathlineto{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathcurveto{\pgfqpoint{4.343099in}{1.311140in}}{\pgfqpoint{4.352565in}{1.315062in}}{\pgfqpoint{4.359544in}{1.322040in}}%
\pgfpathcurveto{\pgfqpoint{4.366522in}{1.329019in}}{\pgfqpoint{4.370444in}{1.338485in}}{\pgfqpoint{4.370444in}{1.348355in}}%
\pgfpathcurveto{\pgfqpoint{4.370444in}{1.358224in}}{\pgfqpoint{4.366522in}{1.367691in}}{\pgfqpoint{4.359544in}{1.374669in}}%
\pgfpathcurveto{\pgfqpoint{4.352565in}{1.381648in}}{\pgfqpoint{4.343099in}{1.385569in}}{\pgfqpoint{4.333229in}{1.385569in}}%
\pgfpathcurveto{\pgfqpoint{4.323360in}{1.385569in}}{\pgfqpoint{4.313893in}{1.381648in}}{\pgfqpoint{4.306915in}{1.374669in}}%
\pgfpathcurveto{\pgfqpoint{4.299936in}{1.367691in}}{\pgfqpoint{4.296015in}{1.358224in}}{\pgfqpoint{4.296015in}{1.348355in}}%
\pgfpathcurveto{\pgfqpoint{4.296015in}{1.338485in}}{\pgfqpoint{4.299936in}{1.329019in}}{\pgfqpoint{4.306915in}{1.322040in}}%
\pgfpathcurveto{\pgfqpoint{4.313893in}{1.315062in}}{\pgfqpoint{4.323360in}{1.311140in}}{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathcurveto{\pgfqpoint{4.343571in}{1.830482in}}{\pgfqpoint{4.353028in}{1.834399in}}{\pgfqpoint{4.359999in}{1.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.366971in}{1.848342in}}{\pgfqpoint{4.370888in}{1.857799in}}{\pgfqpoint{4.370888in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{4.370888in}{1.877517in}}{\pgfqpoint{4.366971in}{1.886974in}}{\pgfqpoint{4.359999in}{1.893945in}}%
\pgfpathcurveto{\pgfqpoint{4.353028in}{1.900917in}}{\pgfqpoint{4.343571in}{1.904834in}}{\pgfqpoint{4.333712in}{1.904834in}}%
\pgfpathcurveto{\pgfqpoint{4.323853in}{1.904834in}}{\pgfqpoint{4.314396in}{1.900917in}}{\pgfqpoint{4.307425in}{1.893945in}}%
\pgfpathcurveto{\pgfqpoint{4.300453in}{1.886974in}}{\pgfqpoint{4.296536in}{1.877517in}}{\pgfqpoint{4.296536in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{4.296536in}{1.857799in}}{\pgfqpoint{4.300453in}{1.848342in}}{\pgfqpoint{4.307425in}{1.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.314396in}{1.834399in}}{\pgfqpoint{4.323853in}{1.830482in}}{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathcurveto{\pgfqpoint{4.345944in}{2.890825in}}{\pgfqpoint{4.355391in}{2.894738in}}{\pgfqpoint{4.362355in}{2.901702in}}%
\pgfpathcurveto{\pgfqpoint{4.369320in}{2.908666in}}{\pgfqpoint{4.373233in}{2.918113in}}{\pgfqpoint{4.373233in}{2.927962in}}%
\pgfpathcurveto{\pgfqpoint{4.373233in}{2.937811in}}{\pgfqpoint{4.369320in}{2.947258in}}{\pgfqpoint{4.362355in}{2.954222in}}%
\pgfpathcurveto{\pgfqpoint{4.355391in}{2.961187in}}{\pgfqpoint{4.345944in}{2.965100in}}{\pgfqpoint{4.336095in}{2.965100in}}%
\pgfpathcurveto{\pgfqpoint{4.326246in}{2.965100in}}{\pgfqpoint{4.316799in}{2.961187in}}{\pgfqpoint{4.309835in}{2.954222in}}%
\pgfpathcurveto{\pgfqpoint{4.302871in}{2.947258in}}{\pgfqpoint{4.298958in}{2.937811in}}{\pgfqpoint{4.298958in}{2.927962in}}%
\pgfpathcurveto{\pgfqpoint{4.298958in}{2.918113in}}{\pgfqpoint{4.302871in}{2.908666in}}{\pgfqpoint{4.309835in}{2.901702in}}%
\pgfpathcurveto{\pgfqpoint{4.316799in}{2.894738in}}{\pgfqpoint{4.326246in}{2.890825in}}{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathlineto{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathcurveto{\pgfqpoint{4.357965in}{1.922770in}}{\pgfqpoint{4.367402in}{1.926679in}}{\pgfqpoint{4.374360in}{1.933636in}}%
\pgfpathcurveto{\pgfqpoint{4.381317in}{1.940593in}}{\pgfqpoint{4.385226in}{1.950030in}}{\pgfqpoint{4.385226in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{4.385226in}{1.969708in}}{\pgfqpoint{4.381317in}{1.979145in}}{\pgfqpoint{4.374360in}{1.986102in}}%
\pgfpathcurveto{\pgfqpoint{4.367402in}{1.993059in}}{\pgfqpoint{4.357965in}{1.996968in}}{\pgfqpoint{4.348127in}{1.996968in}}%
\pgfpathcurveto{\pgfqpoint{4.338288in}{1.996968in}}{\pgfqpoint{4.328851in}{1.993059in}}{\pgfqpoint{4.321894in}{1.986102in}}%
\pgfpathcurveto{\pgfqpoint{4.314937in}{1.979145in}}{\pgfqpoint{4.311028in}{1.969708in}}{\pgfqpoint{4.311028in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{4.311028in}{1.950030in}}{\pgfqpoint{4.314937in}{1.940593in}}{\pgfqpoint{4.321894in}{1.933636in}}%
\pgfpathcurveto{\pgfqpoint{4.328851in}{1.926679in}}{\pgfqpoint{4.338288in}{1.922770in}}{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathlineto{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathcurveto{\pgfqpoint{4.358314in}{2.641099in}}{\pgfqpoint{4.367741in}{2.645004in}}{\pgfqpoint{4.374691in}{2.651954in}}%
\pgfpathcurveto{\pgfqpoint{4.381641in}{2.658904in}}{\pgfqpoint{4.385546in}{2.668331in}}{\pgfqpoint{4.385546in}{2.678160in}}%
\pgfpathcurveto{\pgfqpoint{4.385546in}{2.687988in}}{\pgfqpoint{4.381641in}{2.697416in}}{\pgfqpoint{4.374691in}{2.704366in}}%
\pgfpathcurveto{\pgfqpoint{4.367741in}{2.711316in}}{\pgfqpoint{4.358314in}{2.715221in}}{\pgfqpoint{4.348485in}{2.715221in}}%
\pgfpathcurveto{\pgfqpoint{4.338657in}{2.715221in}}{\pgfqpoint{4.329229in}{2.711316in}}{\pgfqpoint{4.322279in}{2.704366in}}%
\pgfpathcurveto{\pgfqpoint{4.315330in}{2.697416in}}{\pgfqpoint{4.311425in}{2.687988in}}{\pgfqpoint{4.311425in}{2.678160in}}%
\pgfpathcurveto{\pgfqpoint{4.311425in}{2.668331in}}{\pgfqpoint{4.315330in}{2.658904in}}{\pgfqpoint{4.322279in}{2.651954in}}%
\pgfpathcurveto{\pgfqpoint{4.329229in}{2.645004in}}{\pgfqpoint{4.338657in}{2.641099in}}{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathlineto{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathcurveto{\pgfqpoint{4.361752in}{2.247501in}}{\pgfqpoint{4.371170in}{2.251402in}}{\pgfqpoint{4.378112in}{2.258344in}}%
\pgfpathcurveto{\pgfqpoint{4.385055in}{2.265287in}}{\pgfqpoint{4.388956in}{2.274705in}}{\pgfqpoint{4.388956in}{2.284523in}}%
\pgfpathcurveto{\pgfqpoint{4.388956in}{2.294342in}}{\pgfqpoint{4.385055in}{2.303759in}}{\pgfqpoint{4.378112in}{2.310702in}}%
\pgfpathcurveto{\pgfqpoint{4.371170in}{2.317645in}}{\pgfqpoint{4.361752in}{2.321545in}}{\pgfqpoint{4.351934in}{2.321545in}}%
\pgfpathcurveto{\pgfqpoint{4.342115in}{2.321545in}}{\pgfqpoint{4.332698in}{2.317645in}}{\pgfqpoint{4.325755in}{2.310702in}}%
\pgfpathcurveto{\pgfqpoint{4.318812in}{2.303759in}}{\pgfqpoint{4.314911in}{2.294342in}}{\pgfqpoint{4.314911in}{2.284523in}}%
\pgfpathcurveto{\pgfqpoint{4.314911in}{2.274705in}}{\pgfqpoint{4.318812in}{2.265287in}}{\pgfqpoint{4.325755in}{2.258344in}}%
\pgfpathcurveto{\pgfqpoint{4.332698in}{2.251402in}}{\pgfqpoint{4.342115in}{2.247501in}}{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathcurveto{\pgfqpoint{4.363512in}{2.428400in}}{\pgfqpoint{4.372919in}{2.432297in}}{\pgfqpoint{4.379855in}{2.439233in}}%
\pgfpathcurveto{\pgfqpoint{4.386790in}{2.446168in}}{\pgfqpoint{4.390687in}{2.455576in}}{\pgfqpoint{4.390687in}{2.465384in}}%
\pgfpathcurveto{\pgfqpoint{4.390687in}{2.475193in}}{\pgfqpoint{4.386790in}{2.484601in}}{\pgfqpoint{4.379855in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{4.372919in}{2.498472in}}{\pgfqpoint{4.363512in}{2.502369in}}{\pgfqpoint{4.353703in}{2.502369in}}%
\pgfpathcurveto{\pgfqpoint{4.343895in}{2.502369in}}{\pgfqpoint{4.334487in}{2.498472in}}{\pgfqpoint{4.327552in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{4.320616in}{2.484601in}}{\pgfqpoint{4.316719in}{2.475193in}}{\pgfqpoint{4.316719in}{2.465384in}}%
\pgfpathcurveto{\pgfqpoint{4.316719in}{2.455576in}}{\pgfqpoint{4.320616in}{2.446168in}}{\pgfqpoint{4.327552in}{2.439233in}}%
\pgfpathcurveto{\pgfqpoint{4.334487in}{2.432297in}}{\pgfqpoint{4.343895in}{2.428400in}}{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathlineto{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathcurveto{\pgfqpoint{4.363963in}{2.364474in}}{\pgfqpoint{4.373361in}{2.368367in}}{\pgfqpoint{4.380290in}{2.375296in}}%
\pgfpathcurveto{\pgfqpoint{4.387218in}{2.382224in}}{\pgfqpoint{4.391111in}{2.391622in}}{\pgfqpoint{4.391111in}{2.401420in}}%
\pgfpathcurveto{\pgfqpoint{4.391111in}{2.411218in}}{\pgfqpoint{4.387218in}{2.420617in}}{\pgfqpoint{4.380290in}{2.427545in}}%
\pgfpathcurveto{\pgfqpoint{4.373361in}{2.434473in}}{\pgfqpoint{4.363963in}{2.438366in}}{\pgfqpoint{4.354165in}{2.438366in}}%
\pgfpathcurveto{\pgfqpoint{4.344367in}{2.438366in}}{\pgfqpoint{4.334969in}{2.434473in}}{\pgfqpoint{4.328040in}{2.427545in}}%
\pgfpathcurveto{\pgfqpoint{4.321112in}{2.420617in}}{\pgfqpoint{4.317219in}{2.411218in}}{\pgfqpoint{4.317219in}{2.401420in}}%
\pgfpathcurveto{\pgfqpoint{4.317219in}{2.391622in}}{\pgfqpoint{4.321112in}{2.382224in}}{\pgfqpoint{4.328040in}{2.375296in}}%
\pgfpathcurveto{\pgfqpoint{4.334969in}{2.368367in}}{\pgfqpoint{4.344367in}{2.364474in}}{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathlineto{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathcurveto{\pgfqpoint{4.364292in}{1.582869in}}{\pgfqpoint{4.373680in}{1.586758in}}{\pgfqpoint{4.380602in}{1.593679in}}%
\pgfpathcurveto{\pgfqpoint{4.387523in}{1.600601in}}{\pgfqpoint{4.391412in}{1.609989in}}{\pgfqpoint{4.391412in}{1.619777in}}%
\pgfpathcurveto{\pgfqpoint{4.391412in}{1.629565in}}{\pgfqpoint{4.387523in}{1.638954in}}{\pgfqpoint{4.380602in}{1.645875in}}%
\pgfpathcurveto{\pgfqpoint{4.373680in}{1.652796in}}{\pgfqpoint{4.364292in}{1.656685in}}{\pgfqpoint{4.354504in}{1.656685in}}%
\pgfpathcurveto{\pgfqpoint{4.344716in}{1.656685in}}{\pgfqpoint{4.335327in}{1.652796in}}{\pgfqpoint{4.328406in}{1.645875in}}%
\pgfpathcurveto{\pgfqpoint{4.321485in}{1.638954in}}{\pgfqpoint{4.317596in}{1.629565in}}{\pgfqpoint{4.317596in}{1.619777in}}%
\pgfpathcurveto{\pgfqpoint{4.317596in}{1.609989in}}{\pgfqpoint{4.321485in}{1.600601in}}{\pgfqpoint{4.328406in}{1.593679in}}%
\pgfpathcurveto{\pgfqpoint{4.335327in}{1.586758in}}{\pgfqpoint{4.344716in}{1.582869in}}{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathlineto{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathcurveto{\pgfqpoint{4.374898in}{1.946732in}}{\pgfqpoint{4.384276in}{1.950617in}}{\pgfqpoint{4.391190in}{1.957531in}}%
\pgfpathcurveto{\pgfqpoint{4.398104in}{1.964445in}}{\pgfqpoint{4.401989in}{1.973824in}}{\pgfqpoint{4.401989in}{1.983602in}}%
\pgfpathcurveto{\pgfqpoint{4.401989in}{1.993380in}}{\pgfqpoint{4.398104in}{2.002758in}}{\pgfqpoint{4.391190in}{2.009672in}}%
\pgfpathcurveto{\pgfqpoint{4.384276in}{2.016586in}}{\pgfqpoint{4.374898in}{2.020471in}}{\pgfqpoint{4.365120in}{2.020471in}}%
\pgfpathcurveto{\pgfqpoint{4.355342in}{2.020471in}}{\pgfqpoint{4.345963in}{2.016586in}}{\pgfqpoint{4.339049in}{2.009672in}}%
\pgfpathcurveto{\pgfqpoint{4.332135in}{2.002758in}}{\pgfqpoint{4.328250in}{1.993380in}}{\pgfqpoint{4.328250in}{1.983602in}}%
\pgfpathcurveto{\pgfqpoint{4.328250in}{1.973824in}}{\pgfqpoint{4.332135in}{1.964445in}}{\pgfqpoint{4.339049in}{1.957531in}}%
\pgfpathcurveto{\pgfqpoint{4.345963in}{1.950617in}}{\pgfqpoint{4.355342in}{1.946732in}}{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathlineto{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathcurveto{\pgfqpoint{4.385033in}{1.577776in}}{\pgfqpoint{4.394402in}{1.581657in}}{\pgfqpoint{4.401309in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{4.408216in}{1.595471in}}{\pgfqpoint{4.412097in}{1.604840in}}{\pgfqpoint{4.412097in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{4.412097in}{1.624375in}}{\pgfqpoint{4.408216in}{1.633744in}}{\pgfqpoint{4.401309in}{1.640651in}}%
\pgfpathcurveto{\pgfqpoint{4.394402in}{1.647558in}}{\pgfqpoint{4.385033in}{1.651439in}}{\pgfqpoint{4.375265in}{1.651439in}}%
\pgfpathcurveto{\pgfqpoint{4.365498in}{1.651439in}}{\pgfqpoint{4.356128in}{1.647558in}}{\pgfqpoint{4.349222in}{1.640651in}}%
\pgfpathcurveto{\pgfqpoint{4.342315in}{1.633744in}}{\pgfqpoint{4.338434in}{1.624375in}}{\pgfqpoint{4.338434in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{4.338434in}{1.604840in}}{\pgfqpoint{4.342315in}{1.595471in}}{\pgfqpoint{4.349222in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{4.356128in}{1.581657in}}{\pgfqpoint{4.365498in}{1.577776in}}{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathlineto{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathcurveto{\pgfqpoint{4.388628in}{2.887848in}}{\pgfqpoint{4.397988in}{2.891724in}}{\pgfqpoint{4.404887in}{2.898624in}}%
\pgfpathcurveto{\pgfqpoint{4.411787in}{2.905524in}}{\pgfqpoint{4.415664in}{2.914883in}}{\pgfqpoint{4.415664in}{2.924641in}}%
\pgfpathcurveto{\pgfqpoint{4.415664in}{2.934399in}}{\pgfqpoint{4.411787in}{2.943758in}}{\pgfqpoint{4.404887in}{2.950658in}}%
\pgfpathcurveto{\pgfqpoint{4.397988in}{2.957557in}}{\pgfqpoint{4.388628in}{2.961434in}}{\pgfqpoint{4.378871in}{2.961434in}}%
\pgfpathcurveto{\pgfqpoint{4.369113in}{2.961434in}}{\pgfqpoint{4.359754in}{2.957557in}}{\pgfqpoint{4.352854in}{2.950658in}}%
\pgfpathcurveto{\pgfqpoint{4.345954in}{2.943758in}}{\pgfqpoint{4.342077in}{2.934399in}}{\pgfqpoint{4.342077in}{2.924641in}}%
\pgfpathcurveto{\pgfqpoint{4.342077in}{2.914883in}}{\pgfqpoint{4.345954in}{2.905524in}}{\pgfqpoint{4.352854in}{2.898624in}}%
\pgfpathcurveto{\pgfqpoint{4.359754in}{2.891724in}}{\pgfqpoint{4.369113in}{2.887848in}}{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathlineto{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathcurveto{\pgfqpoint{4.389544in}{2.911038in}}{\pgfqpoint{4.398894in}{2.914911in}}{\pgfqpoint{4.405786in}{2.921803in}}%
\pgfpathcurveto{\pgfqpoint{4.412679in}{2.928696in}}{\pgfqpoint{4.416552in}{2.938045in}}{\pgfqpoint{4.416552in}{2.947793in}}%
\pgfpathcurveto{\pgfqpoint{4.416552in}{2.957541in}}{\pgfqpoint{4.412679in}{2.966890in}}{\pgfqpoint{4.405786in}{2.973783in}}%
\pgfpathcurveto{\pgfqpoint{4.398894in}{2.980675in}}{\pgfqpoint{4.389544in}{2.984548in}}{\pgfqpoint{4.379797in}{2.984548in}}%
\pgfpathcurveto{\pgfqpoint{4.370049in}{2.984548in}}{\pgfqpoint{4.360699in}{2.980675in}}{\pgfqpoint{4.353807in}{2.973783in}}%
\pgfpathcurveto{\pgfqpoint{4.346914in}{2.966890in}}{\pgfqpoint{4.343041in}{2.957541in}}{\pgfqpoint{4.343041in}{2.947793in}}%
\pgfpathcurveto{\pgfqpoint{4.343041in}{2.938045in}}{\pgfqpoint{4.346914in}{2.928696in}}{\pgfqpoint{4.353807in}{2.921803in}}%
\pgfpathcurveto{\pgfqpoint{4.360699in}{2.914911in}}{\pgfqpoint{4.370049in}{2.911038in}}{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathlineto{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathcurveto{\pgfqpoint{4.406798in}{4.003835in}}{\pgfqpoint{4.416138in}{4.007704in}}{\pgfqpoint{4.423024in}{4.014589in}}%
\pgfpathcurveto{\pgfqpoint{4.429909in}{4.021475in}}{\pgfqpoint{4.433778in}{4.030815in}}{\pgfqpoint{4.433778in}{4.040552in}}%
\pgfpathcurveto{\pgfqpoint{4.433778in}{4.050290in}}{\pgfqpoint{4.429909in}{4.059630in}}{\pgfqpoint{4.423024in}{4.066515in}}%
\pgfpathcurveto{\pgfqpoint{4.416138in}{4.073401in}}{\pgfqpoint{4.406798in}{4.077269in}}{\pgfqpoint{4.397061in}{4.077269in}}%
\pgfpathcurveto{\pgfqpoint{4.387323in}{4.077269in}}{\pgfqpoint{4.377983in}{4.073401in}}{\pgfqpoint{4.371098in}{4.066515in}}%
\pgfpathcurveto{\pgfqpoint{4.364212in}{4.059630in}}{\pgfqpoint{4.360344in}{4.050290in}}{\pgfqpoint{4.360344in}{4.040552in}}%
\pgfpathcurveto{\pgfqpoint{4.360344in}{4.030815in}}{\pgfqpoint{4.364212in}{4.021475in}}{\pgfqpoint{4.371098in}{4.014589in}}%
\pgfpathcurveto{\pgfqpoint{4.377983in}{4.007704in}}{\pgfqpoint{4.387323in}{4.003835in}}{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathcurveto{\pgfqpoint{4.408318in}{3.060342in}}{\pgfqpoint{4.417648in}{3.064207in}}{\pgfqpoint{4.424526in}{3.071085in}}%
\pgfpathcurveto{\pgfqpoint{4.431405in}{3.077963in}}{\pgfqpoint{4.435270in}{3.087294in}}{\pgfqpoint{4.435270in}{3.097021in}}%
\pgfpathcurveto{\pgfqpoint{4.435270in}{3.106749in}}{\pgfqpoint{4.431405in}{3.116079in}}{\pgfqpoint{4.424526in}{3.122957in}}%
\pgfpathcurveto{\pgfqpoint{4.417648in}{3.129836in}}{\pgfqpoint{4.408318in}{3.133701in}}{\pgfqpoint{4.398590in}{3.133701in}}%
\pgfpathcurveto{\pgfqpoint{4.388863in}{3.133701in}}{\pgfqpoint{4.379532in}{3.129836in}}{\pgfqpoint{4.372654in}{3.122957in}}%
\pgfpathcurveto{\pgfqpoint{4.365776in}{3.116079in}}{\pgfqpoint{4.361911in}{3.106749in}}{\pgfqpoint{4.361911in}{3.097021in}}%
\pgfpathcurveto{\pgfqpoint{4.361911in}{3.087294in}}{\pgfqpoint{4.365776in}{3.077963in}}{\pgfqpoint{4.372654in}{3.071085in}}%
\pgfpathcurveto{\pgfqpoint{4.379532in}{3.064207in}}{\pgfqpoint{4.388863in}{3.060342in}}{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathlineto{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathcurveto{\pgfqpoint{4.412848in}{2.809996in}}{\pgfqpoint{4.422169in}{2.813857in}}{\pgfqpoint{4.429040in}{2.820728in}}%
\pgfpathcurveto{\pgfqpoint{4.435911in}{2.827599in}}{\pgfqpoint{4.439772in}{2.836920in}}{\pgfqpoint{4.439772in}{2.846637in}}%
\pgfpathcurveto{\pgfqpoint{4.439772in}{2.856355in}}{\pgfqpoint{4.435911in}{2.865675in}}{\pgfqpoint{4.429040in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{4.422169in}{2.879418in}}{\pgfqpoint{4.412848in}{2.883279in}}{\pgfqpoint{4.403131in}{2.883279in}}%
\pgfpathcurveto{\pgfqpoint{4.393414in}{2.883279in}}{\pgfqpoint{4.384093in}{2.879418in}}{\pgfqpoint{4.377222in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{4.370350in}{2.865675in}}{\pgfqpoint{4.366490in}{2.856355in}}{\pgfqpoint{4.366490in}{2.846637in}}%
\pgfpathcurveto{\pgfqpoint{4.366490in}{2.836920in}}{\pgfqpoint{4.370350in}{2.827599in}}{\pgfqpoint{4.377222in}{2.820728in}}%
\pgfpathcurveto{\pgfqpoint{4.384093in}{2.813857in}}{\pgfqpoint{4.393414in}{2.809996in}}{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathlineto{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathcurveto{\pgfqpoint{4.416832in}{1.712660in}}{\pgfqpoint{4.426143in}{1.716516in}}{\pgfqpoint{4.433008in}{1.723381in}}%
\pgfpathcurveto{\pgfqpoint{4.439872in}{1.730245in}}{\pgfqpoint{4.443728in}{1.739556in}}{\pgfqpoint{4.443728in}{1.749263in}}%
\pgfpathcurveto{\pgfqpoint{4.443728in}{1.758970in}}{\pgfqpoint{4.439872in}{1.768281in}}{\pgfqpoint{4.433008in}{1.775146in}}%
\pgfpathcurveto{\pgfqpoint{4.426143in}{1.782010in}}{\pgfqpoint{4.416832in}{1.785867in}}{\pgfqpoint{4.407125in}{1.785867in}}%
\pgfpathcurveto{\pgfqpoint{4.397418in}{1.785867in}}{\pgfqpoint{4.388107in}{1.782010in}}{\pgfqpoint{4.381243in}{1.775146in}}%
\pgfpathcurveto{\pgfqpoint{4.374378in}{1.768281in}}{\pgfqpoint{4.370522in}{1.758970in}}{\pgfqpoint{4.370522in}{1.749263in}}%
\pgfpathcurveto{\pgfqpoint{4.370522in}{1.739556in}}{\pgfqpoint{4.374378in}{1.730245in}}{\pgfqpoint{4.381243in}{1.723381in}}%
\pgfpathcurveto{\pgfqpoint{4.388107in}{1.716516in}}{\pgfqpoint{4.397418in}{1.712660in}}{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathlineto{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathcurveto{\pgfqpoint{4.431588in}{2.174021in}}{\pgfqpoint{4.440890in}{2.177874in}}{\pgfqpoint{4.447747in}{2.184731in}}%
\pgfpathcurveto{\pgfqpoint{4.454604in}{2.191588in}}{\pgfqpoint{4.458457in}{2.200889in}}{\pgfqpoint{4.458457in}{2.210587in}}%
\pgfpathcurveto{\pgfqpoint{4.458457in}{2.220284in}}{\pgfqpoint{4.454604in}{2.229585in}}{\pgfqpoint{4.447747in}{2.236442in}}%
\pgfpathcurveto{\pgfqpoint{4.440890in}{2.243299in}}{\pgfqpoint{4.431588in}{2.247152in}}{\pgfqpoint{4.421891in}{2.247152in}}%
\pgfpathcurveto{\pgfqpoint{4.412194in}{2.247152in}}{\pgfqpoint{4.402892in}{2.243299in}}{\pgfqpoint{4.396035in}{2.236442in}}%
\pgfpathcurveto{\pgfqpoint{4.389178in}{2.229585in}}{\pgfqpoint{4.385325in}{2.220284in}}{\pgfqpoint{4.385325in}{2.210587in}}%
\pgfpathcurveto{\pgfqpoint{4.385325in}{2.200889in}}{\pgfqpoint{4.389178in}{2.191588in}}{\pgfqpoint{4.396035in}{2.184731in}}%
\pgfpathcurveto{\pgfqpoint{4.402892in}{2.177874in}}{\pgfqpoint{4.412194in}{2.174021in}}{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathcurveto{\pgfqpoint{4.442524in}{2.124115in}}{\pgfqpoint{4.451816in}{2.127964in}}{\pgfqpoint{4.458666in}{2.134814in}}%
\pgfpathcurveto{\pgfqpoint{4.465516in}{2.141664in}}{\pgfqpoint{4.469364in}{2.150956in}}{\pgfqpoint{4.469364in}{2.160643in}}%
\pgfpathcurveto{\pgfqpoint{4.469364in}{2.170330in}}{\pgfqpoint{4.465516in}{2.179622in}}{\pgfqpoint{4.458666in}{2.186472in}}%
\pgfpathcurveto{\pgfqpoint{4.451816in}{2.193322in}}{\pgfqpoint{4.442524in}{2.197171in}}{\pgfqpoint{4.432837in}{2.197171in}}%
\pgfpathcurveto{\pgfqpoint{4.423149in}{2.197171in}}{\pgfqpoint{4.413858in}{2.193322in}}{\pgfqpoint{4.407008in}{2.186472in}}%
\pgfpathcurveto{\pgfqpoint{4.400158in}{2.179622in}}{\pgfqpoint{4.396309in}{2.170330in}}{\pgfqpoint{4.396309in}{2.160643in}}%
\pgfpathcurveto{\pgfqpoint{4.396309in}{2.150956in}}{\pgfqpoint{4.400158in}{2.141664in}}{\pgfqpoint{4.407008in}{2.134814in}}%
\pgfpathcurveto{\pgfqpoint{4.413858in}{2.127964in}}{\pgfqpoint{4.423149in}{2.124115in}}{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathlineto{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathcurveto{\pgfqpoint{4.443579in}{1.897226in}}{\pgfqpoint{4.452862in}{1.901071in}}{\pgfqpoint{4.459704in}{1.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.466547in}{1.914756in}}{\pgfqpoint{4.470392in}{1.924039in}}{\pgfqpoint{4.470392in}{1.933716in}}%
\pgfpathcurveto{\pgfqpoint{4.470392in}{1.943393in}}{\pgfqpoint{4.466547in}{1.952675in}}{\pgfqpoint{4.459704in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{4.452862in}{1.966361in}}{\pgfqpoint{4.443579in}{1.970206in}}{\pgfqpoint{4.433902in}{1.970206in}}%
\pgfpathcurveto{\pgfqpoint{4.424225in}{1.970206in}}{\pgfqpoint{4.414943in}{1.966361in}}{\pgfqpoint{4.408100in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{4.401257in}{1.952675in}}{\pgfqpoint{4.397412in}{1.943393in}}{\pgfqpoint{4.397412in}{1.933716in}}%
\pgfpathcurveto{\pgfqpoint{4.397412in}{1.924039in}}{\pgfqpoint{4.401257in}{1.914756in}}{\pgfqpoint{4.408100in}{1.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.414943in}{1.901071in}}{\pgfqpoint{4.424225in}{1.897226in}}{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathlineto{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathcurveto{\pgfqpoint{4.444190in}{2.197200in}}{\pgfqpoint{4.453463in}{2.201041in}}{\pgfqpoint{4.460298in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{4.467134in}{2.214713in}}{\pgfqpoint{4.470975in}{2.223985in}}{\pgfqpoint{4.470975in}{2.233653in}}%
\pgfpathcurveto{\pgfqpoint{4.470975in}{2.243320in}}{\pgfqpoint{4.467134in}{2.252592in}}{\pgfqpoint{4.460298in}{2.259428in}}%
\pgfpathcurveto{\pgfqpoint{4.453463in}{2.266264in}}{\pgfqpoint{4.444190in}{2.270105in}}{\pgfqpoint{4.434523in}{2.270105in}}%
\pgfpathcurveto{\pgfqpoint{4.424856in}{2.270105in}}{\pgfqpoint{4.415583in}{2.266264in}}{\pgfqpoint{4.408747in}{2.259428in}}%
\pgfpathcurveto{\pgfqpoint{4.401911in}{2.252592in}}{\pgfqpoint{4.398070in}{2.243320in}}{\pgfqpoint{4.398070in}{2.233653in}}%
\pgfpathcurveto{\pgfqpoint{4.398070in}{2.223985in}}{\pgfqpoint{4.401911in}{2.214713in}}{\pgfqpoint{4.408747in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{4.415583in}{2.201041in}}{\pgfqpoint{4.424856in}{2.197200in}}{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathlineto{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathcurveto{\pgfqpoint{4.444183in}{2.858860in}}{\pgfqpoint{4.453446in}{2.862697in}}{\pgfqpoint{4.460275in}{2.869526in}}%
\pgfpathcurveto{\pgfqpoint{4.467104in}{2.876354in}}{\pgfqpoint{4.470941in}{2.885617in}}{\pgfqpoint{4.470941in}{2.895275in}}%
\pgfpathcurveto{\pgfqpoint{4.470941in}{2.904932in}}{\pgfqpoint{4.467104in}{2.914195in}}{\pgfqpoint{4.460275in}{2.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.453446in}{2.927852in}}{\pgfqpoint{4.444183in}{2.931689in}}{\pgfqpoint{4.434526in}{2.931689in}}%
\pgfpathcurveto{\pgfqpoint{4.424869in}{2.931689in}}{\pgfqpoint{4.415606in}{2.927852in}}{\pgfqpoint{4.408777in}{2.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.401948in}{2.914195in}}{\pgfqpoint{4.398111in}{2.904932in}}{\pgfqpoint{4.398111in}{2.895275in}}%
\pgfpathcurveto{\pgfqpoint{4.398111in}{2.885617in}}{\pgfqpoint{4.401948in}{2.876354in}}{\pgfqpoint{4.408777in}{2.869526in}}%
\pgfpathcurveto{\pgfqpoint{4.415606in}{2.862697in}}{\pgfqpoint{4.424869in}{2.858860in}}{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathcurveto{\pgfqpoint{4.446659in}{2.249574in}}{\pgfqpoint{4.455912in}{2.253407in}}{\pgfqpoint{4.462734in}{2.260228in}}%
\pgfpathcurveto{\pgfqpoint{4.469555in}{2.267050in}}{\pgfqpoint{4.473388in}{2.276303in}}{\pgfqpoint{4.473388in}{2.285951in}}%
\pgfpathcurveto{\pgfqpoint{4.473388in}{2.295598in}}{\pgfqpoint{4.469555in}{2.304851in}}{\pgfqpoint{4.462734in}{2.311673in}}%
\pgfpathcurveto{\pgfqpoint{4.455912in}{2.318495in}}{\pgfqpoint{4.446659in}{2.322328in}}{\pgfqpoint{4.437011in}{2.322328in}}%
\pgfpathcurveto{\pgfqpoint{4.427364in}{2.322328in}}{\pgfqpoint{4.418111in}{2.318495in}}{\pgfqpoint{4.411289in}{2.311673in}}%
\pgfpathcurveto{\pgfqpoint{4.404467in}{2.304851in}}{\pgfqpoint{4.400634in}{2.295598in}}{\pgfqpoint{4.400634in}{2.285951in}}%
\pgfpathcurveto{\pgfqpoint{4.400634in}{2.276303in}}{\pgfqpoint{4.404467in}{2.267050in}}{\pgfqpoint{4.411289in}{2.260228in}}%
\pgfpathcurveto{\pgfqpoint{4.418111in}{2.253407in}}{\pgfqpoint{4.427364in}{2.249574in}}{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathlineto{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathcurveto{\pgfqpoint{4.450070in}{2.357065in}}{\pgfqpoint{4.459313in}{2.360894in}}{\pgfqpoint{4.466128in}{2.367709in}}%
\pgfpathcurveto{\pgfqpoint{4.472943in}{2.374523in}}{\pgfqpoint{4.476772in}{2.383767in}}{\pgfqpoint{4.476772in}{2.393405in}}%
\pgfpathcurveto{\pgfqpoint{4.476772in}{2.403042in}}{\pgfqpoint{4.472943in}{2.412286in}}{\pgfqpoint{4.466128in}{2.419100in}}%
\pgfpathcurveto{\pgfqpoint{4.459313in}{2.425915in}}{\pgfqpoint{4.450070in}{2.429744in}}{\pgfqpoint{4.440432in}{2.429744in}}%
\pgfpathcurveto{\pgfqpoint{4.430795in}{2.429744in}}{\pgfqpoint{4.421551in}{2.425915in}}{\pgfqpoint{4.414736in}{2.419100in}}%
\pgfpathcurveto{\pgfqpoint{4.407922in}{2.412286in}}{\pgfqpoint{4.404093in}{2.403042in}}{\pgfqpoint{4.404093in}{2.393405in}}%
\pgfpathcurveto{\pgfqpoint{4.404093in}{2.383767in}}{\pgfqpoint{4.407922in}{2.374523in}}{\pgfqpoint{4.414736in}{2.367709in}}%
\pgfpathcurveto{\pgfqpoint{4.421551in}{2.360894in}}{\pgfqpoint{4.430795in}{2.357065in}}{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathcurveto{\pgfqpoint{4.465723in}{4.018604in}}{\pgfqpoint{4.474957in}{4.022429in}}{\pgfqpoint{4.481765in}{4.029237in}}%
\pgfpathcurveto{\pgfqpoint{4.488572in}{4.036044in}}{\pgfqpoint{4.492397in}{4.045279in}}{\pgfqpoint{4.492397in}{4.054906in}}%
\pgfpathcurveto{\pgfqpoint{4.492397in}{4.064533in}}{\pgfqpoint{4.488572in}{4.073768in}}{\pgfqpoint{4.481765in}{4.080575in}}%
\pgfpathcurveto{\pgfqpoint{4.474957in}{4.087383in}}{\pgfqpoint{4.465723in}{4.091208in}}{\pgfqpoint{4.456096in}{4.091208in}}%
\pgfpathcurveto{\pgfqpoint{4.446468in}{4.091208in}}{\pgfqpoint{4.437234in}{4.087383in}}{\pgfqpoint{4.430426in}{4.080575in}}%
\pgfpathcurveto{\pgfqpoint{4.423619in}{4.073768in}}{\pgfqpoint{4.419794in}{4.064533in}}{\pgfqpoint{4.419794in}{4.054906in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{4.045279in}}{\pgfqpoint{4.423619in}{4.036044in}}{\pgfqpoint{4.430426in}{4.029237in}}%
\pgfpathcurveto{\pgfqpoint{4.437234in}{4.022429in}}{\pgfqpoint{4.446468in}{4.018604in}}{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathlineto{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathcurveto{\pgfqpoint{4.478495in}{2.505460in}}{\pgfqpoint{4.487720in}{2.509281in}}{\pgfqpoint{4.494521in}{2.516081in}}%
\pgfpathcurveto{\pgfqpoint{4.501321in}{2.522882in}}{\pgfqpoint{4.505142in}{2.532106in}}{\pgfqpoint{4.505142in}{2.541724in}}%
\pgfpathcurveto{\pgfqpoint{4.505142in}{2.551341in}}{\pgfqpoint{4.501321in}{2.560566in}}{\pgfqpoint{4.494521in}{2.567367in}}%
\pgfpathcurveto{\pgfqpoint{4.487720in}{2.574167in}}{\pgfqpoint{4.478495in}{2.577988in}}{\pgfqpoint{4.468878in}{2.577988in}}%
\pgfpathcurveto{\pgfqpoint{4.459261in}{2.577988in}}{\pgfqpoint{4.450036in}{2.574167in}}{\pgfqpoint{4.443235in}{2.567367in}}%
\pgfpathcurveto{\pgfqpoint{4.436435in}{2.560566in}}{\pgfqpoint{4.432614in}{2.551341in}}{\pgfqpoint{4.432614in}{2.541724in}}%
\pgfpathcurveto{\pgfqpoint{4.432614in}{2.532106in}}{\pgfqpoint{4.436435in}{2.522882in}}{\pgfqpoint{4.443235in}{2.516081in}}%
\pgfpathcurveto{\pgfqpoint{4.450036in}{2.509281in}}{\pgfqpoint{4.459261in}{2.505460in}}{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathcurveto{\pgfqpoint{4.485450in}{1.392261in}}{\pgfqpoint{4.494665in}{1.396078in}}{\pgfqpoint{4.501459in}{1.402871in}}%
\pgfpathcurveto{\pgfqpoint{4.508252in}{1.409665in}}{\pgfqpoint{4.512069in}{1.418880in}}{\pgfqpoint{4.512069in}{1.428487in}}%
\pgfpathcurveto{\pgfqpoint{4.512069in}{1.438095in}}{\pgfqpoint{4.508252in}{1.447310in}}{\pgfqpoint{4.501459in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{4.494665in}{1.460897in}}{\pgfqpoint{4.485450in}{1.464714in}}{\pgfqpoint{4.475842in}{1.464714in}}%
\pgfpathcurveto{\pgfqpoint{4.466235in}{1.464714in}}{\pgfqpoint{4.457020in}{1.460897in}}{\pgfqpoint{4.450226in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{1.447310in}}{\pgfqpoint{4.439616in}{1.438095in}}{\pgfqpoint{4.439616in}{1.428487in}}%
\pgfpathcurveto{\pgfqpoint{4.439616in}{1.418880in}}{\pgfqpoint{4.443433in}{1.409665in}}{\pgfqpoint{4.450226in}{1.402871in}}%
\pgfpathcurveto{\pgfqpoint{4.457020in}{1.396078in}}{\pgfqpoint{4.466235in}{1.392261in}}{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathlineto{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathcurveto{\pgfqpoint{4.490706in}{2.435254in}}{\pgfqpoint{4.499912in}{2.439067in}}{\pgfqpoint{4.506698in}{2.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.513484in}{2.452640in}}{\pgfqpoint{4.517298in}{2.461845in}}{\pgfqpoint{4.517298in}{2.471443in}}%
\pgfpathcurveto{\pgfqpoint{4.517298in}{2.481040in}}{\pgfqpoint{4.513484in}{2.490246in}}{\pgfqpoint{4.506698in}{2.497033in}}%
\pgfpathcurveto{\pgfqpoint{4.499912in}{2.503819in}}{\pgfqpoint{4.490706in}{2.507632in}}{\pgfqpoint{4.481108in}{2.507632in}}%
\pgfpathcurveto{\pgfqpoint{4.471511in}{2.507632in}}{\pgfqpoint{4.462305in}{2.503819in}}{\pgfqpoint{4.455519in}{2.497033in}}%
\pgfpathcurveto{\pgfqpoint{4.448732in}{2.490246in}}{\pgfqpoint{4.444919in}{2.481040in}}{\pgfqpoint{4.444919in}{2.471443in}}%
\pgfpathcurveto{\pgfqpoint{4.444919in}{2.461845in}}{\pgfqpoint{4.448732in}{2.452640in}}{\pgfqpoint{4.455519in}{2.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.462305in}{2.439067in}}{\pgfqpoint{4.471511in}{2.435254in}}{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathlineto{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathcurveto{\pgfqpoint{4.494658in}{2.680200in}}{\pgfqpoint{4.503855in}{2.684009in}}{\pgfqpoint{4.510634in}{2.690788in}}%
\pgfpathcurveto{\pgfqpoint{4.517413in}{2.697568in}}{\pgfqpoint{4.521223in}{2.706764in}}{\pgfqpoint{4.521223in}{2.716351in}}%
\pgfpathcurveto{\pgfqpoint{4.521223in}{2.725939in}}{\pgfqpoint{4.517413in}{2.735135in}}{\pgfqpoint{4.510634in}{2.741915in}}%
\pgfpathcurveto{\pgfqpoint{4.503855in}{2.748694in}}{\pgfqpoint{4.494658in}{2.752503in}}{\pgfqpoint{4.485071in}{2.752503in}}%
\pgfpathcurveto{\pgfqpoint{4.475483in}{2.752503in}}{\pgfqpoint{4.466287in}{2.748694in}}{\pgfqpoint{4.459508in}{2.741915in}}%
\pgfpathcurveto{\pgfqpoint{4.452728in}{2.735135in}}{\pgfqpoint{4.448919in}{2.725939in}}{\pgfqpoint{4.448919in}{2.716351in}}%
\pgfpathcurveto{\pgfqpoint{4.448919in}{2.706764in}}{\pgfqpoint{4.452728in}{2.697568in}}{\pgfqpoint{4.459508in}{2.690788in}}%
\pgfpathcurveto{\pgfqpoint{4.466287in}{2.684009in}}{\pgfqpoint{4.475483in}{2.680200in}}{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathlineto{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathcurveto{\pgfqpoint{4.502687in}{2.456641in}}{\pgfqpoint{4.511874in}{2.460446in}}{\pgfqpoint{4.518646in}{2.467219in}}%
\pgfpathcurveto{\pgfqpoint{4.525419in}{2.473991in}}{\pgfqpoint{4.529224in}{2.483178in}}{\pgfqpoint{4.529224in}{2.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.529224in}{2.502333in}}{\pgfqpoint{4.525419in}{2.511520in}}{\pgfqpoint{4.518646in}{2.518292in}}%
\pgfpathcurveto{\pgfqpoint{4.511874in}{2.525065in}}{\pgfqpoint{4.502687in}{2.528870in}}{\pgfqpoint{4.493109in}{2.528870in}}%
\pgfpathcurveto{\pgfqpoint{4.483532in}{2.528870in}}{\pgfqpoint{4.474345in}{2.525065in}}{\pgfqpoint{4.467573in}{2.518292in}}%
\pgfpathcurveto{\pgfqpoint{4.460800in}{2.511520in}}{\pgfqpoint{4.456995in}{2.502333in}}{\pgfqpoint{4.456995in}{2.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.456995in}{2.483178in}}{\pgfqpoint{4.460800in}{2.473991in}}{\pgfqpoint{4.467573in}{2.467219in}}%
\pgfpathcurveto{\pgfqpoint{4.474345in}{2.460446in}}{\pgfqpoint{4.483532in}{2.456641in}}{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathlineto{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathcurveto{\pgfqpoint{4.502878in}{3.067099in}}{\pgfqpoint{4.512055in}{3.070900in}}{\pgfqpoint{4.518821in}{3.077665in}}%
\pgfpathcurveto{\pgfqpoint{4.525586in}{3.084431in}}{\pgfqpoint{4.529388in}{3.093608in}}{\pgfqpoint{4.529388in}{3.103176in}}%
\pgfpathcurveto{\pgfqpoint{4.529388in}{3.112744in}}{\pgfqpoint{4.525586in}{3.121921in}}{\pgfqpoint{4.518821in}{3.128686in}}%
\pgfpathcurveto{\pgfqpoint{4.512055in}{3.135452in}}{\pgfqpoint{4.502878in}{3.139253in}}{\pgfqpoint{4.493311in}{3.139253in}}%
\pgfpathcurveto{\pgfqpoint{4.483743in}{3.139253in}}{\pgfqpoint{4.474566in}{3.135452in}}{\pgfqpoint{4.467800in}{3.128686in}}%
\pgfpathcurveto{\pgfqpoint{4.461035in}{3.121921in}}{\pgfqpoint{4.457233in}{3.112744in}}{\pgfqpoint{4.457233in}{3.103176in}}%
\pgfpathcurveto{\pgfqpoint{4.457233in}{3.093608in}}{\pgfqpoint{4.461035in}{3.084431in}}{\pgfqpoint{4.467800in}{3.077665in}}%
\pgfpathcurveto{\pgfqpoint{4.474566in}{3.070900in}}{\pgfqpoint{4.483743in}{3.067099in}}{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathlineto{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathcurveto{\pgfqpoint{4.503882in}{2.017738in}}{\pgfqpoint{4.513050in}{2.021535in}}{\pgfqpoint{4.519808in}{2.028294in}}%
\pgfpathcurveto{\pgfqpoint{4.526567in}{2.035052in}}{\pgfqpoint{4.530364in}{2.044220in}}{\pgfqpoint{4.530364in}{2.053778in}}%
\pgfpathcurveto{\pgfqpoint{4.530364in}{2.063335in}}{\pgfqpoint{4.526567in}{2.072503in}}{\pgfqpoint{4.519808in}{2.079262in}}%
\pgfpathcurveto{\pgfqpoint{4.513050in}{2.086020in}}{\pgfqpoint{4.503882in}{2.089817in}}{\pgfqpoint{4.494324in}{2.089817in}}%
\pgfpathcurveto{\pgfqpoint{4.484766in}{2.089817in}}{\pgfqpoint{4.475599in}{2.086020in}}{\pgfqpoint{4.468840in}{2.079262in}}%
\pgfpathcurveto{\pgfqpoint{4.462082in}{2.072503in}}{\pgfqpoint{4.458284in}{2.063335in}}{\pgfqpoint{4.458284in}{2.053778in}}%
\pgfpathcurveto{\pgfqpoint{4.458284in}{2.044220in}}{\pgfqpoint{4.462082in}{2.035052in}}{\pgfqpoint{4.468840in}{2.028294in}}%
\pgfpathcurveto{\pgfqpoint{4.475599in}{2.021535in}}{\pgfqpoint{4.484766in}{2.017738in}}{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathcurveto{\pgfqpoint{4.507015in}{2.562274in}}{\pgfqpoint{4.516173in}{2.566068in}}{\pgfqpoint{4.522925in}{2.572819in}}%
\pgfpathcurveto{\pgfqpoint{4.529676in}{2.579571in}}{\pgfqpoint{4.533470in}{2.588729in}}{\pgfqpoint{4.533470in}{2.598277in}}%
\pgfpathcurveto{\pgfqpoint{4.533470in}{2.607825in}}{\pgfqpoint{4.529676in}{2.616983in}}{\pgfqpoint{4.522925in}{2.623735in}}%
\pgfpathcurveto{\pgfqpoint{4.516173in}{2.630486in}}{\pgfqpoint{4.507015in}{2.634279in}}{\pgfqpoint{4.497467in}{2.634279in}}%
\pgfpathcurveto{\pgfqpoint{4.487919in}{2.634279in}}{\pgfqpoint{4.478761in}{2.630486in}}{\pgfqpoint{4.472009in}{2.623735in}}%
\pgfpathcurveto{\pgfqpoint{4.465258in}{2.616983in}}{\pgfqpoint{4.461464in}{2.607825in}}{\pgfqpoint{4.461464in}{2.598277in}}%
\pgfpathcurveto{\pgfqpoint{4.461464in}{2.588729in}}{\pgfqpoint{4.465258in}{2.579571in}}{\pgfqpoint{4.472009in}{2.572819in}}%
\pgfpathcurveto{\pgfqpoint{4.478761in}{2.566068in}}{\pgfqpoint{4.487919in}{2.562274in}}{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathlineto{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathcurveto{\pgfqpoint{4.508649in}{1.392393in}}{\pgfqpoint{4.517798in}{1.396182in}}{\pgfqpoint{4.524543in}{1.402927in}}%
\pgfpathcurveto{\pgfqpoint{4.531287in}{1.409671in}}{\pgfqpoint{4.535077in}{1.418820in}}{\pgfqpoint{4.535077in}{1.428358in}}%
\pgfpathcurveto{\pgfqpoint{4.535077in}{1.437896in}}{\pgfqpoint{4.531287in}{1.447045in}}{\pgfqpoint{4.524543in}{1.453789in}}%
\pgfpathcurveto{\pgfqpoint{4.517798in}{1.460534in}}{\pgfqpoint{4.508649in}{1.464323in}}{\pgfqpoint{4.499111in}{1.464323in}}%
\pgfpathcurveto{\pgfqpoint{4.489573in}{1.464323in}}{\pgfqpoint{4.480424in}{1.460534in}}{\pgfqpoint{4.473680in}{1.453789in}}%
\pgfpathcurveto{\pgfqpoint{4.466935in}{1.447045in}}{\pgfqpoint{4.463146in}{1.437896in}}{\pgfqpoint{4.463146in}{1.428358in}}%
\pgfpathcurveto{\pgfqpoint{4.463146in}{1.418820in}}{\pgfqpoint{4.466935in}{1.409671in}}{\pgfqpoint{4.473680in}{1.402927in}}%
\pgfpathcurveto{\pgfqpoint{4.480424in}{1.396182in}}{\pgfqpoint{4.489573in}{1.392393in}}{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathcurveto{\pgfqpoint{4.517143in}{1.724416in}}{\pgfqpoint{4.526282in}{1.728201in}}{\pgfqpoint{4.533020in}{1.734939in}}%
\pgfpathcurveto{\pgfqpoint{4.539757in}{1.741676in}}{\pgfqpoint{4.543543in}{1.750815in}}{\pgfqpoint{4.543543in}{1.760344in}}%
\pgfpathcurveto{\pgfqpoint{4.543543in}{1.769872in}}{\pgfqpoint{4.539757in}{1.779011in}}{\pgfqpoint{4.533020in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{4.526282in}{1.792486in}}{\pgfqpoint{4.517143in}{1.796272in}}{\pgfqpoint{4.507615in}{1.796272in}}%
\pgfpathcurveto{\pgfqpoint{4.498087in}{1.796272in}}{\pgfqpoint{4.488947in}{1.792486in}}{\pgfqpoint{4.482210in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{4.475472in}{1.779011in}}{\pgfqpoint{4.471687in}{1.769872in}}{\pgfqpoint{4.471687in}{1.760344in}}%
\pgfpathcurveto{\pgfqpoint{4.471687in}{1.750815in}}{\pgfqpoint{4.475472in}{1.741676in}}{\pgfqpoint{4.482210in}{1.734939in}}%
\pgfpathcurveto{\pgfqpoint{4.488947in}{1.728201in}}{\pgfqpoint{4.498087in}{1.724416in}}{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathlineto{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathcurveto{\pgfqpoint{4.518591in}{1.954887in}}{\pgfqpoint{4.527721in}{1.958669in}}{\pgfqpoint{4.534451in}{1.965399in}}%
\pgfpathcurveto{\pgfqpoint{4.541182in}{1.972130in}}{\pgfqpoint{4.544963in}{1.981260in}}{\pgfqpoint{4.544963in}{1.990778in}}%
\pgfpathcurveto{\pgfqpoint{4.544963in}{2.000296in}}{\pgfqpoint{4.541182in}{2.009426in}}{\pgfqpoint{4.534451in}{2.016157in}}%
\pgfpathcurveto{\pgfqpoint{4.527721in}{2.022887in}}{\pgfqpoint{4.518591in}{2.026669in}}{\pgfqpoint{4.509072in}{2.026669in}}%
\pgfpathcurveto{\pgfqpoint{4.499554in}{2.026669in}}{\pgfqpoint{4.490424in}{2.022887in}}{\pgfqpoint{4.483694in}{2.016157in}}%
\pgfpathcurveto{\pgfqpoint{4.476963in}{2.009426in}}{\pgfqpoint{4.473182in}{2.000296in}}{\pgfqpoint{4.473182in}{1.990778in}}%
\pgfpathcurveto{\pgfqpoint{4.473182in}{1.981260in}}{\pgfqpoint{4.476963in}{1.972130in}}{\pgfqpoint{4.483694in}{1.965399in}}%
\pgfpathcurveto{\pgfqpoint{4.490424in}{1.958669in}}{\pgfqpoint{4.499554in}{1.954887in}}{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathcurveto{\pgfqpoint{4.520082in}{1.616163in}}{\pgfqpoint{4.529203in}{1.619941in}}{\pgfqpoint{4.535926in}{1.626664in}}%
\pgfpathcurveto{\pgfqpoint{4.542650in}{1.633388in}}{\pgfqpoint{4.546428in}{1.642508in}}{\pgfqpoint{4.546428in}{1.652017in}}%
\pgfpathcurveto{\pgfqpoint{4.546428in}{1.661525in}}{\pgfqpoint{4.542650in}{1.670646in}}{\pgfqpoint{4.535926in}{1.677369in}}%
\pgfpathcurveto{\pgfqpoint{4.529203in}{1.684093in}}{\pgfqpoint{4.520082in}{1.687871in}}{\pgfqpoint{4.510574in}{1.687871in}}%
\pgfpathcurveto{\pgfqpoint{4.501065in}{1.687871in}}{\pgfqpoint{4.491945in}{1.684093in}}{\pgfqpoint{4.485221in}{1.677369in}}%
\pgfpathcurveto{\pgfqpoint{4.478498in}{1.670646in}}{\pgfqpoint{4.474720in}{1.661525in}}{\pgfqpoint{4.474720in}{1.652017in}}%
\pgfpathcurveto{\pgfqpoint{4.474720in}{1.642508in}}{\pgfqpoint{4.478498in}{1.633388in}}{\pgfqpoint{4.485221in}{1.626664in}}%
\pgfpathcurveto{\pgfqpoint{4.491945in}{1.619941in}}{\pgfqpoint{4.501065in}{1.616163in}}{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathlineto{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathcurveto{\pgfqpoint{4.521194in}{1.751954in}}{\pgfqpoint{4.530305in}{1.755728in}}{\pgfqpoint{4.537022in}{1.762444in}}%
\pgfpathcurveto{\pgfqpoint{4.543739in}{1.769161in}}{\pgfqpoint{4.547513in}{1.778272in}}{\pgfqpoint{4.547513in}{1.787771in}}%
\pgfpathcurveto{\pgfqpoint{4.547513in}{1.797269in}}{\pgfqpoint{4.543739in}{1.806380in}}{\pgfqpoint{4.537022in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.530305in}{1.819814in}}{\pgfqpoint{4.521194in}{1.823587in}}{\pgfqpoint{4.511696in}{1.823587in}}%
\pgfpathcurveto{\pgfqpoint{4.502197in}{1.823587in}}{\pgfqpoint{4.493086in}{1.819814in}}{\pgfqpoint{4.486369in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.479653in}{1.806380in}}{\pgfqpoint{4.475879in}{1.797269in}}{\pgfqpoint{4.475879in}{1.787771in}}%
\pgfpathcurveto{\pgfqpoint{4.475879in}{1.778272in}}{\pgfqpoint{4.479653in}{1.769161in}}{\pgfqpoint{4.486369in}{1.762444in}}%
\pgfpathcurveto{\pgfqpoint{4.493086in}{1.755728in}}{\pgfqpoint{4.502197in}{1.751954in}}{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathlineto{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathcurveto{\pgfqpoint{4.529965in}{1.576793in}}{\pgfqpoint{4.539066in}{1.580563in}}{\pgfqpoint{4.545776in}{1.587272in}}%
\pgfpathcurveto{\pgfqpoint{4.552486in}{1.593982in}}{\pgfqpoint{4.556256in}{1.603084in}}{\pgfqpoint{4.556256in}{1.612573in}}%
\pgfpathcurveto{\pgfqpoint{4.556256in}{1.622061in}}{\pgfqpoint{4.552486in}{1.631163in}}{\pgfqpoint{4.545776in}{1.637873in}}%
\pgfpathcurveto{\pgfqpoint{4.539066in}{1.644582in}}{\pgfqpoint{4.529965in}{1.648352in}}{\pgfqpoint{4.520476in}{1.648352in}}%
\pgfpathcurveto{\pgfqpoint{4.510987in}{1.648352in}}{\pgfqpoint{4.501885in}{1.644582in}}{\pgfqpoint{4.495176in}{1.637873in}}%
\pgfpathcurveto{\pgfqpoint{4.488466in}{1.631163in}}{\pgfqpoint{4.484696in}{1.622061in}}{\pgfqpoint{4.484696in}{1.612573in}}%
\pgfpathcurveto{\pgfqpoint{4.484696in}{1.603084in}}{\pgfqpoint{4.488466in}{1.593982in}}{\pgfqpoint{4.495176in}{1.587272in}}%
\pgfpathcurveto{\pgfqpoint{4.501885in}{1.580563in}}{\pgfqpoint{4.510987in}{1.576793in}}{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathlineto{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathcurveto{\pgfqpoint{4.536182in}{2.223387in}}{\pgfqpoint{4.545274in}{2.227153in}}{\pgfqpoint{4.551977in}{2.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.558680in}{2.240558in}}{\pgfqpoint{4.562446in}{2.249650in}}{\pgfqpoint{4.562446in}{2.259130in}}%
\pgfpathcurveto{\pgfqpoint{4.562446in}{2.268609in}}{\pgfqpoint{4.558680in}{2.277701in}}{\pgfqpoint{4.551977in}{2.284403in}}%
\pgfpathcurveto{\pgfqpoint{4.545274in}{2.291106in}}{\pgfqpoint{4.536182in}{2.294872in}}{\pgfqpoint{4.526703in}{2.294872in}}%
\pgfpathcurveto{\pgfqpoint{4.517224in}{2.294872in}}{\pgfqpoint{4.508132in}{2.291106in}}{\pgfqpoint{4.501429in}{2.284403in}}%
\pgfpathcurveto{\pgfqpoint{4.494726in}{2.277701in}}{\pgfqpoint{4.490960in}{2.268609in}}{\pgfqpoint{4.490960in}{2.259130in}}%
\pgfpathcurveto{\pgfqpoint{4.490960in}{2.249650in}}{\pgfqpoint{4.494726in}{2.240558in}}{\pgfqpoint{4.501429in}{2.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.508132in}{2.227153in}}{\pgfqpoint{4.517224in}{2.223387in}}{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathcurveto{\pgfqpoint{4.541037in}{2.825231in}}{\pgfqpoint{4.550120in}{2.828993in}}{\pgfqpoint{4.556816in}{2.835689in}}%
\pgfpathcurveto{\pgfqpoint{4.563511in}{2.842385in}}{\pgfqpoint{4.567274in}{2.851468in}}{\pgfqpoint{4.567274in}{2.860937in}}%
\pgfpathcurveto{\pgfqpoint{4.567274in}{2.870406in}}{\pgfqpoint{4.563511in}{2.879489in}}{\pgfqpoint{4.556816in}{2.886185in}}%
\pgfpathcurveto{\pgfqpoint{4.550120in}{2.892881in}}{\pgfqpoint{4.541037in}{2.896643in}}{\pgfqpoint{4.531568in}{2.896643in}}%
\pgfpathcurveto{\pgfqpoint{4.522098in}{2.896643in}}{\pgfqpoint{4.513016in}{2.892881in}}{\pgfqpoint{4.506320in}{2.886185in}}%
\pgfpathcurveto{\pgfqpoint{4.499624in}{2.879489in}}{\pgfqpoint{4.495862in}{2.870406in}}{\pgfqpoint{4.495862in}{2.860937in}}%
\pgfpathcurveto{\pgfqpoint{4.495862in}{2.851468in}}{\pgfqpoint{4.499624in}{2.842385in}}{\pgfqpoint{4.506320in}{2.835689in}}%
\pgfpathcurveto{\pgfqpoint{4.513016in}{2.828993in}}{\pgfqpoint{4.522098in}{2.825231in}}{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathlineto{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathcurveto{\pgfqpoint{4.545819in}{2.852891in}}{\pgfqpoint{4.554892in}{2.856650in}}{\pgfqpoint{4.561581in}{2.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.568270in}{2.870028in}}{\pgfqpoint{4.572028in}{2.879101in}}{\pgfqpoint{4.572028in}{2.888560in}}%
\pgfpathcurveto{\pgfqpoint{4.572028in}{2.898020in}}{\pgfqpoint{4.568270in}{2.907093in}}{\pgfqpoint{4.561581in}{2.913782in}}%
\pgfpathcurveto{\pgfqpoint{4.554892in}{2.920471in}}{\pgfqpoint{4.545819in}{2.924229in}}{\pgfqpoint{4.536359in}{2.924229in}}%
\pgfpathcurveto{\pgfqpoint{4.526900in}{2.924229in}}{\pgfqpoint{4.517827in}{2.920471in}}{\pgfqpoint{4.511138in}{2.913782in}}%
\pgfpathcurveto{\pgfqpoint{4.504449in}{2.907093in}}{\pgfqpoint{4.500691in}{2.898020in}}{\pgfqpoint{4.500691in}{2.888560in}}%
\pgfpathcurveto{\pgfqpoint{4.500691in}{2.879101in}}{\pgfqpoint{4.504449in}{2.870028in}}{\pgfqpoint{4.511138in}{2.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.517827in}{2.856650in}}{\pgfqpoint{4.526900in}{2.852891in}}{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathlineto{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathcurveto{\pgfqpoint{4.548220in}{1.860790in}}{\pgfqpoint{4.557284in}{1.864545in}}{\pgfqpoint{4.563966in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{4.570648in}{1.877909in}}{\pgfqpoint{4.574402in}{1.886973in}}{\pgfqpoint{4.574402in}{1.896422in}}%
\pgfpathcurveto{\pgfqpoint{4.574402in}{1.905872in}}{\pgfqpoint{4.570648in}{1.914936in}}{\pgfqpoint{4.563966in}{1.921618in}}%
\pgfpathcurveto{\pgfqpoint{4.557284in}{1.928300in}}{\pgfqpoint{4.548220in}{1.932054in}}{\pgfqpoint{4.538770in}{1.932054in}}%
\pgfpathcurveto{\pgfqpoint{4.529320in}{1.932054in}}{\pgfqpoint{4.520256in}{1.928300in}}{\pgfqpoint{4.513574in}{1.921618in}}%
\pgfpathcurveto{\pgfqpoint{4.506893in}{1.914936in}}{\pgfqpoint{4.503138in}{1.905872in}}{\pgfqpoint{4.503138in}{1.896422in}}%
\pgfpathcurveto{\pgfqpoint{4.503138in}{1.886973in}}{\pgfqpoint{4.506893in}{1.877909in}}{\pgfqpoint{4.513574in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{4.520256in}{1.864545in}}{\pgfqpoint{4.529320in}{1.860790in}}{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathcurveto{\pgfqpoint{4.549083in}{2.710453in}}{\pgfqpoint{4.558137in}{2.714203in}}{\pgfqpoint{4.564812in}{2.720878in}}%
\pgfpathcurveto{\pgfqpoint{4.571487in}{2.727553in}}{\pgfqpoint{4.575238in}{2.736608in}}{\pgfqpoint{4.575238in}{2.746048in}}%
\pgfpathcurveto{\pgfqpoint{4.575238in}{2.755488in}}{\pgfqpoint{4.571487in}{2.764542in}}{\pgfqpoint{4.564812in}{2.771217in}}%
\pgfpathcurveto{\pgfqpoint{4.558137in}{2.777892in}}{\pgfqpoint{4.549083in}{2.781643in}}{\pgfqpoint{4.539643in}{2.781643in}}%
\pgfpathcurveto{\pgfqpoint{4.530203in}{2.781643in}}{\pgfqpoint{4.521148in}{2.777892in}}{\pgfqpoint{4.514473in}{2.771217in}}%
\pgfpathcurveto{\pgfqpoint{4.507798in}{2.764542in}}{\pgfqpoint{4.504048in}{2.755488in}}{\pgfqpoint{4.504048in}{2.746048in}}%
\pgfpathcurveto{\pgfqpoint{4.504048in}{2.736608in}}{\pgfqpoint{4.507798in}{2.727553in}}{\pgfqpoint{4.514473in}{2.720878in}}%
\pgfpathcurveto{\pgfqpoint{4.521148in}{2.714203in}}{\pgfqpoint{4.530203in}{2.710453in}}{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathcurveto{\pgfqpoint{4.566776in}{1.565532in}}{\pgfqpoint{4.575821in}{1.569279in}}{\pgfqpoint{4.582489in}{1.575947in}}%
\pgfpathcurveto{\pgfqpoint{4.589158in}{1.582615in}}{\pgfqpoint{4.592904in}{1.591660in}}{\pgfqpoint{4.592904in}{1.601090in}}%
\pgfpathcurveto{\pgfqpoint{4.592904in}{1.610520in}}{\pgfqpoint{4.589158in}{1.619566in}}{\pgfqpoint{4.582489in}{1.626234in}}%
\pgfpathcurveto{\pgfqpoint{4.575821in}{1.632902in}}{\pgfqpoint{4.566776in}{1.636649in}}{\pgfqpoint{4.557346in}{1.636649in}}%
\pgfpathcurveto{\pgfqpoint{4.547916in}{1.636649in}}{\pgfqpoint{4.538871in}{1.632902in}}{\pgfqpoint{4.532202in}{1.626234in}}%
\pgfpathcurveto{\pgfqpoint{4.525534in}{1.619566in}}{\pgfqpoint{4.521788in}{1.610520in}}{\pgfqpoint{4.521788in}{1.601090in}}%
\pgfpathcurveto{\pgfqpoint{4.521788in}{1.591660in}}{\pgfqpoint{4.525534in}{1.582615in}}{\pgfqpoint{4.532202in}{1.575947in}}%
\pgfpathcurveto{\pgfqpoint{4.538871in}{1.569279in}}{\pgfqpoint{4.547916in}{1.565532in}}{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathcurveto{\pgfqpoint{4.570987in}{3.914633in}}{\pgfqpoint{4.580023in}{3.918376in}}{\pgfqpoint{4.586684in}{3.925037in}}%
\pgfpathcurveto{\pgfqpoint{4.593345in}{3.931698in}}{\pgfqpoint{4.597088in}{3.940734in}}{\pgfqpoint{4.597088in}{3.950154in}}%
\pgfpathcurveto{\pgfqpoint{4.597088in}{3.959575in}}{\pgfqpoint{4.593345in}{3.968611in}}{\pgfqpoint{4.586684in}{3.975272in}}%
\pgfpathcurveto{\pgfqpoint{4.580023in}{3.981933in}}{\pgfqpoint{4.570987in}{3.985676in}}{\pgfqpoint{4.561566in}{3.985676in}}%
\pgfpathcurveto{\pgfqpoint{4.552146in}{3.985676in}}{\pgfqpoint{4.543110in}{3.981933in}}{\pgfqpoint{4.536449in}{3.975272in}}%
\pgfpathcurveto{\pgfqpoint{4.529788in}{3.968611in}}{\pgfqpoint{4.526045in}{3.959575in}}{\pgfqpoint{4.526045in}{3.950154in}}%
\pgfpathcurveto{\pgfqpoint{4.526045in}{3.940734in}}{\pgfqpoint{4.529788in}{3.931698in}}{\pgfqpoint{4.536449in}{3.925037in}}%
\pgfpathcurveto{\pgfqpoint{4.543110in}{3.918376in}}{\pgfqpoint{4.552146in}{3.914633in}}{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathlineto{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathcurveto{\pgfqpoint{4.577617in}{2.677879in}}{\pgfqpoint{4.586643in}{2.681618in}}{\pgfqpoint{4.593298in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{4.599952in}{2.694926in}}{\pgfqpoint{4.603691in}{2.703953in}}{\pgfqpoint{4.603691in}{2.713364in}}%
\pgfpathcurveto{\pgfqpoint{4.603691in}{2.722774in}}{\pgfqpoint{4.599952in}{2.731801in}}{\pgfqpoint{4.593298in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{4.586643in}{2.745109in}}{\pgfqpoint{4.577617in}{2.748848in}}{\pgfqpoint{4.568206in}{2.748848in}}%
\pgfpathcurveto{\pgfqpoint{4.558796in}{2.748848in}}{\pgfqpoint{4.549769in}{2.745109in}}{\pgfqpoint{4.543115in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{4.536460in}{2.731801in}}{\pgfqpoint{4.532721in}{2.722774in}}{\pgfqpoint{4.532721in}{2.713364in}}%
\pgfpathcurveto{\pgfqpoint{4.532721in}{2.703953in}}{\pgfqpoint{4.536460in}{2.694926in}}{\pgfqpoint{4.543115in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{4.549769in}{2.681618in}}{\pgfqpoint{4.558796in}{2.677879in}}{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathlineto{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathcurveto{\pgfqpoint{4.578558in}{3.174575in}}{\pgfqpoint{4.587575in}{3.178310in}}{\pgfqpoint{4.594222in}{3.184957in}}%
\pgfpathcurveto{\pgfqpoint{4.600870in}{3.191605in}}{\pgfqpoint{4.604605in}{3.200622in}}{\pgfqpoint{4.604605in}{3.210023in}}%
\pgfpathcurveto{\pgfqpoint{4.604605in}{3.219424in}}{\pgfqpoint{4.600870in}{3.228441in}}{\pgfqpoint{4.594222in}{3.235088in}}%
\pgfpathcurveto{\pgfqpoint{4.587575in}{3.241736in}}{\pgfqpoint{4.578558in}{3.245471in}}{\pgfqpoint{4.569157in}{3.245471in}}%
\pgfpathcurveto{\pgfqpoint{4.559756in}{3.245471in}}{\pgfqpoint{4.550738in}{3.241736in}}{\pgfqpoint{4.544091in}{3.235088in}}%
\pgfpathcurveto{\pgfqpoint{4.537443in}{3.228441in}}{\pgfqpoint{4.533708in}{3.219424in}}{\pgfqpoint{4.533708in}{3.210023in}}%
\pgfpathcurveto{\pgfqpoint{4.533708in}{3.200622in}}{\pgfqpoint{4.537443in}{3.191605in}}{\pgfqpoint{4.544091in}{3.184957in}}%
\pgfpathcurveto{\pgfqpoint{4.550738in}{3.178310in}}{\pgfqpoint{4.559756in}{3.174575in}}{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathlineto{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathcurveto{\pgfqpoint{4.581333in}{1.511374in}}{\pgfqpoint{4.590341in}{1.515105in}}{\pgfqpoint{4.596981in}{1.521745in}}%
\pgfpathcurveto{\pgfqpoint{4.603622in}{1.528386in}}{\pgfqpoint{4.607353in}{1.537394in}}{\pgfqpoint{4.607353in}{1.546785in}}%
\pgfpathcurveto{\pgfqpoint{4.607353in}{1.556176in}}{\pgfqpoint{4.603622in}{1.565184in}}{\pgfqpoint{4.596981in}{1.571825in}}%
\pgfpathcurveto{\pgfqpoint{4.590341in}{1.578465in}}{\pgfqpoint{4.581333in}{1.582197in}}{\pgfqpoint{4.571941in}{1.582197in}}%
\pgfpathcurveto{\pgfqpoint{4.562550in}{1.582197in}}{\pgfqpoint{4.553542in}{1.578465in}}{\pgfqpoint{4.546902in}{1.571825in}}%
\pgfpathcurveto{\pgfqpoint{4.540261in}{1.565184in}}{\pgfqpoint{4.536530in}{1.556176in}}{\pgfqpoint{4.536530in}{1.546785in}}%
\pgfpathcurveto{\pgfqpoint{4.536530in}{1.537394in}}{\pgfqpoint{4.540261in}{1.528386in}}{\pgfqpoint{4.546902in}{1.521745in}}%
\pgfpathcurveto{\pgfqpoint{4.553542in}{1.515105in}}{\pgfqpoint{4.562550in}{1.511374in}}{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathlineto{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathcurveto{\pgfqpoint{4.585451in}{1.811164in}}{\pgfqpoint{4.594450in}{1.814892in}}{\pgfqpoint{4.601083in}{1.821525in}}%
\pgfpathcurveto{\pgfqpoint{4.607717in}{1.828159in}}{\pgfqpoint{4.611444in}{1.837158in}}{\pgfqpoint{4.611444in}{1.846539in}}%
\pgfpathcurveto{\pgfqpoint{4.611444in}{1.855921in}}{\pgfqpoint{4.607717in}{1.864919in}}{\pgfqpoint{4.601083in}{1.871553in}}%
\pgfpathcurveto{\pgfqpoint{4.594450in}{1.878187in}}{\pgfqpoint{4.585451in}{1.881914in}}{\pgfqpoint{4.576070in}{1.881914in}}%
\pgfpathcurveto{\pgfqpoint{4.566688in}{1.881914in}}{\pgfqpoint{4.557689in}{1.878187in}}{\pgfqpoint{4.551056in}{1.871553in}}%
\pgfpathcurveto{\pgfqpoint{4.544422in}{1.864919in}}{\pgfqpoint{4.540695in}{1.855921in}}{\pgfqpoint{4.540695in}{1.846539in}}%
\pgfpathcurveto{\pgfqpoint{4.540695in}{1.837158in}}{\pgfqpoint{4.544422in}{1.828159in}}{\pgfqpoint{4.551056in}{1.821525in}}%
\pgfpathcurveto{\pgfqpoint{4.557689in}{1.814892in}}{\pgfqpoint{4.566688in}{1.811164in}}{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathcurveto{\pgfqpoint{4.589071in}{0.974236in}}{\pgfqpoint{4.598060in}{0.977959in}}{\pgfqpoint{4.604687in}{0.984586in}}%
\pgfpathcurveto{\pgfqpoint{4.611314in}{0.991213in}}{\pgfqpoint{4.615037in}{1.000202in}}{\pgfqpoint{4.615037in}{1.009574in}}%
\pgfpathcurveto{\pgfqpoint{4.615037in}{1.018946in}}{\pgfqpoint{4.611314in}{1.027935in}}{\pgfqpoint{4.604687in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{4.598060in}{1.041189in}}{\pgfqpoint{4.589071in}{1.044913in}}{\pgfqpoint{4.579699in}{1.044913in}}%
\pgfpathcurveto{\pgfqpoint{4.570327in}{1.044913in}}{\pgfqpoint{4.561338in}{1.041189in}}{\pgfqpoint{4.554711in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{4.548084in}{1.027935in}}{\pgfqpoint{4.544361in}{1.018946in}}{\pgfqpoint{4.544361in}{1.009574in}}%
\pgfpathcurveto{\pgfqpoint{4.544361in}{1.000202in}}{\pgfqpoint{4.548084in}{0.991213in}}{\pgfqpoint{4.554711in}{0.984586in}}%
\pgfpathcurveto{\pgfqpoint{4.561338in}{0.977959in}}{\pgfqpoint{4.570327in}{0.974236in}}{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathlineto{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathcurveto{\pgfqpoint{4.600064in}{1.641843in}}{\pgfqpoint{4.609044in}{1.645563in}}{\pgfqpoint{4.615664in}{1.652183in}}%
\pgfpathcurveto{\pgfqpoint{4.622284in}{1.658803in}}{\pgfqpoint{4.626004in}{1.667783in}}{\pgfqpoint{4.626004in}{1.677145in}}%
\pgfpathcurveto{\pgfqpoint{4.626004in}{1.686507in}}{\pgfqpoint{4.622284in}{1.695487in}}{\pgfqpoint{4.615664in}{1.702107in}}%
\pgfpathcurveto{\pgfqpoint{4.609044in}{1.708727in}}{\pgfqpoint{4.600064in}{1.712447in}}{\pgfqpoint{4.590702in}{1.712447in}}%
\pgfpathcurveto{\pgfqpoint{4.581340in}{1.712447in}}{\pgfqpoint{4.572360in}{1.708727in}}{\pgfqpoint{4.565740in}{1.702107in}}%
\pgfpathcurveto{\pgfqpoint{4.559120in}{1.695487in}}{\pgfqpoint{4.555401in}{1.686507in}}{\pgfqpoint{4.555401in}{1.677145in}}%
\pgfpathcurveto{\pgfqpoint{4.555401in}{1.667783in}}{\pgfqpoint{4.559120in}{1.658803in}}{\pgfqpoint{4.565740in}{1.652183in}}%
\pgfpathcurveto{\pgfqpoint{4.572360in}{1.645563in}}{\pgfqpoint{4.581340in}{1.641843in}}{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathcurveto{\pgfqpoint{4.615230in}{1.465317in}}{\pgfqpoint{4.624200in}{1.469032in}}{\pgfqpoint{4.630813in}{1.475646in}}%
\pgfpathcurveto{\pgfqpoint{4.637427in}{1.482259in}}{\pgfqpoint{4.641142in}{1.491229in}}{\pgfqpoint{4.641142in}{1.500582in}}%
\pgfpathcurveto{\pgfqpoint{4.641142in}{1.509934in}}{\pgfqpoint{4.637427in}{1.518905in}}{\pgfqpoint{4.630813in}{1.525518in}}%
\pgfpathcurveto{\pgfqpoint{4.624200in}{1.532131in}}{\pgfqpoint{4.615230in}{1.535847in}}{\pgfqpoint{4.605877in}{1.535847in}}%
\pgfpathcurveto{\pgfqpoint{4.596525in}{1.535847in}}{\pgfqpoint{4.587554in}{1.532131in}}{\pgfqpoint{4.580941in}{1.525518in}}%
\pgfpathcurveto{\pgfqpoint{4.574328in}{1.518905in}}{\pgfqpoint{4.570612in}{1.509934in}}{\pgfqpoint{4.570612in}{1.500582in}}%
\pgfpathcurveto{\pgfqpoint{4.570612in}{1.491229in}}{\pgfqpoint{4.574328in}{1.482259in}}{\pgfqpoint{4.580941in}{1.475646in}}%
\pgfpathcurveto{\pgfqpoint{4.587554in}{1.469032in}}{\pgfqpoint{4.596525in}{1.465317in}}{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathlineto{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathcurveto{\pgfqpoint{4.617731in}{1.972753in}}{\pgfqpoint{4.626692in}{1.976464in}}{\pgfqpoint{4.633299in}{1.983071in}}%
\pgfpathcurveto{\pgfqpoint{4.639905in}{1.989677in}}{\pgfqpoint{4.643617in}{1.998639in}}{\pgfqpoint{4.643617in}{2.007981in}}%
\pgfpathcurveto{\pgfqpoint{4.643617in}{2.017324in}}{\pgfqpoint{4.639905in}{2.026286in}}{\pgfqpoint{4.633299in}{2.032892in}}%
\pgfpathcurveto{\pgfqpoint{4.626692in}{2.039498in}}{\pgfqpoint{4.617731in}{2.043210in}}{\pgfqpoint{4.608388in}{2.043210in}}%
\pgfpathcurveto{\pgfqpoint{4.599045in}{2.043210in}}{\pgfqpoint{4.590084in}{2.039498in}}{\pgfqpoint{4.583478in}{2.032892in}}%
\pgfpathcurveto{\pgfqpoint{4.576871in}{2.026286in}}{\pgfqpoint{4.573159in}{2.017324in}}{\pgfqpoint{4.573159in}{2.007981in}}%
\pgfpathcurveto{\pgfqpoint{4.573159in}{1.998639in}}{\pgfqpoint{4.576871in}{1.989677in}}{\pgfqpoint{4.583478in}{1.983071in}}%
\pgfpathcurveto{\pgfqpoint{4.590084in}{1.976464in}}{\pgfqpoint{4.599045in}{1.972753in}}{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathlineto{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathcurveto{\pgfqpoint{4.621085in}{1.913646in}}{\pgfqpoint{4.630037in}{1.917354in}}{\pgfqpoint{4.636636in}{1.923953in}}%
\pgfpathcurveto{\pgfqpoint{4.643236in}{1.930553in}}{\pgfqpoint{4.646944in}{1.939505in}}{\pgfqpoint{4.646944in}{1.948838in}}%
\pgfpathcurveto{\pgfqpoint{4.646944in}{1.958171in}}{\pgfqpoint{4.643236in}{1.967123in}}{\pgfqpoint{4.636636in}{1.973723in}}%
\pgfpathcurveto{\pgfqpoint{4.630037in}{1.980322in}}{\pgfqpoint{4.621085in}{1.984030in}}{\pgfqpoint{4.611751in}{1.984030in}}%
\pgfpathcurveto{\pgfqpoint{4.602418in}{1.984030in}}{\pgfqpoint{4.593466in}{1.980322in}}{\pgfqpoint{4.586867in}{1.973723in}}%
\pgfpathcurveto{\pgfqpoint{4.580267in}{1.967123in}}{\pgfqpoint{4.576559in}{1.958171in}}{\pgfqpoint{4.576559in}{1.948838in}}%
\pgfpathcurveto{\pgfqpoint{4.576559in}{1.939505in}}{\pgfqpoint{4.580267in}{1.930553in}}{\pgfqpoint{4.586867in}{1.923953in}}%
\pgfpathcurveto{\pgfqpoint{4.593466in}{1.917354in}}{\pgfqpoint{4.602418in}{1.913646in}}{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathlineto{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathcurveto{\pgfqpoint{4.626745in}{2.931297in}}{\pgfqpoint{4.635688in}{2.935002in}}{\pgfqpoint{4.642281in}{2.941594in}}%
\pgfpathcurveto{\pgfqpoint{4.648874in}{2.948187in}}{\pgfqpoint{4.652578in}{2.957130in}}{\pgfqpoint{4.652578in}{2.966453in}}%
\pgfpathcurveto{\pgfqpoint{4.652578in}{2.975777in}}{\pgfqpoint{4.648874in}{2.984720in}}{\pgfqpoint{4.642281in}{2.991312in}}%
\pgfpathcurveto{\pgfqpoint{4.635688in}{2.997905in}}{\pgfqpoint{4.626745in}{3.001609in}}{\pgfqpoint{4.617422in}{3.001609in}}%
\pgfpathcurveto{\pgfqpoint{4.608099in}{3.001609in}}{\pgfqpoint{4.599156in}{2.997905in}}{\pgfqpoint{4.592563in}{2.991312in}}%
\pgfpathcurveto{\pgfqpoint{4.585970in}{2.984720in}}{\pgfqpoint{4.582266in}{2.975777in}}{\pgfqpoint{4.582266in}{2.966453in}}%
\pgfpathcurveto{\pgfqpoint{4.582266in}{2.957130in}}{\pgfqpoint{4.585970in}{2.948187in}}{\pgfqpoint{4.592563in}{2.941594in}}%
\pgfpathcurveto{\pgfqpoint{4.599156in}{2.935002in}}{\pgfqpoint{4.608099in}{2.931297in}}{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathlineto{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathcurveto{\pgfqpoint{4.627208in}{2.532371in}}{\pgfqpoint{4.636141in}{2.536072in}}{\pgfqpoint{4.642727in}{2.542658in}}%
\pgfpathcurveto{\pgfqpoint{4.649313in}{2.549244in}}{\pgfqpoint{4.653013in}{2.558177in}}{\pgfqpoint{4.653013in}{2.567491in}}%
\pgfpathcurveto{\pgfqpoint{4.653013in}{2.576805in}}{\pgfqpoint{4.649313in}{2.585738in}}{\pgfqpoint{4.642727in}{2.592324in}}%
\pgfpathcurveto{\pgfqpoint{4.636141in}{2.598910in}}{\pgfqpoint{4.627208in}{2.602611in}}{\pgfqpoint{4.617894in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{4.608580in}{2.602611in}}{\pgfqpoint{4.599646in}{2.598910in}}{\pgfqpoint{4.593061in}{2.592324in}}%
\pgfpathcurveto{\pgfqpoint{4.586475in}{2.585738in}}{\pgfqpoint{4.582774in}{2.576805in}}{\pgfqpoint{4.582774in}{2.567491in}}%
\pgfpathcurveto{\pgfqpoint{4.582774in}{2.558177in}}{\pgfqpoint{4.586475in}{2.549244in}}{\pgfqpoint{4.593061in}{2.542658in}}%
\pgfpathcurveto{\pgfqpoint{4.599646in}{2.536072in}}{\pgfqpoint{4.608580in}{2.532371in}}{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathcurveto{\pgfqpoint{4.629508in}{1.478406in}}{\pgfqpoint{4.638432in}{1.482103in}}{\pgfqpoint{4.645011in}{1.488682in}}%
\pgfpathcurveto{\pgfqpoint{4.651590in}{1.495261in}}{\pgfqpoint{4.655287in}{1.504185in}}{\pgfqpoint{4.655287in}{1.513490in}}%
\pgfpathcurveto{\pgfqpoint{4.655287in}{1.522794in}}{\pgfqpoint{4.651590in}{1.531718in}}{\pgfqpoint{4.645011in}{1.538297in}}%
\pgfpathcurveto{\pgfqpoint{4.638432in}{1.544876in}}{\pgfqpoint{4.629508in}{1.548573in}}{\pgfqpoint{4.620203in}{1.548573in}}%
\pgfpathcurveto{\pgfqpoint{4.610899in}{1.548573in}}{\pgfqpoint{4.601975in}{1.544876in}}{\pgfqpoint{4.595396in}{1.538297in}}%
\pgfpathcurveto{\pgfqpoint{4.588817in}{1.531718in}}{\pgfqpoint{4.585120in}{1.522794in}}{\pgfqpoint{4.585120in}{1.513490in}}%
\pgfpathcurveto{\pgfqpoint{4.585120in}{1.504185in}}{\pgfqpoint{4.588817in}{1.495261in}}{\pgfqpoint{4.595396in}{1.488682in}}%
\pgfpathcurveto{\pgfqpoint{4.601975in}{1.482103in}}{\pgfqpoint{4.610899in}{1.478406in}}{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathlineto{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathcurveto{\pgfqpoint{4.633083in}{1.282622in}}{\pgfqpoint{4.641998in}{1.286315in}}{\pgfqpoint{4.648571in}{1.292887in}}%
\pgfpathcurveto{\pgfqpoint{4.655143in}{1.299459in}}{\pgfqpoint{4.658836in}{1.308374in}}{\pgfqpoint{4.658836in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{4.658836in}{1.326964in}}{\pgfqpoint{4.655143in}{1.335879in}}{\pgfqpoint{4.648571in}{1.342451in}}%
\pgfpathcurveto{\pgfqpoint{4.641998in}{1.349023in}}{\pgfqpoint{4.633083in}{1.352716in}}{\pgfqpoint{4.623789in}{1.352716in}}%
\pgfpathcurveto{\pgfqpoint{4.614494in}{1.352716in}}{\pgfqpoint{4.605579in}{1.349023in}}{\pgfqpoint{4.599007in}{1.342451in}}%
\pgfpathcurveto{\pgfqpoint{4.592434in}{1.335879in}}{\pgfqpoint{4.588742in}{1.326964in}}{\pgfqpoint{4.588742in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{4.588742in}{1.308374in}}{\pgfqpoint{4.592434in}{1.299459in}}{\pgfqpoint{4.599007in}{1.292887in}}%
\pgfpathcurveto{\pgfqpoint{4.605579in}{1.286315in}}{\pgfqpoint{4.614494in}{1.282622in}}{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathlineto{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathcurveto{\pgfqpoint{4.633590in}{3.558161in}}{\pgfqpoint{4.642496in}{3.561850in}}{\pgfqpoint{4.649061in}{3.568415in}}%
\pgfpathcurveto{\pgfqpoint{4.655627in}{3.574981in}}{\pgfqpoint{4.659316in}{3.583887in}}{\pgfqpoint{4.659316in}{3.593172in}}%
\pgfpathcurveto{\pgfqpoint{4.659316in}{3.602457in}}{\pgfqpoint{4.655627in}{3.611363in}}{\pgfqpoint{4.649061in}{3.617928in}}%
\pgfpathcurveto{\pgfqpoint{4.642496in}{3.624494in}}{\pgfqpoint{4.633590in}{3.628183in}}{\pgfqpoint{4.624305in}{3.628183in}}%
\pgfpathcurveto{\pgfqpoint{4.615020in}{3.628183in}}{\pgfqpoint{4.606114in}{3.624494in}}{\pgfqpoint{4.599549in}{3.617928in}}%
\pgfpathcurveto{\pgfqpoint{4.592983in}{3.611363in}}{\pgfqpoint{4.589294in}{3.602457in}}{\pgfqpoint{4.589294in}{3.593172in}}%
\pgfpathcurveto{\pgfqpoint{4.589294in}{3.583887in}}{\pgfqpoint{4.592983in}{3.574981in}}{\pgfqpoint{4.599549in}{3.568415in}}%
\pgfpathcurveto{\pgfqpoint{4.606114in}{3.561850in}}{\pgfqpoint{4.615020in}{3.558161in}}{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathlineto{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathcurveto{\pgfqpoint{4.633764in}{2.187085in}}{\pgfqpoint{4.642661in}{2.190770in}}{\pgfqpoint{4.649220in}{2.197329in}}%
\pgfpathcurveto{\pgfqpoint{4.655778in}{2.203887in}}{\pgfqpoint{4.659463in}{2.212784in}}{\pgfqpoint{4.659463in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{4.659463in}{2.231335in}}{\pgfqpoint{4.655778in}{2.240232in}}{\pgfqpoint{4.649220in}{2.246790in}}%
\pgfpathcurveto{\pgfqpoint{4.642661in}{2.253349in}}{\pgfqpoint{4.633764in}{2.257034in}}{\pgfqpoint{4.624489in}{2.257034in}}%
\pgfpathcurveto{\pgfqpoint{4.615213in}{2.257034in}}{\pgfqpoint{4.606317in}{2.253349in}}{\pgfqpoint{4.599758in}{2.246790in}}%
\pgfpathcurveto{\pgfqpoint{4.593199in}{2.240232in}}{\pgfqpoint{4.589514in}{2.231335in}}{\pgfqpoint{4.589514in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{4.589514in}{2.212784in}}{\pgfqpoint{4.593199in}{2.203887in}}{\pgfqpoint{4.599758in}{2.197329in}}%
\pgfpathcurveto{\pgfqpoint{4.606317in}{2.190770in}}{\pgfqpoint{4.615213in}{2.187085in}}{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathlineto{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathcurveto{\pgfqpoint{4.637841in}{1.524341in}}{\pgfqpoint{4.646728in}{1.528022in}}{\pgfqpoint{4.653280in}{1.534574in}}%
\pgfpathcurveto{\pgfqpoint{4.659832in}{1.541126in}}{\pgfqpoint{4.663514in}{1.550014in}}{\pgfqpoint{4.663514in}{1.559279in}}%
\pgfpathcurveto{\pgfqpoint{4.663514in}{1.568545in}}{\pgfqpoint{4.659832in}{1.577433in}}{\pgfqpoint{4.653280in}{1.583985in}}%
\pgfpathcurveto{\pgfqpoint{4.646728in}{1.590537in}}{\pgfqpoint{4.637841in}{1.594218in}}{\pgfqpoint{4.628575in}{1.594218in}}%
\pgfpathcurveto{\pgfqpoint{4.619309in}{1.594218in}}{\pgfqpoint{4.610422in}{1.590537in}}{\pgfqpoint{4.603870in}{1.583985in}}%
\pgfpathcurveto{\pgfqpoint{4.597318in}{1.577433in}}{\pgfqpoint{4.593637in}{1.568545in}}{\pgfqpoint{4.593637in}{1.559279in}}%
\pgfpathcurveto{\pgfqpoint{4.593637in}{1.550014in}}{\pgfqpoint{4.597318in}{1.541126in}}{\pgfqpoint{4.603870in}{1.534574in}}%
\pgfpathcurveto{\pgfqpoint{4.610422in}{1.528022in}}{\pgfqpoint{4.619309in}{1.524341in}}{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathlineto{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathcurveto{\pgfqpoint{4.639382in}{2.340270in}}{\pgfqpoint{4.648260in}{2.343947in}}{\pgfqpoint{4.654805in}{2.350493in}}%
\pgfpathcurveto{\pgfqpoint{4.661350in}{2.357038in}}{\pgfqpoint{4.665028in}{2.365916in}}{\pgfqpoint{4.665028in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{4.665028in}{2.384428in}}{\pgfqpoint{4.661350in}{2.393307in}}{\pgfqpoint{4.654805in}{2.399852in}}%
\pgfpathcurveto{\pgfqpoint{4.648260in}{2.406397in}}{\pgfqpoint{4.639382in}{2.410075in}}{\pgfqpoint{4.630125in}{2.410075in}}%
\pgfpathcurveto{\pgfqpoint{4.620869in}{2.410075in}}{\pgfqpoint{4.611991in}{2.406397in}}{\pgfqpoint{4.605446in}{2.399852in}}%
\pgfpathcurveto{\pgfqpoint{4.598901in}{2.393307in}}{\pgfqpoint{4.595223in}{2.384428in}}{\pgfqpoint{4.595223in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{4.595223in}{2.365916in}}{\pgfqpoint{4.598901in}{2.357038in}}{\pgfqpoint{4.605446in}{2.350493in}}%
\pgfpathcurveto{\pgfqpoint{4.611991in}{2.343947in}}{\pgfqpoint{4.620869in}{2.340270in}}{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathlineto{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathcurveto{\pgfqpoint{4.640135in}{2.613680in}}{\pgfqpoint{4.649004in}{2.617353in}}{\pgfqpoint{4.655542in}{2.623892in}}%
\pgfpathcurveto{\pgfqpoint{4.662081in}{2.630430in}}{\pgfqpoint{4.665754in}{2.639299in}}{\pgfqpoint{4.665754in}{2.648546in}}%
\pgfpathcurveto{\pgfqpoint{4.665754in}{2.657793in}}{\pgfqpoint{4.662081in}{2.666662in}}{\pgfqpoint{4.655542in}{2.673200in}}%
\pgfpathcurveto{\pgfqpoint{4.649004in}{2.679738in}}{\pgfqpoint{4.640135in}{2.683412in}}{\pgfqpoint{4.630888in}{2.683412in}}%
\pgfpathcurveto{\pgfqpoint{4.621642in}{2.683412in}}{\pgfqpoint{4.612772in}{2.679738in}}{\pgfqpoint{4.606234in}{2.673200in}}%
\pgfpathcurveto{\pgfqpoint{4.599696in}{2.666662in}}{\pgfqpoint{4.596022in}{2.657793in}}{\pgfqpoint{4.596022in}{2.648546in}}%
\pgfpathcurveto{\pgfqpoint{4.596022in}{2.639299in}}{\pgfqpoint{4.599696in}{2.630430in}}{\pgfqpoint{4.606234in}{2.623892in}}%
\pgfpathcurveto{\pgfqpoint{4.612772in}{2.617353in}}{\pgfqpoint{4.621642in}{2.613680in}}{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathlineto{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathcurveto{\pgfqpoint{4.647154in}{2.719321in}}{\pgfqpoint{4.656014in}{2.722991in}}{\pgfqpoint{4.662546in}{2.729523in}}%
\pgfpathcurveto{\pgfqpoint{4.669077in}{2.736055in}}{\pgfqpoint{4.672747in}{2.744915in}}{\pgfqpoint{4.672747in}{2.754152in}}%
\pgfpathcurveto{\pgfqpoint{4.672747in}{2.763389in}}{\pgfqpoint{4.669077in}{2.772249in}}{\pgfqpoint{4.662546in}{2.778780in}}%
\pgfpathcurveto{\pgfqpoint{4.656014in}{2.785312in}}{\pgfqpoint{4.647154in}{2.788982in}}{\pgfqpoint{4.637917in}{2.788982in}}%
\pgfpathcurveto{\pgfqpoint{4.628680in}{2.788982in}}{\pgfqpoint{4.619820in}{2.785312in}}{\pgfqpoint{4.613289in}{2.778780in}}%
\pgfpathcurveto{\pgfqpoint{4.606757in}{2.772249in}}{\pgfqpoint{4.603087in}{2.763389in}}{\pgfqpoint{4.603087in}{2.754152in}}%
\pgfpathcurveto{\pgfqpoint{4.603087in}{2.744915in}}{\pgfqpoint{4.606757in}{2.736055in}}{\pgfqpoint{4.613289in}{2.729523in}}%
\pgfpathcurveto{\pgfqpoint{4.619820in}{2.722991in}}{\pgfqpoint{4.628680in}{2.719321in}}{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathcurveto{\pgfqpoint{4.648725in}{1.557807in}}{\pgfqpoint{4.657576in}{1.561473in}}{\pgfqpoint{4.664101in}{1.567997in}}%
\pgfpathcurveto{\pgfqpoint{4.670625in}{1.574522in}}{\pgfqpoint{4.674292in}{1.583373in}}{\pgfqpoint{4.674292in}{1.592601in}}%
\pgfpathcurveto{\pgfqpoint{4.674292in}{1.601828in}}{\pgfqpoint{4.670625in}{1.610679in}}{\pgfqpoint{4.664101in}{1.617204in}}%
\pgfpathcurveto{\pgfqpoint{4.657576in}{1.623729in}}{\pgfqpoint{4.648725in}{1.627395in}}{\pgfqpoint{4.639497in}{1.627395in}}%
\pgfpathcurveto{\pgfqpoint{4.630270in}{1.627395in}}{\pgfqpoint{4.621419in}{1.623729in}}{\pgfqpoint{4.614894in}{1.617204in}}%
\pgfpathcurveto{\pgfqpoint{4.608369in}{1.610679in}}{\pgfqpoint{4.604703in}{1.601828in}}{\pgfqpoint{4.604703in}{1.592601in}}%
\pgfpathcurveto{\pgfqpoint{4.604703in}{1.583373in}}{\pgfqpoint{4.608369in}{1.574522in}}{\pgfqpoint{4.614894in}{1.567997in}}%
\pgfpathcurveto{\pgfqpoint{4.621419in}{1.561473in}}{\pgfqpoint{4.630270in}{1.557807in}}{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathlineto{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathcurveto{\pgfqpoint{4.649235in}{5.294984in}}{\pgfqpoint{4.658077in}{5.298646in}}{\pgfqpoint{4.664595in}{5.305164in}}%
\pgfpathcurveto{\pgfqpoint{4.671113in}{5.311682in}}{\pgfqpoint{4.674775in}{5.320524in}}{\pgfqpoint{4.674775in}{5.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.674775in}{5.338960in}}{\pgfqpoint{4.671113in}{5.347802in}}{\pgfqpoint{4.664595in}{5.354320in}}%
\pgfpathcurveto{\pgfqpoint{4.658077in}{5.360838in}}{\pgfqpoint{4.649235in}{5.364500in}}{\pgfqpoint{4.640017in}{5.364500in}}%
\pgfpathcurveto{\pgfqpoint{4.630799in}{5.364500in}}{\pgfqpoint{4.621957in}{5.360838in}}{\pgfqpoint{4.615439in}{5.354320in}}%
\pgfpathcurveto{\pgfqpoint{4.608921in}{5.347802in}}{\pgfqpoint{4.605259in}{5.338960in}}{\pgfqpoint{4.605259in}{5.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.605259in}{5.320524in}}{\pgfqpoint{4.608921in}{5.311682in}}{\pgfqpoint{4.615439in}{5.305164in}}%
\pgfpathcurveto{\pgfqpoint{4.621957in}{5.298646in}}{\pgfqpoint{4.630799in}{5.294984in}}{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathlineto{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathcurveto{\pgfqpoint{4.651109in}{2.279763in}}{\pgfqpoint{4.659942in}{2.283421in}}{\pgfqpoint{4.666453in}{2.289933in}}%
\pgfpathcurveto{\pgfqpoint{4.672965in}{2.296444in}}{\pgfqpoint{4.676623in}{2.305277in}}{\pgfqpoint{4.676623in}{2.314485in}}%
\pgfpathcurveto{\pgfqpoint{4.676623in}{2.323694in}}{\pgfqpoint{4.672965in}{2.332526in}}{\pgfqpoint{4.666453in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{4.659942in}{2.345549in}}{\pgfqpoint{4.651109in}{2.349207in}}{\pgfqpoint{4.641901in}{2.349207in}}%
\pgfpathcurveto{\pgfqpoint{4.632692in}{2.349207in}}{\pgfqpoint{4.623860in}{2.345549in}}{\pgfqpoint{4.617349in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{4.610837in}{2.332526in}}{\pgfqpoint{4.607179in}{2.323694in}}{\pgfqpoint{4.607179in}{2.314485in}}%
\pgfpathcurveto{\pgfqpoint{4.607179in}{2.305277in}}{\pgfqpoint{4.610837in}{2.296444in}}{\pgfqpoint{4.617349in}{2.289933in}}%
\pgfpathcurveto{\pgfqpoint{4.623860in}{2.283421in}}{\pgfqpoint{4.632692in}{2.279763in}}{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathlineto{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathcurveto{\pgfqpoint{4.651547in}{3.570548in}}{\pgfqpoint{4.660371in}{3.574202in}}{\pgfqpoint{4.666875in}{3.580707in}}%
\pgfpathcurveto{\pgfqpoint{4.673380in}{3.587212in}}{\pgfqpoint{4.677035in}{3.596035in}}{\pgfqpoint{4.677035in}{3.605234in}}%
\pgfpathcurveto{\pgfqpoint{4.677035in}{3.614433in}}{\pgfqpoint{4.673380in}{3.623256in}}{\pgfqpoint{4.666875in}{3.629761in}}%
\pgfpathcurveto{\pgfqpoint{4.660371in}{3.636265in}}{\pgfqpoint{4.651547in}{3.639920in}}{\pgfqpoint{4.642348in}{3.639920in}}%
\pgfpathcurveto{\pgfqpoint{4.633149in}{3.639920in}}{\pgfqpoint{4.624326in}{3.636265in}}{\pgfqpoint{4.617821in}{3.629761in}}%
\pgfpathcurveto{\pgfqpoint{4.611317in}{3.623256in}}{\pgfqpoint{4.607662in}{3.614433in}}{\pgfqpoint{4.607662in}{3.605234in}}%
\pgfpathcurveto{\pgfqpoint{4.607662in}{3.596035in}}{\pgfqpoint{4.611317in}{3.587212in}}{\pgfqpoint{4.617821in}{3.580707in}}%
\pgfpathcurveto{\pgfqpoint{4.624326in}{3.574202in}}{\pgfqpoint{4.633149in}{3.570548in}}{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathlineto{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathcurveto{\pgfqpoint{4.654902in}{1.526953in}}{\pgfqpoint{4.663716in}{1.530604in}}{\pgfqpoint{4.670214in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.676712in}{1.543600in}}{\pgfqpoint{4.680363in}{1.552414in}}{\pgfqpoint{4.680363in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{4.680363in}{1.570793in}}{\pgfqpoint{4.676712in}{1.579607in}}{\pgfqpoint{4.670214in}{1.586105in}}%
\pgfpathcurveto{\pgfqpoint{4.663716in}{1.592603in}}{\pgfqpoint{4.654902in}{1.596254in}}{\pgfqpoint{4.645712in}{1.596254in}}%
\pgfpathcurveto{\pgfqpoint{4.636523in}{1.596254in}}{\pgfqpoint{4.627708in}{1.592603in}}{\pgfqpoint{4.621211in}{1.586105in}}%
\pgfpathcurveto{\pgfqpoint{4.614713in}{1.579607in}}{\pgfqpoint{4.611062in}{1.570793in}}{\pgfqpoint{4.611062in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{4.611062in}{1.552414in}}{\pgfqpoint{4.614713in}{1.543600in}}{\pgfqpoint{4.621211in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.627708in}{1.530604in}}{\pgfqpoint{4.636523in}{1.526953in}}{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathcurveto{\pgfqpoint{4.655686in}{1.712103in}}{\pgfqpoint{4.664491in}{1.715750in}}{\pgfqpoint{4.670982in}{1.722241in}}%
\pgfpathcurveto{\pgfqpoint{4.677473in}{1.728732in}}{\pgfqpoint{4.681120in}{1.737537in}}{\pgfqpoint{4.681120in}{1.746717in}}%
\pgfpathcurveto{\pgfqpoint{4.681120in}{1.755897in}}{\pgfqpoint{4.677473in}{1.764702in}}{\pgfqpoint{4.670982in}{1.771193in}}%
\pgfpathcurveto{\pgfqpoint{4.664491in}{1.777685in}}{\pgfqpoint{4.655686in}{1.781332in}}{\pgfqpoint{4.646506in}{1.781332in}}%
\pgfpathcurveto{\pgfqpoint{4.637326in}{1.781332in}}{\pgfqpoint{4.628521in}{1.777685in}}{\pgfqpoint{4.622030in}{1.771193in}}%
\pgfpathcurveto{\pgfqpoint{4.615538in}{1.764702in}}{\pgfqpoint{4.611891in}{1.755897in}}{\pgfqpoint{4.611891in}{1.746717in}}%
\pgfpathcurveto{\pgfqpoint{4.611891in}{1.737537in}}{\pgfqpoint{4.615538in}{1.728732in}}{\pgfqpoint{4.622030in}{1.722241in}}%
\pgfpathcurveto{\pgfqpoint{4.628521in}{1.715750in}}{\pgfqpoint{4.637326in}{1.712103in}}{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathlineto{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathcurveto{\pgfqpoint{4.656127in}{3.070652in}}{\pgfqpoint{4.664923in}{3.074295in}}{\pgfqpoint{4.671408in}{3.080780in}}%
\pgfpathcurveto{\pgfqpoint{4.677892in}{3.087264in}}{\pgfqpoint{4.681536in}{3.096060in}}{\pgfqpoint{4.681536in}{3.105231in}}%
\pgfpathcurveto{\pgfqpoint{4.681536in}{3.114401in}}{\pgfqpoint{4.677892in}{3.123197in}}{\pgfqpoint{4.671408in}{3.129682in}}%
\pgfpathcurveto{\pgfqpoint{4.664923in}{3.136166in}}{\pgfqpoint{4.656127in}{3.139809in}}{\pgfqpoint{4.646957in}{3.139809in}}%
\pgfpathcurveto{\pgfqpoint{4.637786in}{3.139809in}}{\pgfqpoint{4.628990in}{3.136166in}}{\pgfqpoint{4.622506in}{3.129682in}}%
\pgfpathcurveto{\pgfqpoint{4.616021in}{3.123197in}}{\pgfqpoint{4.612378in}{3.114401in}}{\pgfqpoint{4.612378in}{3.105231in}}%
\pgfpathcurveto{\pgfqpoint{4.612378in}{3.096060in}}{\pgfqpoint{4.616021in}{3.087264in}}{\pgfqpoint{4.622506in}{3.080780in}}%
\pgfpathcurveto{\pgfqpoint{4.628990in}{3.074295in}}{\pgfqpoint{4.637786in}{3.070652in}}{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathlineto{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathcurveto{\pgfqpoint{4.658264in}{1.502008in}}{\pgfqpoint{4.667051in}{1.505648in}}{\pgfqpoint{4.673528in}{1.512126in}}%
\pgfpathcurveto{\pgfqpoint{4.680006in}{1.518603in}}{\pgfqpoint{4.683646in}{1.527390in}}{\pgfqpoint{4.683646in}{1.536551in}}%
\pgfpathcurveto{\pgfqpoint{4.683646in}{1.545712in}}{\pgfqpoint{4.680006in}{1.554499in}}{\pgfqpoint{4.673528in}{1.560977in}}%
\pgfpathcurveto{\pgfqpoint{4.667051in}{1.567455in}}{\pgfqpoint{4.658264in}{1.571094in}}{\pgfqpoint{4.649103in}{1.571094in}}%
\pgfpathcurveto{\pgfqpoint{4.639942in}{1.571094in}}{\pgfqpoint{4.631155in}{1.567455in}}{\pgfqpoint{4.624677in}{1.560977in}}%
\pgfpathcurveto{\pgfqpoint{4.618199in}{1.554499in}}{\pgfqpoint{4.614560in}{1.545712in}}{\pgfqpoint{4.614560in}{1.536551in}}%
\pgfpathcurveto{\pgfqpoint{4.614560in}{1.527390in}}{\pgfqpoint{4.618199in}{1.518603in}}{\pgfqpoint{4.624677in}{1.512126in}}%
\pgfpathcurveto{\pgfqpoint{4.631155in}{1.505648in}}{\pgfqpoint{4.639942in}{1.502008in}}{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathcurveto{\pgfqpoint{4.658340in}{1.494966in}}{\pgfqpoint{4.667118in}{1.498602in}}{\pgfqpoint{4.673589in}{1.505073in}}%
\pgfpathcurveto{\pgfqpoint{4.680060in}{1.511544in}}{\pgfqpoint{4.683696in}{1.520322in}}{\pgfqpoint{4.683696in}{1.529473in}}%
\pgfpathcurveto{\pgfqpoint{4.683696in}{1.538624in}}{\pgfqpoint{4.680060in}{1.547402in}}{\pgfqpoint{4.673589in}{1.553873in}}%
\pgfpathcurveto{\pgfqpoint{4.667118in}{1.560344in}}{\pgfqpoint{4.658340in}{1.563980in}}{\pgfqpoint{4.649189in}{1.563980in}}%
\pgfpathcurveto{\pgfqpoint{4.640037in}{1.563980in}}{\pgfqpoint{4.631259in}{1.560344in}}{\pgfqpoint{4.624788in}{1.553873in}}%
\pgfpathcurveto{\pgfqpoint{4.618317in}{1.547402in}}{\pgfqpoint{4.614681in}{1.538624in}}{\pgfqpoint{4.614681in}{1.529473in}}%
\pgfpathcurveto{\pgfqpoint{4.614681in}{1.520322in}}{\pgfqpoint{4.618317in}{1.511544in}}{\pgfqpoint{4.624788in}{1.505073in}}%
\pgfpathcurveto{\pgfqpoint{4.631259in}{1.498602in}}{\pgfqpoint{4.640037in}{1.494966in}}{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathcurveto{\pgfqpoint{4.659251in}{2.507190in}}{\pgfqpoint{4.668020in}{2.510822in}}{\pgfqpoint{4.674484in}{2.517286in}}%
\pgfpathcurveto{\pgfqpoint{4.680949in}{2.523751in}}{\pgfqpoint{4.684581in}{2.532519in}}{\pgfqpoint{4.684581in}{2.541661in}}%
\pgfpathcurveto{\pgfqpoint{4.684581in}{2.550803in}}{\pgfqpoint{4.680949in}{2.559572in}}{\pgfqpoint{4.674484in}{2.566037in}}%
\pgfpathcurveto{\pgfqpoint{4.668020in}{2.572501in}}{\pgfqpoint{4.659251in}{2.576133in}}{\pgfqpoint{4.650109in}{2.576133in}}%
\pgfpathcurveto{\pgfqpoint{4.640967in}{2.576133in}}{\pgfqpoint{4.632198in}{2.572501in}}{\pgfqpoint{4.625734in}{2.566037in}}%
\pgfpathcurveto{\pgfqpoint{4.619270in}{2.559572in}}{\pgfqpoint{4.615637in}{2.550803in}}{\pgfqpoint{4.615637in}{2.541661in}}%
\pgfpathcurveto{\pgfqpoint{4.615637in}{2.532519in}}{\pgfqpoint{4.619270in}{2.523751in}}{\pgfqpoint{4.625734in}{2.517286in}}%
\pgfpathcurveto{\pgfqpoint{4.632198in}{2.510822in}}{\pgfqpoint{4.640967in}{2.507190in}}{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathcurveto{\pgfqpoint{4.659565in}{3.216857in}}{\pgfqpoint{4.668324in}{3.220485in}}{\pgfqpoint{4.674782in}{3.226943in}}%
\pgfpathcurveto{\pgfqpoint{4.681240in}{3.233401in}}{\pgfqpoint{4.684868in}{3.242161in}}{\pgfqpoint{4.684868in}{3.251293in}}%
\pgfpathcurveto{\pgfqpoint{4.684868in}{3.260426in}}{\pgfqpoint{4.681240in}{3.269185in}}{\pgfqpoint{4.674782in}{3.275643in}}%
\pgfpathcurveto{\pgfqpoint{4.668324in}{3.282101in}}{\pgfqpoint{4.659565in}{3.285729in}}{\pgfqpoint{4.650432in}{3.285729in}}%
\pgfpathcurveto{\pgfqpoint{4.641300in}{3.285729in}}{\pgfqpoint{4.632540in}{3.282101in}}{\pgfqpoint{4.626082in}{3.275643in}}%
\pgfpathcurveto{\pgfqpoint{4.619624in}{3.269185in}}{\pgfqpoint{4.615996in}{3.260426in}}{\pgfqpoint{4.615996in}{3.251293in}}%
\pgfpathcurveto{\pgfqpoint{4.615996in}{3.242161in}}{\pgfqpoint{4.619624in}{3.233401in}}{\pgfqpoint{4.626082in}{3.226943in}}%
\pgfpathcurveto{\pgfqpoint{4.632540in}{3.220485in}}{\pgfqpoint{4.641300in}{3.216857in}}{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathlineto{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathcurveto{\pgfqpoint{4.664901in}{1.728242in}}{\pgfqpoint{4.673651in}{1.731867in}}{\pgfqpoint{4.680102in}{1.738318in}}%
\pgfpathcurveto{\pgfqpoint{4.686554in}{1.744769in}}{\pgfqpoint{4.690178in}{1.753520in}}{\pgfqpoint{4.690178in}{1.762643in}}%
\pgfpathcurveto{\pgfqpoint{4.690178in}{1.771766in}}{\pgfqpoint{4.686554in}{1.780516in}}{\pgfqpoint{4.680102in}{1.786967in}}%
\pgfpathcurveto{\pgfqpoint{4.673651in}{1.793418in}}{\pgfqpoint{4.664901in}{1.797043in}}{\pgfqpoint{4.655778in}{1.797043in}}%
\pgfpathcurveto{\pgfqpoint{4.646655in}{1.797043in}}{\pgfqpoint{4.637904in}{1.793418in}}{\pgfqpoint{4.631453in}{1.786967in}}%
\pgfpathcurveto{\pgfqpoint{4.625002in}{1.780516in}}{\pgfqpoint{4.621377in}{1.771766in}}{\pgfqpoint{4.621377in}{1.762643in}}%
\pgfpathcurveto{\pgfqpoint{4.621377in}{1.753520in}}{\pgfqpoint{4.625002in}{1.744769in}}{\pgfqpoint{4.631453in}{1.738318in}}%
\pgfpathcurveto{\pgfqpoint{4.637904in}{1.731867in}}{\pgfqpoint{4.646655in}{1.728242in}}{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathlineto{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathcurveto{\pgfqpoint{4.667314in}{2.710582in}}{\pgfqpoint{4.676056in}{2.714203in}}{\pgfqpoint{4.682500in}{2.720647in}}%
\pgfpathcurveto{\pgfqpoint{4.688945in}{2.727091in}}{\pgfqpoint{4.692566in}{2.735833in}}{\pgfqpoint{4.692566in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{4.692566in}{2.754060in}}{\pgfqpoint{4.688945in}{2.762802in}}{\pgfqpoint{4.682500in}{2.769246in}}%
\pgfpathcurveto{\pgfqpoint{4.676056in}{2.775691in}}{\pgfqpoint{4.667314in}{2.779312in}}{\pgfqpoint{4.658201in}{2.779312in}}%
\pgfpathcurveto{\pgfqpoint{4.649087in}{2.779312in}}{\pgfqpoint{4.640345in}{2.775691in}}{\pgfqpoint{4.633901in}{2.769246in}}%
\pgfpathcurveto{\pgfqpoint{4.627457in}{2.762802in}}{\pgfqpoint{4.623836in}{2.754060in}}{\pgfqpoint{4.623836in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{4.623836in}{2.735833in}}{\pgfqpoint{4.627457in}{2.727091in}}{\pgfqpoint{4.633901in}{2.720647in}}%
\pgfpathcurveto{\pgfqpoint{4.640345in}{2.714203in}}{\pgfqpoint{4.649087in}{2.710582in}}{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathlineto{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathcurveto{\pgfqpoint{4.668747in}{3.701773in}}{\pgfqpoint{4.677479in}{3.705391in}}{\pgfqpoint{4.683917in}{3.711828in}}%
\pgfpathcurveto{\pgfqpoint{4.690355in}{3.718266in}}{\pgfqpoint{4.693972in}{3.726999in}}{\pgfqpoint{4.693972in}{3.736103in}}%
\pgfpathcurveto{\pgfqpoint{4.693972in}{3.745207in}}{\pgfqpoint{4.690355in}{3.753940in}}{\pgfqpoint{4.683917in}{3.760377in}}%
\pgfpathcurveto{\pgfqpoint{4.677479in}{3.766815in}}{\pgfqpoint{4.668747in}{3.770432in}}{\pgfqpoint{4.659643in}{3.770432in}}%
\pgfpathcurveto{\pgfqpoint{4.650538in}{3.770432in}}{\pgfqpoint{4.641806in}{3.766815in}}{\pgfqpoint{4.635368in}{3.760377in}}%
\pgfpathcurveto{\pgfqpoint{4.628930in}{3.753940in}}{\pgfqpoint{4.625313in}{3.745207in}}{\pgfqpoint{4.625313in}{3.736103in}}%
\pgfpathcurveto{\pgfqpoint{4.625313in}{3.726999in}}{\pgfqpoint{4.628930in}{3.718266in}}{\pgfqpoint{4.635368in}{3.711828in}}%
\pgfpathcurveto{\pgfqpoint{4.641806in}{3.705391in}}{\pgfqpoint{4.650538in}{3.701773in}}{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathlineto{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathcurveto{\pgfqpoint{4.668936in}{2.893336in}}{\pgfqpoint{4.677660in}{2.896950in}}{\pgfqpoint{4.684091in}{2.903381in}}%
\pgfpathcurveto{\pgfqpoint{4.690522in}{2.909812in}}{\pgfqpoint{4.694135in}{2.918535in}}{\pgfqpoint{4.694135in}{2.927630in}}%
\pgfpathcurveto{\pgfqpoint{4.694135in}{2.936725in}}{\pgfqpoint{4.690522in}{2.945448in}}{\pgfqpoint{4.684091in}{2.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.677660in}{2.958310in}}{\pgfqpoint{4.668936in}{2.961924in}}{\pgfqpoint{4.659841in}{2.961924in}}%
\pgfpathcurveto{\pgfqpoint{4.650747in}{2.961924in}}{\pgfqpoint{4.642023in}{2.958310in}}{\pgfqpoint{4.635592in}{2.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.629161in}{2.945448in}}{\pgfqpoint{4.625548in}{2.936725in}}{\pgfqpoint{4.625548in}{2.927630in}}%
\pgfpathcurveto{\pgfqpoint{4.625548in}{2.918535in}}{\pgfqpoint{4.629161in}{2.909812in}}{\pgfqpoint{4.635592in}{2.903381in}}%
\pgfpathcurveto{\pgfqpoint{4.642023in}{2.896950in}}{\pgfqpoint{4.650747in}{2.893336in}}{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathlineto{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathcurveto{\pgfqpoint{4.669045in}{2.778601in}}{\pgfqpoint{4.677760in}{2.782210in}}{\pgfqpoint{4.684184in}{2.788635in}}%
\pgfpathcurveto{\pgfqpoint{4.690609in}{2.795059in}}{\pgfqpoint{4.694218in}{2.803774in}}{\pgfqpoint{4.694218in}{2.812859in}}%
\pgfpathcurveto{\pgfqpoint{4.694218in}{2.821944in}}{\pgfqpoint{4.690609in}{2.830659in}}{\pgfqpoint{4.684184in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{4.677760in}{2.843508in}}{\pgfqpoint{4.669045in}{2.847117in}}{\pgfqpoint{4.659960in}{2.847117in}}%
\pgfpathcurveto{\pgfqpoint{4.650874in}{2.847117in}}{\pgfqpoint{4.642160in}{2.843508in}}{\pgfqpoint{4.635736in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{4.629311in}{2.830659in}}{\pgfqpoint{4.625701in}{2.821944in}}{\pgfqpoint{4.625701in}{2.812859in}}%
\pgfpathcurveto{\pgfqpoint{4.625701in}{2.803774in}}{\pgfqpoint{4.629311in}{2.795059in}}{\pgfqpoint{4.635736in}{2.788635in}}%
\pgfpathcurveto{\pgfqpoint{4.642160in}{2.782210in}}{\pgfqpoint{4.650874in}{2.778601in}}{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathlineto{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathcurveto{\pgfqpoint{4.669083in}{2.059397in}}{\pgfqpoint{4.677788in}{2.063003in}}{\pgfqpoint{4.684206in}{2.069420in}}%
\pgfpathcurveto{\pgfqpoint{4.690624in}{2.075838in}}{\pgfqpoint{4.694230in}{2.084544in}}{\pgfqpoint{4.694230in}{2.093620in}}%
\pgfpathcurveto{\pgfqpoint{4.694230in}{2.102696in}}{\pgfqpoint{4.690624in}{2.111401in}}{\pgfqpoint{4.684206in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{4.677788in}{2.124237in}}{\pgfqpoint{4.669083in}{2.127843in}}{\pgfqpoint{4.660007in}{2.127843in}}%
\pgfpathcurveto{\pgfqpoint{4.650931in}{2.127843in}}{\pgfqpoint{4.642225in}{2.124237in}}{\pgfqpoint{4.635807in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{4.629390in}{2.111401in}}{\pgfqpoint{4.625784in}{2.102696in}}{\pgfqpoint{4.625784in}{2.093620in}}%
\pgfpathcurveto{\pgfqpoint{4.625784in}{2.084544in}}{\pgfqpoint{4.629390in}{2.075838in}}{\pgfqpoint{4.635807in}{2.069420in}}%
\pgfpathcurveto{\pgfqpoint{4.642225in}{2.063003in}}{\pgfqpoint{4.650931in}{2.059397in}}{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathlineto{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathcurveto{\pgfqpoint{4.670287in}{2.645774in}}{\pgfqpoint{4.678984in}{2.649377in}}{\pgfqpoint{4.685395in}{2.655788in}}%
\pgfpathcurveto{\pgfqpoint{4.691806in}{2.662199in}}{\pgfqpoint{4.695408in}{2.670895in}}{\pgfqpoint{4.695408in}{2.679962in}}%
\pgfpathcurveto{\pgfqpoint{4.695408in}{2.689029in}}{\pgfqpoint{4.691806in}{2.697725in}}{\pgfqpoint{4.685395in}{2.704136in}}%
\pgfpathcurveto{\pgfqpoint{4.678984in}{2.710547in}}{\pgfqpoint{4.670287in}{2.714150in}}{\pgfqpoint{4.661221in}{2.714150in}}%
\pgfpathcurveto{\pgfqpoint{4.652154in}{2.714150in}}{\pgfqpoint{4.643457in}{2.710547in}}{\pgfqpoint{4.637046in}{2.704136in}}%
\pgfpathcurveto{\pgfqpoint{4.630635in}{2.697725in}}{\pgfqpoint{4.627033in}{2.689029in}}{\pgfqpoint{4.627033in}{2.679962in}}%
\pgfpathcurveto{\pgfqpoint{4.627033in}{2.670895in}}{\pgfqpoint{4.630635in}{2.662199in}}{\pgfqpoint{4.637046in}{2.655788in}}%
\pgfpathcurveto{\pgfqpoint{4.643457in}{2.649377in}}{\pgfqpoint{4.652154in}{2.645774in}}{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathcurveto{\pgfqpoint{4.671549in}{2.166565in}}{\pgfqpoint{4.680237in}{2.170164in}}{\pgfqpoint{4.686641in}{2.176568in}}%
\pgfpathcurveto{\pgfqpoint{4.693046in}{2.182973in}}{\pgfqpoint{4.696644in}{2.191660in}}{\pgfqpoint{4.696644in}{2.200718in}}%
\pgfpathcurveto{\pgfqpoint{4.696644in}{2.209775in}}{\pgfqpoint{4.693046in}{2.218462in}}{\pgfqpoint{4.686641in}{2.224867in}}%
\pgfpathcurveto{\pgfqpoint{4.680237in}{2.231271in}}{\pgfqpoint{4.671549in}{2.234870in}}{\pgfqpoint{4.662492in}{2.234870in}}%
\pgfpathcurveto{\pgfqpoint{4.653435in}{2.234870in}}{\pgfqpoint{4.644747in}{2.231271in}}{\pgfqpoint{4.638343in}{2.224867in}}%
\pgfpathcurveto{\pgfqpoint{4.631938in}{2.218462in}}{\pgfqpoint{4.628340in}{2.209775in}}{\pgfqpoint{4.628340in}{2.200718in}}%
\pgfpathcurveto{\pgfqpoint{4.628340in}{2.191660in}}{\pgfqpoint{4.631938in}{2.182973in}}{\pgfqpoint{4.638343in}{2.176568in}}%
\pgfpathcurveto{\pgfqpoint{4.644747in}{2.170164in}}{\pgfqpoint{4.653435in}{2.166565in}}{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathcurveto{\pgfqpoint{4.676007in}{2.741459in}}{\pgfqpoint{4.684686in}{2.745054in}}{\pgfqpoint{4.691084in}{2.751451in}}%
\pgfpathcurveto{\pgfqpoint{4.697481in}{2.757849in}}{\pgfqpoint{4.701076in}{2.766528in}}{\pgfqpoint{4.701076in}{2.775576in}}%
\pgfpathcurveto{\pgfqpoint{4.701076in}{2.784624in}}{\pgfqpoint{4.697481in}{2.793302in}}{\pgfqpoint{4.691084in}{2.799700in}}%
\pgfpathcurveto{\pgfqpoint{4.684686in}{2.806098in}}{\pgfqpoint{4.676007in}{2.809693in}}{\pgfqpoint{4.666959in}{2.809693in}}%
\pgfpathcurveto{\pgfqpoint{4.657911in}{2.809693in}}{\pgfqpoint{4.649233in}{2.806098in}}{\pgfqpoint{4.642835in}{2.799700in}}%
\pgfpathcurveto{\pgfqpoint{4.636437in}{2.793302in}}{\pgfqpoint{4.632842in}{2.784624in}}{\pgfqpoint{4.632842in}{2.775576in}}%
\pgfpathcurveto{\pgfqpoint{4.632842in}{2.766528in}}{\pgfqpoint{4.636437in}{2.757849in}}{\pgfqpoint{4.642835in}{2.751451in}}%
\pgfpathcurveto{\pgfqpoint{4.649233in}{2.745054in}}{\pgfqpoint{4.657911in}{2.741459in}}{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathlineto{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathcurveto{\pgfqpoint{4.685535in}{2.001669in}}{\pgfqpoint{4.694204in}{2.005260in}}{\pgfqpoint{4.700596in}{2.011651in}}%
\pgfpathcurveto{\pgfqpoint{4.706987in}{2.018043in}}{\pgfqpoint{4.710578in}{2.026712in}}{\pgfqpoint{4.710578in}{2.035751in}}%
\pgfpathcurveto{\pgfqpoint{4.710578in}{2.044789in}}{\pgfqpoint{4.706987in}{2.053459in}}{\pgfqpoint{4.700596in}{2.059850in}}%
\pgfpathcurveto{\pgfqpoint{4.694204in}{2.066241in}}{\pgfqpoint{4.685535in}{2.069832in}}{\pgfqpoint{4.676496in}{2.069832in}}%
\pgfpathcurveto{\pgfqpoint{4.667458in}{2.069832in}}{\pgfqpoint{4.658788in}{2.066241in}}{\pgfqpoint{4.652397in}{2.059850in}}%
\pgfpathcurveto{\pgfqpoint{4.646006in}{2.053459in}}{\pgfqpoint{4.642415in}{2.044789in}}{\pgfqpoint{4.642415in}{2.035751in}}%
\pgfpathcurveto{\pgfqpoint{4.642415in}{2.026712in}}{\pgfqpoint{4.646006in}{2.018043in}}{\pgfqpoint{4.652397in}{2.011651in}}%
\pgfpathcurveto{\pgfqpoint{4.658788in}{2.005260in}}{\pgfqpoint{4.667458in}{2.001669in}}{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathlineto{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathcurveto{\pgfqpoint{4.686758in}{5.585933in}}{\pgfqpoint{4.695418in}{5.589520in}}{\pgfqpoint{4.701803in}{5.595905in}}%
\pgfpathcurveto{\pgfqpoint{4.708187in}{5.602290in}}{\pgfqpoint{4.711775in}{5.610950in}}{\pgfqpoint{4.711775in}{5.619979in}}%
\pgfpathcurveto{\pgfqpoint{4.711775in}{5.629009in}}{\pgfqpoint{4.708187in}{5.637669in}}{\pgfqpoint{4.701803in}{5.644054in}}%
\pgfpathcurveto{\pgfqpoint{4.695418in}{5.650438in}}{\pgfqpoint{4.686758in}{5.654026in}}{\pgfqpoint{4.677728in}{5.654026in}}%
\pgfpathcurveto{\pgfqpoint{4.668699in}{5.654026in}}{\pgfqpoint{4.660038in}{5.650438in}}{\pgfqpoint{4.653654in}{5.644054in}}%
\pgfpathcurveto{\pgfqpoint{4.647269in}{5.637669in}}{\pgfqpoint{4.643682in}{5.629009in}}{\pgfqpoint{4.643682in}{5.619979in}}%
\pgfpathcurveto{\pgfqpoint{4.643682in}{5.610950in}}{\pgfqpoint{4.647269in}{5.602290in}}{\pgfqpoint{4.653654in}{5.595905in}}%
\pgfpathcurveto{\pgfqpoint{4.660038in}{5.589520in}}{\pgfqpoint{4.668699in}{5.585933in}}{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathlineto{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathcurveto{\pgfqpoint{4.692296in}{3.574097in}}{\pgfqpoint{4.700947in}{3.577680in}}{\pgfqpoint{4.707325in}{3.584058in}}%
\pgfpathcurveto{\pgfqpoint{4.713703in}{3.590436in}}{\pgfqpoint{4.717287in}{3.599088in}}{\pgfqpoint{4.717287in}{3.608108in}}%
\pgfpathcurveto{\pgfqpoint{4.717287in}{3.617128in}}{\pgfqpoint{4.713703in}{3.625779in}}{\pgfqpoint{4.707325in}{3.632157in}}%
\pgfpathcurveto{\pgfqpoint{4.700947in}{3.638535in}}{\pgfqpoint{4.692296in}{3.642119in}}{\pgfqpoint{4.683276in}{3.642119in}}%
\pgfpathcurveto{\pgfqpoint{4.674256in}{3.642119in}}{\pgfqpoint{4.665604in}{3.638535in}}{\pgfqpoint{4.659226in}{3.632157in}}%
\pgfpathcurveto{\pgfqpoint{4.652848in}{3.625779in}}{\pgfqpoint{4.649265in}{3.617128in}}{\pgfqpoint{4.649265in}{3.608108in}}%
\pgfpathcurveto{\pgfqpoint{4.649265in}{3.599088in}}{\pgfqpoint{4.652848in}{3.590436in}}{\pgfqpoint{4.659226in}{3.584058in}}%
\pgfpathcurveto{\pgfqpoint{4.665604in}{3.577680in}}{\pgfqpoint{4.674256in}{3.574097in}}{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathcurveto{\pgfqpoint{4.693254in}{2.813154in}}{\pgfqpoint{4.701897in}{2.816734in}}{\pgfqpoint{4.708269in}{2.823106in}}%
\pgfpathcurveto{\pgfqpoint{4.714640in}{2.829477in}}{\pgfqpoint{4.718220in}{2.838120in}}{\pgfqpoint{4.718220in}{2.847130in}}%
\pgfpathcurveto{\pgfqpoint{4.718220in}{2.856141in}}{\pgfqpoint{4.714640in}{2.864784in}}{\pgfqpoint{4.708269in}{2.871155in}}%
\pgfpathcurveto{\pgfqpoint{4.701897in}{2.877526in}}{\pgfqpoint{4.693254in}{2.881106in}}{\pgfqpoint{4.684244in}{2.881106in}}%
\pgfpathcurveto{\pgfqpoint{4.675233in}{2.881106in}}{\pgfqpoint{4.666591in}{2.877526in}}{\pgfqpoint{4.660219in}{2.871155in}}%
\pgfpathcurveto{\pgfqpoint{4.653848in}{2.864784in}}{\pgfqpoint{4.650268in}{2.856141in}}{\pgfqpoint{4.650268in}{2.847130in}}%
\pgfpathcurveto{\pgfqpoint{4.650268in}{2.838120in}}{\pgfqpoint{4.653848in}{2.829477in}}{\pgfqpoint{4.660219in}{2.823106in}}%
\pgfpathcurveto{\pgfqpoint{4.666591in}{2.816734in}}{\pgfqpoint{4.675233in}{2.813154in}}{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathlineto{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathcurveto{\pgfqpoint{4.697121in}{2.939649in}}{\pgfqpoint{4.705755in}{2.943225in}}{\pgfqpoint{4.712120in}{2.949590in}}%
\pgfpathcurveto{\pgfqpoint{4.718485in}{2.955954in}}{\pgfqpoint{4.722061in}{2.964588in}}{\pgfqpoint{4.722061in}{2.973589in}}%
\pgfpathcurveto{\pgfqpoint{4.722061in}{2.982591in}}{\pgfqpoint{4.718485in}{2.991224in}}{\pgfqpoint{4.712120in}{2.997589in}}%
\pgfpathcurveto{\pgfqpoint{4.705755in}{3.003954in}}{\pgfqpoint{4.697121in}{3.007530in}}{\pgfqpoint{4.688120in}{3.007530in}}%
\pgfpathcurveto{\pgfqpoint{4.679119in}{3.007530in}}{\pgfqpoint{4.670485in}{3.003954in}}{\pgfqpoint{4.664120in}{2.997589in}}%
\pgfpathcurveto{\pgfqpoint{4.657755in}{2.991224in}}{\pgfqpoint{4.654179in}{2.982591in}}{\pgfqpoint{4.654179in}{2.973589in}}%
\pgfpathcurveto{\pgfqpoint{4.654179in}{2.964588in}}{\pgfqpoint{4.657755in}{2.955954in}}{\pgfqpoint{4.664120in}{2.949590in}}%
\pgfpathcurveto{\pgfqpoint{4.670485in}{2.943225in}}{\pgfqpoint{4.679119in}{2.939649in}}{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathlineto{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathcurveto{\pgfqpoint{4.699251in}{2.303949in}}{\pgfqpoint{4.707876in}{2.307521in}}{\pgfqpoint{4.714234in}{2.313880in}}%
\pgfpathcurveto{\pgfqpoint{4.720592in}{2.320238in}}{\pgfqpoint{4.724165in}{2.328863in}}{\pgfqpoint{4.724165in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{4.724165in}{2.346846in}}{\pgfqpoint{4.720592in}{2.355471in}}{\pgfqpoint{4.714234in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{4.707876in}{2.368188in}}{\pgfqpoint{4.699251in}{2.371760in}}{\pgfqpoint{4.690259in}{2.371760in}}%
\pgfpathcurveto{\pgfqpoint{4.681267in}{2.371760in}}{\pgfqpoint{4.672642in}{2.368188in}}{\pgfqpoint{4.666284in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{4.659926in}{2.355471in}}{\pgfqpoint{4.656353in}{2.346846in}}{\pgfqpoint{4.656353in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{4.656353in}{2.328863in}}{\pgfqpoint{4.659926in}{2.320238in}}{\pgfqpoint{4.666284in}{2.313880in}}%
\pgfpathcurveto{\pgfqpoint{4.672642in}{2.307521in}}{\pgfqpoint{4.681267in}{2.303949in}}{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathlineto{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathcurveto{\pgfqpoint{4.699604in}{1.342630in}}{\pgfqpoint{4.708220in}{1.346199in}}{\pgfqpoint{4.714572in}{1.352551in}}%
\pgfpathcurveto{\pgfqpoint{4.720924in}{1.358902in}}{\pgfqpoint{4.724493in}{1.367518in}}{\pgfqpoint{4.724493in}{1.376501in}}%
\pgfpathcurveto{\pgfqpoint{4.724493in}{1.385483in}}{\pgfqpoint{4.720924in}{1.394099in}}{\pgfqpoint{4.714572in}{1.400451in}}%
\pgfpathcurveto{\pgfqpoint{4.708220in}{1.406803in}}{\pgfqpoint{4.699604in}{1.410371in}}{\pgfqpoint{4.690622in}{1.410371in}}%
\pgfpathcurveto{\pgfqpoint{4.681639in}{1.410371in}}{\pgfqpoint{4.673023in}{1.406803in}}{\pgfqpoint{4.666672in}{1.400451in}}%
\pgfpathcurveto{\pgfqpoint{4.660320in}{1.394099in}}{\pgfqpoint{4.656751in}{1.385483in}}{\pgfqpoint{4.656751in}{1.376501in}}%
\pgfpathcurveto{\pgfqpoint{4.656751in}{1.367518in}}{\pgfqpoint{4.660320in}{1.358902in}}{\pgfqpoint{4.666672in}{1.352551in}}%
\pgfpathcurveto{\pgfqpoint{4.673023in}{1.346199in}}{\pgfqpoint{4.681639in}{1.342630in}}{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathlineto{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathcurveto{\pgfqpoint{4.700460in}{1.166010in}}{\pgfqpoint{4.709067in}{1.169575in}}{\pgfqpoint{4.715412in}{1.175920in}}%
\pgfpathcurveto{\pgfqpoint{4.721757in}{1.182265in}}{\pgfqpoint{4.725322in}{1.190872in}}{\pgfqpoint{4.725322in}{1.199845in}}%
\pgfpathcurveto{\pgfqpoint{4.725322in}{1.208819in}}{\pgfqpoint{4.721757in}{1.217426in}}{\pgfqpoint{4.715412in}{1.223771in}}%
\pgfpathcurveto{\pgfqpoint{4.709067in}{1.230116in}}{\pgfqpoint{4.700460in}{1.233681in}}{\pgfqpoint{4.691487in}{1.233681in}}%
\pgfpathcurveto{\pgfqpoint{4.682513in}{1.233681in}}{\pgfqpoint{4.673906in}{1.230116in}}{\pgfqpoint{4.667561in}{1.223771in}}%
\pgfpathcurveto{\pgfqpoint{4.661216in}{1.217426in}}{\pgfqpoint{4.657651in}{1.208819in}}{\pgfqpoint{4.657651in}{1.199845in}}%
\pgfpathcurveto{\pgfqpoint{4.657651in}{1.190872in}}{\pgfqpoint{4.661216in}{1.182265in}}{\pgfqpoint{4.667561in}{1.175920in}}%
\pgfpathcurveto{\pgfqpoint{4.673906in}{1.169575in}}{\pgfqpoint{4.682513in}{1.166010in}}{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathcurveto{\pgfqpoint{4.703086in}{2.179231in}}{\pgfqpoint{4.711684in}{2.182792in}}{\pgfqpoint{4.718023in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{4.724361in}{2.195469in}}{\pgfqpoint{4.727923in}{2.204068in}}{\pgfqpoint{4.727923in}{2.213032in}}%
\pgfpathcurveto{\pgfqpoint{4.727923in}{2.221996in}}{\pgfqpoint{4.724361in}{2.230594in}}{\pgfqpoint{4.718023in}{2.236932in}}%
\pgfpathcurveto{\pgfqpoint{4.711684in}{2.243271in}}{\pgfqpoint{4.703086in}{2.246832in}}{\pgfqpoint{4.694122in}{2.246832in}}%
\pgfpathcurveto{\pgfqpoint{4.685158in}{2.246832in}}{\pgfqpoint{4.676560in}{2.243271in}}{\pgfqpoint{4.670221in}{2.236932in}}%
\pgfpathcurveto{\pgfqpoint{4.663883in}{2.230594in}}{\pgfqpoint{4.660321in}{2.221996in}}{\pgfqpoint{4.660321in}{2.213032in}}%
\pgfpathcurveto{\pgfqpoint{4.660321in}{2.204068in}}{\pgfqpoint{4.663883in}{2.195469in}}{\pgfqpoint{4.670221in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{4.676560in}{2.182792in}}{\pgfqpoint{4.685158in}{2.179231in}}{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathcurveto{\pgfqpoint{4.707001in}{2.613138in}}{\pgfqpoint{4.715590in}{2.616696in}}{\pgfqpoint{4.721922in}{2.623028in}}%
\pgfpathcurveto{\pgfqpoint{4.728254in}{2.629360in}}{\pgfqpoint{4.731811in}{2.637949in}}{\pgfqpoint{4.731811in}{2.646904in}}%
\pgfpathcurveto{\pgfqpoint{4.731811in}{2.655859in}}{\pgfqpoint{4.728254in}{2.664448in}}{\pgfqpoint{4.721922in}{2.670780in}}%
\pgfpathcurveto{\pgfqpoint{4.715590in}{2.677112in}}{\pgfqpoint{4.707001in}{2.680670in}}{\pgfqpoint{4.698046in}{2.680670in}}%
\pgfpathcurveto{\pgfqpoint{4.689091in}{2.680670in}}{\pgfqpoint{4.680502in}{2.677112in}}{\pgfqpoint{4.674170in}{2.670780in}}%
\pgfpathcurveto{\pgfqpoint{4.667838in}{2.664448in}}{\pgfqpoint{4.664280in}{2.655859in}}{\pgfqpoint{4.664280in}{2.646904in}}%
\pgfpathcurveto{\pgfqpoint{4.664280in}{2.637949in}}{\pgfqpoint{4.667838in}{2.629360in}}{\pgfqpoint{4.674170in}{2.623028in}}%
\pgfpathcurveto{\pgfqpoint{4.680502in}{2.616696in}}{\pgfqpoint{4.689091in}{2.613138in}}{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathcurveto{\pgfqpoint{4.708458in}{1.689917in}}{\pgfqpoint{4.717038in}{1.693471in}}{\pgfqpoint{4.723364in}{1.699796in}}%
\pgfpathcurveto{\pgfqpoint{4.729689in}{1.706122in}}{\pgfqpoint{4.733243in}{1.714702in}}{\pgfqpoint{4.733243in}{1.723648in}}%
\pgfpathcurveto{\pgfqpoint{4.733243in}{1.732593in}}{\pgfqpoint{4.729689in}{1.741173in}}{\pgfqpoint{4.723364in}{1.747499in}}%
\pgfpathcurveto{\pgfqpoint{4.717038in}{1.753824in}}{\pgfqpoint{4.708458in}{1.757378in}}{\pgfqpoint{4.699512in}{1.757378in}}%
\pgfpathcurveto{\pgfqpoint{4.690567in}{1.757378in}}{\pgfqpoint{4.681986in}{1.753824in}}{\pgfqpoint{4.675661in}{1.747499in}}%
\pgfpathcurveto{\pgfqpoint{4.669336in}{1.741173in}}{\pgfqpoint{4.665781in}{1.732593in}}{\pgfqpoint{4.665781in}{1.723648in}}%
\pgfpathcurveto{\pgfqpoint{4.665781in}{1.714702in}}{\pgfqpoint{4.669336in}{1.706122in}}{\pgfqpoint{4.675661in}{1.699796in}}%
\pgfpathcurveto{\pgfqpoint{4.681986in}{1.693471in}}{\pgfqpoint{4.690567in}{1.689917in}}{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathcurveto{\pgfqpoint{4.711332in}{3.197450in}}{\pgfqpoint{4.719904in}{3.201001in}}{\pgfqpoint{4.726223in}{3.207319in}}%
\pgfpathcurveto{\pgfqpoint{4.732541in}{3.213638in}}{\pgfqpoint{4.736092in}{3.222210in}}{\pgfqpoint{4.736092in}{3.231146in}}%
\pgfpathcurveto{\pgfqpoint{4.736092in}{3.240082in}}{\pgfqpoint{4.732541in}{3.248654in}}{\pgfqpoint{4.726223in}{3.254973in}}%
\pgfpathcurveto{\pgfqpoint{4.719904in}{3.261292in}}{\pgfqpoint{4.711332in}{3.264842in}}{\pgfqpoint{4.702396in}{3.264842in}}%
\pgfpathcurveto{\pgfqpoint{4.693460in}{3.264842in}}{\pgfqpoint{4.684888in}{3.261292in}}{\pgfqpoint{4.678569in}{3.254973in}}%
\pgfpathcurveto{\pgfqpoint{4.672250in}{3.248654in}}{\pgfqpoint{4.668700in}{3.240082in}}{\pgfqpoint{4.668700in}{3.231146in}}%
\pgfpathcurveto{\pgfqpoint{4.668700in}{3.222210in}}{\pgfqpoint{4.672250in}{3.213638in}}{\pgfqpoint{4.678569in}{3.207319in}}%
\pgfpathcurveto{\pgfqpoint{4.684888in}{3.201001in}}{\pgfqpoint{4.693460in}{3.197450in}}{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathlineto{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathcurveto{\pgfqpoint{4.714119in}{4.045274in}}{\pgfqpoint{4.722682in}{4.048820in}}{\pgfqpoint{4.728994in}{4.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.735307in}{4.061445in}}{\pgfqpoint{4.738853in}{4.070008in}}{\pgfqpoint{4.738853in}{4.078935in}}%
\pgfpathcurveto{\pgfqpoint{4.738853in}{4.087862in}}{\pgfqpoint{4.735307in}{4.096424in}}{\pgfqpoint{4.728994in}{4.102737in}}%
\pgfpathcurveto{\pgfqpoint{4.722682in}{4.109049in}}{\pgfqpoint{4.714119in}{4.112596in}}{\pgfqpoint{4.705192in}{4.112596in}}%
\pgfpathcurveto{\pgfqpoint{4.696265in}{4.112596in}}{\pgfqpoint{4.687702in}{4.109049in}}{\pgfqpoint{4.681390in}{4.102737in}}%
\pgfpathcurveto{\pgfqpoint{4.675078in}{4.096424in}}{\pgfqpoint{4.671531in}{4.087862in}}{\pgfqpoint{4.671531in}{4.078935in}}%
\pgfpathcurveto{\pgfqpoint{4.671531in}{4.070008in}}{\pgfqpoint{4.675078in}{4.061445in}}{\pgfqpoint{4.681390in}{4.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.687702in}{4.048820in}}{\pgfqpoint{4.696265in}{4.045274in}}{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathlineto{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{4.715347in}{2.188455in}}{\pgfqpoint{4.723901in}{2.191998in}}{\pgfqpoint{4.730207in}{2.198304in}}%
\pgfpathcurveto{\pgfqpoint{4.736513in}{2.204610in}}{\pgfqpoint{4.740056in}{2.213164in}}{\pgfqpoint{4.740056in}{2.222082in}}%
\pgfpathcurveto{\pgfqpoint{4.740056in}{2.230999in}}{\pgfqpoint{4.736513in}{2.239553in}}{\pgfqpoint{4.730207in}{2.245859in}}%
\pgfpathcurveto{\pgfqpoint{4.723901in}{2.252165in}}{\pgfqpoint{4.715347in}{2.255708in}}{\pgfqpoint{4.706430in}{2.255708in}}%
\pgfpathcurveto{\pgfqpoint{4.697512in}{2.255708in}}{\pgfqpoint{4.688958in}{2.252165in}}{\pgfqpoint{4.682652in}{2.245859in}}%
\pgfpathcurveto{\pgfqpoint{4.676346in}{2.239553in}}{\pgfqpoint{4.672803in}{2.230999in}}{\pgfqpoint{4.672803in}{2.222082in}}%
\pgfpathcurveto{\pgfqpoint{4.672803in}{2.213164in}}{\pgfqpoint{4.676346in}{2.204610in}}{\pgfqpoint{4.682652in}{2.198304in}}%
\pgfpathcurveto{\pgfqpoint{4.688958in}{2.191998in}}{\pgfqpoint{4.697512in}{2.188455in}}{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathlineto{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathcurveto{\pgfqpoint{4.715786in}{2.076794in}}{\pgfqpoint{4.724331in}{2.080333in}}{\pgfqpoint{4.730631in}{2.086632in}}%
\pgfpathcurveto{\pgfqpoint{4.736930in}{2.092932in}}{\pgfqpoint{4.740469in}{2.101477in}}{\pgfqpoint{4.740469in}{2.110385in}}%
\pgfpathcurveto{\pgfqpoint{4.740469in}{2.119294in}}{\pgfqpoint{4.736930in}{2.127839in}}{\pgfqpoint{4.730631in}{2.134138in}}%
\pgfpathcurveto{\pgfqpoint{4.724331in}{2.140437in}}{\pgfqpoint{4.715786in}{2.143977in}}{\pgfqpoint{4.706878in}{2.143977in}}%
\pgfpathcurveto{\pgfqpoint{4.697969in}{2.143977in}}{\pgfqpoint{4.689424in}{2.140437in}}{\pgfqpoint{4.683125in}{2.134138in}}%
\pgfpathcurveto{\pgfqpoint{4.676826in}{2.127839in}}{\pgfqpoint{4.673286in}{2.119294in}}{\pgfqpoint{4.673286in}{2.110385in}}%
\pgfpathcurveto{\pgfqpoint{4.673286in}{2.101477in}}{\pgfqpoint{4.676826in}{2.092932in}}{\pgfqpoint{4.683125in}{2.086632in}}%
\pgfpathcurveto{\pgfqpoint{4.689424in}{2.080333in}}{\pgfqpoint{4.697969in}{2.076794in}}{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathcurveto{\pgfqpoint{4.716837in}{2.834134in}}{\pgfqpoint{4.725373in}{2.837670in}}{\pgfqpoint{4.731665in}{2.843963in}}%
\pgfpathcurveto{\pgfqpoint{4.737958in}{2.850256in}}{\pgfqpoint{4.741494in}{2.858792in}}{\pgfqpoint{4.741494in}{2.867691in}}%
\pgfpathcurveto{\pgfqpoint{4.741494in}{2.876590in}}{\pgfqpoint{4.737958in}{2.885126in}}{\pgfqpoint{4.731665in}{2.891419in}}%
\pgfpathcurveto{\pgfqpoint{4.725373in}{2.897712in}}{\pgfqpoint{4.716837in}{2.901248in}}{\pgfqpoint{4.707937in}{2.901248in}}%
\pgfpathcurveto{\pgfqpoint{4.699038in}{2.901248in}}{\pgfqpoint{4.690502in}{2.897712in}}{\pgfqpoint{4.684209in}{2.891419in}}%
\pgfpathcurveto{\pgfqpoint{4.677916in}{2.885126in}}{\pgfqpoint{4.674380in}{2.876590in}}{\pgfqpoint{4.674380in}{2.867691in}}%
\pgfpathcurveto{\pgfqpoint{4.674380in}{2.858792in}}{\pgfqpoint{4.677916in}{2.850256in}}{\pgfqpoint{4.684209in}{2.843963in}}%
\pgfpathcurveto{\pgfqpoint{4.690502in}{2.837670in}}{\pgfqpoint{4.699038in}{2.834134in}}{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathlineto{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathcurveto{\pgfqpoint{4.718094in}{1.397271in}}{\pgfqpoint{4.726621in}{1.400803in}}{\pgfqpoint{4.732907in}{1.407089in}}%
\pgfpathcurveto{\pgfqpoint{4.739194in}{1.413376in}}{\pgfqpoint{4.742726in}{1.421903in}}{\pgfqpoint{4.742726in}{1.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.742726in}{1.439683in}}{\pgfqpoint{4.739194in}{1.448210in}}{\pgfqpoint{4.732907in}{1.454497in}}%
\pgfpathcurveto{\pgfqpoint{4.726621in}{1.460783in}}{\pgfqpoint{4.718094in}{1.464315in}}{\pgfqpoint{4.709204in}{1.464315in}}%
\pgfpathcurveto{\pgfqpoint{4.700313in}{1.464315in}}{\pgfqpoint{4.691786in}{1.460783in}}{\pgfqpoint{4.685500in}{1.454497in}}%
\pgfpathcurveto{\pgfqpoint{4.679214in}{1.448210in}}{\pgfqpoint{4.675681in}{1.439683in}}{\pgfqpoint{4.675681in}{1.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.675681in}{1.421903in}}{\pgfqpoint{4.679214in}{1.413376in}}{\pgfqpoint{4.685500in}{1.407089in}}%
\pgfpathcurveto{\pgfqpoint{4.691786in}{1.400803in}}{\pgfqpoint{4.700313in}{1.397271in}}{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathcurveto{\pgfqpoint{4.718630in}{3.612197in}}{\pgfqpoint{4.727148in}{3.615726in}}{\pgfqpoint{4.733428in}{3.622006in}}%
\pgfpathcurveto{\pgfqpoint{4.739708in}{3.628286in}}{\pgfqpoint{4.743236in}{3.636804in}}{\pgfqpoint{4.743236in}{3.645685in}}%
\pgfpathcurveto{\pgfqpoint{4.743236in}{3.654566in}}{\pgfqpoint{4.739708in}{3.663084in}}{\pgfqpoint{4.733428in}{3.669364in}}%
\pgfpathcurveto{\pgfqpoint{4.727148in}{3.675644in}}{\pgfqpoint{4.718630in}{3.679172in}}{\pgfqpoint{4.709749in}{3.679172in}}%
\pgfpathcurveto{\pgfqpoint{4.700868in}{3.679172in}}{\pgfqpoint{4.692349in}{3.675644in}}{\pgfqpoint{4.686069in}{3.669364in}}%
\pgfpathcurveto{\pgfqpoint{4.679790in}{3.663084in}}{\pgfqpoint{4.676261in}{3.654566in}}{\pgfqpoint{4.676261in}{3.645685in}}%
\pgfpathcurveto{\pgfqpoint{4.676261in}{3.636804in}}{\pgfqpoint{4.679790in}{3.628286in}}{\pgfqpoint{4.686069in}{3.622006in}}%
\pgfpathcurveto{\pgfqpoint{4.692349in}{3.615726in}}{\pgfqpoint{4.700868in}{3.612197in}}{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathlineto{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathcurveto{\pgfqpoint{4.724542in}{1.743264in}}{\pgfqpoint{4.733051in}{1.746789in}}{\pgfqpoint{4.739325in}{1.753062in}}%
\pgfpathcurveto{\pgfqpoint{4.745598in}{1.759335in}}{\pgfqpoint{4.749123in}{1.767845in}}{\pgfqpoint{4.749123in}{1.776717in}}%
\pgfpathcurveto{\pgfqpoint{4.749123in}{1.785588in}}{\pgfqpoint{4.745598in}{1.794098in}}{\pgfqpoint{4.739325in}{1.800371in}}%
\pgfpathcurveto{\pgfqpoint{4.733051in}{1.806645in}}{\pgfqpoint{4.724542in}{1.810169in}}{\pgfqpoint{4.715670in}{1.810169in}}%
\pgfpathcurveto{\pgfqpoint{4.706798in}{1.810169in}}{\pgfqpoint{4.698289in}{1.806645in}}{\pgfqpoint{4.692015in}{1.800371in}}%
\pgfpathcurveto{\pgfqpoint{4.685742in}{1.794098in}}{\pgfqpoint{4.682217in}{1.785588in}}{\pgfqpoint{4.682217in}{1.776717in}}%
\pgfpathcurveto{\pgfqpoint{4.682217in}{1.767845in}}{\pgfqpoint{4.685742in}{1.759335in}}{\pgfqpoint{4.692015in}{1.753062in}}%
\pgfpathcurveto{\pgfqpoint{4.698289in}{1.746789in}}{\pgfqpoint{4.706798in}{1.743264in}}{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathcurveto{\pgfqpoint{4.724588in}{1.536756in}}{\pgfqpoint{4.733089in}{1.540277in}}{\pgfqpoint{4.739356in}{1.546544in}}%
\pgfpathcurveto{\pgfqpoint{4.745623in}{1.552811in}}{\pgfqpoint{4.749144in}{1.561312in}}{\pgfqpoint{4.749144in}{1.570174in}}%
\pgfpathcurveto{\pgfqpoint{4.749144in}{1.579037in}}{\pgfqpoint{4.745623in}{1.587538in}}{\pgfqpoint{4.739356in}{1.593805in}}%
\pgfpathcurveto{\pgfqpoint{4.733089in}{1.600071in}}{\pgfqpoint{4.724588in}{1.603593in}}{\pgfqpoint{4.715726in}{1.603593in}}%
\pgfpathcurveto{\pgfqpoint{4.706863in}{1.603593in}}{\pgfqpoint{4.698362in}{1.600071in}}{\pgfqpoint{4.692095in}{1.593805in}}%
\pgfpathcurveto{\pgfqpoint{4.685829in}{1.587538in}}{\pgfqpoint{4.682307in}{1.579037in}}{\pgfqpoint{4.682307in}{1.570174in}}%
\pgfpathcurveto{\pgfqpoint{4.682307in}{1.561312in}}{\pgfqpoint{4.685829in}{1.552811in}}{\pgfqpoint{4.692095in}{1.546544in}}%
\pgfpathcurveto{\pgfqpoint{4.698362in}{1.540277in}}{\pgfqpoint{4.706863in}{1.536756in}}{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathcurveto{\pgfqpoint{4.725655in}{2.811376in}}{\pgfqpoint{4.734147in}{2.814894in}}{\pgfqpoint{4.740408in}{2.821154in}}%
\pgfpathcurveto{\pgfqpoint{4.746668in}{2.827414in}}{\pgfqpoint{4.750185in}{2.835906in}}{\pgfqpoint{4.750185in}{2.844760in}}%
\pgfpathcurveto{\pgfqpoint{4.750185in}{2.853613in}}{\pgfqpoint{4.746668in}{2.862105in}}{\pgfqpoint{4.740408in}{2.868366in}}%
\pgfpathcurveto{\pgfqpoint{4.734147in}{2.874626in}}{\pgfqpoint{4.725655in}{2.878144in}}{\pgfqpoint{4.716802in}{2.878144in}}%
\pgfpathcurveto{\pgfqpoint{4.707948in}{2.878144in}}{\pgfqpoint{4.699456in}{2.874626in}}{\pgfqpoint{4.693196in}{2.868366in}}%
\pgfpathcurveto{\pgfqpoint{4.686936in}{2.862105in}}{\pgfqpoint{4.683418in}{2.853613in}}{\pgfqpoint{4.683418in}{2.844760in}}%
\pgfpathcurveto{\pgfqpoint{4.683418in}{2.835906in}}{\pgfqpoint{4.686936in}{2.827414in}}{\pgfqpoint{4.693196in}{2.821154in}}%
\pgfpathcurveto{\pgfqpoint{4.699456in}{2.814894in}}{\pgfqpoint{4.707948in}{2.811376in}}{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathlineto{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathcurveto{\pgfqpoint{4.726100in}{1.671921in}}{\pgfqpoint{4.734583in}{1.675434in}}{\pgfqpoint{4.740837in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.747091in}{1.687942in}}{\pgfqpoint{4.750605in}{1.696425in}}{\pgfqpoint{4.750605in}{1.705270in}}%
\pgfpathcurveto{\pgfqpoint{4.750605in}{1.714114in}}{\pgfqpoint{4.747091in}{1.722597in}}{\pgfqpoint{4.740837in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{4.734583in}{1.735105in}}{\pgfqpoint{4.726100in}{1.738619in}}{\pgfqpoint{4.717255in}{1.738619in}}%
\pgfpathcurveto{\pgfqpoint{4.708411in}{1.738619in}}{\pgfqpoint{4.699928in}{1.735105in}}{\pgfqpoint{4.693674in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{4.687420in}{1.722597in}}{\pgfqpoint{4.683906in}{1.714114in}}{\pgfqpoint{4.683906in}{1.705270in}}%
\pgfpathcurveto{\pgfqpoint{4.683906in}{1.696425in}}{\pgfqpoint{4.687420in}{1.687942in}}{\pgfqpoint{4.693674in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.699928in}{1.675434in}}{\pgfqpoint{4.708411in}{1.671921in}}{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathcurveto{\pgfqpoint{4.727230in}{1.737102in}}{\pgfqpoint{4.735705in}{1.740612in}}{\pgfqpoint{4.741952in}{1.746860in}}%
\pgfpathcurveto{\pgfqpoint{4.748200in}{1.753107in}}{\pgfqpoint{4.751710in}{1.761582in}}{\pgfqpoint{4.751710in}{1.770417in}}%
\pgfpathcurveto{\pgfqpoint{4.751710in}{1.779252in}}{\pgfqpoint{4.748200in}{1.787727in}}{\pgfqpoint{4.741952in}{1.793974in}}%
\pgfpathcurveto{\pgfqpoint{4.735705in}{1.800221in}}{\pgfqpoint{4.727230in}{1.803732in}}{\pgfqpoint{4.718395in}{1.803732in}}%
\pgfpathcurveto{\pgfqpoint{4.709560in}{1.803732in}}{\pgfqpoint{4.701086in}{1.800221in}}{\pgfqpoint{4.694838in}{1.793974in}}%
\pgfpathcurveto{\pgfqpoint{4.688591in}{1.787727in}}{\pgfqpoint{4.685081in}{1.779252in}}{\pgfqpoint{4.685081in}{1.770417in}}%
\pgfpathcurveto{\pgfqpoint{4.685081in}{1.761582in}}{\pgfqpoint{4.688591in}{1.753107in}}{\pgfqpoint{4.694838in}{1.746860in}}%
\pgfpathcurveto{\pgfqpoint{4.701086in}{1.740612in}}{\pgfqpoint{4.709560in}{1.737102in}}{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathlineto{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathcurveto{\pgfqpoint{4.727486in}{1.932329in}}{\pgfqpoint{4.735951in}{1.935836in}}{\pgfqpoint{4.742192in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{4.748433in}{1.948318in}}{\pgfqpoint{4.751940in}{1.956783in}}{\pgfqpoint{4.751940in}{1.965609in}}%
\pgfpathcurveto{\pgfqpoint{4.751940in}{1.974435in}}{\pgfqpoint{4.748433in}{1.982901in}}{\pgfqpoint{4.742192in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{4.735951in}{1.995383in}}{\pgfqpoint{4.727486in}{1.998889in}}{\pgfqpoint{4.718660in}{1.998889in}}%
\pgfpathcurveto{\pgfqpoint{4.709834in}{1.998889in}}{\pgfqpoint{4.701368in}{1.995383in}}{\pgfqpoint{4.695127in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{4.688886in}{1.982901in}}{\pgfqpoint{4.685379in}{1.974435in}}{\pgfqpoint{4.685379in}{1.965609in}}%
\pgfpathcurveto{\pgfqpoint{4.685379in}{1.956783in}}{\pgfqpoint{4.688886in}{1.948318in}}{\pgfqpoint{4.695127in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{4.701368in}{1.935836in}}{\pgfqpoint{4.709834in}{1.932329in}}{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathlineto{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathcurveto{\pgfqpoint{4.734758in}{2.967820in}}{\pgfqpoint{4.743215in}{2.971323in}}{\pgfqpoint{4.749450in}{2.977557in}}%
\pgfpathcurveto{\pgfqpoint{4.755684in}{2.983792in}}{\pgfqpoint{4.759187in}{2.992249in}}{\pgfqpoint{4.759187in}{3.001065in}}%
\pgfpathcurveto{\pgfqpoint{4.759187in}{3.009882in}}{\pgfqpoint{4.755684in}{3.018339in}}{\pgfqpoint{4.749450in}{3.024574in}}%
\pgfpathcurveto{\pgfqpoint{4.743215in}{3.030808in}}{\pgfqpoint{4.734758in}{3.034311in}}{\pgfqpoint{4.725942in}{3.034311in}}%
\pgfpathcurveto{\pgfqpoint{4.717125in}{3.034311in}}{\pgfqpoint{4.708668in}{3.030808in}}{\pgfqpoint{4.702433in}{3.024574in}}%
\pgfpathcurveto{\pgfqpoint{4.696199in}{3.018339in}}{\pgfqpoint{4.692696in}{3.009882in}}{\pgfqpoint{4.692696in}{3.001065in}}%
\pgfpathcurveto{\pgfqpoint{4.692696in}{2.992249in}}{\pgfqpoint{4.696199in}{2.983792in}}{\pgfqpoint{4.702433in}{2.977557in}}%
\pgfpathcurveto{\pgfqpoint{4.708668in}{2.971323in}}{\pgfqpoint{4.717125in}{2.967820in}}{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathcurveto{\pgfqpoint{4.736117in}{1.836379in}}{\pgfqpoint{4.744565in}{1.839879in}}{\pgfqpoint{4.750793in}{1.846107in}}%
\pgfpathcurveto{\pgfqpoint{4.757021in}{1.852335in}}{\pgfqpoint{4.760520in}{1.860783in}}{\pgfqpoint{4.760520in}{1.869591in}}%
\pgfpathcurveto{\pgfqpoint{4.760520in}{1.878399in}}{\pgfqpoint{4.757021in}{1.886847in}}{\pgfqpoint{4.750793in}{1.893075in}}%
\pgfpathcurveto{\pgfqpoint{4.744565in}{1.899303in}}{\pgfqpoint{4.736117in}{1.902802in}}{\pgfqpoint{4.727309in}{1.902802in}}%
\pgfpathcurveto{\pgfqpoint{4.718501in}{1.902802in}}{\pgfqpoint{4.710053in}{1.899303in}}{\pgfqpoint{4.703825in}{1.893075in}}%
\pgfpathcurveto{\pgfqpoint{4.697597in}{1.886847in}}{\pgfqpoint{4.694097in}{1.878399in}}{\pgfqpoint{4.694097in}{1.869591in}}%
\pgfpathcurveto{\pgfqpoint{4.694097in}{1.860783in}}{\pgfqpoint{4.697597in}{1.852335in}}{\pgfqpoint{4.703825in}{1.846107in}}%
\pgfpathcurveto{\pgfqpoint{4.710053in}{1.839879in}}{\pgfqpoint{4.718501in}{1.836379in}}{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathcurveto{\pgfqpoint{4.743879in}{2.895043in}}{\pgfqpoint{4.752319in}{2.898539in}}{\pgfqpoint{4.758540in}{2.904761in}}%
\pgfpathcurveto{\pgfqpoint{4.764762in}{2.910982in}}{\pgfqpoint{4.768258in}{2.919422in}}{\pgfqpoint{4.768258in}{2.928221in}}%
\pgfpathcurveto{\pgfqpoint{4.768258in}{2.937019in}}{\pgfqpoint{4.764762in}{2.945459in}}{\pgfqpoint{4.758540in}{2.951680in}}%
\pgfpathcurveto{\pgfqpoint{4.752319in}{2.957902in}}{\pgfqpoint{4.743879in}{2.961398in}}{\pgfqpoint{4.735080in}{2.961398in}}%
\pgfpathcurveto{\pgfqpoint{4.726282in}{2.961398in}}{\pgfqpoint{4.717842in}{2.957902in}}{\pgfqpoint{4.711621in}{2.951680in}}%
\pgfpathcurveto{\pgfqpoint{4.705399in}{2.945459in}}{\pgfqpoint{4.701903in}{2.937019in}}{\pgfqpoint{4.701903in}{2.928221in}}%
\pgfpathcurveto{\pgfqpoint{4.701903in}{2.919422in}}{\pgfqpoint{4.705399in}{2.910982in}}{\pgfqpoint{4.711621in}{2.904761in}}%
\pgfpathcurveto{\pgfqpoint{4.717842in}{2.898539in}}{\pgfqpoint{4.726282in}{2.895043in}}{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathlineto{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathcurveto{\pgfqpoint{4.744274in}{1.353980in}}{\pgfqpoint{4.752705in}{1.357472in}}{\pgfqpoint{4.758920in}{1.363688in}}%
\pgfpathcurveto{\pgfqpoint{4.765135in}{1.369903in}}{\pgfqpoint{4.768627in}{1.378334in}}{\pgfqpoint{4.768627in}{1.387123in}}%
\pgfpathcurveto{\pgfqpoint{4.768627in}{1.395913in}}{\pgfqpoint{4.765135in}{1.404343in}}{\pgfqpoint{4.758920in}{1.410559in}}%
\pgfpathcurveto{\pgfqpoint{4.752705in}{1.416774in}}{\pgfqpoint{4.744274in}{1.420266in}}{\pgfqpoint{4.735485in}{1.420266in}}%
\pgfpathcurveto{\pgfqpoint{4.726695in}{1.420266in}}{\pgfqpoint{4.718264in}{1.416774in}}{\pgfqpoint{4.712049in}{1.410559in}}%
\pgfpathcurveto{\pgfqpoint{4.705834in}{1.404343in}}{\pgfqpoint{4.702342in}{1.395913in}}{\pgfqpoint{4.702342in}{1.387123in}}%
\pgfpathcurveto{\pgfqpoint{4.702342in}{1.378334in}}{\pgfqpoint{4.705834in}{1.369903in}}{\pgfqpoint{4.712049in}{1.363688in}}%
\pgfpathcurveto{\pgfqpoint{4.718264in}{1.357472in}}{\pgfqpoint{4.726695in}{1.353980in}}{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathlineto{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathcurveto{\pgfqpoint{4.747892in}{1.986137in}}{\pgfqpoint{4.756314in}{1.989626in}}{\pgfqpoint{4.762522in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{4.768731in}{2.002043in}}{\pgfqpoint{4.772220in}{2.010465in}}{\pgfqpoint{4.772220in}{2.019246in}}%
\pgfpathcurveto{\pgfqpoint{4.772220in}{2.028026in}}{\pgfqpoint{4.768731in}{2.036448in}}{\pgfqpoint{4.762522in}{2.042657in}}%
\pgfpathcurveto{\pgfqpoint{4.756314in}{2.048866in}}{\pgfqpoint{4.747892in}{2.052354in}}{\pgfqpoint{4.739111in}{2.052354in}}%
\pgfpathcurveto{\pgfqpoint{4.730331in}{2.052354in}}{\pgfqpoint{4.721909in}{2.048866in}}{\pgfqpoint{4.715700in}{2.042657in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{2.036448in}}{\pgfqpoint{4.706003in}{2.028026in}}{\pgfqpoint{4.706003in}{2.019246in}}%
\pgfpathcurveto{\pgfqpoint{4.706003in}{2.010465in}}{\pgfqpoint{4.709491in}{2.002043in}}{\pgfqpoint{4.715700in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{4.721909in}{1.989626in}}{\pgfqpoint{4.730331in}{1.986137in}}{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathlineto{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathcurveto{\pgfqpoint{4.750207in}{3.654107in}}{\pgfqpoint{4.758620in}{3.657591in}}{\pgfqpoint{4.764823in}{3.663794in}}%
\pgfpathcurveto{\pgfqpoint{4.771025in}{3.669996in}}{\pgfqpoint{4.774510in}{3.678409in}}{\pgfqpoint{4.774510in}{3.687181in}}%
\pgfpathcurveto{\pgfqpoint{4.774510in}{3.695952in}}{\pgfqpoint{4.771025in}{3.704366in}}{\pgfqpoint{4.764823in}{3.710568in}}%
\pgfpathcurveto{\pgfqpoint{4.758620in}{3.716770in}}{\pgfqpoint{4.750207in}{3.720255in}}{\pgfqpoint{4.741436in}{3.720255in}}%
\pgfpathcurveto{\pgfqpoint{4.732664in}{3.720255in}}{\pgfqpoint{4.724251in}{3.716770in}}{\pgfqpoint{4.718048in}{3.710568in}}%
\pgfpathcurveto{\pgfqpoint{4.711846in}{3.704366in}}{\pgfqpoint{4.708361in}{3.695952in}}{\pgfqpoint{4.708361in}{3.687181in}}%
\pgfpathcurveto{\pgfqpoint{4.708361in}{3.678409in}}{\pgfqpoint{4.711846in}{3.669996in}}{\pgfqpoint{4.718048in}{3.663794in}}%
\pgfpathcurveto{\pgfqpoint{4.724251in}{3.657591in}}{\pgfqpoint{4.732664in}{3.654107in}}{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathlineto{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathcurveto{\pgfqpoint{4.751719in}{2.525074in}}{\pgfqpoint{4.760123in}{2.528555in}}{\pgfqpoint{4.766319in}{2.534751in}}%
\pgfpathcurveto{\pgfqpoint{4.772515in}{2.540947in}}{\pgfqpoint{4.775996in}{2.549352in}}{\pgfqpoint{4.775996in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{4.775996in}{2.566877in}}{\pgfqpoint{4.772515in}{2.575281in}}{\pgfqpoint{4.766319in}{2.581477in}}%
\pgfpathcurveto{\pgfqpoint{4.760123in}{2.587673in}}{\pgfqpoint{4.751719in}{2.591154in}}{\pgfqpoint{4.742956in}{2.591154in}}%
\pgfpathcurveto{\pgfqpoint{4.734194in}{2.591154in}}{\pgfqpoint{4.725789in}{2.587673in}}{\pgfqpoint{4.719593in}{2.581477in}}%
\pgfpathcurveto{\pgfqpoint{4.713397in}{2.575281in}}{\pgfqpoint{4.709916in}{2.566877in}}{\pgfqpoint{4.709916in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{4.709916in}{2.549352in}}{\pgfqpoint{4.713397in}{2.540947in}}{\pgfqpoint{4.719593in}{2.534751in}}%
\pgfpathcurveto{\pgfqpoint{4.725789in}{2.528555in}}{\pgfqpoint{4.734194in}{2.525074in}}{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathlineto{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathcurveto{\pgfqpoint{4.754522in}{1.732874in}}{\pgfqpoint{4.762918in}{1.736352in}}{\pgfqpoint{4.769108in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{4.775297in}{1.748731in}}{\pgfqpoint{4.778775in}{1.757127in}}{\pgfqpoint{4.778775in}{1.765880in}}%
\pgfpathcurveto{\pgfqpoint{4.778775in}{1.774633in}}{\pgfqpoint{4.775297in}{1.783029in}}{\pgfqpoint{4.769108in}{1.789219in}}%
\pgfpathcurveto{\pgfqpoint{4.762918in}{1.795408in}}{\pgfqpoint{4.754522in}{1.798886in}}{\pgfqpoint{4.745769in}{1.798886in}}%
\pgfpathcurveto{\pgfqpoint{4.737016in}{1.798886in}}{\pgfqpoint{4.728620in}{1.795408in}}{\pgfqpoint{4.722430in}{1.789219in}}%
\pgfpathcurveto{\pgfqpoint{4.716241in}{1.783029in}}{\pgfqpoint{4.712763in}{1.774633in}}{\pgfqpoint{4.712763in}{1.765880in}}%
\pgfpathcurveto{\pgfqpoint{4.712763in}{1.757127in}}{\pgfqpoint{4.716241in}{1.748731in}}{\pgfqpoint{4.722430in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{4.728620in}{1.736352in}}{\pgfqpoint{4.737016in}{1.732874in}}{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathcurveto{\pgfqpoint{4.761109in}{2.592472in}}{\pgfqpoint{4.769496in}{2.595947in}}{\pgfqpoint{4.775679in}{2.602130in}}%
\pgfpathcurveto{\pgfqpoint{4.781862in}{2.608313in}}{\pgfqpoint{4.785336in}{2.616700in}}{\pgfqpoint{4.785336in}{2.625444in}}%
\pgfpathcurveto{\pgfqpoint{4.785336in}{2.634188in}}{\pgfqpoint{4.781862in}{2.642576in}}{\pgfqpoint{4.775679in}{2.648759in}}%
\pgfpathcurveto{\pgfqpoint{4.769496in}{2.654942in}}{\pgfqpoint{4.761109in}{2.658416in}}{\pgfqpoint{4.752364in}{2.658416in}}%
\pgfpathcurveto{\pgfqpoint{4.743620in}{2.658416in}}{\pgfqpoint{4.735233in}{2.654942in}}{\pgfqpoint{4.729050in}{2.648759in}}%
\pgfpathcurveto{\pgfqpoint{4.722867in}{2.642576in}}{\pgfqpoint{4.719393in}{2.634188in}}{\pgfqpoint{4.719393in}{2.625444in}}%
\pgfpathcurveto{\pgfqpoint{4.719393in}{2.616700in}}{\pgfqpoint{4.722867in}{2.608313in}}{\pgfqpoint{4.729050in}{2.602130in}}%
\pgfpathcurveto{\pgfqpoint{4.735233in}{2.595947in}}{\pgfqpoint{4.743620in}{2.592472in}}{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathlineto{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathcurveto{\pgfqpoint{4.765024in}{3.221566in}}{\pgfqpoint{4.773402in}{3.225037in}}{\pgfqpoint{4.779579in}{3.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.785756in}{3.237390in}}{\pgfqpoint{4.789226in}{3.245769in}}{\pgfqpoint{4.789226in}{3.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.789226in}{3.263239in}}{\pgfqpoint{4.785756in}{3.271618in}}{\pgfqpoint{4.779579in}{3.277795in}}%
\pgfpathcurveto{\pgfqpoint{4.773402in}{3.283971in}}{\pgfqpoint{4.765024in}{3.287442in}}{\pgfqpoint{4.756289in}{3.287442in}}%
\pgfpathcurveto{\pgfqpoint{4.747553in}{3.287442in}}{\pgfqpoint{4.739175in}{3.283971in}}{\pgfqpoint{4.732998in}{3.277795in}}%
\pgfpathcurveto{\pgfqpoint{4.726821in}{3.271618in}}{\pgfqpoint{4.723351in}{3.263239in}}{\pgfqpoint{4.723351in}{3.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.723351in}{3.245769in}}{\pgfqpoint{4.726821in}{3.237390in}}{\pgfqpoint{4.732998in}{3.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.739175in}{3.225037in}}{\pgfqpoint{4.747553in}{3.221566in}}{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathlineto{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathcurveto{\pgfqpoint{4.765653in}{2.816715in}}{\pgfqpoint{4.774023in}{2.820182in}}{\pgfqpoint{4.780193in}{2.826353in}}%
\pgfpathcurveto{\pgfqpoint{4.786363in}{2.832523in}}{\pgfqpoint{4.789830in}{2.840893in}}{\pgfqpoint{4.789830in}{2.849619in}}%
\pgfpathcurveto{\pgfqpoint{4.789830in}{2.858345in}}{\pgfqpoint{4.786363in}{2.866715in}}{\pgfqpoint{4.780193in}{2.872885in}}%
\pgfpathcurveto{\pgfqpoint{4.774023in}{2.879056in}}{\pgfqpoint{4.765653in}{2.882523in}}{\pgfqpoint{4.756927in}{2.882523in}}%
\pgfpathcurveto{\pgfqpoint{4.748200in}{2.882523in}}{\pgfqpoint{4.739830in}{2.879056in}}{\pgfqpoint{4.733660in}{2.872885in}}%
\pgfpathcurveto{\pgfqpoint{4.727490in}{2.866715in}}{\pgfqpoint{4.724023in}{2.858345in}}{\pgfqpoint{4.724023in}{2.849619in}}%
\pgfpathcurveto{\pgfqpoint{4.724023in}{2.840893in}}{\pgfqpoint{4.727490in}{2.832523in}}{\pgfqpoint{4.733660in}{2.826353in}}%
\pgfpathcurveto{\pgfqpoint{4.739830in}{2.820182in}}{\pgfqpoint{4.748200in}{2.816715in}}{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathlineto{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathcurveto{\pgfqpoint{4.772788in}{1.934140in}}{\pgfqpoint{4.781149in}{1.937604in}}{\pgfqpoint{4.787313in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{4.793477in}{1.949931in}}{\pgfqpoint{4.796940in}{1.958293in}}{\pgfqpoint{4.796940in}{1.967010in}}%
\pgfpathcurveto{\pgfqpoint{4.796940in}{1.975727in}}{\pgfqpoint{4.793477in}{1.984088in}}{\pgfqpoint{4.787313in}{1.990252in}}%
\pgfpathcurveto{\pgfqpoint{4.781149in}{1.996416in}}{\pgfqpoint{4.772788in}{1.999879in}}{\pgfqpoint{4.764070in}{1.999879in}}%
\pgfpathcurveto{\pgfqpoint{4.755353in}{1.999879in}}{\pgfqpoint{4.746992in}{1.996416in}}{\pgfqpoint{4.740828in}{1.990252in}}%
\pgfpathcurveto{\pgfqpoint{4.734664in}{1.984088in}}{\pgfqpoint{4.731201in}{1.975727in}}{\pgfqpoint{4.731201in}{1.967010in}}%
\pgfpathcurveto{\pgfqpoint{4.731201in}{1.958293in}}{\pgfqpoint{4.734664in}{1.949931in}}{\pgfqpoint{4.740828in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{4.746992in}{1.937604in}}{\pgfqpoint{4.755353in}{1.934140in}}{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathlineto{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathcurveto{\pgfqpoint{4.773106in}{3.622697in}}{\pgfqpoint{4.781459in}{3.626157in}}{\pgfqpoint{4.787616in}{3.632315in}}%
\pgfpathcurveto{\pgfqpoint{4.793774in}{3.638472in}}{\pgfqpoint{4.797234in}{3.646825in}}{\pgfqpoint{4.797234in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{4.797234in}{3.664241in}}{\pgfqpoint{4.793774in}{3.672594in}}{\pgfqpoint{4.787616in}{3.678751in}}%
\pgfpathcurveto{\pgfqpoint{4.781459in}{3.684909in}}{\pgfqpoint{4.773106in}{3.688369in}}{\pgfqpoint{4.764398in}{3.688369in}}%
\pgfpathcurveto{\pgfqpoint{4.755690in}{3.688369in}}{\pgfqpoint{4.747337in}{3.684909in}}{\pgfqpoint{4.741180in}{3.678751in}}%
\pgfpathcurveto{\pgfqpoint{4.735022in}{3.672594in}}{\pgfqpoint{4.731562in}{3.664241in}}{\pgfqpoint{4.731562in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{4.731562in}{3.646825in}}{\pgfqpoint{4.735022in}{3.638472in}}{\pgfqpoint{4.741180in}{3.632315in}}%
\pgfpathcurveto{\pgfqpoint{4.747337in}{3.626157in}}{\pgfqpoint{4.755690in}{3.622697in}}{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathlineto{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathcurveto{\pgfqpoint{4.773420in}{1.735748in}}{\pgfqpoint{4.781764in}{1.739204in}}{\pgfqpoint{4.787915in}{1.745355in}}%
\pgfpathcurveto{\pgfqpoint{4.794066in}{1.751507in}}{\pgfqpoint{4.797522in}{1.759851in}}{\pgfqpoint{4.797522in}{1.768550in}}%
\pgfpathcurveto{\pgfqpoint{4.797522in}{1.777249in}}{\pgfqpoint{4.794066in}{1.785593in}}{\pgfqpoint{4.787915in}{1.791744in}}%
\pgfpathcurveto{\pgfqpoint{4.781764in}{1.797895in}}{\pgfqpoint{4.773420in}{1.801351in}}{\pgfqpoint{4.764721in}{1.801351in}}%
\pgfpathcurveto{\pgfqpoint{4.756022in}{1.801351in}}{\pgfqpoint{4.747678in}{1.797895in}}{\pgfqpoint{4.741526in}{1.791744in}}%
\pgfpathcurveto{\pgfqpoint{4.735375in}{1.785593in}}{\pgfqpoint{4.731919in}{1.777249in}}{\pgfqpoint{4.731919in}{1.768550in}}%
\pgfpathcurveto{\pgfqpoint{4.731919in}{1.759851in}}{\pgfqpoint{4.735375in}{1.751507in}}{\pgfqpoint{4.741526in}{1.745355in}}%
\pgfpathcurveto{\pgfqpoint{4.747678in}{1.739204in}}{\pgfqpoint{4.756022in}{1.735748in}}{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathlineto{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathcurveto{\pgfqpoint{4.777561in}{5.272679in}}{\pgfqpoint{4.785896in}{5.276132in}}{\pgfqpoint{4.792041in}{5.282276in}}%
\pgfpathcurveto{\pgfqpoint{4.798186in}{5.288421in}}{\pgfqpoint{4.801638in}{5.296757in}}{\pgfqpoint{4.801638in}{5.305447in}}%
\pgfpathcurveto{\pgfqpoint{4.801638in}{5.314137in}}{\pgfqpoint{4.798186in}{5.322472in}}{\pgfqpoint{4.792041in}{5.328617in}}%
\pgfpathcurveto{\pgfqpoint{4.785896in}{5.334762in}}{\pgfqpoint{4.777561in}{5.338214in}}{\pgfqpoint{4.768871in}{5.338214in}}%
\pgfpathcurveto{\pgfqpoint{4.760180in}{5.338214in}}{\pgfqpoint{4.751845in}{5.334762in}}{\pgfqpoint{4.745700in}{5.328617in}}%
\pgfpathcurveto{\pgfqpoint{4.739555in}{5.322472in}}{\pgfqpoint{4.736103in}{5.314137in}}{\pgfqpoint{4.736103in}{5.305447in}}%
\pgfpathcurveto{\pgfqpoint{4.736103in}{5.296757in}}{\pgfqpoint{4.739555in}{5.288421in}}{\pgfqpoint{4.745700in}{5.282276in}}%
\pgfpathcurveto{\pgfqpoint{4.751845in}{5.276132in}}{\pgfqpoint{4.760180in}{5.272679in}}{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathlineto{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathcurveto{\pgfqpoint{4.780371in}{3.194582in}}{\pgfqpoint{4.788697in}{3.198031in}}{\pgfqpoint{4.794836in}{3.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.800974in}{3.210308in}}{\pgfqpoint{4.804423in}{3.218635in}}{\pgfqpoint{4.804423in}{3.227316in}}%
\pgfpathcurveto{\pgfqpoint{4.804423in}{3.235997in}}{\pgfqpoint{4.800974in}{3.244324in}}{\pgfqpoint{4.794836in}{3.250463in}}%
\pgfpathcurveto{\pgfqpoint{4.788697in}{3.256601in}}{\pgfqpoint{4.780371in}{3.260050in}}{\pgfqpoint{4.771690in}{3.260050in}}%
\pgfpathcurveto{\pgfqpoint{4.763008in}{3.260050in}}{\pgfqpoint{4.754682in}{3.256601in}}{\pgfqpoint{4.748543in}{3.250463in}}%
\pgfpathcurveto{\pgfqpoint{4.742405in}{3.244324in}}{\pgfqpoint{4.738956in}{3.235997in}}{\pgfqpoint{4.738956in}{3.227316in}}%
\pgfpathcurveto{\pgfqpoint{4.738956in}{3.218635in}}{\pgfqpoint{4.742405in}{3.210308in}}{\pgfqpoint{4.748543in}{3.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.754682in}{3.198031in}}{\pgfqpoint{4.763008in}{3.194582in}}{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathlineto{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathcurveto{\pgfqpoint{4.782483in}{2.309295in}}{\pgfqpoint{4.790801in}{2.312740in}}{\pgfqpoint{4.796934in}{2.318872in}}%
\pgfpathcurveto{\pgfqpoint{4.803066in}{2.325004in}}{\pgfqpoint{4.806511in}{2.333323in}}{\pgfqpoint{4.806511in}{2.341995in}}%
\pgfpathcurveto{\pgfqpoint{4.806511in}{2.350667in}}{\pgfqpoint{4.803066in}{2.358985in}}{\pgfqpoint{4.796934in}{2.365117in}}%
\pgfpathcurveto{\pgfqpoint{4.790801in}{2.371249in}}{\pgfqpoint{4.782483in}{2.374695in}}{\pgfqpoint{4.773811in}{2.374695in}}%
\pgfpathcurveto{\pgfqpoint{4.765139in}{2.374695in}}{\pgfqpoint{4.756821in}{2.371249in}}{\pgfqpoint{4.750689in}{2.365117in}}%
\pgfpathcurveto{\pgfqpoint{4.744557in}{2.358985in}}{\pgfqpoint{4.741111in}{2.350667in}}{\pgfqpoint{4.741111in}{2.341995in}}%
\pgfpathcurveto{\pgfqpoint{4.741111in}{2.333323in}}{\pgfqpoint{4.744557in}{2.325004in}}{\pgfqpoint{4.750689in}{2.318872in}}%
\pgfpathcurveto{\pgfqpoint{4.756821in}{2.312740in}}{\pgfqpoint{4.765139in}{2.309295in}}{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathlineto{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathcurveto{\pgfqpoint{4.785625in}{2.875228in}}{\pgfqpoint{4.793935in}{2.878670in}}{\pgfqpoint{4.800060in}{2.884796in}}%
\pgfpathcurveto{\pgfqpoint{4.806186in}{2.890922in}}{\pgfqpoint{4.809628in}{2.899231in}}{\pgfqpoint{4.809628in}{2.907894in}}%
\pgfpathcurveto{\pgfqpoint{4.809628in}{2.916558in}}{\pgfqpoint{4.806186in}{2.924867in}}{\pgfqpoint{4.800060in}{2.930993in}}%
\pgfpathcurveto{\pgfqpoint{4.793935in}{2.937119in}}{\pgfqpoint{4.785625in}{2.940561in}}{\pgfqpoint{4.776962in}{2.940561in}}%
\pgfpathcurveto{\pgfqpoint{4.768299in}{2.940561in}}{\pgfqpoint{4.759989in}{2.937119in}}{\pgfqpoint{4.753863in}{2.930993in}}%
\pgfpathcurveto{\pgfqpoint{4.747738in}{2.924867in}}{\pgfqpoint{4.744296in}{2.916558in}}{\pgfqpoint{4.744296in}{2.907894in}}%
\pgfpathcurveto{\pgfqpoint{4.744296in}{2.899231in}}{\pgfqpoint{4.747738in}{2.890922in}}{\pgfqpoint{4.753863in}{2.884796in}}%
\pgfpathcurveto{\pgfqpoint{4.759989in}{2.878670in}}{\pgfqpoint{4.768299in}{2.875228in}}{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathcurveto{\pgfqpoint{4.788487in}{3.755631in}}{\pgfqpoint{4.796788in}{3.759069in}}{\pgfqpoint{4.802907in}{3.765189in}}%
\pgfpathcurveto{\pgfqpoint{4.809027in}{3.771308in}}{\pgfqpoint{4.812465in}{3.779609in}}{\pgfqpoint{4.812465in}{3.788263in}}%
\pgfpathcurveto{\pgfqpoint{4.812465in}{3.796918in}}{\pgfqpoint{4.809027in}{3.805219in}}{\pgfqpoint{4.802907in}{3.811338in}}%
\pgfpathcurveto{\pgfqpoint{4.796788in}{3.817457in}}{\pgfqpoint{4.788487in}{3.820896in}}{\pgfqpoint{4.779832in}{3.820896in}}%
\pgfpathcurveto{\pgfqpoint{4.771178in}{3.820896in}}{\pgfqpoint{4.762877in}{3.817457in}}{\pgfqpoint{4.756758in}{3.811338in}}%
\pgfpathcurveto{\pgfqpoint{4.750638in}{3.805219in}}{\pgfqpoint{4.747200in}{3.796918in}}{\pgfqpoint{4.747200in}{3.788263in}}%
\pgfpathcurveto{\pgfqpoint{4.747200in}{3.779609in}}{\pgfqpoint{4.750638in}{3.771308in}}{\pgfqpoint{4.756758in}{3.765189in}}%
\pgfpathcurveto{\pgfqpoint{4.762877in}{3.759069in}}{\pgfqpoint{4.771178in}{3.755631in}}{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathlineto{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathcurveto{\pgfqpoint{4.788779in}{3.074493in}}{\pgfqpoint{4.797072in}{3.077928in}}{\pgfqpoint{4.803185in}{3.084041in}}%
\pgfpathcurveto{\pgfqpoint{4.809298in}{3.090155in}}{\pgfqpoint{4.812733in}{3.098447in}}{\pgfqpoint{4.812733in}{3.107092in}}%
\pgfpathcurveto{\pgfqpoint{4.812733in}{3.115737in}}{\pgfqpoint{4.809298in}{3.124030in}}{\pgfqpoint{4.803185in}{3.130143in}}%
\pgfpathcurveto{\pgfqpoint{4.797072in}{3.136256in}}{\pgfqpoint{4.788779in}{3.139691in}}{\pgfqpoint{4.780134in}{3.139691in}}%
\pgfpathcurveto{\pgfqpoint{4.771489in}{3.139691in}}{\pgfqpoint{4.763196in}{3.136256in}}{\pgfqpoint{4.757083in}{3.130143in}}%
\pgfpathcurveto{\pgfqpoint{4.750970in}{3.124030in}}{\pgfqpoint{4.747535in}{3.115737in}}{\pgfqpoint{4.747535in}{3.107092in}}%
\pgfpathcurveto{\pgfqpoint{4.747535in}{3.098447in}}{\pgfqpoint{4.750970in}{3.090155in}}{\pgfqpoint{4.757083in}{3.084041in}}%
\pgfpathcurveto{\pgfqpoint{4.763196in}{3.077928in}}{\pgfqpoint{4.771489in}{3.074493in}}{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathlineto{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathcurveto{\pgfqpoint{4.792014in}{2.169138in}}{\pgfqpoint{4.800297in}{2.172569in}}{\pgfqpoint{4.806404in}{2.178676in}}%
\pgfpathcurveto{\pgfqpoint{4.812511in}{2.184783in}}{\pgfqpoint{4.815942in}{2.193067in}}{\pgfqpoint{4.815942in}{2.201703in}}%
\pgfpathcurveto{\pgfqpoint{4.815942in}{2.210339in}}{\pgfqpoint{4.812511in}{2.218623in}}{\pgfqpoint{4.806404in}{2.224730in}}%
\pgfpathcurveto{\pgfqpoint{4.800297in}{2.230837in}}{\pgfqpoint{4.792014in}{2.234268in}}{\pgfqpoint{4.783377in}{2.234268in}}%
\pgfpathcurveto{\pgfqpoint{4.774741in}{2.234268in}}{\pgfqpoint{4.766457in}{2.230837in}}{\pgfqpoint{4.760350in}{2.224730in}}%
\pgfpathcurveto{\pgfqpoint{4.754243in}{2.218623in}}{\pgfqpoint{4.750812in}{2.210339in}}{\pgfqpoint{4.750812in}{2.201703in}}%
\pgfpathcurveto{\pgfqpoint{4.750812in}{2.193067in}}{\pgfqpoint{4.754243in}{2.184783in}}{\pgfqpoint{4.760350in}{2.178676in}}%
\pgfpathcurveto{\pgfqpoint{4.766457in}{2.172569in}}{\pgfqpoint{4.774741in}{2.169138in}}{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathlineto{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathcurveto{\pgfqpoint{4.803167in}{2.875052in}}{\pgfqpoint{4.811443in}{2.878480in}}{\pgfqpoint{4.817543in}{2.884580in}}%
\pgfpathcurveto{\pgfqpoint{4.823644in}{2.890681in}}{\pgfqpoint{4.827071in}{2.898956in}}{\pgfqpoint{4.827071in}{2.907583in}}%
\pgfpathcurveto{\pgfqpoint{4.827071in}{2.916211in}}{\pgfqpoint{4.823644in}{2.924486in}}{\pgfqpoint{4.817543in}{2.930586in}}%
\pgfpathcurveto{\pgfqpoint{4.811443in}{2.936687in}}{\pgfqpoint{4.803167in}{2.940114in}}{\pgfqpoint{4.794540in}{2.940114in}}%
\pgfpathcurveto{\pgfqpoint{4.785913in}{2.940114in}}{\pgfqpoint{4.777637in}{2.936687in}}{\pgfqpoint{4.771537in}{2.930586in}}%
\pgfpathcurveto{\pgfqpoint{4.765436in}{2.924486in}}{\pgfqpoint{4.762009in}{2.916211in}}{\pgfqpoint{4.762009in}{2.907583in}}%
\pgfpathcurveto{\pgfqpoint{4.762009in}{2.898956in}}{\pgfqpoint{4.765436in}{2.890681in}}{\pgfqpoint{4.771537in}{2.884580in}}%
\pgfpathcurveto{\pgfqpoint{4.777637in}{2.878480in}}{\pgfqpoint{4.785913in}{2.875052in}}{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathlineto{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathcurveto{\pgfqpoint{4.803563in}{1.826859in}}{\pgfqpoint{4.811830in}{1.830283in}}{\pgfqpoint{4.817924in}{1.836377in}}%
\pgfpathcurveto{\pgfqpoint{4.824018in}{1.842471in}}{\pgfqpoint{4.827442in}{1.850738in}}{\pgfqpoint{4.827442in}{1.859357in}}%
\pgfpathcurveto{\pgfqpoint{4.827442in}{1.867975in}}{\pgfqpoint{4.824018in}{1.876242in}}{\pgfqpoint{4.817924in}{1.882336in}}%
\pgfpathcurveto{\pgfqpoint{4.811830in}{1.888430in}}{\pgfqpoint{4.803563in}{1.891854in}}{\pgfqpoint{4.794944in}{1.891854in}}%
\pgfpathcurveto{\pgfqpoint{4.786326in}{1.891854in}}{\pgfqpoint{4.778059in}{1.888430in}}{\pgfqpoint{4.771965in}{1.882336in}}%
\pgfpathcurveto{\pgfqpoint{4.765871in}{1.876242in}}{\pgfqpoint{4.762447in}{1.867975in}}{\pgfqpoint{4.762447in}{1.859357in}}%
\pgfpathcurveto{\pgfqpoint{4.762447in}{1.850738in}}{\pgfqpoint{4.765871in}{1.842471in}}{\pgfqpoint{4.771965in}{1.836377in}}%
\pgfpathcurveto{\pgfqpoint{4.778059in}{1.830283in}}{\pgfqpoint{4.786326in}{1.826859in}}{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathcurveto{\pgfqpoint{4.804769in}{2.831407in}}{\pgfqpoint{4.813027in}{2.834828in}}{\pgfqpoint{4.819115in}{2.840916in}}%
\pgfpathcurveto{\pgfqpoint{4.825203in}{2.847003in}}{\pgfqpoint{4.828624in}{2.855262in}}{\pgfqpoint{4.828624in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{4.828624in}{2.872481in}}{\pgfqpoint{4.825203in}{2.880739in}}{\pgfqpoint{4.819115in}{2.886827in}}%
\pgfpathcurveto{\pgfqpoint{4.813027in}{2.892915in}}{\pgfqpoint{4.804769in}{2.896335in}}{\pgfqpoint{4.796160in}{2.896335in}}%
\pgfpathcurveto{\pgfqpoint{4.787550in}{2.896335in}}{\pgfqpoint{4.779292in}{2.892915in}}{\pgfqpoint{4.773204in}{2.886827in}}%
\pgfpathcurveto{\pgfqpoint{4.767116in}{2.880739in}}{\pgfqpoint{4.763695in}{2.872481in}}{\pgfqpoint{4.763695in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{4.763695in}{2.855262in}}{\pgfqpoint{4.767116in}{2.847003in}}{\pgfqpoint{4.773204in}{2.840916in}}%
\pgfpathcurveto{\pgfqpoint{4.779292in}{2.834828in}}{\pgfqpoint{4.787550in}{2.831407in}}{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathlineto{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathcurveto{\pgfqpoint{4.811038in}{2.708891in}}{\pgfqpoint{4.819288in}{2.712308in}}{\pgfqpoint{4.825369in}{2.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.831451in}{2.724471in}}{\pgfqpoint{4.834868in}{2.732721in}}{\pgfqpoint{4.834868in}{2.741321in}}%
\pgfpathcurveto{\pgfqpoint{4.834868in}{2.749922in}}{\pgfqpoint{4.831451in}{2.758171in}}{\pgfqpoint{4.825369in}{2.764253in}}%
\pgfpathcurveto{\pgfqpoint{4.819288in}{2.770335in}}{\pgfqpoint{4.811038in}{2.773752in}}{\pgfqpoint{4.802437in}{2.773752in}}%
\pgfpathcurveto{\pgfqpoint{4.793837in}{2.773752in}}{\pgfqpoint{4.785587in}{2.770335in}}{\pgfqpoint{4.779506in}{2.764253in}}%
\pgfpathcurveto{\pgfqpoint{4.773424in}{2.758171in}}{\pgfqpoint{4.770007in}{2.749922in}}{\pgfqpoint{4.770007in}{2.741321in}}%
\pgfpathcurveto{\pgfqpoint{4.770007in}{2.732721in}}{\pgfqpoint{4.773424in}{2.724471in}}{\pgfqpoint{4.779506in}{2.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.785587in}{2.712308in}}{\pgfqpoint{4.793837in}{2.708891in}}{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathlineto{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathcurveto{\pgfqpoint{4.813756in}{2.090580in}}{\pgfqpoint{4.821997in}{2.093994in}}{\pgfqpoint{4.828073in}{2.100069in}}%
\pgfpathcurveto{\pgfqpoint{4.834148in}{2.106144in}}{\pgfqpoint{4.837561in}{2.114385in}}{\pgfqpoint{4.837561in}{2.122977in}}%
\pgfpathcurveto{\pgfqpoint{4.837561in}{2.131569in}}{\pgfqpoint{4.834148in}{2.139810in}}{\pgfqpoint{4.828073in}{2.145885in}}%
\pgfpathcurveto{\pgfqpoint{4.821997in}{2.151960in}}{\pgfqpoint{4.813756in}{2.155374in}}{\pgfqpoint{4.805165in}{2.155374in}}%
\pgfpathcurveto{\pgfqpoint{4.796573in}{2.155374in}}{\pgfqpoint{4.788332in}{2.151960in}}{\pgfqpoint{4.782256in}{2.145885in}}%
\pgfpathcurveto{\pgfqpoint{4.776181in}{2.139810in}}{\pgfqpoint{4.772768in}{2.131569in}}{\pgfqpoint{4.772768in}{2.122977in}}%
\pgfpathcurveto{\pgfqpoint{4.772768in}{2.114385in}}{\pgfqpoint{4.776181in}{2.106144in}}{\pgfqpoint{4.782256in}{2.100069in}}%
\pgfpathcurveto{\pgfqpoint{4.788332in}{2.093994in}}{\pgfqpoint{4.796573in}{2.090580in}}{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathlineto{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathcurveto{\pgfqpoint{4.816570in}{2.042193in}}{\pgfqpoint{4.824802in}{2.045603in}}{\pgfqpoint{4.830871in}{2.051672in}}%
\pgfpathcurveto{\pgfqpoint{4.836940in}{2.057741in}}{\pgfqpoint{4.840350in}{2.065974in}}{\pgfqpoint{4.840350in}{2.074556in}}%
\pgfpathcurveto{\pgfqpoint{4.840350in}{2.083139in}}{\pgfqpoint{4.836940in}{2.091372in}}{\pgfqpoint{4.830871in}{2.097441in}}%
\pgfpathcurveto{\pgfqpoint{4.824802in}{2.103510in}}{\pgfqpoint{4.816570in}{2.106920in}}{\pgfqpoint{4.807987in}{2.106920in}}%
\pgfpathcurveto{\pgfqpoint{4.799404in}{2.106920in}}{\pgfqpoint{4.791172in}{2.103510in}}{\pgfqpoint{4.785103in}{2.097441in}}%
\pgfpathcurveto{\pgfqpoint{4.779034in}{2.091372in}}{\pgfqpoint{4.775624in}{2.083139in}}{\pgfqpoint{4.775624in}{2.074556in}}%
\pgfpathcurveto{\pgfqpoint{4.775624in}{2.065974in}}{\pgfqpoint{4.779034in}{2.057741in}}{\pgfqpoint{4.785103in}{2.051672in}}%
\pgfpathcurveto{\pgfqpoint{4.791172in}{2.045603in}}{\pgfqpoint{4.799404in}{2.042193in}}{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathlineto{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathcurveto{\pgfqpoint{4.821640in}{1.942657in}}{\pgfqpoint{4.829864in}{1.946064in}}{\pgfqpoint{4.835926in}{1.952127in}}%
\pgfpathcurveto{\pgfqpoint{4.841989in}{1.958189in}}{\pgfqpoint{4.845396in}{1.966413in}}{\pgfqpoint{4.845396in}{1.974987in}}%
\pgfpathcurveto{\pgfqpoint{4.845396in}{1.983561in}}{\pgfqpoint{4.841989in}{1.991785in}}{\pgfqpoint{4.835926in}{1.997848in}}%
\pgfpathcurveto{\pgfqpoint{4.829864in}{2.003911in}}{\pgfqpoint{4.821640in}{2.007317in}}{\pgfqpoint{4.813066in}{2.007317in}}%
\pgfpathcurveto{\pgfqpoint{4.804492in}{2.007317in}}{\pgfqpoint{4.796268in}{2.003911in}}{\pgfqpoint{4.790205in}{1.997848in}}%
\pgfpathcurveto{\pgfqpoint{4.784142in}{1.991785in}}{\pgfqpoint{4.780736in}{1.983561in}}{\pgfqpoint{4.780736in}{1.974987in}}%
\pgfpathcurveto{\pgfqpoint{4.780736in}{1.966413in}}{\pgfqpoint{4.784142in}{1.958189in}}{\pgfqpoint{4.790205in}{1.952127in}}%
\pgfpathcurveto{\pgfqpoint{4.796268in}{1.946064in}}{\pgfqpoint{4.804492in}{1.942657in}}{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathlineto{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathcurveto{\pgfqpoint{4.822649in}{3.329461in}}{\pgfqpoint{4.830865in}{3.332864in}}{\pgfqpoint{4.836921in}{3.338920in}}%
\pgfpathcurveto{\pgfqpoint{4.842978in}{3.344977in}}{\pgfqpoint{4.846381in}{3.353192in}}{\pgfqpoint{4.846381in}{3.361757in}}%
\pgfpathcurveto{\pgfqpoint{4.846381in}{3.370322in}}{\pgfqpoint{4.842978in}{3.378538in}}{\pgfqpoint{4.836921in}{3.384594in}}%
\pgfpathcurveto{\pgfqpoint{4.830865in}{3.390651in}}{\pgfqpoint{4.822649in}{3.394054in}}{\pgfqpoint{4.814084in}{3.394054in}}%
\pgfpathcurveto{\pgfqpoint{4.805519in}{3.394054in}}{\pgfqpoint{4.797303in}{3.390651in}}{\pgfqpoint{4.791247in}{3.384594in}}%
\pgfpathcurveto{\pgfqpoint{4.785191in}{3.378538in}}{\pgfqpoint{4.781788in}{3.370322in}}{\pgfqpoint{4.781788in}{3.361757in}}%
\pgfpathcurveto{\pgfqpoint{4.781788in}{3.353192in}}{\pgfqpoint{4.785191in}{3.344977in}}{\pgfqpoint{4.791247in}{3.338920in}}%
\pgfpathcurveto{\pgfqpoint{4.797303in}{3.332864in}}{\pgfqpoint{4.805519in}{3.329461in}}{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathlineto{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathcurveto{\pgfqpoint{4.823955in}{1.607345in}}{\pgfqpoint{4.832162in}{1.610744in}}{\pgfqpoint{4.838212in}{1.616795in}}%
\pgfpathcurveto{\pgfqpoint{4.844263in}{1.622845in}}{\pgfqpoint{4.847662in}{1.631052in}}{\pgfqpoint{4.847662in}{1.639608in}}%
\pgfpathcurveto{\pgfqpoint{4.847662in}{1.648164in}}{\pgfqpoint{4.844263in}{1.656371in}}{\pgfqpoint{4.838212in}{1.662422in}}%
\pgfpathcurveto{\pgfqpoint{4.832162in}{1.668472in}}{\pgfqpoint{4.823955in}{1.671871in}}{\pgfqpoint{4.815399in}{1.671871in}}%
\pgfpathcurveto{\pgfqpoint{4.806843in}{1.671871in}}{\pgfqpoint{4.798636in}{1.668472in}}{\pgfqpoint{4.792585in}{1.662422in}}%
\pgfpathcurveto{\pgfqpoint{4.786535in}{1.656371in}}{\pgfqpoint{4.783136in}{1.648164in}}{\pgfqpoint{4.783136in}{1.639608in}}%
\pgfpathcurveto{\pgfqpoint{4.783136in}{1.631052in}}{\pgfqpoint{4.786535in}{1.622845in}}{\pgfqpoint{4.792585in}{1.616795in}}%
\pgfpathcurveto{\pgfqpoint{4.798636in}{1.610744in}}{\pgfqpoint{4.806843in}{1.607345in}}{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathcurveto{\pgfqpoint{4.828600in}{0.941852in}}{\pgfqpoint{4.836799in}{0.945248in}}{\pgfqpoint{4.842843in}{0.951292in}}%
\pgfpathcurveto{\pgfqpoint{4.848887in}{0.957336in}}{\pgfqpoint{4.852282in}{0.965534in}}{\pgfqpoint{4.852282in}{0.974082in}}%
\pgfpathcurveto{\pgfqpoint{4.852282in}{0.982629in}}{\pgfqpoint{4.848887in}{0.990828in}}{\pgfqpoint{4.842843in}{0.996872in}}%
\pgfpathcurveto{\pgfqpoint{4.836799in}{1.002916in}}{\pgfqpoint{4.828600in}{1.006312in}}{\pgfqpoint{4.820053in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{4.811505in}{1.006312in}}{\pgfqpoint{4.803307in}{1.002916in}}{\pgfqpoint{4.797263in}{0.996872in}}%
\pgfpathcurveto{\pgfqpoint{4.791219in}{0.990828in}}{\pgfqpoint{4.787823in}{0.982629in}}{\pgfqpoint{4.787823in}{0.974082in}}%
\pgfpathcurveto{\pgfqpoint{4.787823in}{0.965534in}}{\pgfqpoint{4.791219in}{0.957336in}}{\pgfqpoint{4.797263in}{0.951292in}}%
\pgfpathcurveto{\pgfqpoint{4.803307in}{0.945248in}}{\pgfqpoint{4.811505in}{0.941852in}}{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathcurveto{\pgfqpoint{4.830267in}{1.824256in}}{\pgfqpoint{4.838457in}{1.827648in}}{\pgfqpoint{4.844495in}{1.833686in}}%
\pgfpathcurveto{\pgfqpoint{4.850532in}{1.839724in}}{\pgfqpoint{4.853925in}{1.847914in}}{\pgfqpoint{4.853925in}{1.856452in}}%
\pgfpathcurveto{\pgfqpoint{4.853925in}{1.864991in}}{\pgfqpoint{4.850532in}{1.873181in}}{\pgfqpoint{4.844495in}{1.879219in}}%
\pgfpathcurveto{\pgfqpoint{4.838457in}{1.885257in}}{\pgfqpoint{4.830267in}{1.888649in}}{\pgfqpoint{4.821728in}{1.888649in}}%
\pgfpathcurveto{\pgfqpoint{4.813190in}{1.888649in}}{\pgfqpoint{4.804999in}{1.885257in}}{\pgfqpoint{4.798962in}{1.879219in}}%
\pgfpathcurveto{\pgfqpoint{4.792924in}{1.873181in}}{\pgfqpoint{4.789532in}{1.864991in}}{\pgfqpoint{4.789532in}{1.856452in}}%
\pgfpathcurveto{\pgfqpoint{4.789532in}{1.847914in}}{\pgfqpoint{4.792924in}{1.839724in}}{\pgfqpoint{4.798962in}{1.833686in}}%
\pgfpathcurveto{\pgfqpoint{4.804999in}{1.827648in}}{\pgfqpoint{4.813190in}{1.824256in}}{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathcurveto{\pgfqpoint{4.833386in}{4.115547in}}{\pgfqpoint{4.841568in}{4.118936in}}{\pgfqpoint{4.847599in}{4.124968in}}%
\pgfpathcurveto{\pgfqpoint{4.853631in}{4.130999in}}{\pgfqpoint{4.857019in}{4.139181in}}{\pgfqpoint{4.857019in}{4.147711in}}%
\pgfpathcurveto{\pgfqpoint{4.857019in}{4.156240in}}{\pgfqpoint{4.853631in}{4.164422in}}{\pgfqpoint{4.847599in}{4.170453in}}%
\pgfpathcurveto{\pgfqpoint{4.841568in}{4.176485in}}{\pgfqpoint{4.833386in}{4.179874in}}{\pgfqpoint{4.824856in}{4.179874in}}%
\pgfpathcurveto{\pgfqpoint{4.816326in}{4.179874in}}{\pgfqpoint{4.808145in}{4.176485in}}{\pgfqpoint{4.802113in}{4.170453in}}%
\pgfpathcurveto{\pgfqpoint{4.796082in}{4.164422in}}{\pgfqpoint{4.792693in}{4.156240in}}{\pgfqpoint{4.792693in}{4.147711in}}%
\pgfpathcurveto{\pgfqpoint{4.792693in}{4.139181in}}{\pgfqpoint{4.796082in}{4.130999in}}{\pgfqpoint{4.802113in}{4.124968in}}%
\pgfpathcurveto{\pgfqpoint{4.808145in}{4.118936in}}{\pgfqpoint{4.816326in}{4.115547in}}{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathlineto{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathcurveto{\pgfqpoint{4.836493in}{2.918224in}}{\pgfqpoint{4.844666in}{2.921609in}}{\pgfqpoint{4.850691in}{2.927635in}}%
\pgfpathcurveto{\pgfqpoint{4.856717in}{2.933660in}}{\pgfqpoint{4.860102in}{2.941833in}}{\pgfqpoint{4.860102in}{2.950354in}}%
\pgfpathcurveto{\pgfqpoint{4.860102in}{2.958875in}}{\pgfqpoint{4.856717in}{2.967048in}}{\pgfqpoint{4.850691in}{2.973073in}}%
\pgfpathcurveto{\pgfqpoint{4.844666in}{2.979099in}}{\pgfqpoint{4.836493in}{2.982484in}}{\pgfqpoint{4.827972in}{2.982484in}}%
\pgfpathcurveto{\pgfqpoint{4.819451in}{2.982484in}}{\pgfqpoint{4.811278in}{2.979099in}}{\pgfqpoint{4.805253in}{2.973073in}}%
\pgfpathcurveto{\pgfqpoint{4.799227in}{2.967048in}}{\pgfqpoint{4.795842in}{2.958875in}}{\pgfqpoint{4.795842in}{2.950354in}}%
\pgfpathcurveto{\pgfqpoint{4.795842in}{2.941833in}}{\pgfqpoint{4.799227in}{2.933660in}}{\pgfqpoint{4.805253in}{2.927635in}}%
\pgfpathcurveto{\pgfqpoint{4.811278in}{2.921609in}}{\pgfqpoint{4.819451in}{2.918224in}}{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathlineto{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathcurveto{\pgfqpoint{4.843423in}{3.743831in}}{\pgfqpoint{4.851587in}{3.747213in}}{\pgfqpoint{4.857606in}{3.753232in}}%
\pgfpathcurveto{\pgfqpoint{4.863625in}{3.759251in}}{\pgfqpoint{4.867007in}{3.767416in}}{\pgfqpoint{4.867007in}{3.775928in}}%
\pgfpathcurveto{\pgfqpoint{4.867007in}{3.784440in}}{\pgfqpoint{4.863625in}{3.792605in}}{\pgfqpoint{4.857606in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.851587in}{3.804643in}}{\pgfqpoint{4.843423in}{3.808025in}}{\pgfqpoint{4.834910in}{3.808025in}}%
\pgfpathcurveto{\pgfqpoint{4.826398in}{3.808025in}}{\pgfqpoint{4.818234in}{3.804643in}}{\pgfqpoint{4.812215in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.806196in}{3.792605in}}{\pgfqpoint{4.802814in}{3.784440in}}{\pgfqpoint{4.802814in}{3.775928in}}%
\pgfpathcurveto{\pgfqpoint{4.802814in}{3.767416in}}{\pgfqpoint{4.806196in}{3.759251in}}{\pgfqpoint{4.812215in}{3.753232in}}%
\pgfpathcurveto{\pgfqpoint{4.818234in}{3.747213in}}{\pgfqpoint{4.826398in}{3.743831in}}{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathlineto{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathcurveto{\pgfqpoint{4.848844in}{2.495411in}}{\pgfqpoint{4.857001in}{2.498790in}}{\pgfqpoint{4.863013in}{2.504803in}}%
\pgfpathcurveto{\pgfqpoint{4.869026in}{2.510815in}}{\pgfqpoint{4.872405in}{2.518972in}}{\pgfqpoint{4.872405in}{2.527475in}}%
\pgfpathcurveto{\pgfqpoint{4.872405in}{2.535978in}}{\pgfqpoint{4.869026in}{2.544134in}}{\pgfqpoint{4.863013in}{2.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.857001in}{2.556160in}}{\pgfqpoint{4.848844in}{2.559538in}}{\pgfqpoint{4.840341in}{2.559538in}}%
\pgfpathcurveto{\pgfqpoint{4.831838in}{2.559538in}}{\pgfqpoint{4.823681in}{2.556160in}}{\pgfqpoint{4.817669in}{2.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.811656in}{2.544134in}}{\pgfqpoint{4.808277in}{2.535978in}}{\pgfqpoint{4.808277in}{2.527475in}}%
\pgfpathcurveto{\pgfqpoint{4.808277in}{2.518972in}}{\pgfqpoint{4.811656in}{2.510815in}}{\pgfqpoint{4.817669in}{2.504803in}}%
\pgfpathcurveto{\pgfqpoint{4.823681in}{2.498790in}}{\pgfqpoint{4.831838in}{2.495411in}}{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathlineto{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathcurveto{\pgfqpoint{4.851950in}{3.197319in}}{\pgfqpoint{4.860098in}{3.200693in}}{\pgfqpoint{4.866104in}{3.206700in}}%
\pgfpathcurveto{\pgfqpoint{4.872111in}{3.212707in}}{\pgfqpoint{4.875486in}{3.220854in}}{\pgfqpoint{4.875486in}{3.229349in}}%
\pgfpathcurveto{\pgfqpoint{4.875486in}{3.237843in}}{\pgfqpoint{4.872111in}{3.245991in}}{\pgfqpoint{4.866104in}{3.251998in}}%
\pgfpathcurveto{\pgfqpoint{4.860098in}{3.258004in}}{\pgfqpoint{4.851950in}{3.261379in}}{\pgfqpoint{4.843455in}{3.261379in}}%
\pgfpathcurveto{\pgfqpoint{4.834961in}{3.261379in}}{\pgfqpoint{4.826813in}{3.258004in}}{\pgfqpoint{4.820806in}{3.251998in}}%
\pgfpathcurveto{\pgfqpoint{4.814800in}{3.245991in}}{\pgfqpoint{4.811425in}{3.237843in}}{\pgfqpoint{4.811425in}{3.229349in}}%
\pgfpathcurveto{\pgfqpoint{4.811425in}{3.220854in}}{\pgfqpoint{4.814800in}{3.212707in}}{\pgfqpoint{4.820806in}{3.206700in}}%
\pgfpathcurveto{\pgfqpoint{4.826813in}{3.200693in}}{\pgfqpoint{4.834961in}{3.197319in}}{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathcurveto{\pgfqpoint{4.854553in}{1.589985in}}{\pgfqpoint{4.862693in}{1.593357in}}{\pgfqpoint{4.868693in}{1.599357in}}%
\pgfpathcurveto{\pgfqpoint{4.874693in}{1.605358in}}{\pgfqpoint{4.878065in}{1.613497in}}{\pgfqpoint{4.878065in}{1.621983in}}%
\pgfpathcurveto{\pgfqpoint{4.878065in}{1.630469in}}{\pgfqpoint{4.874693in}{1.638608in}}{\pgfqpoint{4.868693in}{1.644608in}}%
\pgfpathcurveto{\pgfqpoint{4.862693in}{1.650609in}}{\pgfqpoint{4.854553in}{1.653980in}}{\pgfqpoint{4.846067in}{1.653980in}}%
\pgfpathcurveto{\pgfqpoint{4.837582in}{1.653980in}}{\pgfqpoint{4.829442in}{1.650609in}}{\pgfqpoint{4.823442in}{1.644608in}}%
\pgfpathcurveto{\pgfqpoint{4.817442in}{1.638608in}}{\pgfqpoint{4.814070in}{1.630469in}}{\pgfqpoint{4.814070in}{1.621983in}}%
\pgfpathcurveto{\pgfqpoint{4.814070in}{1.613497in}}{\pgfqpoint{4.817442in}{1.605358in}}{\pgfqpoint{4.823442in}{1.599357in}}%
\pgfpathcurveto{\pgfqpoint{4.829442in}{1.593357in}}{\pgfqpoint{4.837582in}{1.589985in}}{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathcurveto{\pgfqpoint{4.858883in}{4.217968in}}{\pgfqpoint{4.867014in}{4.221336in}}{\pgfqpoint{4.873008in}{4.227330in}}%
\pgfpathcurveto{\pgfqpoint{4.879002in}{4.233324in}}{\pgfqpoint{4.882370in}{4.241455in}}{\pgfqpoint{4.882370in}{4.249932in}}%
\pgfpathcurveto{\pgfqpoint{4.882370in}{4.258409in}}{\pgfqpoint{4.879002in}{4.266540in}}{\pgfqpoint{4.873008in}{4.272535in}}%
\pgfpathcurveto{\pgfqpoint{4.867014in}{4.278529in}}{\pgfqpoint{4.858883in}{4.281897in}}{\pgfqpoint{4.850406in}{4.281897in}}%
\pgfpathcurveto{\pgfqpoint{4.841929in}{4.281897in}}{\pgfqpoint{4.833798in}{4.278529in}}{\pgfqpoint{4.827804in}{4.272535in}}%
\pgfpathcurveto{\pgfqpoint{4.821810in}{4.266540in}}{\pgfqpoint{4.818442in}{4.258409in}}{\pgfqpoint{4.818442in}{4.249932in}}%
\pgfpathcurveto{\pgfqpoint{4.818442in}{4.241455in}}{\pgfqpoint{4.821810in}{4.233324in}}{\pgfqpoint{4.827804in}{4.227330in}}%
\pgfpathcurveto{\pgfqpoint{4.833798in}{4.221336in}}{\pgfqpoint{4.841929in}{4.217968in}}{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathlineto{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathcurveto{\pgfqpoint{4.858971in}{2.860432in}}{\pgfqpoint{4.867094in}{2.863797in}}{\pgfqpoint{4.873082in}{2.869785in}}%
\pgfpathcurveto{\pgfqpoint{4.879070in}{2.875773in}}{\pgfqpoint{4.882434in}{2.883895in}}{\pgfqpoint{4.882434in}{2.892364in}}%
\pgfpathcurveto{\pgfqpoint{4.882434in}{2.900832in}}{\pgfqpoint{4.879070in}{2.908954in}}{\pgfqpoint{4.873082in}{2.914942in}}%
\pgfpathcurveto{\pgfqpoint{4.867094in}{2.920930in}}{\pgfqpoint{4.858971in}{2.924295in}}{\pgfqpoint{4.850503in}{2.924295in}}%
\pgfpathcurveto{\pgfqpoint{4.842035in}{2.924295in}}{\pgfqpoint{4.833912in}{2.920930in}}{\pgfqpoint{4.827924in}{2.914942in}}%
\pgfpathcurveto{\pgfqpoint{4.821936in}{2.908954in}}{\pgfqpoint{4.818572in}{2.900832in}}{\pgfqpoint{4.818572in}{2.892364in}}%
\pgfpathcurveto{\pgfqpoint{4.818572in}{2.883895in}}{\pgfqpoint{4.821936in}{2.875773in}}{\pgfqpoint{4.827924in}{2.869785in}}%
\pgfpathcurveto{\pgfqpoint{4.833912in}{2.863797in}}{\pgfqpoint{4.842035in}{2.860432in}}{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathlineto{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathcurveto{\pgfqpoint{4.859805in}{2.938389in}}{\pgfqpoint{4.867919in}{2.941750in}}{\pgfqpoint{4.873901in}{2.947732in}}%
\pgfpathcurveto{\pgfqpoint{4.879883in}{2.953713in}}{\pgfqpoint{4.883244in}{2.961827in}}{\pgfqpoint{4.883244in}{2.970287in}}%
\pgfpathcurveto{\pgfqpoint{4.883244in}{2.978746in}}{\pgfqpoint{4.879883in}{2.986861in}}{\pgfqpoint{4.873901in}{2.992842in}}%
\pgfpathcurveto{\pgfqpoint{4.867919in}{2.998824in}}{\pgfqpoint{4.859805in}{3.002185in}}{\pgfqpoint{4.851346in}{3.002185in}}%
\pgfpathcurveto{\pgfqpoint{4.842886in}{3.002185in}}{\pgfqpoint{4.834772in}{2.998824in}}{\pgfqpoint{4.828790in}{2.992842in}}%
\pgfpathcurveto{\pgfqpoint{4.822809in}{2.986861in}}{\pgfqpoint{4.819448in}{2.978746in}}{\pgfqpoint{4.819448in}{2.970287in}}%
\pgfpathcurveto{\pgfqpoint{4.819448in}{2.961827in}}{\pgfqpoint{4.822809in}{2.953713in}}{\pgfqpoint{4.828790in}{2.947732in}}%
\pgfpathcurveto{\pgfqpoint{4.834772in}{2.941750in}}{\pgfqpoint{4.842886in}{2.938389in}}{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathlineto{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathcurveto{\pgfqpoint{4.861842in}{2.102715in}}{\pgfqpoint{4.869948in}{2.106072in}}{\pgfqpoint{4.875924in}{2.112048in}}%
\pgfpathcurveto{\pgfqpoint{4.881899in}{2.118023in}}{\pgfqpoint{4.885257in}{2.126129in}}{\pgfqpoint{4.885257in}{2.134580in}}%
\pgfpathcurveto{\pgfqpoint{4.885257in}{2.143030in}}{\pgfqpoint{4.881899in}{2.151136in}}{\pgfqpoint{4.875924in}{2.157112in}}%
\pgfpathcurveto{\pgfqpoint{4.869948in}{2.163087in}}{\pgfqpoint{4.861842in}{2.166445in}}{\pgfqpoint{4.853391in}{2.166445in}}%
\pgfpathcurveto{\pgfqpoint{4.844941in}{2.166445in}}{\pgfqpoint{4.836835in}{2.163087in}}{\pgfqpoint{4.830859in}{2.157112in}}%
\pgfpathcurveto{\pgfqpoint{4.824884in}{2.151136in}}{\pgfqpoint{4.821526in}{2.143030in}}{\pgfqpoint{4.821526in}{2.134580in}}%
\pgfpathcurveto{\pgfqpoint{4.821526in}{2.126129in}}{\pgfqpoint{4.824884in}{2.118023in}}{\pgfqpoint{4.830859in}{2.112048in}}%
\pgfpathcurveto{\pgfqpoint{4.836835in}{2.106072in}}{\pgfqpoint{4.844941in}{2.102715in}}{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathcurveto{\pgfqpoint{4.872328in}{3.762724in}}{\pgfqpoint{4.880425in}{3.766078in}}{\pgfqpoint{4.886395in}{3.772047in}}%
\pgfpathcurveto{\pgfqpoint{4.892364in}{3.778016in}}{\pgfqpoint{4.895718in}{3.786114in}}{\pgfqpoint{4.895718in}{3.794556in}}%
\pgfpathcurveto{\pgfqpoint{4.895718in}{3.802998in}}{\pgfqpoint{4.892364in}{3.811095in}}{\pgfqpoint{4.886395in}{3.817065in}}%
\pgfpathcurveto{\pgfqpoint{4.880425in}{3.823034in}}{\pgfqpoint{4.872328in}{3.826388in}}{\pgfqpoint{4.863886in}{3.826388in}}%
\pgfpathcurveto{\pgfqpoint{4.855444in}{3.826388in}}{\pgfqpoint{4.847347in}{3.823034in}}{\pgfqpoint{4.841377in}{3.817065in}}%
\pgfpathcurveto{\pgfqpoint{4.835408in}{3.811095in}}{\pgfqpoint{4.832054in}{3.802998in}}{\pgfqpoint{4.832054in}{3.794556in}}%
\pgfpathcurveto{\pgfqpoint{4.832054in}{3.786114in}}{\pgfqpoint{4.835408in}{3.778016in}}{\pgfqpoint{4.841377in}{3.772047in}}%
\pgfpathcurveto{\pgfqpoint{4.847347in}{3.766078in}}{\pgfqpoint{4.855444in}{3.762724in}}{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathlineto{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathcurveto{\pgfqpoint{4.872645in}{1.691375in}}{\pgfqpoint{4.880734in}{1.694725in}}{\pgfqpoint{4.886697in}{1.700689in}}%
\pgfpathcurveto{\pgfqpoint{4.892661in}{1.706652in}}{\pgfqpoint{4.896011in}{1.714741in}}{\pgfqpoint{4.896011in}{1.723174in}}%
\pgfpathcurveto{\pgfqpoint{4.896011in}{1.731607in}}{\pgfqpoint{4.892661in}{1.739696in}}{\pgfqpoint{4.886697in}{1.745659in}}%
\pgfpathcurveto{\pgfqpoint{4.880734in}{1.751623in}}{\pgfqpoint{4.872645in}{1.754973in}}{\pgfqpoint{4.864212in}{1.754973in}}%
\pgfpathcurveto{\pgfqpoint{4.855779in}{1.754973in}}{\pgfqpoint{4.847690in}{1.751623in}}{\pgfqpoint{4.841726in}{1.745659in}}%
\pgfpathcurveto{\pgfqpoint{4.835763in}{1.739696in}}{\pgfqpoint{4.832413in}{1.731607in}}{\pgfqpoint{4.832413in}{1.723174in}}%
\pgfpathcurveto{\pgfqpoint{4.832413in}{1.714741in}}{\pgfqpoint{4.835763in}{1.706652in}}{\pgfqpoint{4.841726in}{1.700689in}}%
\pgfpathcurveto{\pgfqpoint{4.847690in}{1.694725in}}{\pgfqpoint{4.855779in}{1.691375in}}{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathcurveto{\pgfqpoint{4.873609in}{1.996825in}}{\pgfqpoint{4.881690in}{2.000172in}}{\pgfqpoint{4.887647in}{2.006129in}}%
\pgfpathcurveto{\pgfqpoint{4.893604in}{2.012086in}}{\pgfqpoint{4.896951in}{2.020167in}}{\pgfqpoint{4.896951in}{2.028591in}}%
\pgfpathcurveto{\pgfqpoint{4.896951in}{2.037016in}}{\pgfqpoint{4.893604in}{2.045096in}}{\pgfqpoint{4.887647in}{2.051053in}}%
\pgfpathcurveto{\pgfqpoint{4.881690in}{2.057010in}}{\pgfqpoint{4.873609in}{2.060358in}}{\pgfqpoint{4.865185in}{2.060358in}}%
\pgfpathcurveto{\pgfqpoint{4.856760in}{2.060358in}}{\pgfqpoint{4.848679in}{2.057010in}}{\pgfqpoint{4.842722in}{2.051053in}}%
\pgfpathcurveto{\pgfqpoint{4.836765in}{2.045096in}}{\pgfqpoint{4.833418in}{2.037016in}}{\pgfqpoint{4.833418in}{2.028591in}}%
\pgfpathcurveto{\pgfqpoint{4.833418in}{2.020167in}}{\pgfqpoint{4.836765in}{2.012086in}}{\pgfqpoint{4.842722in}{2.006129in}}%
\pgfpathcurveto{\pgfqpoint{4.848679in}{2.000172in}}{\pgfqpoint{4.856760in}{1.996825in}}{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathlineto{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathcurveto{\pgfqpoint{4.876175in}{2.484447in}}{\pgfqpoint{4.884247in}{2.487790in}}{\pgfqpoint{4.890198in}{2.493741in}}%
\pgfpathcurveto{\pgfqpoint{4.896149in}{2.499692in}}{\pgfqpoint{4.899492in}{2.507765in}}{\pgfqpoint{4.899492in}{2.516180in}}%
\pgfpathcurveto{\pgfqpoint{4.899492in}{2.524596in}}{\pgfqpoint{4.896149in}{2.532668in}}{\pgfqpoint{4.890198in}{2.538619in}}%
\pgfpathcurveto{\pgfqpoint{4.884247in}{2.544570in}}{\pgfqpoint{4.876175in}{2.547914in}}{\pgfqpoint{4.867759in}{2.547914in}}%
\pgfpathcurveto{\pgfqpoint{4.859343in}{2.547914in}}{\pgfqpoint{4.851271in}{2.544570in}}{\pgfqpoint{4.845320in}{2.538619in}}%
\pgfpathcurveto{\pgfqpoint{4.839369in}{2.532668in}}{\pgfqpoint{4.836025in}{2.524596in}}{\pgfqpoint{4.836025in}{2.516180in}}%
\pgfpathcurveto{\pgfqpoint{4.836025in}{2.507765in}}{\pgfqpoint{4.839369in}{2.499692in}}{\pgfqpoint{4.845320in}{2.493741in}}%
\pgfpathcurveto{\pgfqpoint{4.851271in}{2.487790in}}{\pgfqpoint{4.859343in}{2.484447in}}{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathlineto{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathcurveto{\pgfqpoint{4.878665in}{4.701959in}}{\pgfqpoint{4.886729in}{4.705299in}}{\pgfqpoint{4.892674in}{4.711244in}}%
\pgfpathcurveto{\pgfqpoint{4.898619in}{4.717189in}}{\pgfqpoint{4.901959in}{4.725253in}}{\pgfqpoint{4.901959in}{4.733660in}}%
\pgfpathcurveto{\pgfqpoint{4.901959in}{4.742067in}}{\pgfqpoint{4.898619in}{4.750131in}}{\pgfqpoint{4.892674in}{4.756076in}}%
\pgfpathcurveto{\pgfqpoint{4.886729in}{4.762020in}}{\pgfqpoint{4.878665in}{4.765361in}}{\pgfqpoint{4.870258in}{4.765361in}}%
\pgfpathcurveto{\pgfqpoint{4.861851in}{4.765361in}}{\pgfqpoint{4.853787in}{4.762020in}}{\pgfqpoint{4.847842in}{4.756076in}}%
\pgfpathcurveto{\pgfqpoint{4.841898in}{4.750131in}}{\pgfqpoint{4.838557in}{4.742067in}}{\pgfqpoint{4.838557in}{4.733660in}}%
\pgfpathcurveto{\pgfqpoint{4.838557in}{4.725253in}}{\pgfqpoint{4.841898in}{4.717189in}}{\pgfqpoint{4.847842in}{4.711244in}}%
\pgfpathcurveto{\pgfqpoint{4.853787in}{4.705299in}}{\pgfqpoint{4.861851in}{4.701959in}}{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathlineto{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathcurveto{\pgfqpoint{4.880884in}{3.536176in}}{\pgfqpoint{4.888940in}{3.539513in}}{\pgfqpoint{4.894878in}{3.545452in}}%
\pgfpathcurveto{\pgfqpoint{4.900817in}{3.551390in}}{\pgfqpoint{4.904154in}{3.559446in}}{\pgfqpoint{4.904154in}{3.567844in}}%
\pgfpathcurveto{\pgfqpoint{4.904154in}{3.576243in}}{\pgfqpoint{4.900817in}{3.584298in}}{\pgfqpoint{4.894878in}{3.590237in}}%
\pgfpathcurveto{\pgfqpoint{4.888940in}{3.596176in}}{\pgfqpoint{4.880884in}{3.599512in}}{\pgfqpoint{4.872486in}{3.599512in}}%
\pgfpathcurveto{\pgfqpoint{4.864087in}{3.599512in}}{\pgfqpoint{4.856032in}{3.596176in}}{\pgfqpoint{4.850093in}{3.590237in}}%
\pgfpathcurveto{\pgfqpoint{4.844154in}{3.584298in}}{\pgfqpoint{4.840818in}{3.576243in}}{\pgfqpoint{4.840818in}{3.567844in}}%
\pgfpathcurveto{\pgfqpoint{4.840818in}{3.559446in}}{\pgfqpoint{4.844154in}{3.551390in}}{\pgfqpoint{4.850093in}{3.545452in}}%
\pgfpathcurveto{\pgfqpoint{4.856032in}{3.539513in}}{\pgfqpoint{4.864087in}{3.536176in}}{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathlineto{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathcurveto{\pgfqpoint{4.881483in}{4.007921in}}{\pgfqpoint{4.889530in}{4.011254in}}{\pgfqpoint{4.895463in}{4.017187in}}%
\pgfpathcurveto{\pgfqpoint{4.901395in}{4.023119in}}{\pgfqpoint{4.904728in}{4.031167in}}{\pgfqpoint{4.904728in}{4.039556in}}%
\pgfpathcurveto{\pgfqpoint{4.904728in}{4.047946in}}{\pgfqpoint{4.901395in}{4.055993in}}{\pgfqpoint{4.895463in}{4.061926in}}%
\pgfpathcurveto{\pgfqpoint{4.889530in}{4.067858in}}{\pgfqpoint{4.881483in}{4.071192in}}{\pgfqpoint{4.873093in}{4.071192in}}%
\pgfpathcurveto{\pgfqpoint{4.864703in}{4.071192in}}{\pgfqpoint{4.856656in}{4.067858in}}{\pgfqpoint{4.850724in}{4.061926in}}%
\pgfpathcurveto{\pgfqpoint{4.844791in}{4.055993in}}{\pgfqpoint{4.841458in}{4.047946in}}{\pgfqpoint{4.841458in}{4.039556in}}%
\pgfpathcurveto{\pgfqpoint{4.841458in}{4.031167in}}{\pgfqpoint{4.844791in}{4.023119in}}{\pgfqpoint{4.850724in}{4.017187in}}%
\pgfpathcurveto{\pgfqpoint{4.856656in}{4.011254in}}{\pgfqpoint{4.864703in}{4.007921in}}{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathcurveto{\pgfqpoint{4.887196in}{1.719354in}}{\pgfqpoint{4.895235in}{1.722684in}}{\pgfqpoint{4.901161in}{1.728610in}}%
\pgfpathcurveto{\pgfqpoint{4.907087in}{1.734536in}}{\pgfqpoint{4.910417in}{1.742575in}}{\pgfqpoint{4.910417in}{1.750956in}}%
\pgfpathcurveto{\pgfqpoint{4.910417in}{1.759337in}}{\pgfqpoint{4.907087in}{1.767376in}}{\pgfqpoint{4.901161in}{1.773303in}}%
\pgfpathcurveto{\pgfqpoint{4.895235in}{1.779229in}}{\pgfqpoint{4.887196in}{1.782559in}}{\pgfqpoint{4.878815in}{1.782559in}}%
\pgfpathcurveto{\pgfqpoint{4.870434in}{1.782559in}}{\pgfqpoint{4.862395in}{1.779229in}}{\pgfqpoint{4.856468in}{1.773303in}}%
\pgfpathcurveto{\pgfqpoint{4.850542in}{1.767376in}}{\pgfqpoint{4.847212in}{1.759337in}}{\pgfqpoint{4.847212in}{1.750956in}}%
\pgfpathcurveto{\pgfqpoint{4.847212in}{1.742575in}}{\pgfqpoint{4.850542in}{1.734536in}}{\pgfqpoint{4.856468in}{1.728610in}}%
\pgfpathcurveto{\pgfqpoint{4.862395in}{1.722684in}}{\pgfqpoint{4.870434in}{1.719354in}}{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathlineto{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathcurveto{\pgfqpoint{4.889388in}{4.673116in}}{\pgfqpoint{4.897419in}{4.676443in}}{\pgfqpoint{4.903339in}{4.682363in}}%
\pgfpathcurveto{\pgfqpoint{4.909259in}{4.688283in}}{\pgfqpoint{4.912586in}{4.696314in}}{\pgfqpoint{4.912586in}{4.704686in}}%
\pgfpathcurveto{\pgfqpoint{4.912586in}{4.713059in}}{\pgfqpoint{4.909259in}{4.721089in}}{\pgfqpoint{4.903339in}{4.727009in}}%
\pgfpathcurveto{\pgfqpoint{4.897419in}{4.732930in}}{\pgfqpoint{4.889388in}{4.736256in}}{\pgfqpoint{4.881016in}{4.736256in}}%
\pgfpathcurveto{\pgfqpoint{4.872644in}{4.736256in}}{\pgfqpoint{4.864613in}{4.732930in}}{\pgfqpoint{4.858693in}{4.727009in}}%
\pgfpathcurveto{\pgfqpoint{4.852773in}{4.721089in}}{\pgfqpoint{4.849446in}{4.713059in}}{\pgfqpoint{4.849446in}{4.704686in}}%
\pgfpathcurveto{\pgfqpoint{4.849446in}{4.696314in}}{\pgfqpoint{4.852773in}{4.688283in}}{\pgfqpoint{4.858693in}{4.682363in}}%
\pgfpathcurveto{\pgfqpoint{4.864613in}{4.676443in}}{\pgfqpoint{4.872644in}{4.673116in}}{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathcurveto{\pgfqpoint{4.893945in}{2.196676in}}{\pgfqpoint{4.901968in}{2.199999in}}{\pgfqpoint{4.907882in}{2.205913in}}%
\pgfpathcurveto{\pgfqpoint{4.913796in}{2.211827in}}{\pgfqpoint{4.917119in}{2.219849in}}{\pgfqpoint{4.917119in}{2.228213in}}%
\pgfpathcurveto{\pgfqpoint{4.917119in}{2.236577in}}{\pgfqpoint{4.913796in}{2.244599in}}{\pgfqpoint{4.907882in}{2.250513in}}%
\pgfpathcurveto{\pgfqpoint{4.901968in}{2.256427in}}{\pgfqpoint{4.893945in}{2.259750in}}{\pgfqpoint{4.885582in}{2.259750in}}%
\pgfpathcurveto{\pgfqpoint{4.877218in}{2.259750in}}{\pgfqpoint{4.869196in}{2.256427in}}{\pgfqpoint{4.863281in}{2.250513in}}%
\pgfpathcurveto{\pgfqpoint{4.857367in}{2.244599in}}{\pgfqpoint{4.854044in}{2.236577in}}{\pgfqpoint{4.854044in}{2.228213in}}%
\pgfpathcurveto{\pgfqpoint{4.854044in}{2.219849in}}{\pgfqpoint{4.857367in}{2.211827in}}{\pgfqpoint{4.863281in}{2.205913in}}%
\pgfpathcurveto{\pgfqpoint{4.869196in}{2.199999in}}{\pgfqpoint{4.877218in}{2.196676in}}{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathlineto{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathcurveto{\pgfqpoint{4.901644in}{3.279033in}}{\pgfqpoint{4.909658in}{3.282352in}}{\pgfqpoint{4.915566in}{3.288260in}}%
\pgfpathcurveto{\pgfqpoint{4.921474in}{3.294168in}}{\pgfqpoint{4.924793in}{3.302182in}}{\pgfqpoint{4.924793in}{3.310538in}}%
\pgfpathcurveto{\pgfqpoint{4.924793in}{3.318893in}}{\pgfqpoint{4.921474in}{3.326907in}}{\pgfqpoint{4.915566in}{3.332815in}}%
\pgfpathcurveto{\pgfqpoint{4.909658in}{3.338723in}}{\pgfqpoint{4.901644in}{3.342042in}}{\pgfqpoint{4.893289in}{3.342042in}}%
\pgfpathcurveto{\pgfqpoint{4.884934in}{3.342042in}}{\pgfqpoint{4.876920in}{3.338723in}}{\pgfqpoint{4.871012in}{3.332815in}}%
\pgfpathcurveto{\pgfqpoint{4.865104in}{3.326907in}}{\pgfqpoint{4.861784in}{3.318893in}}{\pgfqpoint{4.861784in}{3.310538in}}%
\pgfpathcurveto{\pgfqpoint{4.861784in}{3.302182in}}{\pgfqpoint{4.865104in}{3.294168in}}{\pgfqpoint{4.871012in}{3.288260in}}%
\pgfpathcurveto{\pgfqpoint{4.876920in}{3.282352in}}{\pgfqpoint{4.884934in}{3.279033in}}{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathlineto{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathcurveto{\pgfqpoint{4.903197in}{1.723002in}}{\pgfqpoint{4.911203in}{1.726318in}}{\pgfqpoint{4.917105in}{1.732220in}}%
\pgfpathcurveto{\pgfqpoint{4.923007in}{1.738121in}}{\pgfqpoint{4.926323in}{1.746127in}}{\pgfqpoint{4.926323in}{1.754474in}}%
\pgfpathcurveto{\pgfqpoint{4.926323in}{1.762820in}}{\pgfqpoint{4.923007in}{1.770826in}}{\pgfqpoint{4.917105in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.911203in}{1.782630in}}{\pgfqpoint{4.903197in}{1.785946in}}{\pgfqpoint{4.894851in}{1.785946in}}%
\pgfpathcurveto{\pgfqpoint{4.886504in}{1.785946in}}{\pgfqpoint{4.878499in}{1.782630in}}{\pgfqpoint{4.872597in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.866695in}{1.770826in}}{\pgfqpoint{4.863379in}{1.762820in}}{\pgfqpoint{4.863379in}{1.754474in}}%
\pgfpathcurveto{\pgfqpoint{4.863379in}{1.746127in}}{\pgfqpoint{4.866695in}{1.738121in}}{\pgfqpoint{4.872597in}{1.732220in}}%
\pgfpathcurveto{\pgfqpoint{4.878499in}{1.726318in}}{\pgfqpoint{4.886504in}{1.723002in}}{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathlineto{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathcurveto{\pgfqpoint{4.906090in}{2.461643in}}{\pgfqpoint{4.914087in}{2.464956in}}{\pgfqpoint{4.919983in}{2.470852in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{2.476748in}}{\pgfqpoint{4.929191in}{2.484745in}}{\pgfqpoint{4.929191in}{2.493083in}}%
\pgfpathcurveto{\pgfqpoint{4.929191in}{2.501421in}}{\pgfqpoint{4.925879in}{2.509418in}}{\pgfqpoint{4.919983in}{2.515314in}}%
\pgfpathcurveto{\pgfqpoint{4.914087in}{2.521210in}}{\pgfqpoint{4.906090in}{2.524522in}}{\pgfqpoint{4.897752in}{2.524522in}}%
\pgfpathcurveto{\pgfqpoint{4.889414in}{2.524522in}}{\pgfqpoint{4.881416in}{2.521210in}}{\pgfqpoint{4.875521in}{2.515314in}}%
\pgfpathcurveto{\pgfqpoint{4.869625in}{2.509418in}}{\pgfqpoint{4.866312in}{2.501421in}}{\pgfqpoint{4.866312in}{2.493083in}}%
\pgfpathcurveto{\pgfqpoint{4.866312in}{2.484745in}}{\pgfqpoint{4.869625in}{2.476748in}}{\pgfqpoint{4.875521in}{2.470852in}}%
\pgfpathcurveto{\pgfqpoint{4.881416in}{2.464956in}}{\pgfqpoint{4.889414in}{2.461643in}}{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathlineto{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathcurveto{\pgfqpoint{4.906707in}{2.553175in}}{\pgfqpoint{4.914696in}{2.556484in}}{\pgfqpoint{4.920586in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{4.926475in}{2.568264in}}{\pgfqpoint{4.929785in}{2.576253in}}{\pgfqpoint{4.929785in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{4.929785in}{2.592911in}}{\pgfqpoint{4.926475in}{2.600900in}}{\pgfqpoint{4.920586in}{2.606790in}}%
\pgfpathcurveto{\pgfqpoint{4.914696in}{2.612680in}}{\pgfqpoint{4.906707in}{2.615989in}}{\pgfqpoint{4.898378in}{2.615989in}}%
\pgfpathcurveto{\pgfqpoint{4.890048in}{2.615989in}}{\pgfqpoint{4.882059in}{2.612680in}}{\pgfqpoint{4.876170in}{2.606790in}}%
\pgfpathcurveto{\pgfqpoint{4.870280in}{2.600900in}}{\pgfqpoint{4.866971in}{2.592911in}}{\pgfqpoint{4.866971in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{4.866971in}{2.576253in}}{\pgfqpoint{4.870280in}{2.568264in}}{\pgfqpoint{4.876170in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{4.882059in}{2.556484in}}{\pgfqpoint{4.890048in}{2.553175in}}{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathlineto{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathcurveto{\pgfqpoint{4.907554in}{2.583091in}}{\pgfqpoint{4.915535in}{2.586396in}}{\pgfqpoint{4.921418in}{2.592280in}}%
\pgfpathcurveto{\pgfqpoint{4.927302in}{2.598164in}}{\pgfqpoint{4.930608in}{2.606145in}}{\pgfqpoint{4.930608in}{2.614465in}}%
\pgfpathcurveto{\pgfqpoint{4.930608in}{2.622786in}}{\pgfqpoint{4.927302in}{2.630767in}}{\pgfqpoint{4.921418in}{2.636650in}}%
\pgfpathcurveto{\pgfqpoint{4.915535in}{2.642534in}}{\pgfqpoint{4.907554in}{2.645840in}}{\pgfqpoint{4.899233in}{2.645840in}}%
\pgfpathcurveto{\pgfqpoint{4.890913in}{2.645840in}}{\pgfqpoint{4.882932in}{2.642534in}}{\pgfqpoint{4.877048in}{2.636650in}}%
\pgfpathcurveto{\pgfqpoint{4.871165in}{2.630767in}}{\pgfqpoint{4.867859in}{2.622786in}}{\pgfqpoint{4.867859in}{2.614465in}}%
\pgfpathcurveto{\pgfqpoint{4.867859in}{2.606145in}}{\pgfqpoint{4.871165in}{2.598164in}}{\pgfqpoint{4.877048in}{2.592280in}}%
\pgfpathcurveto{\pgfqpoint{4.882932in}{2.586396in}}{\pgfqpoint{4.890913in}{2.583091in}}{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathlineto{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{3.592248in}}{\pgfqpoint{4.926516in}{3.595551in}}{\pgfqpoint{4.932393in}{3.601428in}}%
\pgfpathcurveto{\pgfqpoint{4.938271in}{3.607306in}}{\pgfqpoint{4.941573in}{3.615278in}}{\pgfqpoint{4.941573in}{3.623590in}}%
\pgfpathcurveto{\pgfqpoint{4.941573in}{3.631902in}}{\pgfqpoint{4.938271in}{3.639875in}}{\pgfqpoint{4.932393in}{3.645753in}}%
\pgfpathcurveto{\pgfqpoint{4.926516in}{3.651630in}}{\pgfqpoint{4.918543in}{3.654932in}}{\pgfqpoint{4.910231in}{3.654932in}}%
\pgfpathcurveto{\pgfqpoint{4.901919in}{3.654932in}}{\pgfqpoint{4.893947in}{3.651630in}}{\pgfqpoint{4.888069in}{3.645753in}}%
\pgfpathcurveto{\pgfqpoint{4.882192in}{3.639875in}}{\pgfqpoint{4.878889in}{3.631902in}}{\pgfqpoint{4.878889in}{3.623590in}}%
\pgfpathcurveto{\pgfqpoint{4.878889in}{3.615278in}}{\pgfqpoint{4.882192in}{3.607306in}}{\pgfqpoint{4.888069in}{3.601428in}}%
\pgfpathcurveto{\pgfqpoint{4.893947in}{3.595551in}}{\pgfqpoint{4.901919in}{3.592248in}}{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathlineto{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathcurveto{\pgfqpoint{4.920347in}{2.745219in}}{\pgfqpoint{4.928311in}{2.748518in}}{\pgfqpoint{4.934183in}{2.754389in}}%
\pgfpathcurveto{\pgfqpoint{4.940054in}{2.760261in}}{\pgfqpoint{4.943353in}{2.768225in}}{\pgfqpoint{4.943353in}{2.776529in}}%
\pgfpathcurveto{\pgfqpoint{4.943353in}{2.784832in}}{\pgfqpoint{4.940054in}{2.792797in}}{\pgfqpoint{4.934183in}{2.798668in}}%
\pgfpathcurveto{\pgfqpoint{4.928311in}{2.804539in}}{\pgfqpoint{4.920347in}{2.807838in}}{\pgfqpoint{4.912043in}{2.807838in}}%
\pgfpathcurveto{\pgfqpoint{4.903740in}{2.807838in}}{\pgfqpoint{4.895776in}{2.804539in}}{\pgfqpoint{4.889904in}{2.798668in}}%
\pgfpathcurveto{\pgfqpoint{4.884033in}{2.792797in}}{\pgfqpoint{4.880734in}{2.784832in}}{\pgfqpoint{4.880734in}{2.776529in}}%
\pgfpathcurveto{\pgfqpoint{4.880734in}{2.768225in}}{\pgfqpoint{4.884033in}{2.760261in}}{\pgfqpoint{4.889904in}{2.754389in}}%
\pgfpathcurveto{\pgfqpoint{4.895776in}{2.748518in}}{\pgfqpoint{4.903740in}{2.745219in}}{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathlineto{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathcurveto{\pgfqpoint{4.923516in}{4.037575in}}{\pgfqpoint{4.931472in}{4.040870in}}{\pgfqpoint{4.937338in}{4.046736in}}%
\pgfpathcurveto{\pgfqpoint{4.943203in}{4.052601in}}{\pgfqpoint{4.946499in}{4.060557in}}{\pgfqpoint{4.946499in}{4.068852in}}%
\pgfpathcurveto{\pgfqpoint{4.946499in}{4.077147in}}{\pgfqpoint{4.943203in}{4.085103in}}{\pgfqpoint{4.937338in}{4.090968in}}%
\pgfpathcurveto{\pgfqpoint{4.931472in}{4.096834in}}{\pgfqpoint{4.923516in}{4.100129in}}{\pgfqpoint{4.915221in}{4.100129in}}%
\pgfpathcurveto{\pgfqpoint{4.906927in}{4.100129in}}{\pgfqpoint{4.898970in}{4.096834in}}{\pgfqpoint{4.893105in}{4.090968in}}%
\pgfpathcurveto{\pgfqpoint{4.887240in}{4.085103in}}{\pgfqpoint{4.883944in}{4.077147in}}{\pgfqpoint{4.883944in}{4.068852in}}%
\pgfpathcurveto{\pgfqpoint{4.883944in}{4.060557in}}{\pgfqpoint{4.887240in}{4.052601in}}{\pgfqpoint{4.893105in}{4.046736in}}%
\pgfpathcurveto{\pgfqpoint{4.898970in}{4.040870in}}{\pgfqpoint{4.906927in}{4.037575in}}{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathlineto{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathcurveto{\pgfqpoint{4.934757in}{1.591429in}}{\pgfqpoint{4.942705in}{1.594721in}}{\pgfqpoint{4.948564in}{1.600580in}}%
\pgfpathcurveto{\pgfqpoint{4.954424in}{1.606440in}}{\pgfqpoint{4.957716in}{1.614388in}}{\pgfqpoint{4.957716in}{1.622674in}}%
\pgfpathcurveto{\pgfqpoint{4.957716in}{1.630960in}}{\pgfqpoint{4.954424in}{1.638908in}}{\pgfqpoint{4.948564in}{1.644767in}}%
\pgfpathcurveto{\pgfqpoint{4.942705in}{1.650627in}}{\pgfqpoint{4.934757in}{1.653919in}}{\pgfqpoint{4.926471in}{1.653919in}}%
\pgfpathcurveto{\pgfqpoint{4.918185in}{1.653919in}}{\pgfqpoint{4.910237in}{1.650627in}}{\pgfqpoint{4.904377in}{1.644767in}}%
\pgfpathcurveto{\pgfqpoint{4.898518in}{1.638908in}}{\pgfqpoint{4.895226in}{1.630960in}}{\pgfqpoint{4.895226in}{1.622674in}}%
\pgfpathcurveto{\pgfqpoint{4.895226in}{1.614388in}}{\pgfqpoint{4.898518in}{1.606440in}}{\pgfqpoint{4.904377in}{1.600580in}}%
\pgfpathcurveto{\pgfqpoint{4.910237in}{1.594721in}}{\pgfqpoint{4.918185in}{1.591429in}}{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathcurveto{\pgfqpoint{4.936919in}{2.961547in}}{\pgfqpoint{4.944858in}{2.964836in}}{\pgfqpoint{4.950712in}{2.970689in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{2.976542in}}{\pgfqpoint{4.959853in}{2.984482in}}{\pgfqpoint{4.959853in}{2.992760in}}%
\pgfpathcurveto{\pgfqpoint{4.959853in}{3.001037in}}{\pgfqpoint{4.956565in}{3.008977in}}{\pgfqpoint{4.950712in}{3.014830in}}%
\pgfpathcurveto{\pgfqpoint{4.944858in}{3.020683in}}{\pgfqpoint{4.936919in}{3.023972in}}{\pgfqpoint{4.928641in}{3.023972in}}%
\pgfpathcurveto{\pgfqpoint{4.920363in}{3.023972in}}{\pgfqpoint{4.912423in}{3.020683in}}{\pgfqpoint{4.906570in}{3.014830in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.008977in}}{\pgfqpoint{4.897428in}{3.001037in}}{\pgfqpoint{4.897428in}{2.992760in}}%
\pgfpathcurveto{\pgfqpoint{4.897428in}{2.984482in}}{\pgfqpoint{4.900717in}{2.976542in}}{\pgfqpoint{4.906570in}{2.970689in}}%
\pgfpathcurveto{\pgfqpoint{4.912423in}{2.964836in}}{\pgfqpoint{4.920363in}{2.961547in}}{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathlineto{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathcurveto{\pgfqpoint{4.939124in}{2.075281in}}{\pgfqpoint{4.947055in}{2.078566in}}{\pgfqpoint{4.952902in}{2.084414in}}%
\pgfpathcurveto{\pgfqpoint{4.958749in}{2.090261in}}{\pgfqpoint{4.962035in}{2.098192in}}{\pgfqpoint{4.962035in}{2.106461in}}%
\pgfpathcurveto{\pgfqpoint{4.962035in}{2.114731in}}{\pgfqpoint{4.958749in}{2.122662in}}{\pgfqpoint{4.952902in}{2.128509in}}%
\pgfpathcurveto{\pgfqpoint{4.947055in}{2.134356in}}{\pgfqpoint{4.939124in}{2.137642in}}{\pgfqpoint{4.930855in}{2.137642in}}%
\pgfpathcurveto{\pgfqpoint{4.922585in}{2.137642in}}{\pgfqpoint{4.914654in}{2.134356in}}{\pgfqpoint{4.908807in}{2.128509in}}%
\pgfpathcurveto{\pgfqpoint{4.902960in}{2.122662in}}{\pgfqpoint{4.899674in}{2.114731in}}{\pgfqpoint{4.899674in}{2.106461in}}%
\pgfpathcurveto{\pgfqpoint{4.899674in}{2.098192in}}{\pgfqpoint{4.902960in}{2.090261in}}{\pgfqpoint{4.908807in}{2.084414in}}%
\pgfpathcurveto{\pgfqpoint{4.914654in}{2.078566in}}{\pgfqpoint{4.922585in}{2.075281in}}{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathlineto{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathcurveto{\pgfqpoint{4.944749in}{2.468288in}}{\pgfqpoint{4.952672in}{2.471570in}}{\pgfqpoint{4.958514in}{2.477412in}}%
\pgfpathcurveto{\pgfqpoint{4.964355in}{2.483253in}}{\pgfqpoint{4.967637in}{2.491176in}}{\pgfqpoint{4.967637in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{2.507697in}}{\pgfqpoint{4.964355in}{2.515620in}}{\pgfqpoint{4.958514in}{2.521462in}}%
\pgfpathcurveto{\pgfqpoint{4.952672in}{2.527303in}}{\pgfqpoint{4.944749in}{2.530585in}}{\pgfqpoint{4.936489in}{2.530585in}}%
\pgfpathcurveto{\pgfqpoint{4.928228in}{2.530585in}}{\pgfqpoint{4.920305in}{2.527303in}}{\pgfqpoint{4.914464in}{2.521462in}}%
\pgfpathcurveto{\pgfqpoint{4.908622in}{2.515620in}}{\pgfqpoint{4.905340in}{2.507697in}}{\pgfqpoint{4.905340in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{4.905340in}{2.491176in}}{\pgfqpoint{4.908622in}{2.483253in}}{\pgfqpoint{4.914464in}{2.477412in}}%
\pgfpathcurveto{\pgfqpoint{4.920305in}{2.471570in}}{\pgfqpoint{4.928228in}{2.468288in}}{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathlineto{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathcurveto{\pgfqpoint{4.945367in}{2.216015in}}{\pgfqpoint{4.953282in}{2.219293in}}{\pgfqpoint{4.959117in}{2.225128in}}%
\pgfpathcurveto{\pgfqpoint{4.964952in}{2.230963in}}{\pgfqpoint{4.968231in}{2.238879in}}{\pgfqpoint{4.968231in}{2.247131in}}%
\pgfpathcurveto{\pgfqpoint{4.968231in}{2.255383in}}{\pgfqpoint{4.964952in}{2.263298in}}{\pgfqpoint{4.959117in}{2.269133in}}%
\pgfpathcurveto{\pgfqpoint{4.953282in}{2.274968in}}{\pgfqpoint{4.945367in}{2.278246in}}{\pgfqpoint{4.937115in}{2.278246in}}%
\pgfpathcurveto{\pgfqpoint{4.928863in}{2.278246in}}{\pgfqpoint{4.920948in}{2.274968in}}{\pgfqpoint{4.915113in}{2.269133in}}%
\pgfpathcurveto{\pgfqpoint{4.909278in}{2.263298in}}{\pgfqpoint{4.905999in}{2.255383in}}{\pgfqpoint{4.905999in}{2.247131in}}%
\pgfpathcurveto{\pgfqpoint{4.905999in}{2.238879in}}{\pgfqpoint{4.909278in}{2.230963in}}{\pgfqpoint{4.915113in}{2.225128in}}%
\pgfpathcurveto{\pgfqpoint{4.920948in}{2.219293in}}{\pgfqpoint{4.928863in}{2.216015in}}{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathcurveto{\pgfqpoint{4.946717in}{2.458909in}}{\pgfqpoint{4.954624in}{2.462184in}}{\pgfqpoint{4.960453in}{2.468013in}}%
\pgfpathcurveto{\pgfqpoint{4.966282in}{2.473842in}}{\pgfqpoint{4.969557in}{2.481749in}}{\pgfqpoint{4.969557in}{2.489992in}}%
\pgfpathcurveto{\pgfqpoint{4.969557in}{2.498236in}}{\pgfqpoint{4.966282in}{2.506143in}}{\pgfqpoint{4.960453in}{2.511972in}}%
\pgfpathcurveto{\pgfqpoint{4.954624in}{2.517801in}}{\pgfqpoint{4.946717in}{2.521076in}}{\pgfqpoint{4.938473in}{2.521076in}}%
\pgfpathcurveto{\pgfqpoint{4.930230in}{2.521076in}}{\pgfqpoint{4.922323in}{2.517801in}}{\pgfqpoint{4.916494in}{2.511972in}}%
\pgfpathcurveto{\pgfqpoint{4.910665in}{2.506143in}}{\pgfqpoint{4.907390in}{2.498236in}}{\pgfqpoint{4.907390in}{2.489992in}}%
\pgfpathcurveto{\pgfqpoint{4.907390in}{2.481749in}}{\pgfqpoint{4.910665in}{2.473842in}}{\pgfqpoint{4.916494in}{2.468013in}}%
\pgfpathcurveto{\pgfqpoint{4.922323in}{2.462184in}}{\pgfqpoint{4.930230in}{2.458909in}}{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathlineto{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathcurveto{\pgfqpoint{4.948674in}{3.828962in}}{\pgfqpoint{4.956572in}{3.832233in}}{\pgfqpoint{4.962395in}{3.838056in}}%
\pgfpathcurveto{\pgfqpoint{4.968218in}{3.843879in}}{\pgfqpoint{4.971490in}{3.851778in}}{\pgfqpoint{4.971490in}{3.860013in}}%
\pgfpathcurveto{\pgfqpoint{4.971490in}{3.868248in}}{\pgfqpoint{4.968218in}{3.876147in}}{\pgfqpoint{4.962395in}{3.881970in}}%
\pgfpathcurveto{\pgfqpoint{4.956572in}{3.887793in}}{\pgfqpoint{4.948674in}{3.891065in}}{\pgfqpoint{4.940439in}{3.891065in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{3.891065in}}{\pgfqpoint{4.924305in}{3.887793in}}{\pgfqpoint{4.918482in}{3.881970in}}%
\pgfpathcurveto{\pgfqpoint{4.912659in}{3.876147in}}{\pgfqpoint{4.909387in}{3.868248in}}{\pgfqpoint{4.909387in}{3.860013in}}%
\pgfpathcurveto{\pgfqpoint{4.909387in}{3.851778in}}{\pgfqpoint{4.912659in}{3.843879in}}{\pgfqpoint{4.918482in}{3.838056in}}%
\pgfpathcurveto{\pgfqpoint{4.924305in}{3.832233in}}{\pgfqpoint{4.932204in}{3.828962in}}{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathlineto{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathcurveto{\pgfqpoint{4.950420in}{2.797905in}}{\pgfqpoint{4.958310in}{2.801173in}}{\pgfqpoint{4.964127in}{2.806990in}}%
\pgfpathcurveto{\pgfqpoint{4.969944in}{2.812807in}}{\pgfqpoint{4.973213in}{2.820698in}}{\pgfqpoint{4.973213in}{2.828924in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{2.837151in}}{\pgfqpoint{4.969944in}{2.845041in}}{\pgfqpoint{4.964127in}{2.850858in}}%
\pgfpathcurveto{\pgfqpoint{4.958310in}{2.856675in}}{\pgfqpoint{4.950420in}{2.859944in}}{\pgfqpoint{4.942193in}{2.859944in}}%
\pgfpathcurveto{\pgfqpoint{4.933967in}{2.859944in}}{\pgfqpoint{4.926076in}{2.856675in}}{\pgfqpoint{4.920259in}{2.850858in}}%
\pgfpathcurveto{\pgfqpoint{4.914442in}{2.845041in}}{\pgfqpoint{4.911174in}{2.837151in}}{\pgfqpoint{4.911174in}{2.828924in}}%
\pgfpathcurveto{\pgfqpoint{4.911174in}{2.820698in}}{\pgfqpoint{4.914442in}{2.812807in}}{\pgfqpoint{4.920259in}{2.806990in}}%
\pgfpathcurveto{\pgfqpoint{4.926076in}{2.801173in}}{\pgfqpoint{4.933967in}{2.797905in}}{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathlineto{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{4.952465in}{2.200634in}}{\pgfqpoint{4.960347in}{2.203899in}}{\pgfqpoint{4.966158in}{2.209710in}}%
\pgfpathcurveto{\pgfqpoint{4.971969in}{2.215521in}}{\pgfqpoint{4.975234in}{2.223404in}}{\pgfqpoint{4.975234in}{2.231621in}}%
\pgfpathcurveto{\pgfqpoint{4.975234in}{2.239839in}}{\pgfqpoint{4.971969in}{2.247722in}}{\pgfqpoint{4.966158in}{2.253533in}}%
\pgfpathcurveto{\pgfqpoint{4.960347in}{2.259344in}}{\pgfqpoint{4.952465in}{2.262609in}}{\pgfqpoint{4.944247in}{2.262609in}}%
\pgfpathcurveto{\pgfqpoint{4.936029in}{2.262609in}}{\pgfqpoint{4.928147in}{2.259344in}}{\pgfqpoint{4.922336in}{2.253533in}}%
\pgfpathcurveto{\pgfqpoint{4.916525in}{2.247722in}}{\pgfqpoint{4.913260in}{2.239839in}}{\pgfqpoint{4.913260in}{2.231621in}}%
\pgfpathcurveto{\pgfqpoint{4.913260in}{2.223404in}}{\pgfqpoint{4.916525in}{2.215521in}}{\pgfqpoint{4.922336in}{2.209710in}}%
\pgfpathcurveto{\pgfqpoint{4.928147in}{2.203899in}}{\pgfqpoint{4.936029in}{2.200634in}}{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathcurveto{\pgfqpoint{4.956169in}{3.641552in}}{\pgfqpoint{4.964044in}{3.644814in}}{\pgfqpoint{4.969848in}{3.650619in}}%
\pgfpathcurveto{\pgfqpoint{4.975653in}{3.656424in}}{\pgfqpoint{4.978915in}{3.664298in}}{\pgfqpoint{4.978915in}{3.672508in}}%
\pgfpathcurveto{\pgfqpoint{4.978915in}{3.680717in}}{\pgfqpoint{4.975653in}{3.688591in}}{\pgfqpoint{4.969848in}{3.694396in}}%
\pgfpathcurveto{\pgfqpoint{4.964044in}{3.700201in}}{\pgfqpoint{4.956169in}{3.703463in}}{\pgfqpoint{4.947960in}{3.703463in}}%
\pgfpathcurveto{\pgfqpoint{4.939750in}{3.703463in}}{\pgfqpoint{4.931876in}{3.700201in}}{\pgfqpoint{4.926071in}{3.694396in}}%
\pgfpathcurveto{\pgfqpoint{4.920266in}{3.688591in}}{\pgfqpoint{4.917004in}{3.680717in}}{\pgfqpoint{4.917004in}{3.672508in}}%
\pgfpathcurveto{\pgfqpoint{4.917004in}{3.664298in}}{\pgfqpoint{4.920266in}{3.656424in}}{\pgfqpoint{4.926071in}{3.650619in}}%
\pgfpathcurveto{\pgfqpoint{4.931876in}{3.644814in}}{\pgfqpoint{4.939750in}{3.641552in}}{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathlineto{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{1.611043in}}{\pgfqpoint{4.964543in}{1.614302in}}{\pgfqpoint{4.970342in}{1.620101in}}%
\pgfpathcurveto{\pgfqpoint{4.976141in}{1.625899in}}{\pgfqpoint{4.979399in}{1.633766in}}{\pgfqpoint{4.979399in}{1.641967in}}%
\pgfpathcurveto{\pgfqpoint{4.979399in}{1.650168in}}{\pgfqpoint{4.976141in}{1.658034in}}{\pgfqpoint{4.970342in}{1.663833in}}%
\pgfpathcurveto{\pgfqpoint{4.964543in}{1.669632in}}{\pgfqpoint{4.956677in}{1.672890in}}{\pgfqpoint{4.948476in}{1.672890in}}%
\pgfpathcurveto{\pgfqpoint{4.940275in}{1.672890in}}{\pgfqpoint{4.932409in}{1.669632in}}{\pgfqpoint{4.926610in}{1.663833in}}%
\pgfpathcurveto{\pgfqpoint{4.920811in}{1.658034in}}{\pgfqpoint{4.917553in}{1.650168in}}{\pgfqpoint{4.917553in}{1.641967in}}%
\pgfpathcurveto{\pgfqpoint{4.917553in}{1.633766in}}{\pgfqpoint{4.920811in}{1.625899in}}{\pgfqpoint{4.926610in}{1.620101in}}%
\pgfpathcurveto{\pgfqpoint{4.932409in}{1.614302in}}{\pgfqpoint{4.940275in}{1.611043in}}{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathlineto{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathcurveto{\pgfqpoint{4.961071in}{1.925984in}}{\pgfqpoint{4.968929in}{1.929239in}}{\pgfqpoint{4.974722in}{1.935032in}}%
\pgfpathcurveto{\pgfqpoint{4.980515in}{1.940825in}}{\pgfqpoint{4.983770in}{1.948683in}}{\pgfqpoint{4.983770in}{1.956876in}}%
\pgfpathcurveto{\pgfqpoint{4.983770in}{1.965068in}}{\pgfqpoint{4.980515in}{1.972926in}}{\pgfqpoint{4.974722in}{1.978719in}}%
\pgfpathcurveto{\pgfqpoint{4.968929in}{1.984512in}}{\pgfqpoint{4.961071in}{1.987767in}}{\pgfqpoint{4.952879in}{1.987767in}}%
\pgfpathcurveto{\pgfqpoint{4.944686in}{1.987767in}}{\pgfqpoint{4.936828in}{1.984512in}}{\pgfqpoint{4.931035in}{1.978719in}}%
\pgfpathcurveto{\pgfqpoint{4.925242in}{1.972926in}}{\pgfqpoint{4.921987in}{1.965068in}}{\pgfqpoint{4.921987in}{1.956876in}}%
\pgfpathcurveto{\pgfqpoint{4.921987in}{1.948683in}}{\pgfqpoint{4.925242in}{1.940825in}}{\pgfqpoint{4.931035in}{1.935032in}}%
\pgfpathcurveto{\pgfqpoint{4.936828in}{1.929239in}}{\pgfqpoint{4.944686in}{1.925984in}}{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathcurveto{\pgfqpoint{4.965838in}{1.518228in}}{\pgfqpoint{4.973688in}{1.521480in}}{\pgfqpoint{4.979475in}{1.527267in}}%
\pgfpathcurveto{\pgfqpoint{4.985262in}{1.533054in}}{\pgfqpoint{4.988514in}{1.540904in}}{\pgfqpoint{4.988514in}{1.549088in}}%
\pgfpathcurveto{\pgfqpoint{4.988514in}{1.557272in}}{\pgfqpoint{4.985262in}{1.565121in}}{\pgfqpoint{4.979475in}{1.570908in}}%
\pgfpathcurveto{\pgfqpoint{4.973688in}{1.576695in}}{\pgfqpoint{4.965838in}{1.579947in}}{\pgfqpoint{4.957654in}{1.579947in}}%
\pgfpathcurveto{\pgfqpoint{4.949470in}{1.579947in}}{\pgfqpoint{4.941620in}{1.576695in}}{\pgfqpoint{4.935833in}{1.570908in}}%
\pgfpathcurveto{\pgfqpoint{4.930046in}{1.565121in}}{\pgfqpoint{4.926795in}{1.557272in}}{\pgfqpoint{4.926795in}{1.549088in}}%
\pgfpathcurveto{\pgfqpoint{4.926795in}{1.540904in}}{\pgfqpoint{4.930046in}{1.533054in}}{\pgfqpoint{4.935833in}{1.527267in}}%
\pgfpathcurveto{\pgfqpoint{4.941620in}{1.521480in}}{\pgfqpoint{4.949470in}{1.518228in}}{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathcurveto{\pgfqpoint{4.967339in}{1.228899in}}{\pgfqpoint{4.975181in}{1.232147in}}{\pgfqpoint{4.980962in}{1.237928in}}%
\pgfpathcurveto{\pgfqpoint{4.986743in}{1.243709in}}{\pgfqpoint{4.989991in}{1.251551in}}{\pgfqpoint{4.989991in}{1.259726in}}%
\pgfpathcurveto{\pgfqpoint{4.989991in}{1.267902in}}{\pgfqpoint{4.986743in}{1.275744in}}{\pgfqpoint{4.980962in}{1.281525in}}%
\pgfpathcurveto{\pgfqpoint{4.975181in}{1.287306in}}{\pgfqpoint{4.967339in}{1.290554in}}{\pgfqpoint{4.959164in}{1.290554in}}%
\pgfpathcurveto{\pgfqpoint{4.950988in}{1.290554in}}{\pgfqpoint{4.943147in}{1.287306in}}{\pgfqpoint{4.937366in}{1.281525in}}%
\pgfpathcurveto{\pgfqpoint{4.931585in}{1.275744in}}{\pgfqpoint{4.928336in}{1.267902in}}{\pgfqpoint{4.928336in}{1.259726in}}%
\pgfpathcurveto{\pgfqpoint{4.928336in}{1.251551in}}{\pgfqpoint{4.931585in}{1.243709in}}{\pgfqpoint{4.937366in}{1.237928in}}%
\pgfpathcurveto{\pgfqpoint{4.943147in}{1.232147in}}{\pgfqpoint{4.950988in}{1.228899in}}{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathlineto{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathcurveto{\pgfqpoint{4.969776in}{3.327386in}}{\pgfqpoint{4.977609in}{3.330630in}}{\pgfqpoint{4.983384in}{3.336405in}}%
\pgfpathcurveto{\pgfqpoint{4.989159in}{3.342180in}}{\pgfqpoint{4.992404in}{3.350014in}}{\pgfqpoint{4.992404in}{3.358181in}}%
\pgfpathcurveto{\pgfqpoint{4.992404in}{3.366348in}}{\pgfqpoint{4.989159in}{3.374182in}}{\pgfqpoint{4.983384in}{3.379957in}}%
\pgfpathcurveto{\pgfqpoint{4.977609in}{3.385732in}}{\pgfqpoint{4.969776in}{3.388977in}}{\pgfqpoint{4.961609in}{3.388977in}}%
\pgfpathcurveto{\pgfqpoint{4.953442in}{3.388977in}}{\pgfqpoint{4.945608in}{3.385732in}}{\pgfqpoint{4.939833in}{3.379957in}}%
\pgfpathcurveto{\pgfqpoint{4.934058in}{3.374182in}}{\pgfqpoint{4.930813in}{3.366348in}}{\pgfqpoint{4.930813in}{3.358181in}}%
\pgfpathcurveto{\pgfqpoint{4.930813in}{3.350014in}}{\pgfqpoint{4.934058in}{3.342180in}}{\pgfqpoint{4.939833in}{3.336405in}}%
\pgfpathcurveto{\pgfqpoint{4.945608in}{3.330630in}}{\pgfqpoint{4.953442in}{3.327386in}}{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathlineto{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathcurveto{\pgfqpoint{4.970618in}{2.485603in}}{\pgfqpoint{4.978444in}{2.488845in}}{\pgfqpoint{4.984213in}{2.494614in}}%
\pgfpathcurveto{\pgfqpoint{4.989982in}{2.500383in}}{\pgfqpoint{4.993223in}{2.508209in}}{\pgfqpoint{4.993223in}{2.516367in}}%
\pgfpathcurveto{\pgfqpoint{4.993223in}{2.524526in}}{\pgfqpoint{4.989982in}{2.532351in}}{\pgfqpoint{4.984213in}{2.538120in}}%
\pgfpathcurveto{\pgfqpoint{4.978444in}{2.543889in}}{\pgfqpoint{4.970618in}{2.547131in}}{\pgfqpoint{4.962459in}{2.547131in}}%
\pgfpathcurveto{\pgfqpoint{4.954301in}{2.547131in}}{\pgfqpoint{4.946475in}{2.543889in}}{\pgfqpoint{4.940706in}{2.538120in}}%
\pgfpathcurveto{\pgfqpoint{4.934937in}{2.532351in}}{\pgfqpoint{4.931696in}{2.524526in}}{\pgfqpoint{4.931696in}{2.516367in}}%
\pgfpathcurveto{\pgfqpoint{4.931696in}{2.508209in}}{\pgfqpoint{4.934937in}{2.500383in}}{\pgfqpoint{4.940706in}{2.494614in}}%
\pgfpathcurveto{\pgfqpoint{4.946475in}{2.488845in}}{\pgfqpoint{4.954301in}{2.485603in}}{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathlineto{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathcurveto{\pgfqpoint{4.971636in}{2.229245in}}{\pgfqpoint{4.979453in}{2.232483in}}{\pgfqpoint{4.985216in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{4.990979in}{2.244009in}}{\pgfqpoint{4.994217in}{2.251826in}}{\pgfqpoint{4.994217in}{2.259977in}}%
\pgfpathcurveto{\pgfqpoint{4.994217in}{2.268127in}}{\pgfqpoint{4.990979in}{2.275944in}}{\pgfqpoint{4.985216in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{4.979453in}{2.287470in}}{\pgfqpoint{4.971636in}{2.290709in}}{\pgfqpoint{4.963486in}{2.290709in}}%
\pgfpathcurveto{\pgfqpoint{4.955335in}{2.290709in}}{\pgfqpoint{4.947518in}{2.287470in}}{\pgfqpoint{4.941755in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{4.935992in}{2.275944in}}{\pgfqpoint{4.932754in}{2.268127in}}{\pgfqpoint{4.932754in}{2.259977in}}%
\pgfpathcurveto{\pgfqpoint{4.932754in}{2.251826in}}{\pgfqpoint{4.935992in}{2.244009in}}{\pgfqpoint{4.941755in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{4.947518in}{2.232483in}}{\pgfqpoint{4.955335in}{2.229245in}}{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathlineto{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathcurveto{\pgfqpoint{4.977438in}{2.851230in}}{\pgfqpoint{4.985247in}{2.854465in}}{\pgfqpoint{4.991004in}{2.860222in}}%
\pgfpathcurveto{\pgfqpoint{4.996761in}{2.865979in}}{\pgfqpoint{4.999996in}{2.873789in}}{\pgfqpoint{4.999996in}{2.881930in}}%
\pgfpathcurveto{\pgfqpoint{4.999996in}{2.890072in}}{\pgfqpoint{4.996761in}{2.897882in}}{\pgfqpoint{4.991004in}{2.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.985247in}{2.909396in}}{\pgfqpoint{4.977438in}{2.912631in}}{\pgfqpoint{4.969296in}{2.912631in}}%
\pgfpathcurveto{\pgfqpoint{4.961154in}{2.912631in}}{\pgfqpoint{4.953345in}{2.909396in}}{\pgfqpoint{4.947587in}{2.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.941830in}{2.897882in}}{\pgfqpoint{4.938596in}{2.890072in}}{\pgfqpoint{4.938596in}{2.881930in}}%
\pgfpathcurveto{\pgfqpoint{4.938596in}{2.873789in}}{\pgfqpoint{4.941830in}{2.865979in}}{\pgfqpoint{4.947587in}{2.860222in}}%
\pgfpathcurveto{\pgfqpoint{4.953345in}{2.854465in}}{\pgfqpoint{4.961154in}{2.851230in}}{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathcurveto{\pgfqpoint{4.983236in}{3.783055in}}{\pgfqpoint{4.991038in}{3.786286in}}{\pgfqpoint{4.996789in}{3.792038in}}%
\pgfpathcurveto{\pgfqpoint{5.002540in}{3.797789in}}{\pgfqpoint{5.005771in}{3.805590in}}{\pgfqpoint{5.005771in}{3.813723in}}%
\pgfpathcurveto{\pgfqpoint{5.005771in}{3.821857in}}{\pgfqpoint{5.002540in}{3.829658in}}{\pgfqpoint{4.996789in}{3.835409in}}%
\pgfpathcurveto{\pgfqpoint{4.991038in}{3.841160in}}{\pgfqpoint{4.983236in}{3.844392in}}{\pgfqpoint{4.975103in}{3.844392in}}%
\pgfpathcurveto{\pgfqpoint{4.966969in}{3.844392in}}{\pgfqpoint{4.959168in}{3.841160in}}{\pgfqpoint{4.953417in}{3.835409in}}%
\pgfpathcurveto{\pgfqpoint{4.947666in}{3.829658in}}{\pgfqpoint{4.944434in}{3.821857in}}{\pgfqpoint{4.944434in}{3.813723in}}%
\pgfpathcurveto{\pgfqpoint{4.944434in}{3.805590in}}{\pgfqpoint{4.947666in}{3.797789in}}{\pgfqpoint{4.953417in}{3.792038in}}%
\pgfpathcurveto{\pgfqpoint{4.959168in}{3.786286in}}{\pgfqpoint{4.966969in}{3.783055in}}{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathlineto{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathcurveto{\pgfqpoint{4.987202in}{4.329322in}}{\pgfqpoint{4.994996in}{4.332551in}}{\pgfqpoint{5.000741in}{4.338296in}}%
\pgfpathcurveto{\pgfqpoint{5.006486in}{4.344041in}}{\pgfqpoint{5.009714in}{4.351834in}}{\pgfqpoint{5.009714in}{4.359959in}}%
\pgfpathcurveto{\pgfqpoint{5.009714in}{4.368084in}}{\pgfqpoint{5.006486in}{4.375877in}}{\pgfqpoint{5.000741in}{4.381623in}}%
\pgfpathcurveto{\pgfqpoint{4.994996in}{4.387368in}}{\pgfqpoint{4.987202in}{4.390596in}}{\pgfqpoint{4.979078in}{4.390596in}}%
\pgfpathcurveto{\pgfqpoint{4.970953in}{4.390596in}}{\pgfqpoint{4.963159in}{4.387368in}}{\pgfqpoint{4.957414in}{4.381623in}}%
\pgfpathcurveto{\pgfqpoint{4.951669in}{4.375877in}}{\pgfqpoint{4.948441in}{4.368084in}}{\pgfqpoint{4.948441in}{4.359959in}}%
\pgfpathcurveto{\pgfqpoint{4.948441in}{4.351834in}}{\pgfqpoint{4.951669in}{4.344041in}}{\pgfqpoint{4.957414in}{4.338296in}}%
\pgfpathcurveto{\pgfqpoint{4.963159in}{4.332551in}}{\pgfqpoint{4.970953in}{4.329322in}}{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathlineto{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathcurveto{\pgfqpoint{4.987649in}{2.039584in}}{\pgfqpoint{4.995435in}{2.042809in}}{\pgfqpoint{5.001174in}{2.048548in}}%
\pgfpathcurveto{\pgfqpoint{5.006913in}{2.054287in}}{\pgfqpoint{5.010138in}{2.062073in}}{\pgfqpoint{5.010138in}{2.070189in}}%
\pgfpathcurveto{\pgfqpoint{5.010138in}{2.078306in}}{\pgfqpoint{5.006913in}{2.086091in}}{\pgfqpoint{5.001174in}{2.091830in}}%
\pgfpathcurveto{\pgfqpoint{4.995435in}{2.097569in}}{\pgfqpoint{4.987649in}{2.100794in}}{\pgfqpoint{4.979533in}{2.100794in}}%
\pgfpathcurveto{\pgfqpoint{4.971416in}{2.100794in}}{\pgfqpoint{4.963631in}{2.097569in}}{\pgfqpoint{4.957892in}{2.091830in}}%
\pgfpathcurveto{\pgfqpoint{4.952152in}{2.086091in}}{\pgfqpoint{4.948928in}{2.078306in}}{\pgfqpoint{4.948928in}{2.070189in}}%
\pgfpathcurveto{\pgfqpoint{4.948928in}{2.062073in}}{\pgfqpoint{4.952152in}{2.054287in}}{\pgfqpoint{4.957892in}{2.048548in}}%
\pgfpathcurveto{\pgfqpoint{4.963631in}{2.042809in}}{\pgfqpoint{4.971416in}{2.039584in}}{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathlineto{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathcurveto{\pgfqpoint{4.998115in}{4.178318in}}{\pgfqpoint{5.005892in}{4.181540in}}{\pgfqpoint{5.011625in}{4.187273in}}%
\pgfpathcurveto{\pgfqpoint{5.017359in}{4.193006in}}{\pgfqpoint{5.020580in}{4.200784in}}{\pgfqpoint{5.020580in}{4.208892in}}%
\pgfpathcurveto{\pgfqpoint{5.020580in}{4.217000in}}{\pgfqpoint{5.017359in}{4.224777in}}{\pgfqpoint{5.011625in}{4.230510in}}%
\pgfpathcurveto{\pgfqpoint{5.005892in}{4.236244in}}{\pgfqpoint{4.998115in}{4.239465in}}{\pgfqpoint{4.990007in}{4.239465in}}%
\pgfpathcurveto{\pgfqpoint{4.981898in}{4.239465in}}{\pgfqpoint{4.974121in}{4.236244in}}{\pgfqpoint{4.968388in}{4.230510in}}%
\pgfpathcurveto{\pgfqpoint{4.962655in}{4.224777in}}{\pgfqpoint{4.959433in}{4.217000in}}{\pgfqpoint{4.959433in}{4.208892in}}%
\pgfpathcurveto{\pgfqpoint{4.959433in}{4.200784in}}{\pgfqpoint{4.962655in}{4.193006in}}{\pgfqpoint{4.968388in}{4.187273in}}%
\pgfpathcurveto{\pgfqpoint{4.974121in}{4.181540in}}{\pgfqpoint{4.981898in}{4.178318in}}{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathlineto{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathcurveto{\pgfqpoint{5.000780in}{3.169280in}}{\pgfqpoint{5.008549in}{3.172499in}}{\pgfqpoint{5.014277in}{3.178226in}}%
\pgfpathcurveto{\pgfqpoint{5.020004in}{3.183953in}}{\pgfqpoint{5.023222in}{3.191722in}}{\pgfqpoint{5.023222in}{3.199822in}}%
\pgfpathcurveto{\pgfqpoint{5.023222in}{3.207922in}}{\pgfqpoint{5.020004in}{3.215691in}}{\pgfqpoint{5.014277in}{3.221419in}}%
\pgfpathcurveto{\pgfqpoint{5.008549in}{3.227146in}}{\pgfqpoint{5.000780in}{3.230364in}}{\pgfqpoint{4.992680in}{3.230364in}}%
\pgfpathcurveto{\pgfqpoint{4.984581in}{3.230364in}}{\pgfqpoint{4.976812in}{3.227146in}}{\pgfqpoint{4.971084in}{3.221419in}}%
\pgfpathcurveto{\pgfqpoint{4.965357in}{3.215691in}}{\pgfqpoint{4.962139in}{3.207922in}}{\pgfqpoint{4.962139in}{3.199822in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{3.191722in}}{\pgfqpoint{4.965357in}{3.183953in}}{\pgfqpoint{4.971084in}{3.178226in}}%
\pgfpathcurveto{\pgfqpoint{4.976812in}{3.172499in}}{\pgfqpoint{4.984581in}{3.169280in}}{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathlineto{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathcurveto{\pgfqpoint{5.003166in}{2.456317in}}{\pgfqpoint{5.010927in}{2.459532in}}{\pgfqpoint{5.016648in}{2.465253in}}%
\pgfpathcurveto{\pgfqpoint{5.022370in}{2.470975in}}{\pgfqpoint{5.025585in}{2.478736in}}{\pgfqpoint{5.025585in}{2.486827in}}%
\pgfpathcurveto{\pgfqpoint{5.025585in}{2.494919in}}{\pgfqpoint{5.022370in}{2.502680in}}{\pgfqpoint{5.016648in}{2.508401in}}%
\pgfpathcurveto{\pgfqpoint{5.010927in}{2.514123in}}{\pgfqpoint{5.003166in}{2.517338in}}{\pgfqpoint{4.995074in}{2.517338in}}%
\pgfpathcurveto{\pgfqpoint{4.986983in}{2.517338in}}{\pgfqpoint{4.979222in}{2.514123in}}{\pgfqpoint{4.973500in}{2.508401in}}%
\pgfpathcurveto{\pgfqpoint{4.967779in}{2.502680in}}{\pgfqpoint{4.964564in}{2.494919in}}{\pgfqpoint{4.964564in}{2.486827in}}%
\pgfpathcurveto{\pgfqpoint{4.964564in}{2.478736in}}{\pgfqpoint{4.967779in}{2.470975in}}{\pgfqpoint{4.973500in}{2.465253in}}%
\pgfpathcurveto{\pgfqpoint{4.979222in}{2.459532in}}{\pgfqpoint{4.986983in}{2.456317in}}{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathlineto{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathcurveto{\pgfqpoint{5.003356in}{2.391836in}}{\pgfqpoint{5.011109in}{2.395047in}}{\pgfqpoint{5.016824in}{2.400763in}}%
\pgfpathcurveto{\pgfqpoint{5.022540in}{2.406478in}}{\pgfqpoint{5.025751in}{2.414231in}}{\pgfqpoint{5.025751in}{2.422314in}}%
\pgfpathcurveto{\pgfqpoint{5.025751in}{2.430397in}}{\pgfqpoint{5.022540in}{2.438150in}}{\pgfqpoint{5.016824in}{2.443866in}}%
\pgfpathcurveto{\pgfqpoint{5.011109in}{2.449581in}}{\pgfqpoint{5.003356in}{2.452793in}}{\pgfqpoint{4.995273in}{2.452793in}}%
\pgfpathcurveto{\pgfqpoint{4.987190in}{2.452793in}}{\pgfqpoint{4.979437in}{2.449581in}}{\pgfqpoint{4.973721in}{2.443866in}}%
\pgfpathcurveto{\pgfqpoint{4.968006in}{2.438150in}}{\pgfqpoint{4.964794in}{2.430397in}}{\pgfqpoint{4.964794in}{2.422314in}}%
\pgfpathcurveto{\pgfqpoint{4.964794in}{2.414231in}}{\pgfqpoint{4.968006in}{2.406478in}}{\pgfqpoint{4.973721in}{2.400763in}}%
\pgfpathcurveto{\pgfqpoint{4.979437in}{2.395047in}}{\pgfqpoint{4.987190in}{2.391836in}}{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathlineto{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathcurveto{\pgfqpoint{5.007407in}{2.685724in}}{\pgfqpoint{5.015152in}{2.688932in}}{\pgfqpoint{5.020861in}{2.694641in}}%
\pgfpathcurveto{\pgfqpoint{5.026571in}{2.700351in}}{\pgfqpoint{5.029779in}{2.708096in}}{\pgfqpoint{5.029779in}{2.716171in}}%
\pgfpathcurveto{\pgfqpoint{5.029779in}{2.724245in}}{\pgfqpoint{5.026571in}{2.731990in}}{\pgfqpoint{5.020861in}{2.737700in}}%
\pgfpathcurveto{\pgfqpoint{5.015152in}{2.743410in}}{\pgfqpoint{5.007407in}{2.746618in}}{\pgfqpoint{4.999332in}{2.746618in}}%
\pgfpathcurveto{\pgfqpoint{4.991257in}{2.746618in}}{\pgfqpoint{4.983512in}{2.743410in}}{\pgfqpoint{4.977803in}{2.737700in}}%
\pgfpathcurveto{\pgfqpoint{4.972093in}{2.731990in}}{\pgfqpoint{4.968885in}{2.724245in}}{\pgfqpoint{4.968885in}{2.716171in}}%
\pgfpathcurveto{\pgfqpoint{4.968885in}{2.708096in}}{\pgfqpoint{4.972093in}{2.700351in}}{\pgfqpoint{4.977803in}{2.694641in}}%
\pgfpathcurveto{\pgfqpoint{4.983512in}{2.688932in}}{\pgfqpoint{4.991257in}{2.685724in}}{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathlineto{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathcurveto{\pgfqpoint{5.012163in}{2.135701in}}{\pgfqpoint{5.019900in}{2.138905in}}{\pgfqpoint{5.025604in}{2.144609in}}%
\pgfpathcurveto{\pgfqpoint{5.031308in}{2.150313in}}{\pgfqpoint{5.034512in}{2.158050in}}{\pgfqpoint{5.034512in}{2.166116in}}%
\pgfpathcurveto{\pgfqpoint{5.034512in}{2.174183in}}{\pgfqpoint{5.031308in}{2.181920in}}{\pgfqpoint{5.025604in}{2.187623in}}%
\pgfpathcurveto{\pgfqpoint{5.019900in}{2.193327in}}{\pgfqpoint{5.012163in}{2.196532in}}{\pgfqpoint{5.004097in}{2.196532in}}%
\pgfpathcurveto{\pgfqpoint{4.996030in}{2.196532in}}{\pgfqpoint{4.988293in}{2.193327in}}{\pgfqpoint{4.982590in}{2.187623in}}%
\pgfpathcurveto{\pgfqpoint{4.976886in}{2.181920in}}{\pgfqpoint{4.973681in}{2.174183in}}{\pgfqpoint{4.973681in}{2.166116in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{2.158050in}}{\pgfqpoint{4.976886in}{2.150313in}}{\pgfqpoint{4.982590in}{2.144609in}}%
\pgfpathcurveto{\pgfqpoint{4.988293in}{2.138905in}}{\pgfqpoint{4.996030in}{2.135701in}}{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathlineto{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathcurveto{\pgfqpoint{5.016089in}{2.551903in}}{\pgfqpoint{5.023819in}{2.555105in}}{\pgfqpoint{5.029516in}{2.560803in}}%
\pgfpathcurveto{\pgfqpoint{5.035214in}{2.566500in}}{\pgfqpoint{5.038416in}{2.574229in}}{\pgfqpoint{5.038416in}{2.582287in}}%
\pgfpathcurveto{\pgfqpoint{5.038416in}{2.590345in}}{\pgfqpoint{5.035214in}{2.598074in}}{\pgfqpoint{5.029516in}{2.603772in}}%
\pgfpathcurveto{\pgfqpoint{5.023819in}{2.609470in}}{\pgfqpoint{5.016089in}{2.612672in}}{\pgfqpoint{5.008032in}{2.612672in}}%
\pgfpathcurveto{\pgfqpoint{4.999974in}{2.612672in}}{\pgfqpoint{4.992244in}{2.609470in}}{\pgfqpoint{4.986547in}{2.603772in}}%
\pgfpathcurveto{\pgfqpoint{4.980849in}{2.598074in}}{\pgfqpoint{4.977647in}{2.590345in}}{\pgfqpoint{4.977647in}{2.582287in}}%
\pgfpathcurveto{\pgfqpoint{4.977647in}{2.574229in}}{\pgfqpoint{4.980849in}{2.566500in}}{\pgfqpoint{4.986547in}{2.560803in}}%
\pgfpathcurveto{\pgfqpoint{4.992244in}{2.555105in}}{\pgfqpoint{4.999974in}{2.551903in}}{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathcurveto{\pgfqpoint{5.021886in}{2.784455in}}{\pgfqpoint{5.029607in}{2.787653in}}{\pgfqpoint{5.035299in}{2.793345in}}%
\pgfpathcurveto{\pgfqpoint{5.040991in}{2.799037in}}{\pgfqpoint{5.044189in}{2.806758in}}{\pgfqpoint{5.044189in}{2.814808in}}%
\pgfpathcurveto{\pgfqpoint{5.044189in}{2.822858in}}{\pgfqpoint{5.040991in}{2.830579in}}{\pgfqpoint{5.035299in}{2.836271in}}%
\pgfpathcurveto{\pgfqpoint{5.029607in}{2.841963in}}{\pgfqpoint{5.021886in}{2.845161in}}{\pgfqpoint{5.013836in}{2.845161in}}%
\pgfpathcurveto{\pgfqpoint{5.005786in}{2.845161in}}{\pgfqpoint{4.998065in}{2.841963in}}{\pgfqpoint{4.992373in}{2.836271in}}%
\pgfpathcurveto{\pgfqpoint{4.986681in}{2.830579in}}{\pgfqpoint{4.983483in}{2.822858in}}{\pgfqpoint{4.983483in}{2.814808in}}%
\pgfpathcurveto{\pgfqpoint{4.983483in}{2.806758in}}{\pgfqpoint{4.986681in}{2.799037in}}{\pgfqpoint{4.992373in}{2.793345in}}%
\pgfpathcurveto{\pgfqpoint{4.998065in}{2.787653in}}{\pgfqpoint{5.005786in}{2.784455in}}{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathcurveto{\pgfqpoint{5.024337in}{1.769683in}}{\pgfqpoint{5.032050in}{1.772878in}}{\pgfqpoint{5.037736in}{1.778564in}}%
\pgfpathcurveto{\pgfqpoint{5.043422in}{1.784250in}}{\pgfqpoint{5.046617in}{1.791963in}}{\pgfqpoint{5.046617in}{1.800004in}}%
\pgfpathcurveto{\pgfqpoint{5.046617in}{1.808045in}}{\pgfqpoint{5.043422in}{1.815759in}}{\pgfqpoint{5.037736in}{1.821445in}}%
\pgfpathcurveto{\pgfqpoint{5.032050in}{1.827131in}}{\pgfqpoint{5.024337in}{1.830326in}}{\pgfqpoint{5.016295in}{1.830326in}}%
\pgfpathcurveto{\pgfqpoint{5.008254in}{1.830326in}}{\pgfqpoint{5.000541in}{1.827131in}}{\pgfqpoint{4.994855in}{1.821445in}}%
\pgfpathcurveto{\pgfqpoint{4.989169in}{1.815759in}}{\pgfqpoint{4.985974in}{1.808045in}}{\pgfqpoint{4.985974in}{1.800004in}}%
\pgfpathcurveto{\pgfqpoint{4.985974in}{1.791963in}}{\pgfqpoint{4.989169in}{1.784250in}}{\pgfqpoint{4.994855in}{1.778564in}}%
\pgfpathcurveto{\pgfqpoint{5.000541in}{1.772878in}}{\pgfqpoint{5.008254in}{1.769683in}}{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathcurveto{\pgfqpoint{5.027027in}{2.248081in}}{\pgfqpoint{5.034733in}{2.251272in}}{\pgfqpoint{5.040413in}{2.256952in}}%
\pgfpathcurveto{\pgfqpoint{5.046093in}{2.262633in}}{\pgfqpoint{5.049285in}{2.270338in}}{\pgfqpoint{5.049285in}{2.278371in}}%
\pgfpathcurveto{\pgfqpoint{5.049285in}{2.286404in}}{\pgfqpoint{5.046093in}{2.294109in}}{\pgfqpoint{5.040413in}{2.299789in}}%
\pgfpathcurveto{\pgfqpoint{5.034733in}{2.305469in}}{\pgfqpoint{5.027027in}{2.308661in}}{\pgfqpoint{5.018994in}{2.308661in}}%
\pgfpathcurveto{\pgfqpoint{5.010961in}{2.308661in}}{\pgfqpoint{5.003256in}{2.305469in}}{\pgfqpoint{4.997576in}{2.299789in}}%
\pgfpathcurveto{\pgfqpoint{4.991896in}{2.294109in}}{\pgfqpoint{4.988704in}{2.286404in}}{\pgfqpoint{4.988704in}{2.278371in}}%
\pgfpathcurveto{\pgfqpoint{4.988704in}{2.270338in}}{\pgfqpoint{4.991896in}{2.262633in}}{\pgfqpoint{4.997576in}{2.256952in}}%
\pgfpathcurveto{\pgfqpoint{5.003256in}{2.251272in}}{\pgfqpoint{5.010961in}{2.248081in}}{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathlineto{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathcurveto{\pgfqpoint{5.036794in}{2.567245in}}{\pgfqpoint{5.044492in}{2.570433in}}{\pgfqpoint{5.050166in}{2.576107in}}%
\pgfpathcurveto{\pgfqpoint{5.055840in}{2.581781in}}{\pgfqpoint{5.059029in}{2.589479in}}{\pgfqpoint{5.059029in}{2.597503in}}%
\pgfpathcurveto{\pgfqpoint{5.059029in}{2.605528in}}{\pgfqpoint{5.055840in}{2.613225in}}{\pgfqpoint{5.050166in}{2.618899in}}%
\pgfpathcurveto{\pgfqpoint{5.044492in}{2.624574in}}{\pgfqpoint{5.036794in}{2.627762in}}{\pgfqpoint{5.028770in}{2.627762in}}%
\pgfpathcurveto{\pgfqpoint{5.020745in}{2.627762in}}{\pgfqpoint{5.013048in}{2.624574in}}{\pgfqpoint{5.007374in}{2.618899in}}%
\pgfpathcurveto{\pgfqpoint{5.001699in}{2.613225in}}{\pgfqpoint{4.998511in}{2.605528in}}{\pgfqpoint{4.998511in}{2.597503in}}%
\pgfpathcurveto{\pgfqpoint{4.998511in}{2.589479in}}{\pgfqpoint{5.001699in}{2.581781in}}{\pgfqpoint{5.007374in}{2.576107in}}%
\pgfpathcurveto{\pgfqpoint{5.013048in}{2.570433in}}{\pgfqpoint{5.020745in}{2.567245in}}{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathcurveto{\pgfqpoint{5.046889in}{2.714753in}}{\pgfqpoint{5.054578in}{2.717938in}}{\pgfqpoint{5.060247in}{2.723606in}}%
\pgfpathcurveto{\pgfqpoint{5.065915in}{2.729275in}}{\pgfqpoint{5.069100in}{2.736964in}}{\pgfqpoint{5.069100in}{2.744980in}}%
\pgfpathcurveto{\pgfqpoint{5.069100in}{2.752997in}}{\pgfqpoint{5.065915in}{2.760686in}}{\pgfqpoint{5.060247in}{2.766354in}}%
\pgfpathcurveto{\pgfqpoint{5.054578in}{2.772023in}}{\pgfqpoint{5.046889in}{2.775208in}}{\pgfqpoint{5.038873in}{2.775208in}}%
\pgfpathcurveto{\pgfqpoint{5.030856in}{2.775208in}}{\pgfqpoint{5.023167in}{2.772023in}}{\pgfqpoint{5.017499in}{2.766354in}}%
\pgfpathcurveto{\pgfqpoint{5.011830in}{2.760686in}}{\pgfqpoint{5.008645in}{2.752997in}}{\pgfqpoint{5.008645in}{2.744980in}}%
\pgfpathcurveto{\pgfqpoint{5.008645in}{2.736964in}}{\pgfqpoint{5.011830in}{2.729275in}}{\pgfqpoint{5.017499in}{2.723606in}}%
\pgfpathcurveto{\pgfqpoint{5.023167in}{2.717938in}}{\pgfqpoint{5.030856in}{2.714753in}}{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathlineto{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{2.723864in}}{\pgfqpoint{5.062156in}{2.727045in}}{\pgfqpoint{5.067819in}{2.732708in}}%
\pgfpathcurveto{\pgfqpoint{5.073481in}{2.738370in}}{\pgfqpoint{5.076663in}{2.746052in}}{\pgfqpoint{5.076663in}{2.754060in}}%
\pgfpathcurveto{\pgfqpoint{5.076663in}{2.762068in}}{\pgfqpoint{5.073481in}{2.769749in}}{\pgfqpoint{5.067819in}{2.775412in}}%
\pgfpathcurveto{\pgfqpoint{5.062156in}{2.781074in}}{\pgfqpoint{5.054475in}{2.784256in}}{\pgfqpoint{5.046467in}{2.784256in}}%
\pgfpathcurveto{\pgfqpoint{5.038459in}{2.784256in}}{\pgfqpoint{5.030778in}{2.781074in}}{\pgfqpoint{5.025115in}{2.775412in}}%
\pgfpathcurveto{\pgfqpoint{5.019452in}{2.769749in}}{\pgfqpoint{5.016271in}{2.762068in}}{\pgfqpoint{5.016271in}{2.754060in}}%
\pgfpathcurveto{\pgfqpoint{5.016271in}{2.746052in}}{\pgfqpoint{5.019452in}{2.738370in}}{\pgfqpoint{5.025115in}{2.732708in}}%
\pgfpathcurveto{\pgfqpoint{5.030778in}{2.727045in}}{\pgfqpoint{5.038459in}{2.723864in}}{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathlineto{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathcurveto{\pgfqpoint{5.054914in}{3.580807in}}{\pgfqpoint{5.062588in}{3.583985in}}{\pgfqpoint{5.068244in}{3.589642in}}%
\pgfpathcurveto{\pgfqpoint{5.073901in}{3.595299in}}{\pgfqpoint{5.077080in}{3.602972in}}{\pgfqpoint{5.077080in}{3.610972in}}%
\pgfpathcurveto{\pgfqpoint{5.077080in}{3.618972in}}{\pgfqpoint{5.073901in}{3.626645in}}{\pgfqpoint{5.068244in}{3.632302in}}%
\pgfpathcurveto{\pgfqpoint{5.062588in}{3.637958in}}{\pgfqpoint{5.054914in}{3.641137in}}{\pgfqpoint{5.046915in}{3.641137in}}%
\pgfpathcurveto{\pgfqpoint{5.038915in}{3.641137in}}{\pgfqpoint{5.031241in}{3.637958in}}{\pgfqpoint{5.025585in}{3.632302in}}%
\pgfpathcurveto{\pgfqpoint{5.019928in}{3.626645in}}{\pgfqpoint{5.016750in}{3.618972in}}{\pgfqpoint{5.016750in}{3.610972in}}%
\pgfpathcurveto{\pgfqpoint{5.016750in}{3.602972in}}{\pgfqpoint{5.019928in}{3.595299in}}{\pgfqpoint{5.025585in}{3.589642in}}%
\pgfpathcurveto{\pgfqpoint{5.031241in}{3.583985in}}{\pgfqpoint{5.038915in}{3.580807in}}{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathlineto{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathcurveto{\pgfqpoint{5.054997in}{2.824597in}}{\pgfqpoint{5.062663in}{2.827772in}}{\pgfqpoint{5.068313in}{2.833423in}}%
\pgfpathcurveto{\pgfqpoint{5.073964in}{2.839074in}}{\pgfqpoint{5.077139in}{2.846739in}}{\pgfqpoint{5.077139in}{2.854731in}}%
\pgfpathcurveto{\pgfqpoint{5.077139in}{2.862722in}}{\pgfqpoint{5.073964in}{2.870388in}}{\pgfqpoint{5.068313in}{2.876038in}}%
\pgfpathcurveto{\pgfqpoint{5.062663in}{2.881689in}}{\pgfqpoint{5.054997in}{2.884864in}}{\pgfqpoint{5.047006in}{2.884864in}}%
\pgfpathcurveto{\pgfqpoint{5.039014in}{2.884864in}}{\pgfqpoint{5.031349in}{2.881689in}}{\pgfqpoint{5.025698in}{2.876038in}}%
\pgfpathcurveto{\pgfqpoint{5.020047in}{2.870388in}}{\pgfqpoint{5.016872in}{2.862722in}}{\pgfqpoint{5.016872in}{2.854731in}}%
\pgfpathcurveto{\pgfqpoint{5.016872in}{2.846739in}}{\pgfqpoint{5.020047in}{2.839074in}}{\pgfqpoint{5.025698in}{2.833423in}}%
\pgfpathcurveto{\pgfqpoint{5.031349in}{2.827772in}}{\pgfqpoint{5.039014in}{2.824597in}}{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathlineto{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathcurveto{\pgfqpoint{5.056585in}{3.955690in}}{\pgfqpoint{5.064242in}{3.958862in}}{\pgfqpoint{5.069887in}{3.964507in}}%
\pgfpathcurveto{\pgfqpoint{5.075532in}{3.970152in}}{\pgfqpoint{5.078704in}{3.977809in}}{\pgfqpoint{5.078704in}{3.985792in}}%
\pgfpathcurveto{\pgfqpoint{5.078704in}{3.993776in}}{\pgfqpoint{5.075532in}{4.001433in}}{\pgfqpoint{5.069887in}{4.007078in}}%
\pgfpathcurveto{\pgfqpoint{5.064242in}{4.012723in}}{\pgfqpoint{5.056585in}{4.015895in}}{\pgfqpoint{5.048601in}{4.015895in}}%
\pgfpathcurveto{\pgfqpoint{5.040618in}{4.015895in}}{\pgfqpoint{5.032961in}{4.012723in}}{\pgfqpoint{5.027315in}{4.007078in}}%
\pgfpathcurveto{\pgfqpoint{5.021670in}{4.001433in}}{\pgfqpoint{5.018499in}{3.993776in}}{\pgfqpoint{5.018499in}{3.985792in}}%
\pgfpathcurveto{\pgfqpoint{5.018499in}{3.977809in}}{\pgfqpoint{5.021670in}{3.970152in}}{\pgfqpoint{5.027315in}{3.964507in}}%
\pgfpathcurveto{\pgfqpoint{5.032961in}{3.958862in}}{\pgfqpoint{5.040618in}{3.955690in}}{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathlineto{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathcurveto{\pgfqpoint{5.060754in}{3.206078in}}{\pgfqpoint{5.068404in}{3.209247in}}{\pgfqpoint{5.074043in}{3.214886in}}%
\pgfpathcurveto{\pgfqpoint{5.079682in}{3.220525in}}{\pgfqpoint{5.082851in}{3.228175in}}{\pgfqpoint{5.082851in}{3.236150in}}%
\pgfpathcurveto{\pgfqpoint{5.082851in}{3.244125in}}{\pgfqpoint{5.079682in}{3.251774in}}{\pgfqpoint{5.074043in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{5.068404in}{3.263053in}}{\pgfqpoint{5.060754in}{3.266221in}}{\pgfqpoint{5.052779in}{3.266221in}}%
\pgfpathcurveto{\pgfqpoint{5.044804in}{3.266221in}}{\pgfqpoint{5.037155in}{3.263053in}}{\pgfqpoint{5.031516in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{5.025876in}{3.251774in}}{\pgfqpoint{5.022708in}{3.244125in}}{\pgfqpoint{5.022708in}{3.236150in}}%
\pgfpathcurveto{\pgfqpoint{5.022708in}{3.228175in}}{\pgfqpoint{5.025876in}{3.220525in}}{\pgfqpoint{5.031516in}{3.214886in}}%
\pgfpathcurveto{\pgfqpoint{5.037155in}{3.209247in}}{\pgfqpoint{5.044804in}{3.206078in}}{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathlineto{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathcurveto{\pgfqpoint{5.064973in}{1.888445in}}{\pgfqpoint{5.072615in}{1.891610in}}{\pgfqpoint{5.078248in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{5.083882in}{1.902877in}}{\pgfqpoint{5.087047in}{1.910518in}}{\pgfqpoint{5.087047in}{1.918485in}}%
\pgfpathcurveto{\pgfqpoint{5.087047in}{1.926452in}}{\pgfqpoint{5.083882in}{1.934093in}}{\pgfqpoint{5.078248in}{1.939727in}}%
\pgfpathcurveto{\pgfqpoint{5.072615in}{1.945360in}}{\pgfqpoint{5.064973in}{1.948525in}}{\pgfqpoint{5.057006in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{5.049040in}{1.948525in}}{\pgfqpoint{5.041398in}{1.945360in}}{\pgfqpoint{5.035765in}{1.939727in}}%
\pgfpathcurveto{\pgfqpoint{5.030131in}{1.934093in}}{\pgfqpoint{5.026966in}{1.926452in}}{\pgfqpoint{5.026966in}{1.918485in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{1.910518in}}{\pgfqpoint{5.030131in}{1.902877in}}{\pgfqpoint{5.035765in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{5.041398in}{1.891610in}}{\pgfqpoint{5.049040in}{1.888445in}}{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathcurveto{\pgfqpoint{5.065230in}{2.425716in}}{\pgfqpoint{5.072864in}{2.428878in}}{\pgfqpoint{5.078491in}{2.434506in}}%
\pgfpathcurveto{\pgfqpoint{5.084119in}{2.440134in}}{\pgfqpoint{5.087281in}{2.447767in}}{\pgfqpoint{5.087281in}{2.455726in}}%
\pgfpathcurveto{\pgfqpoint{5.087281in}{2.463684in}}{\pgfqpoint{5.084119in}{2.471318in}}{\pgfqpoint{5.078491in}{2.476946in}}%
\pgfpathcurveto{\pgfqpoint{5.072864in}{2.482573in}}{\pgfqpoint{5.065230in}{2.485735in}}{\pgfqpoint{5.057272in}{2.485735in}}%
\pgfpathcurveto{\pgfqpoint{5.049313in}{2.485735in}}{\pgfqpoint{5.041679in}{2.482573in}}{\pgfqpoint{5.036052in}{2.476946in}}%
\pgfpathcurveto{\pgfqpoint{5.030424in}{2.471318in}}{\pgfqpoint{5.027262in}{2.463684in}}{\pgfqpoint{5.027262in}{2.455726in}}%
\pgfpathcurveto{\pgfqpoint{5.027262in}{2.447767in}}{\pgfqpoint{5.030424in}{2.440134in}}{\pgfqpoint{5.036052in}{2.434506in}}%
\pgfpathcurveto{\pgfqpoint{5.041679in}{2.428878in}}{\pgfqpoint{5.049313in}{2.425716in}}{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathcurveto{\pgfqpoint{5.069246in}{2.104532in}}{\pgfqpoint{5.076872in}{2.107690in}}{\pgfqpoint{5.082494in}{2.113312in}}%
\pgfpathcurveto{\pgfqpoint{5.088116in}{2.118934in}}{\pgfqpoint{5.091274in}{2.126560in}}{\pgfqpoint{5.091274in}{2.134510in}}%
\pgfpathcurveto{\pgfqpoint{5.091274in}{2.142460in}}{\pgfqpoint{5.088116in}{2.150086in}}{\pgfqpoint{5.082494in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{5.076872in}{2.161329in}}{\pgfqpoint{5.069246in}{2.164488in}}{\pgfqpoint{5.061296in}{2.164488in}}%
\pgfpathcurveto{\pgfqpoint{5.053346in}{2.164488in}}{\pgfqpoint{5.045720in}{2.161329in}}{\pgfqpoint{5.040098in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{5.034476in}{2.150086in}}{\pgfqpoint{5.031318in}{2.142460in}}{\pgfqpoint{5.031318in}{2.134510in}}%
\pgfpathcurveto{\pgfqpoint{5.031318in}{2.126560in}}{\pgfqpoint{5.034476in}{2.118934in}}{\pgfqpoint{5.040098in}{2.113312in}}%
\pgfpathcurveto{\pgfqpoint{5.045720in}{2.107690in}}{\pgfqpoint{5.053346in}{2.104532in}}{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathlineto{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathcurveto{\pgfqpoint{5.070255in}{2.966487in}}{\pgfqpoint{5.077873in}{2.969643in}}{\pgfqpoint{5.083489in}{2.975259in}}%
\pgfpathcurveto{\pgfqpoint{5.089105in}{2.980874in}}{\pgfqpoint{5.092260in}{2.988492in}}{\pgfqpoint{5.092260in}{2.996434in}}%
\pgfpathcurveto{\pgfqpoint{5.092260in}{3.004377in}}{\pgfqpoint{5.089105in}{3.011994in}}{\pgfqpoint{5.083489in}{3.017610in}}%
\pgfpathcurveto{\pgfqpoint{5.077873in}{3.023226in}}{\pgfqpoint{5.070255in}{3.026382in}}{\pgfqpoint{5.062313in}{3.026382in}}%
\pgfpathcurveto{\pgfqpoint{5.054371in}{3.026382in}}{\pgfqpoint{5.046753in}{3.023226in}}{\pgfqpoint{5.041137in}{3.017610in}}%
\pgfpathcurveto{\pgfqpoint{5.035521in}{3.011994in}}{\pgfqpoint{5.032365in}{3.004377in}}{\pgfqpoint{5.032365in}{2.996434in}}%
\pgfpathcurveto{\pgfqpoint{5.032365in}{2.988492in}}{\pgfqpoint{5.035521in}{2.980874in}}{\pgfqpoint{5.041137in}{2.975259in}}%
\pgfpathcurveto{\pgfqpoint{5.046753in}{2.969643in}}{\pgfqpoint{5.054371in}{2.966487in}}{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathlineto{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathcurveto{\pgfqpoint{5.075405in}{3.274076in}}{\pgfqpoint{5.083015in}{3.277228in}}{\pgfqpoint{5.088625in}{3.282838in}}%
\pgfpathcurveto{\pgfqpoint{5.094235in}{3.288448in}}{\pgfqpoint{5.097387in}{3.296058in}}{\pgfqpoint{5.097387in}{3.303992in}}%
\pgfpathcurveto{\pgfqpoint{5.097387in}{3.311926in}}{\pgfqpoint{5.094235in}{3.319536in}}{\pgfqpoint{5.088625in}{3.325146in}}%
\pgfpathcurveto{\pgfqpoint{5.083015in}{3.330756in}}{\pgfqpoint{5.075405in}{3.333908in}}{\pgfqpoint{5.067471in}{3.333908in}}%
\pgfpathcurveto{\pgfqpoint{5.059537in}{3.333908in}}{\pgfqpoint{5.051927in}{3.330756in}}{\pgfqpoint{5.046317in}{3.325146in}}%
\pgfpathcurveto{\pgfqpoint{5.040707in}{3.319536in}}{\pgfqpoint{5.037554in}{3.311926in}}{\pgfqpoint{5.037554in}{3.303992in}}%
\pgfpathcurveto{\pgfqpoint{5.037554in}{3.296058in}}{\pgfqpoint{5.040707in}{3.288448in}}{\pgfqpoint{5.046317in}{3.282838in}}%
\pgfpathcurveto{\pgfqpoint{5.051927in}{3.277228in}}{\pgfqpoint{5.059537in}{3.274076in}}{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathlineto{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathcurveto{\pgfqpoint{5.082495in}{2.241876in}}{\pgfqpoint{5.090098in}{2.245025in}}{\pgfqpoint{5.095702in}{2.250629in}}%
\pgfpathcurveto{\pgfqpoint{5.101306in}{2.256233in}}{\pgfqpoint{5.104455in}{2.263836in}}{\pgfqpoint{5.104455in}{2.271761in}}%
\pgfpathcurveto{\pgfqpoint{5.104455in}{2.279687in}}{\pgfqpoint{5.101306in}{2.287289in}}{\pgfqpoint{5.095702in}{2.292893in}}%
\pgfpathcurveto{\pgfqpoint{5.090098in}{2.298498in}}{\pgfqpoint{5.082495in}{2.301647in}}{\pgfqpoint{5.074570in}{2.301647in}}%
\pgfpathcurveto{\pgfqpoint{5.066644in}{2.301647in}}{\pgfqpoint{5.059042in}{2.298498in}}{\pgfqpoint{5.053438in}{2.292893in}}%
\pgfpathcurveto{\pgfqpoint{5.047833in}{2.287289in}}{\pgfqpoint{5.044684in}{2.279687in}}{\pgfqpoint{5.044684in}{2.271761in}}%
\pgfpathcurveto{\pgfqpoint{5.044684in}{2.263836in}}{\pgfqpoint{5.047833in}{2.256233in}}{\pgfqpoint{5.053438in}{2.250629in}}%
\pgfpathcurveto{\pgfqpoint{5.059042in}{2.245025in}}{\pgfqpoint{5.066644in}{2.241876in}}{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathcurveto{\pgfqpoint{5.082880in}{2.934659in}}{\pgfqpoint{5.090474in}{2.937805in}}{\pgfqpoint{5.096073in}{2.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.101671in}{2.949002in}}{\pgfqpoint{5.104817in}{2.956596in}}{\pgfqpoint{5.104817in}{2.964514in}}%
\pgfpathcurveto{\pgfqpoint{5.104817in}{2.972431in}}{\pgfqpoint{5.101671in}{2.980026in}}{\pgfqpoint{5.096073in}{2.985624in}}%
\pgfpathcurveto{\pgfqpoint{5.090474in}{2.991223in}}{\pgfqpoint{5.082880in}{2.994368in}}{\pgfqpoint{5.074963in}{2.994368in}}%
\pgfpathcurveto{\pgfqpoint{5.067045in}{2.994368in}}{\pgfqpoint{5.059451in}{2.991223in}}{\pgfqpoint{5.053852in}{2.985624in}}%
\pgfpathcurveto{\pgfqpoint{5.048254in}{2.980026in}}{\pgfqpoint{5.045108in}{2.972431in}}{\pgfqpoint{5.045108in}{2.964514in}}%
\pgfpathcurveto{\pgfqpoint{5.045108in}{2.956596in}}{\pgfqpoint{5.048254in}{2.949002in}}{\pgfqpoint{5.053852in}{2.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.059451in}{2.937805in}}{\pgfqpoint{5.067045in}{2.934659in}}{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathlineto{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathcurveto{\pgfqpoint{5.089121in}{2.652696in}}{\pgfqpoint{5.096708in}{2.655839in}}{\pgfqpoint{5.102300in}{2.661431in}}%
\pgfpathcurveto{\pgfqpoint{5.107893in}{2.667024in}}{\pgfqpoint{5.111036in}{2.674611in}}{\pgfqpoint{5.111036in}{2.682520in}}%
\pgfpathcurveto{\pgfqpoint{5.111036in}{2.690429in}}{\pgfqpoint{5.107893in}{2.698016in}}{\pgfqpoint{5.102300in}{2.703608in}}%
\pgfpathcurveto{\pgfqpoint{5.096708in}{2.709201in}}{\pgfqpoint{5.089121in}{2.712344in}}{\pgfqpoint{5.081212in}{2.712344in}}%
\pgfpathcurveto{\pgfqpoint{5.073303in}{2.712344in}}{\pgfqpoint{5.065716in}{2.709201in}}{\pgfqpoint{5.060123in}{2.703608in}}%
\pgfpathcurveto{\pgfqpoint{5.054531in}{2.698016in}}{\pgfqpoint{5.051388in}{2.690429in}}{\pgfqpoint{5.051388in}{2.682520in}}%
\pgfpathcurveto{\pgfqpoint{5.051388in}{2.674611in}}{\pgfqpoint{5.054531in}{2.667024in}}{\pgfqpoint{5.060123in}{2.661431in}}%
\pgfpathcurveto{\pgfqpoint{5.065716in}{2.655839in}}{\pgfqpoint{5.073303in}{2.652696in}}{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathlineto{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathcurveto{\pgfqpoint{5.090375in}{2.335615in}}{\pgfqpoint{5.097953in}{2.338754in}}{\pgfqpoint{5.103540in}{2.344341in}}%
\pgfpathcurveto{\pgfqpoint{5.109127in}{2.349928in}}{\pgfqpoint{5.112266in}{2.357506in}}{\pgfqpoint{5.112266in}{2.365408in}}%
\pgfpathcurveto{\pgfqpoint{5.112266in}{2.373309in}}{\pgfqpoint{5.109127in}{2.380887in}}{\pgfqpoint{5.103540in}{2.386474in}}%
\pgfpathcurveto{\pgfqpoint{5.097953in}{2.392061in}}{\pgfqpoint{5.090375in}{2.395200in}}{\pgfqpoint{5.082474in}{2.395200in}}%
\pgfpathcurveto{\pgfqpoint{5.074572in}{2.395200in}}{\pgfqpoint{5.066994in}{2.392061in}}{\pgfqpoint{5.061407in}{2.386474in}}%
\pgfpathcurveto{\pgfqpoint{5.055820in}{2.380887in}}{\pgfqpoint{5.052681in}{2.373309in}}{\pgfqpoint{5.052681in}{2.365408in}}%
\pgfpathcurveto{\pgfqpoint{5.052681in}{2.357506in}}{\pgfqpoint{5.055820in}{2.349928in}}{\pgfqpoint{5.061407in}{2.344341in}}%
\pgfpathcurveto{\pgfqpoint{5.066994in}{2.338754in}}{\pgfqpoint{5.074572in}{2.335615in}}{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathlineto{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathcurveto{\pgfqpoint{5.104268in}{2.819438in}}{\pgfqpoint{5.111839in}{2.822574in}}{\pgfqpoint{5.117420in}{2.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.123001in}{2.833736in}}{\pgfqpoint{5.126137in}{2.841307in}}{\pgfqpoint{5.126137in}{2.849200in}}%
\pgfpathcurveto{\pgfqpoint{5.126137in}{2.857093in}}{\pgfqpoint{5.123001in}{2.864664in}}{\pgfqpoint{5.117420in}{2.870245in}}%
\pgfpathcurveto{\pgfqpoint{5.111839in}{2.875826in}}{\pgfqpoint{5.104268in}{2.878962in}}{\pgfqpoint{5.096375in}{2.878962in}}%
\pgfpathcurveto{\pgfqpoint{5.088482in}{2.878962in}}{\pgfqpoint{5.080911in}{2.875826in}}{\pgfqpoint{5.075330in}{2.870245in}}%
\pgfpathcurveto{\pgfqpoint{5.069749in}{2.864664in}}{\pgfqpoint{5.066613in}{2.857093in}}{\pgfqpoint{5.066613in}{2.849200in}}%
\pgfpathcurveto{\pgfqpoint{5.066613in}{2.841307in}}{\pgfqpoint{5.069749in}{2.833736in}}{\pgfqpoint{5.075330in}{2.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.080911in}{2.822574in}}{\pgfqpoint{5.088482in}{2.819438in}}{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathlineto{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathcurveto{\pgfqpoint{5.109859in}{2.844708in}}{\pgfqpoint{5.117422in}{2.847841in}}{\pgfqpoint{5.122998in}{2.853416in}}%
\pgfpathcurveto{\pgfqpoint{5.128573in}{2.858992in}}{\pgfqpoint{5.131706in}{2.866555in}}{\pgfqpoint{5.131706in}{2.874440in}}%
\pgfpathcurveto{\pgfqpoint{5.131706in}{2.882324in}}{\pgfqpoint{5.128573in}{2.889887in}}{\pgfqpoint{5.122998in}{2.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.117422in}{2.901038in}}{\pgfqpoint{5.109859in}{2.904171in}}{\pgfqpoint{5.101975in}{2.904171in}}%
\pgfpathcurveto{\pgfqpoint{5.094090in}{2.904171in}}{\pgfqpoint{5.086527in}{2.901038in}}{\pgfqpoint{5.080951in}{2.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.075376in}{2.889887in}}{\pgfqpoint{5.072243in}{2.882324in}}{\pgfqpoint{5.072243in}{2.874440in}}%
\pgfpathcurveto{\pgfqpoint{5.072243in}{2.866555in}}{\pgfqpoint{5.075376in}{2.858992in}}{\pgfqpoint{5.080951in}{2.853416in}}%
\pgfpathcurveto{\pgfqpoint{5.086527in}{2.847841in}}{\pgfqpoint{5.094090in}{2.844708in}}{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathlineto{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathcurveto{\pgfqpoint{5.122152in}{3.555751in}}{\pgfqpoint{5.129707in}{3.558881in}}{\pgfqpoint{5.135277in}{3.564451in}}%
\pgfpathcurveto{\pgfqpoint{5.140847in}{3.570020in}}{\pgfqpoint{5.143976in}{3.577575in}}{\pgfqpoint{5.143976in}{3.585452in}}%
\pgfpathcurveto{\pgfqpoint{5.143976in}{3.593329in}}{\pgfqpoint{5.140847in}{3.600884in}}{\pgfqpoint{5.135277in}{3.606453in}}%
\pgfpathcurveto{\pgfqpoint{5.129707in}{3.612023in}}{\pgfqpoint{5.122152in}{3.615152in}}{\pgfqpoint{5.114275in}{3.615152in}}%
\pgfpathcurveto{\pgfqpoint{5.106399in}{3.615152in}}{\pgfqpoint{5.098844in}{3.612023in}}{\pgfqpoint{5.093274in}{3.606453in}}%
\pgfpathcurveto{\pgfqpoint{5.087704in}{3.600884in}}{\pgfqpoint{5.084575in}{3.593329in}}{\pgfqpoint{5.084575in}{3.585452in}}%
\pgfpathcurveto{\pgfqpoint{5.084575in}{3.577575in}}{\pgfqpoint{5.087704in}{3.570020in}}{\pgfqpoint{5.093274in}{3.564451in}}%
\pgfpathcurveto{\pgfqpoint{5.098844in}{3.558881in}}{\pgfqpoint{5.106399in}{3.555751in}}{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathlineto{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathcurveto{\pgfqpoint{5.123273in}{2.869039in}}{\pgfqpoint{5.130820in}{2.872166in}}{\pgfqpoint{5.136384in}{2.877729in}}%
\pgfpathcurveto{\pgfqpoint{5.141948in}{2.883293in}}{\pgfqpoint{5.145074in}{2.890841in}}{\pgfqpoint{5.145074in}{2.898709in}}%
\pgfpathcurveto{\pgfqpoint{5.145074in}{2.906578in}}{\pgfqpoint{5.141948in}{2.914125in}}{\pgfqpoint{5.136384in}{2.919689in}}%
\pgfpathcurveto{\pgfqpoint{5.130820in}{2.925253in}}{\pgfqpoint{5.123273in}{2.928379in}}{\pgfqpoint{5.115405in}{2.928379in}}%
\pgfpathcurveto{\pgfqpoint{5.107536in}{2.928379in}}{\pgfqpoint{5.099989in}{2.925253in}}{\pgfqpoint{5.094425in}{2.919689in}}%
\pgfpathcurveto{\pgfqpoint{5.088861in}{2.914125in}}{\pgfqpoint{5.085735in}{2.906578in}}{\pgfqpoint{5.085735in}{2.898709in}}%
\pgfpathcurveto{\pgfqpoint{5.085735in}{2.890841in}}{\pgfqpoint{5.088861in}{2.883293in}}{\pgfqpoint{5.094425in}{2.877729in}}%
\pgfpathcurveto{\pgfqpoint{5.099989in}{2.872166in}}{\pgfqpoint{5.107536in}{2.869039in}}{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathlineto{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathcurveto{\pgfqpoint{5.127609in}{2.116037in}}{\pgfqpoint{5.135148in}{2.119160in}}{\pgfqpoint{5.140706in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{5.146264in}{2.130276in}}{\pgfqpoint{5.149387in}{2.137816in}}{\pgfqpoint{5.149387in}{2.145676in}}%
\pgfpathcurveto{\pgfqpoint{5.149387in}{2.153537in}}{\pgfqpoint{5.146264in}{2.161076in}}{\pgfqpoint{5.140706in}{2.166634in}}%
\pgfpathcurveto{\pgfqpoint{5.135148in}{2.172192in}}{\pgfqpoint{5.127609in}{2.175315in}}{\pgfqpoint{5.119748in}{2.175315in}}%
\pgfpathcurveto{\pgfqpoint{5.111888in}{2.175315in}}{\pgfqpoint{5.104348in}{2.172192in}}{\pgfqpoint{5.098790in}{2.166634in}}%
\pgfpathcurveto{\pgfqpoint{5.093232in}{2.161076in}}{\pgfqpoint{5.090109in}{2.153537in}}{\pgfqpoint{5.090109in}{2.145676in}}%
\pgfpathcurveto{\pgfqpoint{5.090109in}{2.137816in}}{\pgfqpoint{5.093232in}{2.130276in}}{\pgfqpoint{5.098790in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{5.104348in}{2.119160in}}{\pgfqpoint{5.111888in}{2.116037in}}{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathlineto{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathcurveto{\pgfqpoint{5.130755in}{2.290810in}}{\pgfqpoint{5.138287in}{2.293930in}}{\pgfqpoint{5.143839in}{2.299482in}}%
\pgfpathcurveto{\pgfqpoint{5.149391in}{2.305034in}}{\pgfqpoint{5.152511in}{2.312566in}}{\pgfqpoint{5.152511in}{2.320418in}}%
\pgfpathcurveto{\pgfqpoint{5.152511in}{2.328271in}}{\pgfqpoint{5.149391in}{2.335802in}}{\pgfqpoint{5.143839in}{2.341355in}}%
\pgfpathcurveto{\pgfqpoint{5.138287in}{2.346907in}}{\pgfqpoint{5.130755in}{2.350027in}}{\pgfqpoint{5.122903in}{2.350027in}}%
\pgfpathcurveto{\pgfqpoint{5.115050in}{2.350027in}}{\pgfqpoint{5.107519in}{2.346907in}}{\pgfqpoint{5.101966in}{2.341355in}}%
\pgfpathcurveto{\pgfqpoint{5.096414in}{2.335802in}}{\pgfqpoint{5.093294in}{2.328271in}}{\pgfqpoint{5.093294in}{2.320418in}}%
\pgfpathcurveto{\pgfqpoint{5.093294in}{2.312566in}}{\pgfqpoint{5.096414in}{2.305034in}}{\pgfqpoint{5.101966in}{2.299482in}}%
\pgfpathcurveto{\pgfqpoint{5.107519in}{2.293930in}}{\pgfqpoint{5.115050in}{2.290810in}}{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathlineto{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathcurveto{\pgfqpoint{5.136196in}{5.663451in}}{\pgfqpoint{5.143720in}{5.666567in}}{\pgfqpoint{5.149266in}{5.672114in}}%
\pgfpathcurveto{\pgfqpoint{5.154813in}{5.677661in}}{\pgfqpoint{5.157930in}{5.685185in}}{\pgfqpoint{5.157930in}{5.693029in}}%
\pgfpathcurveto{\pgfqpoint{5.157930in}{5.700873in}}{\pgfqpoint{5.154813in}{5.708397in}}{\pgfqpoint{5.149266in}{5.713943in}}%
\pgfpathcurveto{\pgfqpoint{5.143720in}{5.719490in}}{\pgfqpoint{5.136196in}{5.722607in}}{\pgfqpoint{5.128352in}{5.722607in}}%
\pgfpathcurveto{\pgfqpoint{5.120508in}{5.722607in}}{\pgfqpoint{5.112984in}{5.719490in}}{\pgfqpoint{5.107437in}{5.713943in}}%
\pgfpathcurveto{\pgfqpoint{5.101890in}{5.708397in}}{\pgfqpoint{5.098774in}{5.700873in}}{\pgfqpoint{5.098774in}{5.693029in}}%
\pgfpathcurveto{\pgfqpoint{5.098774in}{5.685185in}}{\pgfqpoint{5.101890in}{5.677661in}}{\pgfqpoint{5.107437in}{5.672114in}}%
\pgfpathcurveto{\pgfqpoint{5.112984in}{5.666567in}}{\pgfqpoint{5.120508in}{5.663451in}}{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathlineto{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathcurveto{\pgfqpoint{5.136316in}{2.266062in}}{\pgfqpoint{5.143833in}{2.269175in}}{\pgfqpoint{5.149373in}{2.274716in}}%
\pgfpathcurveto{\pgfqpoint{5.154914in}{2.280257in}}{\pgfqpoint{5.158028in}{2.287773in}}{\pgfqpoint{5.158028in}{2.295609in}}%
\pgfpathcurveto{\pgfqpoint{5.158028in}{2.303445in}}{\pgfqpoint{5.154914in}{2.310961in}}{\pgfqpoint{5.149373in}{2.316502in}}%
\pgfpathcurveto{\pgfqpoint{5.143833in}{2.322043in}}{\pgfqpoint{5.136316in}{2.325157in}}{\pgfqpoint{5.128480in}{2.325157in}}%
\pgfpathcurveto{\pgfqpoint{5.120644in}{2.325157in}}{\pgfqpoint{5.113128in}{2.322043in}}{\pgfqpoint{5.107587in}{2.316502in}}%
\pgfpathcurveto{\pgfqpoint{5.102046in}{2.310961in}}{\pgfqpoint{5.098933in}{2.303445in}}{\pgfqpoint{5.098933in}{2.295609in}}%
\pgfpathcurveto{\pgfqpoint{5.098933in}{2.287773in}}{\pgfqpoint{5.102046in}{2.280257in}}{\pgfqpoint{5.107587in}{2.274716in}}%
\pgfpathcurveto{\pgfqpoint{5.113128in}{2.269175in}}{\pgfqpoint{5.120644in}{2.266062in}}{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathlineto{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathcurveto{\pgfqpoint{5.137334in}{1.296497in}}{\pgfqpoint{5.144842in}{1.299607in}}{\pgfqpoint{5.150378in}{1.305142in}}%
\pgfpathcurveto{\pgfqpoint{5.155913in}{1.310677in}}{\pgfqpoint{5.159023in}{1.318185in}}{\pgfqpoint{5.159023in}{1.326013in}}%
\pgfpathcurveto{\pgfqpoint{5.159023in}{1.333841in}}{\pgfqpoint{5.155913in}{1.341350in}}{\pgfqpoint{5.150378in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{5.144842in}{1.352420in}}{\pgfqpoint{5.137334in}{1.355530in}}{\pgfqpoint{5.129506in}{1.355530in}}%
\pgfpathcurveto{\pgfqpoint{5.121678in}{1.355530in}}{\pgfqpoint{5.114170in}{1.352420in}}{\pgfqpoint{5.108635in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{5.103099in}{1.341350in}}{\pgfqpoint{5.099989in}{1.333841in}}{\pgfqpoint{5.099989in}{1.326013in}}%
\pgfpathcurveto{\pgfqpoint{5.099989in}{1.318185in}}{\pgfqpoint{5.103099in}{1.310677in}}{\pgfqpoint{5.108635in}{1.305142in}}%
\pgfpathcurveto{\pgfqpoint{5.114170in}{1.299607in}}{\pgfqpoint{5.121678in}{1.296497in}}{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathlineto{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathcurveto{\pgfqpoint{5.144094in}{2.068797in}}{\pgfqpoint{5.151595in}{2.071903in}}{\pgfqpoint{5.157124in}{2.077433in}}%
\pgfpathcurveto{\pgfqpoint{5.162654in}{2.082962in}}{\pgfqpoint{5.165761in}{2.090463in}}{\pgfqpoint{5.165761in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.165761in}{2.106103in}}{\pgfqpoint{5.162654in}{2.113603in}}{\pgfqpoint{5.157124in}{2.119133in}}%
\pgfpathcurveto{\pgfqpoint{5.151595in}{2.124662in}}{\pgfqpoint{5.144094in}{2.127769in}}{\pgfqpoint{5.136274in}{2.127769in}}%
\pgfpathcurveto{\pgfqpoint{5.128455in}{2.127769in}}{\pgfqpoint{5.120954in}{2.124662in}}{\pgfqpoint{5.115425in}{2.119133in}}%
\pgfpathcurveto{\pgfqpoint{5.109895in}{2.113603in}}{\pgfqpoint{5.106788in}{2.106103in}}{\pgfqpoint{5.106788in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.106788in}{2.090463in}}{\pgfqpoint{5.109895in}{2.082962in}}{\pgfqpoint{5.115425in}{2.077433in}}%
\pgfpathcurveto{\pgfqpoint{5.120954in}{2.071903in}}{\pgfqpoint{5.128455in}{2.068797in}}{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathcurveto{\pgfqpoint{5.145903in}{3.520604in}}{\pgfqpoint{5.153396in}{3.523708in}}{\pgfqpoint{5.158919in}{3.529231in}}%
\pgfpathcurveto{\pgfqpoint{5.164443in}{3.534755in}}{\pgfqpoint{5.167547in}{3.542248in}}{\pgfqpoint{5.167547in}{3.550060in}}%
\pgfpathcurveto{\pgfqpoint{5.167547in}{3.557871in}}{\pgfqpoint{5.164443in}{3.565364in}}{\pgfqpoint{5.158919in}{3.570888in}}%
\pgfpathcurveto{\pgfqpoint{5.153396in}{3.576412in}}{\pgfqpoint{5.145903in}{3.579515in}}{\pgfqpoint{5.138091in}{3.579515in}}%
\pgfpathcurveto{\pgfqpoint{5.130279in}{3.579515in}}{\pgfqpoint{5.122787in}{3.576412in}}{\pgfqpoint{5.117263in}{3.570888in}}%
\pgfpathcurveto{\pgfqpoint{5.111739in}{3.565364in}}{\pgfqpoint{5.108635in}{3.557871in}}{\pgfqpoint{5.108635in}{3.550060in}}%
\pgfpathcurveto{\pgfqpoint{5.108635in}{3.542248in}}{\pgfqpoint{5.111739in}{3.534755in}}{\pgfqpoint{5.117263in}{3.529231in}}%
\pgfpathcurveto{\pgfqpoint{5.122787in}{3.523708in}}{\pgfqpoint{5.130279in}{3.520604in}}{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathlineto{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathcurveto{\pgfqpoint{5.153919in}{2.707662in}}{\pgfqpoint{5.161404in}{2.710763in}}{\pgfqpoint{5.166922in}{2.716281in}}%
\pgfpathcurveto{\pgfqpoint{5.172440in}{2.721799in}}{\pgfqpoint{5.175540in}{2.729284in}}{\pgfqpoint{5.175540in}{2.737087in}}%
\pgfpathcurveto{\pgfqpoint{5.175540in}{2.744891in}}{\pgfqpoint{5.172440in}{2.752376in}}{\pgfqpoint{5.166922in}{2.757894in}}%
\pgfpathcurveto{\pgfqpoint{5.161404in}{2.763412in}}{\pgfqpoint{5.153919in}{2.766513in}}{\pgfqpoint{5.146115in}{2.766513in}}%
\pgfpathcurveto{\pgfqpoint{5.138311in}{2.766513in}}{\pgfqpoint{5.130826in}{2.763412in}}{\pgfqpoint{5.125308in}{2.757894in}}%
\pgfpathcurveto{\pgfqpoint{5.119790in}{2.752376in}}{\pgfqpoint{5.116690in}{2.744891in}}{\pgfqpoint{5.116690in}{2.737087in}}%
\pgfpathcurveto{\pgfqpoint{5.116690in}{2.729284in}}{\pgfqpoint{5.119790in}{2.721799in}}{\pgfqpoint{5.125308in}{2.716281in}}%
\pgfpathcurveto{\pgfqpoint{5.130826in}{2.710763in}}{\pgfqpoint{5.138311in}{2.707662in}}{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathlineto{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathcurveto{\pgfqpoint{5.153997in}{3.742713in}}{\pgfqpoint{5.161474in}{3.745810in}}{\pgfqpoint{5.166987in}{3.751322in}}%
\pgfpathcurveto{\pgfqpoint{5.172499in}{3.756835in}}{\pgfqpoint{5.175596in}{3.764312in}}{\pgfqpoint{5.175596in}{3.772107in}}%
\pgfpathcurveto{\pgfqpoint{5.175596in}{3.779903in}}{\pgfqpoint{5.172499in}{3.787380in}}{\pgfqpoint{5.166987in}{3.792893in}}%
\pgfpathcurveto{\pgfqpoint{5.161474in}{3.798405in}}{\pgfqpoint{5.153997in}{3.801502in}}{\pgfqpoint{5.146201in}{3.801502in}}%
\pgfpathcurveto{\pgfqpoint{5.138406in}{3.801502in}}{\pgfqpoint{5.130929in}{3.798405in}}{\pgfqpoint{5.125416in}{3.792893in}}%
\pgfpathcurveto{\pgfqpoint{5.119904in}{3.787380in}}{\pgfqpoint{5.116807in}{3.779903in}}{\pgfqpoint{5.116807in}{3.772107in}}%
\pgfpathcurveto{\pgfqpoint{5.116807in}{3.764312in}}{\pgfqpoint{5.119904in}{3.756835in}}{\pgfqpoint{5.125416in}{3.751322in}}%
\pgfpathcurveto{\pgfqpoint{5.130929in}{3.745810in}}{\pgfqpoint{5.138406in}{3.742713in}}{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathlineto{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathcurveto{\pgfqpoint{5.157351in}{1.871712in}}{\pgfqpoint{5.164820in}{1.874806in}}{\pgfqpoint{5.170327in}{1.880312in}}%
\pgfpathcurveto{\pgfqpoint{5.175834in}{1.885819in}}{\pgfqpoint{5.178928in}{1.893289in}}{\pgfqpoint{5.178928in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{5.178928in}{1.908864in}}{\pgfqpoint{5.175834in}{1.916333in}}{\pgfqpoint{5.170327in}{1.921840in}}%
\pgfpathcurveto{\pgfqpoint{5.164820in}{1.927346in}}{\pgfqpoint{5.157351in}{1.930440in}}{\pgfqpoint{5.149563in}{1.930440in}}%
\pgfpathcurveto{\pgfqpoint{5.141776in}{1.930440in}}{\pgfqpoint{5.134306in}{1.927346in}}{\pgfqpoint{5.128800in}{1.921840in}}%
\pgfpathcurveto{\pgfqpoint{5.123293in}{1.916333in}}{\pgfqpoint{5.120199in}{1.908864in}}{\pgfqpoint{5.120199in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{5.120199in}{1.893289in}}{\pgfqpoint{5.123293in}{1.885819in}}{\pgfqpoint{5.128800in}{1.880312in}}%
\pgfpathcurveto{\pgfqpoint{5.134306in}{1.874806in}}{\pgfqpoint{5.141776in}{1.871712in}}{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathlineto{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathcurveto{\pgfqpoint{5.160651in}{2.360702in}}{\pgfqpoint{5.168113in}{2.363793in}}{\pgfqpoint{5.173614in}{2.369294in}}%
\pgfpathcurveto{\pgfqpoint{5.179115in}{2.374795in}}{\pgfqpoint{5.182206in}{2.382257in}}{\pgfqpoint{5.182206in}{2.390036in}}%
\pgfpathcurveto{\pgfqpoint{5.182206in}{2.397816in}}{\pgfqpoint{5.179115in}{2.405278in}}{\pgfqpoint{5.173614in}{2.410779in}}%
\pgfpathcurveto{\pgfqpoint{5.168113in}{2.416280in}}{\pgfqpoint{5.160651in}{2.419370in}}{\pgfqpoint{5.152872in}{2.419370in}}%
\pgfpathcurveto{\pgfqpoint{5.145092in}{2.419370in}}{\pgfqpoint{5.137631in}{2.416280in}}{\pgfqpoint{5.132130in}{2.410779in}}%
\pgfpathcurveto{\pgfqpoint{5.126629in}{2.405278in}}{\pgfqpoint{5.123538in}{2.397816in}}{\pgfqpoint{5.123538in}{2.390036in}}%
\pgfpathcurveto{\pgfqpoint{5.123538in}{2.382257in}}{\pgfqpoint{5.126629in}{2.374795in}}{\pgfqpoint{5.132130in}{2.369294in}}%
\pgfpathcurveto{\pgfqpoint{5.137631in}{2.363793in}}{\pgfqpoint{5.145092in}{2.360702in}}{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathlineto{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathcurveto{\pgfqpoint{5.161742in}{3.951515in}}{\pgfqpoint{5.169197in}{3.954603in}}{\pgfqpoint{5.174692in}{3.960098in}}%
\pgfpathcurveto{\pgfqpoint{5.180187in}{3.965593in}}{\pgfqpoint{5.183275in}{3.973048in}}{\pgfqpoint{5.183275in}{3.980819in}}%
\pgfpathcurveto{\pgfqpoint{5.183275in}{3.988591in}}{\pgfqpoint{5.180187in}{3.996045in}}{\pgfqpoint{5.174692in}{4.001540in}}%
\pgfpathcurveto{\pgfqpoint{5.169197in}{4.007035in}}{\pgfqpoint{5.161742in}{4.010123in}}{\pgfqpoint{5.153971in}{4.010123in}}%
\pgfpathcurveto{\pgfqpoint{5.146199in}{4.010123in}}{\pgfqpoint{5.138745in}{4.007035in}}{\pgfqpoint{5.133250in}{4.001540in}}%
\pgfpathcurveto{\pgfqpoint{5.127755in}{3.996045in}}{\pgfqpoint{5.124667in}{3.988591in}}{\pgfqpoint{5.124667in}{3.980819in}}%
\pgfpathcurveto{\pgfqpoint{5.124667in}{3.973048in}}{\pgfqpoint{5.127755in}{3.965593in}}{\pgfqpoint{5.133250in}{3.960098in}}%
\pgfpathcurveto{\pgfqpoint{5.138745in}{3.954603in}}{\pgfqpoint{5.146199in}{3.951515in}}{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathlineto{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathcurveto{\pgfqpoint{5.170523in}{2.722404in}}{\pgfqpoint{5.177970in}{2.725489in}}{\pgfqpoint{5.183460in}{2.730978in}}%
\pgfpathcurveto{\pgfqpoint{5.188949in}{2.736468in}}{\pgfqpoint{5.192033in}{2.743914in}}{\pgfqpoint{5.192033in}{2.751677in}}%
\pgfpathcurveto{\pgfqpoint{5.192033in}{2.759441in}}{\pgfqpoint{5.188949in}{2.766887in}}{\pgfqpoint{5.183460in}{2.772377in}}%
\pgfpathcurveto{\pgfqpoint{5.177970in}{2.777866in}}{\pgfqpoint{5.170523in}{2.780951in}}{\pgfqpoint{5.162760in}{2.780951in}}%
\pgfpathcurveto{\pgfqpoint{5.154997in}{2.780951in}}{\pgfqpoint{5.147550in}{2.777866in}}{\pgfqpoint{5.142061in}{2.772377in}}%
\pgfpathcurveto{\pgfqpoint{5.136571in}{2.766887in}}{\pgfqpoint{5.133487in}{2.759441in}}{\pgfqpoint{5.133487in}{2.751677in}}%
\pgfpathcurveto{\pgfqpoint{5.133487in}{2.743914in}}{\pgfqpoint{5.136571in}{2.736468in}}{\pgfqpoint{5.142061in}{2.730978in}}%
\pgfpathcurveto{\pgfqpoint{5.147550in}{2.725489in}}{\pgfqpoint{5.154997in}{2.722404in}}{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathlineto{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathcurveto{\pgfqpoint{5.175015in}{5.687111in}}{\pgfqpoint{5.182453in}{5.690192in}}{\pgfqpoint{5.187937in}{5.695676in}}%
\pgfpathcurveto{\pgfqpoint{5.193421in}{5.701160in}}{\pgfqpoint{5.196502in}{5.708599in}}{\pgfqpoint{5.196502in}{5.716354in}}%
\pgfpathcurveto{\pgfqpoint{5.196502in}{5.724109in}}{\pgfqpoint{5.193421in}{5.731548in}}{\pgfqpoint{5.187937in}{5.737032in}}%
\pgfpathcurveto{\pgfqpoint{5.182453in}{5.742516in}}{\pgfqpoint{5.175015in}{5.745597in}}{\pgfqpoint{5.167259in}{5.745597in}}%
\pgfpathcurveto{\pgfqpoint{5.159504in}{5.745597in}}{\pgfqpoint{5.152065in}{5.742516in}}{\pgfqpoint{5.146581in}{5.737032in}}%
\pgfpathcurveto{\pgfqpoint{5.141097in}{5.731548in}}{\pgfqpoint{5.138016in}{5.724109in}}{\pgfqpoint{5.138016in}{5.716354in}}%
\pgfpathcurveto{\pgfqpoint{5.138016in}{5.708599in}}{\pgfqpoint{5.141097in}{5.701160in}}{\pgfqpoint{5.146581in}{5.695676in}}%
\pgfpathcurveto{\pgfqpoint{5.152065in}{5.690192in}}{\pgfqpoint{5.159504in}{5.687111in}}{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathlineto{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathcurveto{\pgfqpoint{5.177720in}{3.339211in}}{\pgfqpoint{5.185151in}{3.342289in}}{\pgfqpoint{5.190630in}{3.347767in}}%
\pgfpathcurveto{\pgfqpoint{5.196108in}{3.353246in}}{\pgfqpoint{5.199186in}{3.360677in}}{\pgfqpoint{5.199186in}{3.368424in}}%
\pgfpathcurveto{\pgfqpoint{5.199186in}{3.376171in}}{\pgfqpoint{5.196108in}{3.383603in}}{\pgfqpoint{5.190630in}{3.389081in}}%
\pgfpathcurveto{\pgfqpoint{5.185151in}{3.394559in}}{\pgfqpoint{5.177720in}{3.397637in}}{\pgfqpoint{5.169973in}{3.397637in}}%
\pgfpathcurveto{\pgfqpoint{5.162226in}{3.397637in}}{\pgfqpoint{5.154795in}{3.394559in}}{\pgfqpoint{5.149316in}{3.389081in}}%
\pgfpathcurveto{\pgfqpoint{5.143838in}{3.383603in}}{\pgfqpoint{5.140760in}{3.376171in}}{\pgfqpoint{5.140760in}{3.368424in}}%
\pgfpathcurveto{\pgfqpoint{5.140760in}{3.360677in}}{\pgfqpoint{5.143838in}{3.353246in}}{\pgfqpoint{5.149316in}{3.347767in}}%
\pgfpathcurveto{\pgfqpoint{5.154795in}{3.342289in}}{\pgfqpoint{5.162226in}{3.339211in}}{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathlineto{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathcurveto{\pgfqpoint{5.178460in}{2.904912in}}{\pgfqpoint{5.185884in}{2.907986in}}{\pgfqpoint{5.191356in}{2.913459in}}%
\pgfpathcurveto{\pgfqpoint{5.196829in}{2.918931in}}{\pgfqpoint{5.199904in}{2.926355in}}{\pgfqpoint{5.199904in}{2.934094in}}%
\pgfpathcurveto{\pgfqpoint{5.199904in}{2.941834in}}{\pgfqpoint{5.196829in}{2.949257in}}{\pgfqpoint{5.191356in}{2.954730in}}%
\pgfpathcurveto{\pgfqpoint{5.185884in}{2.960202in}}{\pgfqpoint{5.178460in}{2.963277in}}{\pgfqpoint{5.170721in}{2.963277in}}%
\pgfpathcurveto{\pgfqpoint{5.162982in}{2.963277in}}{\pgfqpoint{5.155558in}{2.960202in}}{\pgfqpoint{5.150086in}{2.954730in}}%
\pgfpathcurveto{\pgfqpoint{5.144613in}{2.949257in}}{\pgfqpoint{5.141538in}{2.941834in}}{\pgfqpoint{5.141538in}{2.934094in}}%
\pgfpathcurveto{\pgfqpoint{5.141538in}{2.926355in}}{\pgfqpoint{5.144613in}{2.918931in}}{\pgfqpoint{5.150086in}{2.913459in}}%
\pgfpathcurveto{\pgfqpoint{5.155558in}{2.907986in}}{\pgfqpoint{5.162982in}{2.904912in}}{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathlineto{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathcurveto{\pgfqpoint{5.186915in}{2.550451in}}{\pgfqpoint{5.194331in}{2.553523in}}{\pgfqpoint{5.199798in}{2.558989in}}%
\pgfpathcurveto{\pgfqpoint{5.205265in}{2.564456in}}{\pgfqpoint{5.208336in}{2.571872in}}{\pgfqpoint{5.208336in}{2.579603in}}%
\pgfpathcurveto{\pgfqpoint{5.208336in}{2.587335in}}{\pgfqpoint{5.205265in}{2.594750in}}{\pgfqpoint{5.199798in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{5.194331in}{2.605684in}}{\pgfqpoint{5.186915in}{2.608756in}}{\pgfqpoint{5.179184in}{2.608756in}}%
\pgfpathcurveto{\pgfqpoint{5.171453in}{2.608756in}}{\pgfqpoint{5.164037in}{2.605684in}}{\pgfqpoint{5.158570in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{5.153103in}{2.594750in}}{\pgfqpoint{5.150031in}{2.587335in}}{\pgfqpoint{5.150031in}{2.579603in}}%
\pgfpathcurveto{\pgfqpoint{5.150031in}{2.571872in}}{\pgfqpoint{5.153103in}{2.564456in}}{\pgfqpoint{5.158570in}{2.558989in}}%
\pgfpathcurveto{\pgfqpoint{5.164037in}{2.553523in}}{\pgfqpoint{5.171453in}{2.550451in}}{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathlineto{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathcurveto{\pgfqpoint{5.188985in}{3.395715in}}{\pgfqpoint{5.196393in}{3.398784in}}{\pgfqpoint{5.201854in}{3.404245in}}%
\pgfpathcurveto{\pgfqpoint{5.207316in}{3.409706in}}{\pgfqpoint{5.210384in}{3.417114in}}{\pgfqpoint{5.210384in}{3.424837in}}%
\pgfpathcurveto{\pgfqpoint{5.210384in}{3.432561in}}{\pgfqpoint{5.207316in}{3.439969in}}{\pgfqpoint{5.201854in}{3.445430in}}%
\pgfpathcurveto{\pgfqpoint{5.196393in}{3.450891in}}{\pgfqpoint{5.188985in}{3.453960in}}{\pgfqpoint{5.181262in}{3.453960in}}%
\pgfpathcurveto{\pgfqpoint{5.173538in}{3.453960in}}{\pgfqpoint{5.166130in}{3.450891in}}{\pgfqpoint{5.160669in}{3.445430in}}%
\pgfpathcurveto{\pgfqpoint{5.155208in}{3.439969in}}{\pgfqpoint{5.152139in}{3.432561in}}{\pgfqpoint{5.152139in}{3.424837in}}%
\pgfpathcurveto{\pgfqpoint{5.152139in}{3.417114in}}{\pgfqpoint{5.155208in}{3.409706in}}{\pgfqpoint{5.160669in}{3.404245in}}%
\pgfpathcurveto{\pgfqpoint{5.166130in}{3.398784in}}{\pgfqpoint{5.173538in}{3.395715in}}{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathlineto{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathcurveto{\pgfqpoint{5.189335in}{1.562064in}}{\pgfqpoint{5.196735in}{1.565129in}}{\pgfqpoint{5.202191in}{1.570585in}}%
\pgfpathcurveto{\pgfqpoint{5.207647in}{1.576040in}}{\pgfqpoint{5.210712in}{1.583441in}}{\pgfqpoint{5.210712in}{1.591156in}}%
\pgfpathcurveto{\pgfqpoint{5.210712in}{1.598872in}}{\pgfqpoint{5.207647in}{1.606272in}}{\pgfqpoint{5.202191in}{1.611728in}}%
\pgfpathcurveto{\pgfqpoint{5.196735in}{1.617183in}}{\pgfqpoint{5.189335in}{1.620248in}}{\pgfqpoint{5.181620in}{1.620248in}}%
\pgfpathcurveto{\pgfqpoint{5.173904in}{1.620248in}}{\pgfqpoint{5.166504in}{1.617183in}}{\pgfqpoint{5.161048in}{1.611728in}}%
\pgfpathcurveto{\pgfqpoint{5.155593in}{1.606272in}}{\pgfqpoint{5.152527in}{1.598872in}}{\pgfqpoint{5.152527in}{1.591156in}}%
\pgfpathcurveto{\pgfqpoint{5.152527in}{1.583441in}}{\pgfqpoint{5.155593in}{1.576040in}}{\pgfqpoint{5.161048in}{1.570585in}}%
\pgfpathcurveto{\pgfqpoint{5.166504in}{1.565129in}}{\pgfqpoint{5.173904in}{1.562064in}}{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathcurveto{\pgfqpoint{5.191721in}{2.800457in}}{\pgfqpoint{5.199113in}{2.803519in}}{\pgfqpoint{5.204563in}{2.808969in}}%
\pgfpathcurveto{\pgfqpoint{5.210013in}{2.814419in}}{\pgfqpoint{5.213075in}{2.821812in}}{\pgfqpoint{5.213075in}{2.829519in}}%
\pgfpathcurveto{\pgfqpoint{5.213075in}{2.837226in}}{\pgfqpoint{5.210013in}{2.844619in}}{\pgfqpoint{5.204563in}{2.850069in}}%
\pgfpathcurveto{\pgfqpoint{5.199113in}{2.855519in}}{\pgfqpoint{5.191721in}{2.858581in}}{\pgfqpoint{5.184013in}{2.858581in}}%
\pgfpathcurveto{\pgfqpoint{5.176306in}{2.858581in}}{\pgfqpoint{5.168913in}{2.855519in}}{\pgfqpoint{5.163463in}{2.850069in}}%
\pgfpathcurveto{\pgfqpoint{5.158013in}{2.844619in}}{\pgfqpoint{5.154951in}{2.837226in}}{\pgfqpoint{5.154951in}{2.829519in}}%
\pgfpathcurveto{\pgfqpoint{5.154951in}{2.821812in}}{\pgfqpoint{5.158013in}{2.814419in}}{\pgfqpoint{5.163463in}{2.808969in}}%
\pgfpathcurveto{\pgfqpoint{5.168913in}{2.803519in}}{\pgfqpoint{5.176306in}{2.800457in}}{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathlineto{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathcurveto{\pgfqpoint{5.194247in}{3.065052in}}{\pgfqpoint{5.201632in}{3.068111in}}{\pgfqpoint{5.207076in}{3.073555in}}%
\pgfpathcurveto{\pgfqpoint{5.212520in}{3.079000in}}{\pgfqpoint{5.215579in}{3.086385in}}{\pgfqpoint{5.215579in}{3.094084in}}%
\pgfpathcurveto{\pgfqpoint{5.215579in}{3.101784in}}{\pgfqpoint{5.212520in}{3.109169in}}{\pgfqpoint{5.207076in}{3.114613in}}%
\pgfpathcurveto{\pgfqpoint{5.201632in}{3.120057in}}{\pgfqpoint{5.194247in}{3.123116in}}{\pgfqpoint{5.186547in}{3.123116in}}%
\pgfpathcurveto{\pgfqpoint{5.178848in}{3.123116in}}{\pgfqpoint{5.171463in}{3.120057in}}{\pgfqpoint{5.166018in}{3.114613in}}%
\pgfpathcurveto{\pgfqpoint{5.160574in}{3.109169in}}{\pgfqpoint{5.157515in}{3.101784in}}{\pgfqpoint{5.157515in}{3.094084in}}%
\pgfpathcurveto{\pgfqpoint{5.157515in}{3.086385in}}{\pgfqpoint{5.160574in}{3.079000in}}{\pgfqpoint{5.166018in}{3.073555in}}%
\pgfpathcurveto{\pgfqpoint{5.171463in}{3.068111in}}{\pgfqpoint{5.178848in}{3.065052in}}{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathlineto{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathcurveto{\pgfqpoint{5.195243in}{2.553477in}}{\pgfqpoint{5.202621in}{2.556533in}}{\pgfqpoint{5.208059in}{2.561972in}}%
\pgfpathcurveto{\pgfqpoint{5.213498in}{2.567411in}}{\pgfqpoint{5.216554in}{2.574788in}}{\pgfqpoint{5.216554in}{2.582479in}}%
\pgfpathcurveto{\pgfqpoint{5.216554in}{2.590171in}}{\pgfqpoint{5.213498in}{2.597548in}}{\pgfqpoint{5.208059in}{2.602987in}}%
\pgfpathcurveto{\pgfqpoint{5.202621in}{2.608426in}}{\pgfqpoint{5.195243in}{2.611482in}}{\pgfqpoint{5.187552in}{2.611482in}}%
\pgfpathcurveto{\pgfqpoint{5.179860in}{2.611482in}}{\pgfqpoint{5.172483in}{2.608426in}}{\pgfqpoint{5.167044in}{2.602987in}}%
\pgfpathcurveto{\pgfqpoint{5.161605in}{2.597548in}}{\pgfqpoint{5.158550in}{2.590171in}}{\pgfqpoint{5.158550in}{2.582479in}}%
\pgfpathcurveto{\pgfqpoint{5.158550in}{2.574788in}}{\pgfqpoint{5.161605in}{2.567411in}}{\pgfqpoint{5.167044in}{2.561972in}}%
\pgfpathcurveto{\pgfqpoint{5.172483in}{2.556533in}}{\pgfqpoint{5.179860in}{2.553477in}}{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathlineto{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathcurveto{\pgfqpoint{5.198909in}{3.343521in}}{\pgfqpoint{5.206279in}{3.346573in}}{\pgfqpoint{5.211712in}{3.352006in}}%
\pgfpathcurveto{\pgfqpoint{5.217145in}{3.357439in}}{\pgfqpoint{5.220198in}{3.364809in}}{\pgfqpoint{5.220198in}{3.372493in}}%
\pgfpathcurveto{\pgfqpoint{5.220198in}{3.380176in}}{\pgfqpoint{5.217145in}{3.387546in}}{\pgfqpoint{5.211712in}{3.392979in}}%
\pgfpathcurveto{\pgfqpoint{5.206279in}{3.398412in}}{\pgfqpoint{5.198909in}{3.401465in}}{\pgfqpoint{5.191226in}{3.401465in}}%
\pgfpathcurveto{\pgfqpoint{5.183542in}{3.401465in}}{\pgfqpoint{5.176172in}{3.398412in}}{\pgfqpoint{5.170739in}{3.392979in}}%
\pgfpathcurveto{\pgfqpoint{5.165306in}{3.387546in}}{\pgfqpoint{5.162254in}{3.380176in}}{\pgfqpoint{5.162254in}{3.372493in}}%
\pgfpathcurveto{\pgfqpoint{5.162254in}{3.364809in}}{\pgfqpoint{5.165306in}{3.357439in}}{\pgfqpoint{5.170739in}{3.352006in}}%
\pgfpathcurveto{\pgfqpoint{5.176172in}{3.346573in}}{\pgfqpoint{5.183542in}{3.343521in}}{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathlineto{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathcurveto{\pgfqpoint{5.199406in}{1.897726in}}{\pgfqpoint{5.206768in}{1.900775in}}{\pgfqpoint{5.212196in}{1.906202in}}%
\pgfpathcurveto{\pgfqpoint{5.217623in}{1.911630in}}{\pgfqpoint{5.220673in}{1.918992in}}{\pgfqpoint{5.220673in}{1.926668in}}%
\pgfpathcurveto{\pgfqpoint{5.220673in}{1.934343in}}{\pgfqpoint{5.217623in}{1.941705in}}{\pgfqpoint{5.212196in}{1.947133in}}%
\pgfpathcurveto{\pgfqpoint{5.206768in}{1.952560in}}{\pgfqpoint{5.199406in}{1.955610in}}{\pgfqpoint{5.191731in}{1.955610in}}%
\pgfpathcurveto{\pgfqpoint{5.184055in}{1.955610in}}{\pgfqpoint{5.176693in}{1.952560in}}{\pgfqpoint{5.171265in}{1.947133in}}%
\pgfpathcurveto{\pgfqpoint{5.165838in}{1.941705in}}{\pgfqpoint{5.162788in}{1.934343in}}{\pgfqpoint{5.162788in}{1.926668in}}%
\pgfpathcurveto{\pgfqpoint{5.162788in}{1.918992in}}{\pgfqpoint{5.165838in}{1.911630in}}{\pgfqpoint{5.171265in}{1.906202in}}%
\pgfpathcurveto{\pgfqpoint{5.176693in}{1.900775in}}{\pgfqpoint{5.184055in}{1.897726in}}{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathlineto{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathcurveto{\pgfqpoint{5.200310in}{1.965514in}}{\pgfqpoint{5.207664in}{1.968560in}}{\pgfqpoint{5.213086in}{1.973982in}}%
\pgfpathcurveto{\pgfqpoint{5.218508in}{1.979404in}}{\pgfqpoint{5.221554in}{1.986758in}}{\pgfqpoint{5.221554in}{1.994426in}}%
\pgfpathcurveto{\pgfqpoint{5.221554in}{2.002093in}}{\pgfqpoint{5.218508in}{2.009448in}}{\pgfqpoint{5.213086in}{2.014870in}}%
\pgfpathcurveto{\pgfqpoint{5.207664in}{2.020292in}}{\pgfqpoint{5.200310in}{2.023338in}}{\pgfqpoint{5.192642in}{2.023338in}}%
\pgfpathcurveto{\pgfqpoint{5.184974in}{2.023338in}}{\pgfqpoint{5.177620in}{2.020292in}}{\pgfqpoint{5.172198in}{2.014870in}}%
\pgfpathcurveto{\pgfqpoint{5.166776in}{2.009448in}}{\pgfqpoint{5.163730in}{2.002093in}}{\pgfqpoint{5.163730in}{1.994426in}}%
\pgfpathcurveto{\pgfqpoint{5.163730in}{1.986758in}}{\pgfqpoint{5.166776in}{1.979404in}}{\pgfqpoint{5.172198in}{1.973982in}}%
\pgfpathcurveto{\pgfqpoint{5.177620in}{1.968560in}}{\pgfqpoint{5.184974in}{1.965514in}}{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathlineto{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathcurveto{\pgfqpoint{5.210263in}{2.788307in}}{\pgfqpoint{5.217610in}{2.791350in}}{\pgfqpoint{5.223026in}{2.796766in}}%
\pgfpathcurveto{\pgfqpoint{5.228442in}{2.802182in}}{\pgfqpoint{5.231485in}{2.809529in}}{\pgfqpoint{5.231485in}{2.817189in}}%
\pgfpathcurveto{\pgfqpoint{5.231485in}{2.824849in}}{\pgfqpoint{5.228442in}{2.832196in}}{\pgfqpoint{5.223026in}{2.837612in}}%
\pgfpathcurveto{\pgfqpoint{5.217610in}{2.843028in}}{\pgfqpoint{5.210263in}{2.846071in}}{\pgfqpoint{5.202603in}{2.846071in}}%
\pgfpathcurveto{\pgfqpoint{5.194943in}{2.846071in}}{\pgfqpoint{5.187596in}{2.843028in}}{\pgfqpoint{5.182180in}{2.837612in}}%
\pgfpathcurveto{\pgfqpoint{5.176764in}{2.832196in}}{\pgfqpoint{5.173721in}{2.824849in}}{\pgfqpoint{5.173721in}{2.817189in}}%
\pgfpathcurveto{\pgfqpoint{5.173721in}{2.809529in}}{\pgfqpoint{5.176764in}{2.802182in}}{\pgfqpoint{5.182180in}{2.796766in}}%
\pgfpathcurveto{\pgfqpoint{5.187596in}{2.791350in}}{\pgfqpoint{5.194943in}{2.788307in}}{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathlineto{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathcurveto{\pgfqpoint{5.210323in}{2.343871in}}{\pgfqpoint{5.217663in}{2.346911in}}{\pgfqpoint{5.223073in}{2.352322in}}%
\pgfpathcurveto{\pgfqpoint{5.228484in}{2.357733in}}{\pgfqpoint{5.231524in}{2.365072in}}{\pgfqpoint{5.231524in}{2.372724in}}%
\pgfpathcurveto{\pgfqpoint{5.231524in}{2.380376in}}{\pgfqpoint{5.228484in}{2.387715in}}{\pgfqpoint{5.223073in}{2.393126in}}%
\pgfpathcurveto{\pgfqpoint{5.217663in}{2.398536in}}{\pgfqpoint{5.210323in}{2.401576in}}{\pgfqpoint{5.202672in}{2.401576in}}%
\pgfpathcurveto{\pgfqpoint{5.195020in}{2.401576in}}{\pgfqpoint{5.187681in}{2.398536in}}{\pgfqpoint{5.182270in}{2.393126in}}%
\pgfpathcurveto{\pgfqpoint{5.176859in}{2.387715in}}{\pgfqpoint{5.173819in}{2.380376in}}{\pgfqpoint{5.173819in}{2.372724in}}%
\pgfpathcurveto{\pgfqpoint{5.173819in}{2.365072in}}{\pgfqpoint{5.176859in}{2.357733in}}{\pgfqpoint{5.182270in}{2.352322in}}%
\pgfpathcurveto{\pgfqpoint{5.187681in}{2.346911in}}{\pgfqpoint{5.195020in}{2.343871in}}{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathlineto{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathcurveto{\pgfqpoint{5.212941in}{2.457167in}}{\pgfqpoint{5.220272in}{2.460204in}}{\pgfqpoint{5.225677in}{2.465609in}}%
\pgfpathcurveto{\pgfqpoint{5.231082in}{2.471014in}}{\pgfqpoint{5.234119in}{2.478346in}}{\pgfqpoint{5.234119in}{2.485990in}}%
\pgfpathcurveto{\pgfqpoint{5.234119in}{2.493634in}}{\pgfqpoint{5.231082in}{2.500965in}}{\pgfqpoint{5.225677in}{2.506370in}}%
\pgfpathcurveto{\pgfqpoint{5.220272in}{2.511775in}}{\pgfqpoint{5.212941in}{2.514812in}}{\pgfqpoint{5.205297in}{2.514812in}}%
\pgfpathcurveto{\pgfqpoint{5.197653in}{2.514812in}}{\pgfqpoint{5.190321in}{2.511775in}}{\pgfqpoint{5.184916in}{2.506370in}}%
\pgfpathcurveto{\pgfqpoint{5.179511in}{2.500965in}}{\pgfqpoint{5.176474in}{2.493634in}}{\pgfqpoint{5.176474in}{2.485990in}}%
\pgfpathcurveto{\pgfqpoint{5.176474in}{2.478346in}}{\pgfqpoint{5.179511in}{2.471014in}}{\pgfqpoint{5.184916in}{2.465609in}}%
\pgfpathcurveto{\pgfqpoint{5.190321in}{2.460204in}}{\pgfqpoint{5.197653in}{2.457167in}}{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathlineto{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathcurveto{\pgfqpoint{5.214532in}{4.126582in}}{\pgfqpoint{5.221856in}{4.129616in}}{\pgfqpoint{5.227256in}{4.135016in}}%
\pgfpathcurveto{\pgfqpoint{5.232655in}{4.140415in}}{\pgfqpoint{5.235689in}{4.147739in}}{\pgfqpoint{5.235689in}{4.155375in}}%
\pgfpathcurveto{\pgfqpoint{5.235689in}{4.163011in}}{\pgfqpoint{5.232655in}{4.170335in}}{\pgfqpoint{5.227256in}{4.175735in}}%
\pgfpathcurveto{\pgfqpoint{5.221856in}{4.181134in}}{\pgfqpoint{5.214532in}{4.184168in}}{\pgfqpoint{5.206896in}{4.184168in}}%
\pgfpathcurveto{\pgfqpoint{5.199260in}{4.184168in}}{\pgfqpoint{5.191936in}{4.181134in}}{\pgfqpoint{5.186536in}{4.175735in}}%
\pgfpathcurveto{\pgfqpoint{5.181137in}{4.170335in}}{\pgfqpoint{5.178103in}{4.163011in}}{\pgfqpoint{5.178103in}{4.155375in}}%
\pgfpathcurveto{\pgfqpoint{5.178103in}{4.147739in}}{\pgfqpoint{5.181137in}{4.140415in}}{\pgfqpoint{5.186536in}{4.135016in}}%
\pgfpathcurveto{\pgfqpoint{5.191936in}{4.129616in}}{\pgfqpoint{5.199260in}{4.126582in}}{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathlineto{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathcurveto{\pgfqpoint{5.214981in}{4.109270in}}{\pgfqpoint{5.222298in}{4.112301in}}{\pgfqpoint{5.227691in}{4.117695in}}%
\pgfpathcurveto{\pgfqpoint{5.233085in}{4.123089in}}{\pgfqpoint{5.236116in}{4.130405in}}{\pgfqpoint{5.236116in}{4.138033in}}%
\pgfpathcurveto{\pgfqpoint{5.236116in}{4.145662in}}{\pgfqpoint{5.233085in}{4.152978in}}{\pgfqpoint{5.227691in}{4.158372in}}%
\pgfpathcurveto{\pgfqpoint{5.222298in}{4.163766in}}{\pgfqpoint{5.214981in}{4.166797in}}{\pgfqpoint{5.207353in}{4.166797in}}%
\pgfpathcurveto{\pgfqpoint{5.199725in}{4.166797in}}{\pgfqpoint{5.192408in}{4.163766in}}{\pgfqpoint{5.187014in}{4.158372in}}%
\pgfpathcurveto{\pgfqpoint{5.181621in}{4.152978in}}{\pgfqpoint{5.178590in}{4.145662in}}{\pgfqpoint{5.178590in}{4.138033in}}%
\pgfpathcurveto{\pgfqpoint{5.178590in}{4.130405in}}{\pgfqpoint{5.181621in}{4.123089in}}{\pgfqpoint{5.187014in}{4.117695in}}%
\pgfpathcurveto{\pgfqpoint{5.192408in}{4.112301in}}{\pgfqpoint{5.199725in}{4.109270in}}{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathlineto{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathcurveto{\pgfqpoint{5.215037in}{2.807701in}}{\pgfqpoint{5.222346in}{2.810728in}}{\pgfqpoint{5.227734in}{2.816117in}}%
\pgfpathcurveto{\pgfqpoint{5.233122in}{2.821505in}}{\pgfqpoint{5.236150in}{2.828814in}}{\pgfqpoint{5.236150in}{2.836434in}}%
\pgfpathcurveto{\pgfqpoint{5.236150in}{2.844054in}}{\pgfqpoint{5.233122in}{2.851363in}}{\pgfqpoint{5.227734in}{2.856752in}}%
\pgfpathcurveto{\pgfqpoint{5.222346in}{2.862140in}}{\pgfqpoint{5.215037in}{2.865167in}}{\pgfqpoint{5.207416in}{2.865167in}}%
\pgfpathcurveto{\pgfqpoint{5.199796in}{2.865167in}}{\pgfqpoint{5.192487in}{2.862140in}}{\pgfqpoint{5.187099in}{2.856752in}}%
\pgfpathcurveto{\pgfqpoint{5.181711in}{2.851363in}}{\pgfqpoint{5.178683in}{2.844054in}}{\pgfqpoint{5.178683in}{2.836434in}}%
\pgfpathcurveto{\pgfqpoint{5.178683in}{2.828814in}}{\pgfqpoint{5.181711in}{2.821505in}}{\pgfqpoint{5.187099in}{2.816117in}}%
\pgfpathcurveto{\pgfqpoint{5.192487in}{2.810728in}}{\pgfqpoint{5.199796in}{2.807701in}}{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathcurveto{\pgfqpoint{5.219107in}{2.128458in}}{\pgfqpoint{5.226409in}{2.131482in}}{\pgfqpoint{5.231791in}{2.136865in}}%
\pgfpathcurveto{\pgfqpoint{5.237174in}{2.142248in}}{\pgfqpoint{5.240199in}{2.149549in}}{\pgfqpoint{5.240199in}{2.157161in}}%
\pgfpathcurveto{\pgfqpoint{5.240199in}{2.164774in}}{\pgfqpoint{5.237174in}{2.172075in}}{\pgfqpoint{5.231791in}{2.177458in}}%
\pgfpathcurveto{\pgfqpoint{5.226409in}{2.182841in}}{\pgfqpoint{5.219107in}{2.185865in}}{\pgfqpoint{5.211495in}{2.185865in}}%
\pgfpathcurveto{\pgfqpoint{5.203883in}{2.185865in}}{\pgfqpoint{5.196581in}{2.182841in}}{\pgfqpoint{5.191198in}{2.177458in}}%
\pgfpathcurveto{\pgfqpoint{5.185816in}{2.172075in}}{\pgfqpoint{5.182791in}{2.164774in}}{\pgfqpoint{5.182791in}{2.157161in}}%
\pgfpathcurveto{\pgfqpoint{5.182791in}{2.149549in}}{\pgfqpoint{5.185816in}{2.142248in}}{\pgfqpoint{5.191198in}{2.136865in}}%
\pgfpathcurveto{\pgfqpoint{5.196581in}{2.131482in}}{\pgfqpoint{5.203883in}{2.128458in}}{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathcurveto{\pgfqpoint{5.222941in}{3.620043in}}{\pgfqpoint{5.230235in}{3.623064in}}{\pgfqpoint{5.235612in}{3.628441in}}%
\pgfpathcurveto{\pgfqpoint{5.240989in}{3.633818in}}{\pgfqpoint{5.244011in}{3.641112in}}{\pgfqpoint{5.244011in}{3.648717in}}%
\pgfpathcurveto{\pgfqpoint{5.244011in}{3.656321in}}{\pgfqpoint{5.240989in}{3.663615in}}{\pgfqpoint{5.235612in}{3.668992in}}%
\pgfpathcurveto{\pgfqpoint{5.230235in}{3.674369in}}{\pgfqpoint{5.222941in}{3.677391in}}{\pgfqpoint{5.215337in}{3.677391in}}%
\pgfpathcurveto{\pgfqpoint{5.207732in}{3.677391in}}{\pgfqpoint{5.200438in}{3.674369in}}{\pgfqpoint{5.195061in}{3.668992in}}%
\pgfpathcurveto{\pgfqpoint{5.189684in}{3.663615in}}{\pgfqpoint{5.186663in}{3.656321in}}{\pgfqpoint{5.186663in}{3.648717in}}%
\pgfpathcurveto{\pgfqpoint{5.186663in}{3.641112in}}{\pgfqpoint{5.189684in}{3.633818in}}{\pgfqpoint{5.195061in}{3.628441in}}%
\pgfpathcurveto{\pgfqpoint{5.200438in}{3.623064in}}{\pgfqpoint{5.207732in}{3.620043in}}{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathlineto{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathcurveto{\pgfqpoint{5.223364in}{2.457293in}}{\pgfqpoint{5.230650in}{2.460311in}}{\pgfqpoint{5.236022in}{2.465682in}}%
\pgfpathcurveto{\pgfqpoint{5.241394in}{2.471054in}}{\pgfqpoint{5.244412in}{2.478340in}}{\pgfqpoint{5.244412in}{2.485937in}}%
\pgfpathcurveto{\pgfqpoint{5.244412in}{2.493534in}}{\pgfqpoint{5.241394in}{2.500820in}}{\pgfqpoint{5.236022in}{2.506192in}}%
\pgfpathcurveto{\pgfqpoint{5.230650in}{2.511563in}}{\pgfqpoint{5.223364in}{2.514581in}}{\pgfqpoint{5.215767in}{2.514581in}}%
\pgfpathcurveto{\pgfqpoint{5.208171in}{2.514581in}}{\pgfqpoint{5.200884in}{2.511563in}}{\pgfqpoint{5.195513in}{2.506192in}}%
\pgfpathcurveto{\pgfqpoint{5.190141in}{2.500820in}}{\pgfqpoint{5.187123in}{2.493534in}}{\pgfqpoint{5.187123in}{2.485937in}}%
\pgfpathcurveto{\pgfqpoint{5.187123in}{2.478340in}}{\pgfqpoint{5.190141in}{2.471054in}}{\pgfqpoint{5.195513in}{2.465682in}}%
\pgfpathcurveto{\pgfqpoint{5.200884in}{2.460311in}}{\pgfqpoint{5.208171in}{2.457293in}}{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathlineto{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathcurveto{\pgfqpoint{5.228083in}{1.471565in}}{\pgfqpoint{5.235361in}{1.474580in}}{\pgfqpoint{5.240727in}{1.479946in}}%
\pgfpathcurveto{\pgfqpoint{5.246093in}{1.485312in}}{\pgfqpoint{5.249108in}{1.492591in}}{\pgfqpoint{5.249108in}{1.500180in}}%
\pgfpathcurveto{\pgfqpoint{5.249108in}{1.507768in}}{\pgfqpoint{5.246093in}{1.515047in}}{\pgfqpoint{5.240727in}{1.520413in}}%
\pgfpathcurveto{\pgfqpoint{5.235361in}{1.525779in}}{\pgfqpoint{5.228083in}{1.528794in}}{\pgfqpoint{5.220494in}{1.528794in}}%
\pgfpathcurveto{\pgfqpoint{5.212905in}{1.528794in}}{\pgfqpoint{5.205626in}{1.525779in}}{\pgfqpoint{5.200260in}{1.520413in}}%
\pgfpathcurveto{\pgfqpoint{5.194894in}{1.515047in}}{\pgfqpoint{5.191879in}{1.507768in}}{\pgfqpoint{5.191879in}{1.500180in}}%
\pgfpathcurveto{\pgfqpoint{5.191879in}{1.492591in}}{\pgfqpoint{5.194894in}{1.485312in}}{\pgfqpoint{5.200260in}{1.479946in}}%
\pgfpathcurveto{\pgfqpoint{5.205626in}{1.474580in}}{\pgfqpoint{5.212905in}{1.471565in}}{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathcurveto{\pgfqpoint{5.237178in}{2.447898in}}{\pgfqpoint{5.244450in}{2.450910in}}{\pgfqpoint{5.249810in}{2.456270in}}%
\pgfpathcurveto{\pgfqpoint{5.255171in}{2.461631in}}{\pgfqpoint{5.258182in}{2.468902in}}{\pgfqpoint{5.258182in}{2.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.258182in}{2.484064in}}{\pgfqpoint{5.255171in}{2.491335in}}{\pgfqpoint{5.249810in}{2.496696in}}%
\pgfpathcurveto{\pgfqpoint{5.244450in}{2.502056in}}{\pgfqpoint{5.237178in}{2.505068in}}{\pgfqpoint{5.229597in}{2.505068in}}%
\pgfpathcurveto{\pgfqpoint{5.222016in}{2.505068in}}{\pgfqpoint{5.214745in}{2.502056in}}{\pgfqpoint{5.209385in}{2.496696in}}%
\pgfpathcurveto{\pgfqpoint{5.204024in}{2.491335in}}{\pgfqpoint{5.201012in}{2.484064in}}{\pgfqpoint{5.201012in}{2.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.201012in}{2.468902in}}{\pgfqpoint{5.204024in}{2.461631in}}{\pgfqpoint{5.209385in}{2.456270in}}%
\pgfpathcurveto{\pgfqpoint{5.214745in}{2.450910in}}{\pgfqpoint{5.222016in}{2.447898in}}{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathlineto{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathcurveto{\pgfqpoint{5.238125in}{2.060353in}}{\pgfqpoint{5.245389in}{2.063362in}}{\pgfqpoint{5.250744in}{2.068717in}}%
\pgfpathcurveto{\pgfqpoint{5.256099in}{2.074072in}}{\pgfqpoint{5.259108in}{2.081335in}}{\pgfqpoint{5.259108in}{2.088908in}}%
\pgfpathcurveto{\pgfqpoint{5.259108in}{2.096481in}}{\pgfqpoint{5.256099in}{2.103745in}}{\pgfqpoint{5.250744in}{2.109100in}}%
\pgfpathcurveto{\pgfqpoint{5.245389in}{2.114455in}}{\pgfqpoint{5.238125in}{2.117464in}}{\pgfqpoint{5.230552in}{2.117464in}}%
\pgfpathcurveto{\pgfqpoint{5.222979in}{2.117464in}}{\pgfqpoint{5.215715in}{2.114455in}}{\pgfqpoint{5.210361in}{2.109100in}}%
\pgfpathcurveto{\pgfqpoint{5.205006in}{2.103745in}}{\pgfqpoint{5.201997in}{2.096481in}}{\pgfqpoint{5.201997in}{2.088908in}}%
\pgfpathcurveto{\pgfqpoint{5.201997in}{2.081335in}}{\pgfqpoint{5.205006in}{2.074072in}}{\pgfqpoint{5.210361in}{2.068717in}}%
\pgfpathcurveto{\pgfqpoint{5.215715in}{2.063362in}}{\pgfqpoint{5.222979in}{2.060353in}}{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathlineto{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathcurveto{\pgfqpoint{5.245779in}{1.990447in}}{\pgfqpoint{5.253036in}{1.993452in}}{\pgfqpoint{5.258385in}{1.998802in}}%
\pgfpathcurveto{\pgfqpoint{5.263734in}{2.004151in}}{\pgfqpoint{5.266740in}{2.011408in}}{\pgfqpoint{5.266740in}{2.018973in}}%
\pgfpathcurveto{\pgfqpoint{5.266740in}{2.026538in}}{\pgfqpoint{5.263734in}{2.033794in}}{\pgfqpoint{5.258385in}{2.039144in}}%
\pgfpathcurveto{\pgfqpoint{5.253036in}{2.044493in}}{\pgfqpoint{5.245779in}{2.047499in}}{\pgfqpoint{5.238214in}{2.047499in}}%
\pgfpathcurveto{\pgfqpoint{5.230649in}{2.047499in}}{\pgfqpoint{5.223393in}{2.044493in}}{\pgfqpoint{5.218043in}{2.039144in}}%
\pgfpathcurveto{\pgfqpoint{5.212694in}{2.033794in}}{\pgfqpoint{5.209688in}{2.026538in}}{\pgfqpoint{5.209688in}{2.018973in}}%
\pgfpathcurveto{\pgfqpoint{5.209688in}{2.011408in}}{\pgfqpoint{5.212694in}{2.004151in}}{\pgfqpoint{5.218043in}{1.998802in}}%
\pgfpathcurveto{\pgfqpoint{5.223393in}{1.993452in}}{\pgfqpoint{5.230649in}{1.990447in}}{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathcurveto{\pgfqpoint{5.251018in}{2.213209in}}{\pgfqpoint{5.258266in}{2.216212in}}{\pgfqpoint{5.263610in}{2.221556in}}%
\pgfpathcurveto{\pgfqpoint{5.268954in}{2.226899in}}{\pgfqpoint{5.271957in}{2.234148in}}{\pgfqpoint{5.271957in}{2.241706in}}%
\pgfpathcurveto{\pgfqpoint{5.271957in}{2.249263in}}{\pgfqpoint{5.268954in}{2.256512in}}{\pgfqpoint{5.263610in}{2.261856in}}%
\pgfpathcurveto{\pgfqpoint{5.258266in}{2.267200in}}{\pgfqpoint{5.251018in}{2.270202in}}{\pgfqpoint{5.243460in}{2.270202in}}%
\pgfpathcurveto{\pgfqpoint{5.235903in}{2.270202in}}{\pgfqpoint{5.228654in}{2.267200in}}{\pgfqpoint{5.223310in}{2.261856in}}%
\pgfpathcurveto{\pgfqpoint{5.217966in}{2.256512in}}{\pgfqpoint{5.214964in}{2.249263in}}{\pgfqpoint{5.214964in}{2.241706in}}%
\pgfpathcurveto{\pgfqpoint{5.214964in}{2.234148in}}{\pgfqpoint{5.217966in}{2.226899in}}{\pgfqpoint{5.223310in}{2.221556in}}%
\pgfpathcurveto{\pgfqpoint{5.228654in}{2.216212in}}{\pgfqpoint{5.235903in}{2.213209in}}{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathcurveto{\pgfqpoint{5.254357in}{3.119270in}}{\pgfqpoint{5.261598in}{3.122270in}}{\pgfqpoint{5.266937in}{3.127608in}}%
\pgfpathcurveto{\pgfqpoint{5.272275in}{3.132946in}}{\pgfqpoint{5.275275in}{3.140188in}}{\pgfqpoint{5.275275in}{3.147737in}}%
\pgfpathcurveto{\pgfqpoint{5.275275in}{3.155287in}}{\pgfqpoint{5.272275in}{3.162528in}}{\pgfqpoint{5.266937in}{3.167866in}}%
\pgfpathcurveto{\pgfqpoint{5.261598in}{3.173205in}}{\pgfqpoint{5.254357in}{3.176204in}}{\pgfqpoint{5.246808in}{3.176204in}}%
\pgfpathcurveto{\pgfqpoint{5.239258in}{3.176204in}}{\pgfqpoint{5.232017in}{3.173205in}}{\pgfqpoint{5.226678in}{3.167866in}}%
\pgfpathcurveto{\pgfqpoint{5.221340in}{3.162528in}}{\pgfqpoint{5.218341in}{3.155287in}}{\pgfqpoint{5.218341in}{3.147737in}}%
\pgfpathcurveto{\pgfqpoint{5.218341in}{3.140188in}}{\pgfqpoint{5.221340in}{3.132946in}}{\pgfqpoint{5.226678in}{3.127608in}}%
\pgfpathcurveto{\pgfqpoint{5.232017in}{3.122270in}}{\pgfqpoint{5.239258in}{3.119270in}}{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathlineto{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathcurveto{\pgfqpoint{5.265085in}{2.121957in}}{\pgfqpoint{5.272319in}{2.124953in}}{\pgfqpoint{5.277651in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{5.282984in}{2.135619in}}{\pgfqpoint{5.285980in}{2.142853in}}{\pgfqpoint{5.285980in}{2.150395in}}%
\pgfpathcurveto{\pgfqpoint{5.285980in}{2.157936in}}{\pgfqpoint{5.282984in}{2.165170in}}{\pgfqpoint{5.277651in}{2.170503in}}%
\pgfpathcurveto{\pgfqpoint{5.272319in}{2.175836in}}{\pgfqpoint{5.265085in}{2.178832in}}{\pgfqpoint{5.257543in}{2.178832in}}%
\pgfpathcurveto{\pgfqpoint{5.250001in}{2.178832in}}{\pgfqpoint{5.242767in}{2.175836in}}{\pgfqpoint{5.237434in}{2.170503in}}%
\pgfpathcurveto{\pgfqpoint{5.232102in}{2.165170in}}{\pgfqpoint{5.229105in}{2.157936in}}{\pgfqpoint{5.229105in}{2.150395in}}%
\pgfpathcurveto{\pgfqpoint{5.229105in}{2.142853in}}{\pgfqpoint{5.232102in}{2.135619in}}{\pgfqpoint{5.237434in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{5.242767in}{2.124953in}}{\pgfqpoint{5.250001in}{2.121957in}}{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathcurveto{\pgfqpoint{5.267299in}{2.107550in}}{\pgfqpoint{5.274525in}{2.110543in}}{\pgfqpoint{5.279852in}{2.115870in}}%
\pgfpathcurveto{\pgfqpoint{5.285180in}{2.121197in}}{\pgfqpoint{5.288173in}{2.128424in}}{\pgfqpoint{5.288173in}{2.135958in}}%
\pgfpathcurveto{\pgfqpoint{5.288173in}{2.143492in}}{\pgfqpoint{5.285180in}{2.150718in}}{\pgfqpoint{5.279852in}{2.156045in}}%
\pgfpathcurveto{\pgfqpoint{5.274525in}{2.161373in}}{\pgfqpoint{5.267299in}{2.164366in}}{\pgfqpoint{5.259765in}{2.164366in}}%
\pgfpathcurveto{\pgfqpoint{5.252231in}{2.164366in}}{\pgfqpoint{5.245005in}{2.161373in}}{\pgfqpoint{5.239677in}{2.156045in}}%
\pgfpathcurveto{\pgfqpoint{5.234350in}{2.150718in}}{\pgfqpoint{5.231357in}{2.143492in}}{\pgfqpoint{5.231357in}{2.135958in}}%
\pgfpathcurveto{\pgfqpoint{5.231357in}{2.128424in}}{\pgfqpoint{5.234350in}{2.121197in}}{\pgfqpoint{5.239677in}{2.115870in}}%
\pgfpathcurveto{\pgfqpoint{5.245005in}{2.110543in}}{\pgfqpoint{5.252231in}{2.107550in}}{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathlineto{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathcurveto{\pgfqpoint{5.267666in}{2.310730in}}{\pgfqpoint{5.274885in}{2.313720in}}{\pgfqpoint{5.280207in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{5.285529in}{2.324363in}}{\pgfqpoint{5.288519in}{2.331582in}}{\pgfqpoint{5.288519in}{2.339108in}}%
\pgfpathcurveto{\pgfqpoint{5.288519in}{2.346635in}}{\pgfqpoint{5.285529in}{2.353854in}}{\pgfqpoint{5.280207in}{2.359175in}}%
\pgfpathcurveto{\pgfqpoint{5.274885in}{2.364497in}}{\pgfqpoint{5.267666in}{2.367487in}}{\pgfqpoint{5.260140in}{2.367487in}}%
\pgfpathcurveto{\pgfqpoint{5.252614in}{2.367487in}}{\pgfqpoint{5.245395in}{2.364497in}}{\pgfqpoint{5.240073in}{2.359175in}}%
\pgfpathcurveto{\pgfqpoint{5.234752in}{2.353854in}}{\pgfqpoint{5.231761in}{2.346635in}}{\pgfqpoint{5.231761in}{2.339108in}}%
\pgfpathcurveto{\pgfqpoint{5.231761in}{2.331582in}}{\pgfqpoint{5.234752in}{2.324363in}}{\pgfqpoint{5.240073in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{5.245395in}{2.313720in}}{\pgfqpoint{5.252614in}{2.310730in}}{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathcurveto{\pgfqpoint{5.268131in}{2.584484in}}{\pgfqpoint{5.275342in}{2.587471in}}{\pgfqpoint{5.280659in}{2.592787in}}%
\pgfpathcurveto{\pgfqpoint{5.285975in}{2.598103in}}{\pgfqpoint{5.288962in}{2.605315in}}{\pgfqpoint{5.288962in}{2.612833in}}%
\pgfpathcurveto{\pgfqpoint{5.288962in}{2.620351in}}{\pgfqpoint{5.285975in}{2.627563in}}{\pgfqpoint{5.280659in}{2.632879in}}%
\pgfpathcurveto{\pgfqpoint{5.275342in}{2.638195in}}{\pgfqpoint{5.268131in}{2.641182in}}{\pgfqpoint{5.260613in}{2.641182in}}%
\pgfpathcurveto{\pgfqpoint{5.253094in}{2.641182in}}{\pgfqpoint{5.245883in}{2.638195in}}{\pgfqpoint{5.240567in}{2.632879in}}%
\pgfpathcurveto{\pgfqpoint{5.235250in}{2.627563in}}{\pgfqpoint{5.232263in}{2.620351in}}{\pgfqpoint{5.232263in}{2.612833in}}%
\pgfpathcurveto{\pgfqpoint{5.232263in}{2.605315in}}{\pgfqpoint{5.235250in}{2.598103in}}{\pgfqpoint{5.240567in}{2.592787in}}%
\pgfpathcurveto{\pgfqpoint{5.245883in}{2.587471in}}{\pgfqpoint{5.253094in}{2.584484in}}{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathcurveto{\pgfqpoint{5.273422in}{3.003062in}}{\pgfqpoint{5.280626in}{3.006046in}}{\pgfqpoint{5.285937in}{3.011357in}}%
\pgfpathcurveto{\pgfqpoint{5.291248in}{3.016667in}}{\pgfqpoint{5.294232in}{3.023871in}}{\pgfqpoint{5.294232in}{3.031382in}}%
\pgfpathcurveto{\pgfqpoint{5.294232in}{3.038893in}}{\pgfqpoint{5.291248in}{3.046097in}}{\pgfqpoint{5.285937in}{3.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.280626in}{3.056718in}}{\pgfqpoint{5.273422in}{3.059702in}}{\pgfqpoint{5.265911in}{3.059702in}}%
\pgfpathcurveto{\pgfqpoint{5.258401in}{3.059702in}}{\pgfqpoint{5.251197in}{3.056718in}}{\pgfqpoint{5.245886in}{3.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.240575in}{3.046097in}}{\pgfqpoint{5.237591in}{3.038893in}}{\pgfqpoint{5.237591in}{3.031382in}}%
\pgfpathcurveto{\pgfqpoint{5.237591in}{3.023871in}}{\pgfqpoint{5.240575in}{3.016667in}}{\pgfqpoint{5.245886in}{3.011357in}}%
\pgfpathcurveto{\pgfqpoint{5.251197in}{3.006046in}}{\pgfqpoint{5.258401in}{3.003062in}}{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathlineto{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathcurveto{\pgfqpoint{5.273794in}{3.697025in}}{\pgfqpoint{5.280990in}{3.700006in}}{\pgfqpoint{5.286296in}{3.705311in}}%
\pgfpathcurveto{\pgfqpoint{5.291601in}{3.710616in}}{\pgfqpoint{5.294582in}{3.717813in}}{\pgfqpoint{5.294582in}{3.725316in}}%
\pgfpathcurveto{\pgfqpoint{5.294582in}{3.732819in}}{\pgfqpoint{5.291601in}{3.740015in}}{\pgfqpoint{5.286296in}{3.745320in}}%
\pgfpathcurveto{\pgfqpoint{5.280990in}{3.750626in}}{\pgfqpoint{5.273794in}{3.753607in}}{\pgfqpoint{5.266291in}{3.753607in}}%
\pgfpathcurveto{\pgfqpoint{5.258788in}{3.753607in}}{\pgfqpoint{5.251591in}{3.750626in}}{\pgfqpoint{5.246286in}{3.745320in}}%
\pgfpathcurveto{\pgfqpoint{5.240981in}{3.740015in}}{\pgfqpoint{5.238000in}{3.732819in}}{\pgfqpoint{5.238000in}{3.725316in}}%
\pgfpathcurveto{\pgfqpoint{5.238000in}{3.717813in}}{\pgfqpoint{5.240981in}{3.710616in}}{\pgfqpoint{5.246286in}{3.705311in}}%
\pgfpathcurveto{\pgfqpoint{5.251591in}{3.700006in}}{\pgfqpoint{5.258788in}{3.697025in}}{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathlineto{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathcurveto{\pgfqpoint{5.278403in}{2.100768in}}{\pgfqpoint{5.285592in}{2.103746in}}{\pgfqpoint{5.290892in}{2.109046in}}%
\pgfpathcurveto{\pgfqpoint{5.296191in}{2.114346in}}{\pgfqpoint{5.299169in}{2.121535in}}{\pgfqpoint{5.299169in}{2.129030in}}%
\pgfpathcurveto{\pgfqpoint{5.299169in}{2.136525in}}{\pgfqpoint{5.296191in}{2.143714in}}{\pgfqpoint{5.290892in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{5.285592in}{2.154314in}}{\pgfqpoint{5.278403in}{2.157291in}}{\pgfqpoint{5.270908in}{2.157291in}}%
\pgfpathcurveto{\pgfqpoint{5.263412in}{2.157291in}}{\pgfqpoint{5.256223in}{2.154314in}}{\pgfqpoint{5.250924in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{5.245624in}{2.143714in}}{\pgfqpoint{5.242646in}{2.136525in}}{\pgfqpoint{5.242646in}{2.129030in}}%
\pgfpathcurveto{\pgfqpoint{5.242646in}{2.121535in}}{\pgfqpoint{5.245624in}{2.114346in}}{\pgfqpoint{5.250924in}{2.109046in}}%
\pgfpathcurveto{\pgfqpoint{5.256223in}{2.103746in}}{\pgfqpoint{5.263412in}{2.100768in}}{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathlineto{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathcurveto{\pgfqpoint{5.278704in}{3.325963in}}{\pgfqpoint{5.285886in}{3.328937in}}{\pgfqpoint{5.291180in}{3.334232in}}%
\pgfpathcurveto{\pgfqpoint{5.296474in}{3.339526in}}{\pgfqpoint{5.299449in}{3.346708in}}{\pgfqpoint{5.299449in}{3.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.299449in}{3.361682in}}{\pgfqpoint{5.296474in}{3.368864in}}{\pgfqpoint{5.291180in}{3.374158in}}%
\pgfpathcurveto{\pgfqpoint{5.285886in}{3.379453in}}{\pgfqpoint{5.278704in}{3.382428in}}{\pgfqpoint{5.271217in}{3.382428in}}%
\pgfpathcurveto{\pgfqpoint{5.263730in}{3.382428in}}{\pgfqpoint{5.256548in}{3.379453in}}{\pgfqpoint{5.251254in}{3.374158in}}%
\pgfpathcurveto{\pgfqpoint{5.245959in}{3.368864in}}{\pgfqpoint{5.242984in}{3.361682in}}{\pgfqpoint{5.242984in}{3.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.242984in}{3.346708in}}{\pgfqpoint{5.245959in}{3.339526in}}{\pgfqpoint{5.251254in}{3.334232in}}%
\pgfpathcurveto{\pgfqpoint{5.256548in}{3.328937in}}{\pgfqpoint{5.263730in}{3.325963in}}{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathlineto{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathcurveto{\pgfqpoint{5.283868in}{5.013692in}}{\pgfqpoint{5.291043in}{5.016664in}}{\pgfqpoint{5.296331in}{5.021953in}}%
\pgfpathcurveto{\pgfqpoint{5.301620in}{5.027242in}}{\pgfqpoint{5.304592in}{5.034416in}}{\pgfqpoint{5.304592in}{5.041896in}}%
\pgfpathcurveto{\pgfqpoint{5.304592in}{5.049375in}}{\pgfqpoint{5.301620in}{5.056549in}}{\pgfqpoint{5.296331in}{5.061838in}}%
\pgfpathcurveto{\pgfqpoint{5.291043in}{5.067127in}}{\pgfqpoint{5.283868in}{5.070099in}}{\pgfqpoint{5.276389in}{5.070099in}}%
\pgfpathcurveto{\pgfqpoint{5.268909in}{5.070099in}}{\pgfqpoint{5.261735in}{5.067127in}}{\pgfqpoint{5.256446in}{5.061838in}}%
\pgfpathcurveto{\pgfqpoint{5.251157in}{5.056549in}}{\pgfqpoint{5.248186in}{5.049375in}}{\pgfqpoint{5.248186in}{5.041896in}}%
\pgfpathcurveto{\pgfqpoint{5.248186in}{5.034416in}}{\pgfqpoint{5.251157in}{5.027242in}}{\pgfqpoint{5.256446in}{5.021953in}}%
\pgfpathcurveto{\pgfqpoint{5.261735in}{5.016664in}}{\pgfqpoint{5.268909in}{5.013692in}}{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathlineto{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathcurveto{\pgfqpoint{5.285967in}{1.526376in}}{\pgfqpoint{5.293134in}{1.529344in}}{\pgfqpoint{5.298418in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{5.303701in}{1.539911in}}{\pgfqpoint{5.306670in}{1.547078in}}{\pgfqpoint{5.306670in}{1.554550in}}%
\pgfpathcurveto{\pgfqpoint{5.306670in}{1.562022in}}{\pgfqpoint{5.303701in}{1.569188in}}{\pgfqpoint{5.298418in}{1.574472in}}%
\pgfpathcurveto{\pgfqpoint{5.293134in}{1.579755in}}{\pgfqpoint{5.285967in}{1.582724in}}{\pgfqpoint{5.278496in}{1.582724in}}%
\pgfpathcurveto{\pgfqpoint{5.271024in}{1.582724in}}{\pgfqpoint{5.263857in}{1.579755in}}{\pgfqpoint{5.258574in}{1.574472in}}%
\pgfpathcurveto{\pgfqpoint{5.253290in}{1.569188in}}{\pgfqpoint{5.250322in}{1.562022in}}{\pgfqpoint{5.250322in}{1.554550in}}%
\pgfpathcurveto{\pgfqpoint{5.250322in}{1.547078in}}{\pgfqpoint{5.253290in}{1.539911in}}{\pgfqpoint{5.258574in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{5.263857in}{1.529344in}}{\pgfqpoint{5.271024in}{1.526376in}}{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathlineto{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathcurveto{\pgfqpoint{5.286371in}{3.817626in}}{\pgfqpoint{5.293531in}{3.820592in}}{\pgfqpoint{5.298809in}{3.825870in}}%
\pgfpathcurveto{\pgfqpoint{5.304087in}{3.831148in}}{\pgfqpoint{5.307052in}{3.838307in}}{\pgfqpoint{5.307052in}{3.845771in}}%
\pgfpathcurveto{\pgfqpoint{5.307052in}{3.853235in}}{\pgfqpoint{5.304087in}{3.860395in}}{\pgfqpoint{5.298809in}{3.865673in}}%
\pgfpathcurveto{\pgfqpoint{5.293531in}{3.870951in}}{\pgfqpoint{5.286371in}{3.873916in}}{\pgfqpoint{5.278907in}{3.873916in}}%
\pgfpathcurveto{\pgfqpoint{5.271443in}{3.873916in}}{\pgfqpoint{5.264284in}{3.870951in}}{\pgfqpoint{5.259006in}{3.865673in}}%
\pgfpathcurveto{\pgfqpoint{5.253728in}{3.860395in}}{\pgfqpoint{5.250762in}{3.853235in}}{\pgfqpoint{5.250762in}{3.845771in}}%
\pgfpathcurveto{\pgfqpoint{5.250762in}{3.838307in}}{\pgfqpoint{5.253728in}{3.831148in}}{\pgfqpoint{5.259006in}{3.825870in}}%
\pgfpathcurveto{\pgfqpoint{5.264284in}{3.820592in}}{\pgfqpoint{5.271443in}{3.817626in}}{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathlineto{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathcurveto{\pgfqpoint{5.287379in}{3.350008in}}{\pgfqpoint{5.294531in}{3.352970in}}{\pgfqpoint{5.299804in}{3.358243in}}%
\pgfpathcurveto{\pgfqpoint{5.305076in}{3.363515in}}{\pgfqpoint{5.308039in}{3.370667in}}{\pgfqpoint{5.308039in}{3.378123in}}%
\pgfpathcurveto{\pgfqpoint{5.308039in}{3.385580in}}{\pgfqpoint{5.305076in}{3.392732in}}{\pgfqpoint{5.299804in}{3.398004in}}%
\pgfpathcurveto{\pgfqpoint{5.294531in}{3.403277in}}{\pgfqpoint{5.287379in}{3.406239in}}{\pgfqpoint{5.279923in}{3.406239in}}%
\pgfpathcurveto{\pgfqpoint{5.272467in}{3.406239in}}{\pgfqpoint{5.265315in}{3.403277in}}{\pgfqpoint{5.260042in}{3.398004in}}%
\pgfpathcurveto{\pgfqpoint{5.254770in}{3.392732in}}{\pgfqpoint{5.251807in}{3.385580in}}{\pgfqpoint{5.251807in}{3.378123in}}%
\pgfpathcurveto{\pgfqpoint{5.251807in}{3.370667in}}{\pgfqpoint{5.254770in}{3.363515in}}{\pgfqpoint{5.260042in}{3.358243in}}%
\pgfpathcurveto{\pgfqpoint{5.265315in}{3.352970in}}{\pgfqpoint{5.272467in}{3.350008in}}{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathlineto{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathcurveto{\pgfqpoint{5.287738in}{1.979589in}}{\pgfqpoint{5.294882in}{1.982548in}}{\pgfqpoint{5.300149in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{5.305416in}{1.993082in}}{\pgfqpoint{5.308376in}{2.000227in}}{\pgfqpoint{5.308376in}{2.007675in}}%
\pgfpathcurveto{\pgfqpoint{5.308376in}{2.015124in}}{\pgfqpoint{5.305416in}{2.022269in}}{\pgfqpoint{5.300149in}{2.027536in}}%
\pgfpathcurveto{\pgfqpoint{5.294882in}{2.032803in}}{\pgfqpoint{5.287738in}{2.035762in}}{\pgfqpoint{5.280289in}{2.035762in}}%
\pgfpathcurveto{\pgfqpoint{5.272840in}{2.035762in}}{\pgfqpoint{5.265696in}{2.032803in}}{\pgfqpoint{5.260429in}{2.027536in}}%
\pgfpathcurveto{\pgfqpoint{5.255162in}{2.022269in}}{\pgfqpoint{5.252202in}{2.015124in}}{\pgfqpoint{5.252202in}{2.007675in}}%
\pgfpathcurveto{\pgfqpoint{5.252202in}{2.000227in}}{\pgfqpoint{5.255162in}{1.993082in}}{\pgfqpoint{5.260429in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{5.265696in}{1.982548in}}{\pgfqpoint{5.272840in}{1.979589in}}{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathlineto{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathcurveto{\pgfqpoint{5.292197in}{2.152224in}}{\pgfqpoint{5.299334in}{2.155180in}}{\pgfqpoint{5.304596in}{2.160442in}}%
\pgfpathcurveto{\pgfqpoint{5.309857in}{2.165703in}}{\pgfqpoint{5.312814in}{2.172840in}}{\pgfqpoint{5.312814in}{2.180281in}}%
\pgfpathcurveto{\pgfqpoint{5.312814in}{2.187722in}}{\pgfqpoint{5.309857in}{2.194860in}}{\pgfqpoint{5.304596in}{2.200121in}}%
\pgfpathcurveto{\pgfqpoint{5.299334in}{2.205383in}}{\pgfqpoint{5.292197in}{2.208339in}}{\pgfqpoint{5.284756in}{2.208339in}}%
\pgfpathcurveto{\pgfqpoint{5.277315in}{2.208339in}}{\pgfqpoint{5.270178in}{2.205383in}}{\pgfqpoint{5.264916in}{2.200121in}}%
\pgfpathcurveto{\pgfqpoint{5.259655in}{2.194860in}}{\pgfqpoint{5.256698in}{2.187722in}}{\pgfqpoint{5.256698in}{2.180281in}}%
\pgfpathcurveto{\pgfqpoint{5.256698in}{2.172840in}}{\pgfqpoint{5.259655in}{2.165703in}}{\pgfqpoint{5.264916in}{2.160442in}}%
\pgfpathcurveto{\pgfqpoint{5.270178in}{2.155180in}}{\pgfqpoint{5.277315in}{2.152224in}}{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathcurveto{\pgfqpoint{5.300739in}{1.912021in}}{\pgfqpoint{5.307869in}{1.914974in}}{\pgfqpoint{5.313125in}{1.920230in}}%
\pgfpathcurveto{\pgfqpoint{5.318381in}{1.925486in}}{\pgfqpoint{5.321334in}{1.932616in}}{\pgfqpoint{5.321334in}{1.940050in}}%
\pgfpathcurveto{\pgfqpoint{5.321334in}{1.947483in}}{\pgfqpoint{5.318381in}{1.954613in}}{\pgfqpoint{5.313125in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{5.307869in}{1.965125in}}{\pgfqpoint{5.300739in}{1.968078in}}{\pgfqpoint{5.293306in}{1.968078in}}%
\pgfpathcurveto{\pgfqpoint{5.285872in}{1.968078in}}{\pgfqpoint{5.278742in}{1.965125in}}{\pgfqpoint{5.273486in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{5.268230in}{1.954613in}}{\pgfqpoint{5.265277in}{1.947483in}}{\pgfqpoint{5.265277in}{1.940050in}}%
\pgfpathcurveto{\pgfqpoint{5.265277in}{1.932616in}}{\pgfqpoint{5.268230in}{1.925486in}}{\pgfqpoint{5.273486in}{1.920230in}}%
\pgfpathcurveto{\pgfqpoint{5.278742in}{1.914974in}}{\pgfqpoint{5.285872in}{1.912021in}}{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathcurveto{\pgfqpoint{5.300862in}{1.256474in}}{\pgfqpoint{5.307984in}{1.259424in}}{\pgfqpoint{5.313235in}{1.264675in}}%
\pgfpathcurveto{\pgfqpoint{5.318486in}{1.269926in}}{\pgfqpoint{5.321436in}{1.277048in}}{\pgfqpoint{5.321436in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{5.321436in}{1.291900in}}{\pgfqpoint{5.318486in}{1.299022in}}{\pgfqpoint{5.313235in}{1.304273in}}%
\pgfpathcurveto{\pgfqpoint{5.307984in}{1.309523in}}{\pgfqpoint{5.300862in}{1.312474in}}{\pgfqpoint{5.293436in}{1.312474in}}%
\pgfpathcurveto{\pgfqpoint{5.286011in}{1.312474in}}{\pgfqpoint{5.278888in}{1.309523in}}{\pgfqpoint{5.273638in}{1.304273in}}%
\pgfpathcurveto{\pgfqpoint{5.268387in}{1.299022in}}{\pgfqpoint{5.265437in}{1.291900in}}{\pgfqpoint{5.265437in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{5.265437in}{1.277048in}}{\pgfqpoint{5.268387in}{1.269926in}}{\pgfqpoint{5.273638in}{1.264675in}}%
\pgfpathcurveto{\pgfqpoint{5.278888in}{1.259424in}}{\pgfqpoint{5.286011in}{1.256474in}}{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathcurveto{\pgfqpoint{5.302177in}{4.570582in}}{\pgfqpoint{5.309292in}{4.573530in}}{\pgfqpoint{5.314538in}{4.578775in}}%
\pgfpathcurveto{\pgfqpoint{5.319783in}{4.584020in}}{\pgfqpoint{5.322730in}{4.591135in}}{\pgfqpoint{5.322730in}{4.598553in}}%
\pgfpathcurveto{\pgfqpoint{5.322730in}{4.605971in}}{\pgfqpoint{5.319783in}{4.613086in}}{\pgfqpoint{5.314538in}{4.618331in}}%
\pgfpathcurveto{\pgfqpoint{5.309292in}{4.623577in}}{\pgfqpoint{5.302177in}{4.626524in}}{\pgfqpoint{5.294759in}{4.626524in}}%
\pgfpathcurveto{\pgfqpoint{5.287341in}{4.626524in}}{\pgfqpoint{5.280226in}{4.623577in}}{\pgfqpoint{5.274981in}{4.618331in}}%
\pgfpathcurveto{\pgfqpoint{5.269736in}{4.613086in}}{\pgfqpoint{5.266788in}{4.605971in}}{\pgfqpoint{5.266788in}{4.598553in}}%
\pgfpathcurveto{\pgfqpoint{5.266788in}{4.591135in}}{\pgfqpoint{5.269736in}{4.584020in}}{\pgfqpoint{5.274981in}{4.578775in}}%
\pgfpathcurveto{\pgfqpoint{5.280226in}{4.573530in}}{\pgfqpoint{5.287341in}{4.570582in}}{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathlineto{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathcurveto{\pgfqpoint{5.302663in}{2.823761in}}{\pgfqpoint{5.309771in}{2.826705in}}{\pgfqpoint{5.315010in}{2.831945in}}%
\pgfpathcurveto{\pgfqpoint{5.320250in}{2.837185in}}{\pgfqpoint{5.323194in}{2.844292in}}{\pgfqpoint{5.323194in}{2.851703in}}%
\pgfpathcurveto{\pgfqpoint{5.323194in}{2.859113in}}{\pgfqpoint{5.320250in}{2.866221in}}{\pgfqpoint{5.315010in}{2.871461in}}%
\pgfpathcurveto{\pgfqpoint{5.309771in}{2.876700in}}{\pgfqpoint{5.302663in}{2.879644in}}{\pgfqpoint{5.295253in}{2.879644in}}%
\pgfpathcurveto{\pgfqpoint{5.287842in}{2.879644in}}{\pgfqpoint{5.280735in}{2.876700in}}{\pgfqpoint{5.275495in}{2.871461in}}%
\pgfpathcurveto{\pgfqpoint{5.270255in}{2.866221in}}{\pgfqpoint{5.267311in}{2.859113in}}{\pgfqpoint{5.267311in}{2.851703in}}%
\pgfpathcurveto{\pgfqpoint{5.267311in}{2.844292in}}{\pgfqpoint{5.270255in}{2.837185in}}{\pgfqpoint{5.275495in}{2.831945in}}%
\pgfpathcurveto{\pgfqpoint{5.280735in}{2.826705in}}{\pgfqpoint{5.287842in}{2.823761in}}{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathlineto{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathcurveto{\pgfqpoint{5.306452in}{4.994830in}}{\pgfqpoint{5.313552in}{4.997771in}}{\pgfqpoint{5.318787in}{5.003006in}}%
\pgfpathcurveto{\pgfqpoint{5.324021in}{5.008240in}}{\pgfqpoint{5.326962in}{5.015341in}}{\pgfqpoint{5.326962in}{5.022743in}}%
\pgfpathcurveto{\pgfqpoint{5.326962in}{5.030146in}}{\pgfqpoint{5.324021in}{5.037246in}}{\pgfqpoint{5.318787in}{5.042481in}}%
\pgfpathcurveto{\pgfqpoint{5.313552in}{5.047715in}}{\pgfqpoint{5.306452in}{5.050656in}}{\pgfqpoint{5.299049in}{5.050656in}}%
\pgfpathcurveto{\pgfqpoint{5.291647in}{5.050656in}}{\pgfqpoint{5.284546in}{5.047715in}}{\pgfqpoint{5.279312in}{5.042481in}}%
\pgfpathcurveto{\pgfqpoint{5.274078in}{5.037246in}}{\pgfqpoint{5.271137in}{5.030146in}}{\pgfqpoint{5.271137in}{5.022743in}}%
\pgfpathcurveto{\pgfqpoint{5.271137in}{5.015341in}}{\pgfqpoint{5.274078in}{5.008240in}}{\pgfqpoint{5.279312in}{5.003006in}}%
\pgfpathcurveto{\pgfqpoint{5.284546in}{4.997771in}}{\pgfqpoint{5.291647in}{4.994830in}}{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathlineto{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathcurveto{\pgfqpoint{5.306595in}{3.522586in}}{\pgfqpoint{5.313688in}{3.525524in}}{\pgfqpoint{5.318917in}{3.530753in}}%
\pgfpathcurveto{\pgfqpoint{5.324146in}{3.535982in}}{\pgfqpoint{5.327084in}{3.543075in}}{\pgfqpoint{5.327084in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{5.327084in}{3.557865in}}{\pgfqpoint{5.324146in}{3.564958in}}{\pgfqpoint{5.318917in}{3.570187in}}%
\pgfpathcurveto{\pgfqpoint{5.313688in}{3.575416in}}{\pgfqpoint{5.306595in}{3.578354in}}{\pgfqpoint{5.299200in}{3.578354in}}%
\pgfpathcurveto{\pgfqpoint{5.291805in}{3.578354in}}{\pgfqpoint{5.284712in}{3.575416in}}{\pgfqpoint{5.279483in}{3.570187in}}%
\pgfpathcurveto{\pgfqpoint{5.274254in}{3.564958in}}{\pgfqpoint{5.271316in}{3.557865in}}{\pgfqpoint{5.271316in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{5.271316in}{3.543075in}}{\pgfqpoint{5.274254in}{3.535982in}}{\pgfqpoint{5.279483in}{3.530753in}}%
\pgfpathcurveto{\pgfqpoint{5.284712in}{3.525524in}}{\pgfqpoint{5.291805in}{3.522586in}}{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathcurveto{\pgfqpoint{5.307877in}{3.985664in}}{\pgfqpoint{5.314963in}{3.988599in}}{\pgfqpoint{5.320187in}{3.993823in}}%
\pgfpathcurveto{\pgfqpoint{5.325410in}{3.999046in}}{\pgfqpoint{5.328345in}{4.006132in}}{\pgfqpoint{5.328345in}{4.013519in}}%
\pgfpathcurveto{\pgfqpoint{5.328345in}{4.020907in}}{\pgfqpoint{5.325410in}{4.027992in}}{\pgfqpoint{5.320187in}{4.033216in}}%
\pgfpathcurveto{\pgfqpoint{5.314963in}{4.038440in}}{\pgfqpoint{5.307877in}{4.041375in}}{\pgfqpoint{5.300490in}{4.041375in}}%
\pgfpathcurveto{\pgfqpoint{5.293103in}{4.041375in}}{\pgfqpoint{5.286017in}{4.038440in}}{\pgfqpoint{5.280793in}{4.033216in}}%
\pgfpathcurveto{\pgfqpoint{5.275570in}{4.027992in}}{\pgfqpoint{5.272635in}{4.020907in}}{\pgfqpoint{5.272635in}{4.013519in}}%
\pgfpathcurveto{\pgfqpoint{5.272635in}{4.006132in}}{\pgfqpoint{5.275570in}{3.999046in}}{\pgfqpoint{5.280793in}{3.993823in}}%
\pgfpathcurveto{\pgfqpoint{5.286017in}{3.988599in}}{\pgfqpoint{5.293103in}{3.985664in}}{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathlineto{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathcurveto{\pgfqpoint{5.308204in}{4.043891in}}{\pgfqpoint{5.315282in}{4.046823in}}{\pgfqpoint{5.320500in}{4.052041in}}%
\pgfpathcurveto{\pgfqpoint{5.325718in}{4.057259in}}{\pgfqpoint{5.328650in}{4.064338in}}{\pgfqpoint{5.328650in}{4.071718in}}%
\pgfpathcurveto{\pgfqpoint{5.328650in}{4.079097in}}{\pgfqpoint{5.325718in}{4.086176in}}{\pgfqpoint{5.320500in}{4.091394in}}%
\pgfpathcurveto{\pgfqpoint{5.315282in}{4.096612in}}{\pgfqpoint{5.308204in}{4.099544in}}{\pgfqpoint{5.300824in}{4.099544in}}%
\pgfpathcurveto{\pgfqpoint{5.293444in}{4.099544in}}{\pgfqpoint{5.286366in}{4.096612in}}{\pgfqpoint{5.281148in}{4.091394in}}%
\pgfpathcurveto{\pgfqpoint{5.275929in}{4.086176in}}{\pgfqpoint{5.272997in}{4.079097in}}{\pgfqpoint{5.272997in}{4.071718in}}%
\pgfpathcurveto{\pgfqpoint{5.272997in}{4.064338in}}{\pgfqpoint{5.275929in}{4.057259in}}{\pgfqpoint{5.281148in}{4.052041in}}%
\pgfpathcurveto{\pgfqpoint{5.286366in}{4.046823in}}{\pgfqpoint{5.293444in}{4.043891in}}{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathlineto{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathcurveto{\pgfqpoint{5.308863in}{3.957977in}}{\pgfqpoint{5.315934in}{3.960906in}}{\pgfqpoint{5.321147in}{3.966119in}}%
\pgfpathcurveto{\pgfqpoint{5.326360in}{3.971331in}}{\pgfqpoint{5.329289in}{3.978402in}}{\pgfqpoint{5.329289in}{3.985774in}}%
\pgfpathcurveto{\pgfqpoint{5.329289in}{3.993147in}}{\pgfqpoint{5.326360in}{4.000218in}}{\pgfqpoint{5.321147in}{4.005430in}}%
\pgfpathcurveto{\pgfqpoint{5.315934in}{4.010643in}}{\pgfqpoint{5.308863in}{4.013572in}}{\pgfqpoint{5.301491in}{4.013572in}}%
\pgfpathcurveto{\pgfqpoint{5.294119in}{4.013572in}}{\pgfqpoint{5.287048in}{4.010643in}}{\pgfqpoint{5.281835in}{4.005430in}}%
\pgfpathcurveto{\pgfqpoint{5.276622in}{4.000218in}}{\pgfqpoint{5.273694in}{3.993147in}}{\pgfqpoint{5.273694in}{3.985774in}}%
\pgfpathcurveto{\pgfqpoint{5.273694in}{3.978402in}}{\pgfqpoint{5.276622in}{3.971331in}}{\pgfqpoint{5.281835in}{3.966119in}}%
\pgfpathcurveto{\pgfqpoint{5.287048in}{3.960906in}}{\pgfqpoint{5.294119in}{3.957977in}}{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathlineto{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathcurveto{\pgfqpoint{5.309983in}{2.378831in}}{\pgfqpoint{5.317047in}{2.381757in}}{\pgfqpoint{5.322255in}{2.386965in}}%
\pgfpathcurveto{\pgfqpoint{5.327462in}{2.392172in}}{\pgfqpoint{5.330388in}{2.399236in}}{\pgfqpoint{5.330388in}{2.406600in}}%
\pgfpathcurveto{\pgfqpoint{5.330388in}{2.413965in}}{\pgfqpoint{5.327462in}{2.421028in}}{\pgfqpoint{5.322255in}{2.426236in}}%
\pgfpathcurveto{\pgfqpoint{5.317047in}{2.431443in}}{\pgfqpoint{5.309983in}{2.434369in}}{\pgfqpoint{5.302619in}{2.434369in}}%
\pgfpathcurveto{\pgfqpoint{5.295255in}{2.434369in}}{\pgfqpoint{5.288191in}{2.431443in}}{\pgfqpoint{5.282983in}{2.426236in}}%
\pgfpathcurveto{\pgfqpoint{5.277776in}{2.421028in}}{\pgfqpoint{5.274850in}{2.413965in}}{\pgfqpoint{5.274850in}{2.406600in}}%
\pgfpathcurveto{\pgfqpoint{5.274850in}{2.399236in}}{\pgfqpoint{5.277776in}{2.392172in}}{\pgfqpoint{5.282983in}{2.386965in}}%
\pgfpathcurveto{\pgfqpoint{5.288191in}{2.381757in}}{\pgfqpoint{5.295255in}{2.378831in}}{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathlineto{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathcurveto{\pgfqpoint{5.315861in}{4.703672in}}{\pgfqpoint{5.322917in}{4.706595in}}{\pgfqpoint{5.328119in}{4.711797in}}%
\pgfpathcurveto{\pgfqpoint{5.333321in}{4.716999in}}{\pgfqpoint{5.336244in}{4.724056in}}{\pgfqpoint{5.336244in}{4.731412in}}%
\pgfpathcurveto{\pgfqpoint{5.336244in}{4.738769in}}{\pgfqpoint{5.333321in}{4.745826in}}{\pgfqpoint{5.328119in}{4.751028in}}%
\pgfpathcurveto{\pgfqpoint{5.322917in}{4.756230in}}{\pgfqpoint{5.315861in}{4.759153in}}{\pgfqpoint{5.308504in}{4.759153in}}%
\pgfpathcurveto{\pgfqpoint{5.301147in}{4.759153in}}{\pgfqpoint{5.294091in}{4.756230in}}{\pgfqpoint{5.288889in}{4.751028in}}%
\pgfpathcurveto{\pgfqpoint{5.283687in}{4.745826in}}{\pgfqpoint{5.280764in}{4.738769in}}{\pgfqpoint{5.280764in}{4.731412in}}%
\pgfpathcurveto{\pgfqpoint{5.280764in}{4.724056in}}{\pgfqpoint{5.283687in}{4.716999in}}{\pgfqpoint{5.288889in}{4.711797in}}%
\pgfpathcurveto{\pgfqpoint{5.294091in}{4.706595in}}{\pgfqpoint{5.301147in}{4.703672in}}{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathlineto{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathcurveto{\pgfqpoint{5.317608in}{1.846115in}}{\pgfqpoint{5.324657in}{1.849035in}}{\pgfqpoint{5.329854in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{5.335050in}{1.859428in}}{\pgfqpoint{5.337970in}{1.866477in}}{\pgfqpoint{5.337970in}{1.873826in}}%
\pgfpathcurveto{\pgfqpoint{5.337970in}{1.881175in}}{\pgfqpoint{5.335050in}{1.888225in}}{\pgfqpoint{5.329854in}{1.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.324657in}{1.898618in}}{\pgfqpoint{5.317608in}{1.901538in}}{\pgfqpoint{5.310259in}{1.901538in}}%
\pgfpathcurveto{\pgfqpoint{5.302909in}{1.901538in}}{\pgfqpoint{5.295860in}{1.898618in}}{\pgfqpoint{5.290664in}{1.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.285467in}{1.888225in}}{\pgfqpoint{5.282547in}{1.881175in}}{\pgfqpoint{5.282547in}{1.873826in}}%
\pgfpathcurveto{\pgfqpoint{5.282547in}{1.866477in}}{\pgfqpoint{5.285467in}{1.859428in}}{\pgfqpoint{5.290664in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{5.295860in}{1.849035in}}{\pgfqpoint{5.302909in}{1.846115in}}{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathlineto{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathcurveto{\pgfqpoint{5.318856in}{2.306314in}}{\pgfqpoint{5.325898in}{2.309231in}}{\pgfqpoint{5.331089in}{2.314422in}}%
\pgfpathcurveto{\pgfqpoint{5.336280in}{2.319614in}}{\pgfqpoint{5.339197in}{2.326656in}}{\pgfqpoint{5.339197in}{2.333997in}}%
\pgfpathcurveto{\pgfqpoint{5.339197in}{2.341339in}}{\pgfqpoint{5.336280in}{2.348381in}}{\pgfqpoint{5.331089in}{2.353572in}}%
\pgfpathcurveto{\pgfqpoint{5.325898in}{2.358763in}}{\pgfqpoint{5.318856in}{2.361680in}}{\pgfqpoint{5.311514in}{2.361680in}}%
\pgfpathcurveto{\pgfqpoint{5.304173in}{2.361680in}}{\pgfqpoint{5.297131in}{2.358763in}}{\pgfqpoint{5.291940in}{2.353572in}}%
\pgfpathcurveto{\pgfqpoint{5.286748in}{2.348381in}}{\pgfqpoint{5.283831in}{2.341339in}}{\pgfqpoint{5.283831in}{2.333997in}}%
\pgfpathcurveto{\pgfqpoint{5.283831in}{2.326656in}}{\pgfqpoint{5.286748in}{2.319614in}}{\pgfqpoint{5.291940in}{2.314422in}}%
\pgfpathcurveto{\pgfqpoint{5.297131in}{2.309231in}}{\pgfqpoint{5.304173in}{2.306314in}}{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathlineto{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathcurveto{\pgfqpoint{5.325381in}{3.691644in}}{\pgfqpoint{5.332416in}{3.694558in}}{\pgfqpoint{5.337602in}{3.699744in}}%
\pgfpathcurveto{\pgfqpoint{5.342787in}{3.704930in}}{\pgfqpoint{5.345701in}{3.711964in}}{\pgfqpoint{5.345701in}{3.719298in}}%
\pgfpathcurveto{\pgfqpoint{5.345701in}{3.726632in}}{\pgfqpoint{5.342787in}{3.733667in}}{\pgfqpoint{5.337602in}{3.738853in}}%
\pgfpathcurveto{\pgfqpoint{5.332416in}{3.744039in}}{\pgfqpoint{5.325381in}{3.746952in}}{\pgfqpoint{5.318047in}{3.746952in}}%
\pgfpathcurveto{\pgfqpoint{5.310713in}{3.746952in}}{\pgfqpoint{5.303678in}{3.744039in}}{\pgfqpoint{5.298493in}{3.738853in}}%
\pgfpathcurveto{\pgfqpoint{5.293307in}{3.733667in}}{\pgfqpoint{5.290393in}{3.726632in}}{\pgfqpoint{5.290393in}{3.719298in}}%
\pgfpathcurveto{\pgfqpoint{5.290393in}{3.711964in}}{\pgfqpoint{5.293307in}{3.704930in}}{\pgfqpoint{5.298493in}{3.699744in}}%
\pgfpathcurveto{\pgfqpoint{5.303678in}{3.694558in}}{\pgfqpoint{5.310713in}{3.691644in}}{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathlineto{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathcurveto{\pgfqpoint{5.329620in}{2.088583in}}{\pgfqpoint{5.336647in}{2.091494in}}{\pgfqpoint{5.341828in}{2.096674in}}%
\pgfpathcurveto{\pgfqpoint{5.347008in}{2.101855in}}{\pgfqpoint{5.349919in}{2.108882in}}{\pgfqpoint{5.349919in}{2.116209in}}%
\pgfpathcurveto{\pgfqpoint{5.349919in}{2.123535in}}{\pgfqpoint{5.347008in}{2.130562in}}{\pgfqpoint{5.341828in}{2.135743in}}%
\pgfpathcurveto{\pgfqpoint{5.336647in}{2.140923in}}{\pgfqpoint{5.329620in}{2.143834in}}{\pgfqpoint{5.322293in}{2.143834in}}%
\pgfpathcurveto{\pgfqpoint{5.314967in}{2.143834in}}{\pgfqpoint{5.307940in}{2.140923in}}{\pgfqpoint{5.302759in}{2.135743in}}%
\pgfpathcurveto{\pgfqpoint{5.297579in}{2.130562in}}{\pgfqpoint{5.294668in}{2.123535in}}{\pgfqpoint{5.294668in}{2.116209in}}%
\pgfpathcurveto{\pgfqpoint{5.294668in}{2.108882in}}{\pgfqpoint{5.297579in}{2.101855in}}{\pgfqpoint{5.302759in}{2.096674in}}%
\pgfpathcurveto{\pgfqpoint{5.307940in}{2.091494in}}{\pgfqpoint{5.314967in}{2.088583in}}{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathcurveto{\pgfqpoint{5.330305in}{2.177515in}}{\pgfqpoint{5.337326in}{2.180423in}}{\pgfqpoint{5.342501in}{2.185598in}}%
\pgfpathcurveto{\pgfqpoint{5.347676in}{2.190774in}}{\pgfqpoint{5.350584in}{2.197794in}}{\pgfqpoint{5.350584in}{2.205113in}}%
\pgfpathcurveto{\pgfqpoint{5.350584in}{2.212431in}}{\pgfqpoint{5.347676in}{2.219451in}}{\pgfqpoint{5.342501in}{2.224627in}}%
\pgfpathcurveto{\pgfqpoint{5.337326in}{2.229802in}}{\pgfqpoint{5.330305in}{2.232710in}}{\pgfqpoint{5.322987in}{2.232710in}}%
\pgfpathcurveto{\pgfqpoint{5.315668in}{2.232710in}}{\pgfqpoint{5.308648in}{2.229802in}}{\pgfqpoint{5.303473in}{2.224627in}}%
\pgfpathcurveto{\pgfqpoint{5.298297in}{2.219451in}}{\pgfqpoint{5.295390in}{2.212431in}}{\pgfqpoint{5.295390in}{2.205113in}}%
\pgfpathcurveto{\pgfqpoint{5.295390in}{2.197794in}}{\pgfqpoint{5.298297in}{2.190774in}}{\pgfqpoint{5.303473in}{2.185598in}}%
\pgfpathcurveto{\pgfqpoint{5.308648in}{2.180423in}}{\pgfqpoint{5.315668in}{2.177515in}}{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathcurveto{\pgfqpoint{5.330584in}{2.605808in}}{\pgfqpoint{5.337597in}{2.608712in}}{\pgfqpoint{5.342766in}{2.613882in}}%
\pgfpathcurveto{\pgfqpoint{5.347936in}{2.619052in}}{\pgfqpoint{5.350841in}{2.626065in}}{\pgfqpoint{5.350841in}{2.633376in}}%
\pgfpathcurveto{\pgfqpoint{5.350841in}{2.640687in}}{\pgfqpoint{5.347936in}{2.647700in}}{\pgfqpoint{5.342766in}{2.652870in}}%
\pgfpathcurveto{\pgfqpoint{5.337597in}{2.658040in}}{\pgfqpoint{5.330584in}{2.660945in}}{\pgfqpoint{5.323272in}{2.660945in}}%
\pgfpathcurveto{\pgfqpoint{5.315961in}{2.660945in}}{\pgfqpoint{5.308948in}{2.658040in}}{\pgfqpoint{5.303779in}{2.652870in}}%
\pgfpathcurveto{\pgfqpoint{5.298609in}{2.647700in}}{\pgfqpoint{5.295704in}{2.640687in}}{\pgfqpoint{5.295704in}{2.633376in}}%
\pgfpathcurveto{\pgfqpoint{5.295704in}{2.626065in}}{\pgfqpoint{5.298609in}{2.619052in}}{\pgfqpoint{5.303779in}{2.613882in}}%
\pgfpathcurveto{\pgfqpoint{5.308948in}{2.608712in}}{\pgfqpoint{5.315961in}{2.605808in}}{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathlineto{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathcurveto{\pgfqpoint{5.331697in}{2.801824in}}{\pgfqpoint{5.338702in}{2.804726in}}{\pgfqpoint{5.343867in}{2.809890in}}%
\pgfpathcurveto{\pgfqpoint{5.349031in}{2.815055in}}{\pgfqpoint{5.351933in}{2.822060in}}{\pgfqpoint{5.351933in}{2.829364in}}%
\pgfpathcurveto{\pgfqpoint{5.351933in}{2.836668in}}{\pgfqpoint{5.349031in}{2.843673in}}{\pgfqpoint{5.343867in}{2.848838in}}%
\pgfpathcurveto{\pgfqpoint{5.338702in}{2.854002in}}{\pgfqpoint{5.331697in}{2.856904in}}{\pgfqpoint{5.324393in}{2.856904in}}%
\pgfpathcurveto{\pgfqpoint{5.317089in}{2.856904in}}{\pgfqpoint{5.310084in}{2.854002in}}{\pgfqpoint{5.304919in}{2.848838in}}%
\pgfpathcurveto{\pgfqpoint{5.299755in}{2.843673in}}{\pgfqpoint{5.296853in}{2.836668in}}{\pgfqpoint{5.296853in}{2.829364in}}%
\pgfpathcurveto{\pgfqpoint{5.296853in}{2.822060in}}{\pgfqpoint{5.299755in}{2.815055in}}{\pgfqpoint{5.304919in}{2.809890in}}%
\pgfpathcurveto{\pgfqpoint{5.310084in}{2.804726in}}{\pgfqpoint{5.317089in}{2.801824in}}{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathlineto{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathcurveto{\pgfqpoint{5.334657in}{1.852146in}}{\pgfqpoint{5.341655in}{1.855045in}}{\pgfqpoint{5.346814in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{5.351973in}{1.865363in}}{\pgfqpoint{5.354872in}{1.872361in}}{\pgfqpoint{5.354872in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{5.354872in}{1.886954in}}{\pgfqpoint{5.351973in}{1.893952in}}{\pgfqpoint{5.346814in}{1.899111in}}%
\pgfpathcurveto{\pgfqpoint{5.341655in}{1.904270in}}{\pgfqpoint{5.334657in}{1.907169in}}{\pgfqpoint{5.327360in}{1.907169in}}%
\pgfpathcurveto{\pgfqpoint{5.320064in}{1.907169in}}{\pgfqpoint{5.313066in}{1.904270in}}{\pgfqpoint{5.307907in}{1.899111in}}%
\pgfpathcurveto{\pgfqpoint{5.302748in}{1.893952in}}{\pgfqpoint{5.299849in}{1.886954in}}{\pgfqpoint{5.299849in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{5.299849in}{1.872361in}}{\pgfqpoint{5.302748in}{1.865363in}}{\pgfqpoint{5.307907in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{5.313066in}{1.855045in}}{\pgfqpoint{5.320064in}{1.852146in}}{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathlineto{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathcurveto{\pgfqpoint{5.336549in}{2.948679in}}{\pgfqpoint{5.343540in}{2.951575in}}{\pgfqpoint{5.348694in}{2.956729in}}%
\pgfpathcurveto{\pgfqpoint{5.353848in}{2.961883in}}{\pgfqpoint{5.356744in}{2.968874in}}{\pgfqpoint{5.356744in}{2.976162in}}%
\pgfpathcurveto{\pgfqpoint{5.356744in}{2.983451in}}{\pgfqpoint{5.353848in}{2.990442in}}{\pgfqpoint{5.348694in}{2.995596in}}%
\pgfpathcurveto{\pgfqpoint{5.343540in}{3.000750in}}{\pgfqpoint{5.336549in}{3.003646in}}{\pgfqpoint{5.329261in}{3.003646in}}%
\pgfpathcurveto{\pgfqpoint{5.321972in}{3.003646in}}{\pgfqpoint{5.314981in}{3.000750in}}{\pgfqpoint{5.309827in}{2.995596in}}%
\pgfpathcurveto{\pgfqpoint{5.304673in}{2.990442in}}{\pgfqpoint{5.301778in}{2.983451in}}{\pgfqpoint{5.301778in}{2.976162in}}%
\pgfpathcurveto{\pgfqpoint{5.301778in}{2.968874in}}{\pgfqpoint{5.304673in}{2.961883in}}{\pgfqpoint{5.309827in}{2.956729in}}%
\pgfpathcurveto{\pgfqpoint{5.314981in}{2.951575in}}{\pgfqpoint{5.321972in}{2.948679in}}{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathlineto{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathcurveto{\pgfqpoint{5.343394in}{3.193555in}}{\pgfqpoint{5.350378in}{3.196448in}}{\pgfqpoint{5.355527in}{3.201596in}}%
\pgfpathcurveto{\pgfqpoint{5.360675in}{3.206745in}}{\pgfqpoint{5.363568in}{3.213728in}}{\pgfqpoint{5.363568in}{3.221009in}}%
\pgfpathcurveto{\pgfqpoint{5.363568in}{3.228291in}}{\pgfqpoint{5.360675in}{3.235274in}}{\pgfqpoint{5.355527in}{3.240423in}}%
\pgfpathcurveto{\pgfqpoint{5.350378in}{3.245571in}}{\pgfqpoint{5.343394in}{3.248464in}}{\pgfqpoint{5.336113in}{3.248464in}}%
\pgfpathcurveto{\pgfqpoint{5.328832in}{3.248464in}}{\pgfqpoint{5.321848in}{3.245571in}}{\pgfqpoint{5.316700in}{3.240423in}}%
\pgfpathcurveto{\pgfqpoint{5.311551in}{3.235274in}}{\pgfqpoint{5.308659in}{3.228291in}}{\pgfqpoint{5.308659in}{3.221009in}}%
\pgfpathcurveto{\pgfqpoint{5.308659in}{3.213728in}}{\pgfqpoint{5.311551in}{3.206745in}}{\pgfqpoint{5.316700in}{3.201596in}}%
\pgfpathcurveto{\pgfqpoint{5.321848in}{3.196448in}}{\pgfqpoint{5.328832in}{3.193555in}}{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathlineto{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathcurveto{\pgfqpoint{5.343831in}{2.918217in}}{\pgfqpoint{5.350808in}{2.921107in}}{\pgfqpoint{5.355951in}{2.926250in}}%
\pgfpathcurveto{\pgfqpoint{5.361094in}{2.931393in}}{\pgfqpoint{5.363984in}{2.938370in}}{\pgfqpoint{5.363984in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{5.363984in}{2.952917in}}{\pgfqpoint{5.361094in}{2.959894in}}{\pgfqpoint{5.355951in}{2.965037in}}%
\pgfpathcurveto{\pgfqpoint{5.350808in}{2.970180in}}{\pgfqpoint{5.343831in}{2.973070in}}{\pgfqpoint{5.336558in}{2.973070in}}%
\pgfpathcurveto{\pgfqpoint{5.329284in}{2.973070in}}{\pgfqpoint{5.322307in}{2.970180in}}{\pgfqpoint{5.317164in}{2.965037in}}%
\pgfpathcurveto{\pgfqpoint{5.312021in}{2.959894in}}{\pgfqpoint{5.309131in}{2.952917in}}{\pgfqpoint{5.309131in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{5.309131in}{2.938370in}}{\pgfqpoint{5.312021in}{2.931393in}}{\pgfqpoint{5.317164in}{2.926250in}}%
\pgfpathcurveto{\pgfqpoint{5.322307in}{2.921107in}}{\pgfqpoint{5.329284in}{2.918217in}}{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathlineto{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathcurveto{\pgfqpoint{5.343967in}{3.656791in}}{\pgfqpoint{5.350936in}{3.659678in}}{\pgfqpoint{5.356074in}{3.664816in}}%
\pgfpathcurveto{\pgfqpoint{5.361212in}{3.669954in}}{\pgfqpoint{5.364099in}{3.676923in}}{\pgfqpoint{5.364099in}{3.684189in}}%
\pgfpathcurveto{\pgfqpoint{5.364099in}{3.691455in}}{\pgfqpoint{5.361212in}{3.698425in}}{\pgfqpoint{5.356074in}{3.703562in}}%
\pgfpathcurveto{\pgfqpoint{5.350936in}{3.708700in}}{\pgfqpoint{5.343967in}{3.711587in}}{\pgfqpoint{5.336701in}{3.711587in}}%
\pgfpathcurveto{\pgfqpoint{5.329435in}{3.711587in}}{\pgfqpoint{5.322465in}{3.708700in}}{\pgfqpoint{5.317328in}{3.703562in}}%
\pgfpathcurveto{\pgfqpoint{5.312190in}{3.698425in}}{\pgfqpoint{5.309303in}{3.691455in}}{\pgfqpoint{5.309303in}{3.684189in}}%
\pgfpathcurveto{\pgfqpoint{5.309303in}{3.676923in}}{\pgfqpoint{5.312190in}{3.669954in}}{\pgfqpoint{5.317328in}{3.664816in}}%
\pgfpathcurveto{\pgfqpoint{5.322465in}{3.659678in}}{\pgfqpoint{5.329435in}{3.656791in}}{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathlineto{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathcurveto{\pgfqpoint{5.353432in}{1.326069in}}{\pgfqpoint{5.360394in}{1.328953in}}{\pgfqpoint{5.365526in}{1.334086in}}%
\pgfpathcurveto{\pgfqpoint{5.370659in}{1.339218in}}{\pgfqpoint{5.373543in}{1.346180in}}{\pgfqpoint{5.373543in}{1.353439in}}%
\pgfpathcurveto{\pgfqpoint{5.373543in}{1.360697in}}{\pgfqpoint{5.370659in}{1.367660in}}{\pgfqpoint{5.365526in}{1.372792in}}%
\pgfpathcurveto{\pgfqpoint{5.360394in}{1.377925in}}{\pgfqpoint{5.353432in}{1.380809in}}{\pgfqpoint{5.346173in}{1.380809in}}%
\pgfpathcurveto{\pgfqpoint{5.338915in}{1.380809in}}{\pgfqpoint{5.331952in}{1.377925in}}{\pgfqpoint{5.326820in}{1.372792in}}%
\pgfpathcurveto{\pgfqpoint{5.321687in}{1.367660in}}{\pgfqpoint{5.318804in}{1.360697in}}{\pgfqpoint{5.318804in}{1.353439in}}%
\pgfpathcurveto{\pgfqpoint{5.318804in}{1.346180in}}{\pgfqpoint{5.321687in}{1.339218in}}{\pgfqpoint{5.326820in}{1.334086in}}%
\pgfpathcurveto{\pgfqpoint{5.331952in}{1.328953in}}{\pgfqpoint{5.338915in}{1.326069in}}{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathlineto{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathcurveto{\pgfqpoint{5.363688in}{2.384480in}}{\pgfqpoint{5.370643in}{2.387361in}}{\pgfqpoint{5.375770in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{5.380898in}{2.397615in}}{\pgfqpoint{5.383779in}{2.404570in}}{\pgfqpoint{5.383779in}{2.411821in}}%
\pgfpathcurveto{\pgfqpoint{5.383779in}{2.419072in}}{\pgfqpoint{5.380898in}{2.426027in}}{\pgfqpoint{5.375770in}{2.431155in}}%
\pgfpathcurveto{\pgfqpoint{5.370643in}{2.436282in}}{\pgfqpoint{5.363688in}{2.439163in}}{\pgfqpoint{5.356437in}{2.439163in}}%
\pgfpathcurveto{\pgfqpoint{5.349186in}{2.439163in}}{\pgfqpoint{5.342231in}{2.436282in}}{\pgfqpoint{5.337104in}{2.431155in}}%
\pgfpathcurveto{\pgfqpoint{5.331977in}{2.426027in}}{\pgfqpoint{5.329096in}{2.419072in}}{\pgfqpoint{5.329096in}{2.411821in}}%
\pgfpathcurveto{\pgfqpoint{5.329096in}{2.404570in}}{\pgfqpoint{5.331977in}{2.397615in}}{\pgfqpoint{5.337104in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{5.342231in}{2.387361in}}{\pgfqpoint{5.349186in}{2.384480in}}{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathlineto{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathcurveto{\pgfqpoint{5.371686in}{2.149441in}}{\pgfqpoint{5.378633in}{2.152319in}}{\pgfqpoint{5.383755in}{2.157441in}}%
\pgfpathcurveto{\pgfqpoint{5.388877in}{2.162563in}}{\pgfqpoint{5.391755in}{2.169511in}}{\pgfqpoint{5.391755in}{2.176754in}}%
\pgfpathcurveto{\pgfqpoint{5.391755in}{2.183998in}}{\pgfqpoint{5.388877in}{2.190946in}}{\pgfqpoint{5.383755in}{2.196068in}}%
\pgfpathcurveto{\pgfqpoint{5.378633in}{2.201189in}}{\pgfqpoint{5.371686in}{2.204067in}}{\pgfqpoint{5.364442in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{5.357199in}{2.204067in}}{\pgfqpoint{5.350251in}{2.201189in}}{\pgfqpoint{5.345129in}{2.196068in}}%
\pgfpathcurveto{\pgfqpoint{5.340007in}{2.190946in}}{\pgfqpoint{5.337129in}{2.183998in}}{\pgfqpoint{5.337129in}{2.176754in}}%
\pgfpathcurveto{\pgfqpoint{5.337129in}{2.169511in}}{\pgfqpoint{5.340007in}{2.162563in}}{\pgfqpoint{5.345129in}{2.157441in}}%
\pgfpathcurveto{\pgfqpoint{5.350251in}{2.152319in}}{\pgfqpoint{5.357199in}{2.149441in}}{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathlineto{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathcurveto{\pgfqpoint{5.374650in}{2.230426in}}{\pgfqpoint{5.381590in}{2.233301in}}{\pgfqpoint{5.386707in}{2.238417in}}%
\pgfpathcurveto{\pgfqpoint{5.391824in}{2.243534in}}{\pgfqpoint{5.394699in}{2.250475in}}{\pgfqpoint{5.394699in}{2.257711in}}%
\pgfpathcurveto{\pgfqpoint{5.394699in}{2.264947in}}{\pgfqpoint{5.391824in}{2.271887in}}{\pgfqpoint{5.386707in}{2.277004in}}%
\pgfpathcurveto{\pgfqpoint{5.381590in}{2.282120in}}{\pgfqpoint{5.374650in}{2.284995in}}{\pgfqpoint{5.367414in}{2.284995in}}%
\pgfpathcurveto{\pgfqpoint{5.360178in}{2.284995in}}{\pgfqpoint{5.353237in}{2.282120in}}{\pgfqpoint{5.348120in}{2.277004in}}%
\pgfpathcurveto{\pgfqpoint{5.343004in}{2.271887in}}{\pgfqpoint{5.340129in}{2.264947in}}{\pgfqpoint{5.340129in}{2.257711in}}%
\pgfpathcurveto{\pgfqpoint{5.340129in}{2.250475in}}{\pgfqpoint{5.343004in}{2.243534in}}{\pgfqpoint{5.348120in}{2.238417in}}%
\pgfpathcurveto{\pgfqpoint{5.353237in}{2.233301in}}{\pgfqpoint{5.360178in}{2.230426in}}{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathlineto{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathcurveto{\pgfqpoint{5.379225in}{2.831453in}}{\pgfqpoint{5.386159in}{2.834325in}}{\pgfqpoint{5.391270in}{2.839436in}}%
\pgfpathcurveto{\pgfqpoint{5.396382in}{2.844547in}}{\pgfqpoint{5.399254in}{2.851481in}}{\pgfqpoint{5.399254in}{2.858709in}}%
\pgfpathcurveto{\pgfqpoint{5.399254in}{2.865938in}}{\pgfqpoint{5.396382in}{2.872871in}}{\pgfqpoint{5.391270in}{2.877983in}}%
\pgfpathcurveto{\pgfqpoint{5.386159in}{2.883094in}}{\pgfqpoint{5.379225in}{2.885966in}}{\pgfqpoint{5.371997in}{2.885966in}}%
\pgfpathcurveto{\pgfqpoint{5.364768in}{2.885966in}}{\pgfqpoint{5.357835in}{2.883094in}}{\pgfqpoint{5.352724in}{2.877983in}}%
\pgfpathcurveto{\pgfqpoint{5.347612in}{2.872871in}}{\pgfqpoint{5.344740in}{2.865938in}}{\pgfqpoint{5.344740in}{2.858709in}}%
\pgfpathcurveto{\pgfqpoint{5.344740in}{2.851481in}}{\pgfqpoint{5.347612in}{2.844547in}}{\pgfqpoint{5.352724in}{2.839436in}}%
\pgfpathcurveto{\pgfqpoint{5.357835in}{2.834325in}}{\pgfqpoint{5.364768in}{2.831453in}}{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathlineto{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathcurveto{\pgfqpoint{5.380781in}{2.243899in}}{\pgfqpoint{5.387707in}{2.246768in}}{\pgfqpoint{5.392813in}{2.251874in}}%
\pgfpathcurveto{\pgfqpoint{5.397919in}{2.256980in}}{\pgfqpoint{5.400788in}{2.263906in}}{\pgfqpoint{5.400788in}{2.271127in}}%
\pgfpathcurveto{\pgfqpoint{5.400788in}{2.278348in}}{\pgfqpoint{5.397919in}{2.285275in}}{\pgfqpoint{5.392813in}{2.290381in}}%
\pgfpathcurveto{\pgfqpoint{5.387707in}{2.295487in}}{\pgfqpoint{5.380781in}{2.298356in}}{\pgfqpoint{5.373559in}{2.298356in}}%
\pgfpathcurveto{\pgfqpoint{5.366338in}{2.298356in}}{\pgfqpoint{5.359412in}{2.295487in}}{\pgfqpoint{5.354306in}{2.290381in}}%
\pgfpathcurveto{\pgfqpoint{5.349200in}{2.285275in}}{\pgfqpoint{5.346331in}{2.278348in}}{\pgfqpoint{5.346331in}{2.271127in}}%
\pgfpathcurveto{\pgfqpoint{5.346331in}{2.263906in}}{\pgfqpoint{5.349200in}{2.256980in}}{\pgfqpoint{5.354306in}{2.251874in}}%
\pgfpathcurveto{\pgfqpoint{5.359412in}{2.246768in}}{\pgfqpoint{5.366338in}{2.243899in}}{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathlineto{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathcurveto{\pgfqpoint{5.382298in}{2.152454in}}{\pgfqpoint{5.389217in}{2.155320in}}{\pgfqpoint{5.394318in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{5.399419in}{2.165522in}}{\pgfqpoint{5.402285in}{2.172441in}}{\pgfqpoint{5.402285in}{2.179654in}}%
\pgfpathcurveto{\pgfqpoint{5.402285in}{2.186868in}}{\pgfqpoint{5.399419in}{2.193787in}}{\pgfqpoint{5.394318in}{2.198888in}}%
\pgfpathcurveto{\pgfqpoint{5.389217in}{2.203989in}}{\pgfqpoint{5.382298in}{2.206855in}}{\pgfqpoint{5.375085in}{2.206855in}}%
\pgfpathcurveto{\pgfqpoint{5.367871in}{2.206855in}}{\pgfqpoint{5.360952in}{2.203989in}}{\pgfqpoint{5.355851in}{2.198888in}}%
\pgfpathcurveto{\pgfqpoint{5.350750in}{2.193787in}}{\pgfqpoint{5.347885in}{2.186868in}}{\pgfqpoint{5.347885in}{2.179654in}}%
\pgfpathcurveto{\pgfqpoint{5.347885in}{2.172441in}}{\pgfqpoint{5.350750in}{2.165522in}}{\pgfqpoint{5.355851in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{5.360952in}{2.155320in}}{\pgfqpoint{5.367871in}{2.152454in}}{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathlineto{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathcurveto{\pgfqpoint{5.383762in}{2.671273in}}{\pgfqpoint{5.390674in}{2.674136in}}{\pgfqpoint{5.395770in}{2.679231in}}%
\pgfpathcurveto{\pgfqpoint{5.400865in}{2.684327in}}{\pgfqpoint{5.403728in}{2.691239in}}{\pgfqpoint{5.403728in}{2.698445in}}%
\pgfpathcurveto{\pgfqpoint{5.403728in}{2.705651in}}{\pgfqpoint{5.400865in}{2.712563in}}{\pgfqpoint{5.395770in}{2.717658in}}%
\pgfpathcurveto{\pgfqpoint{5.390674in}{2.722754in}}{\pgfqpoint{5.383762in}{2.725617in}}{\pgfqpoint{5.376556in}{2.725617in}}%
\pgfpathcurveto{\pgfqpoint{5.369350in}{2.725617in}}{\pgfqpoint{5.362438in}{2.722754in}}{\pgfqpoint{5.357343in}{2.717658in}}%
\pgfpathcurveto{\pgfqpoint{5.352247in}{2.712563in}}{\pgfqpoint{5.349384in}{2.705651in}}{\pgfqpoint{5.349384in}{2.698445in}}%
\pgfpathcurveto{\pgfqpoint{5.349384in}{2.691239in}}{\pgfqpoint{5.352247in}{2.684327in}}{\pgfqpoint{5.357343in}{2.679231in}}%
\pgfpathcurveto{\pgfqpoint{5.362438in}{2.674136in}}{\pgfqpoint{5.369350in}{2.671273in}}{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathcurveto{\pgfqpoint{5.384465in}{2.003098in}}{\pgfqpoint{5.391369in}{2.005958in}}{\pgfqpoint{5.396460in}{2.011049in}}%
\pgfpathcurveto{\pgfqpoint{5.401550in}{2.016139in}}{\pgfqpoint{5.404410in}{2.023044in}}{\pgfqpoint{5.404410in}{2.030242in}}%
\pgfpathcurveto{\pgfqpoint{5.404410in}{2.037441in}}{\pgfqpoint{5.401550in}{2.044346in}}{\pgfqpoint{5.396460in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{5.391369in}{2.054526in}}{\pgfqpoint{5.384465in}{2.057386in}}{\pgfqpoint{5.377266in}{2.057386in}}%
\pgfpathcurveto{\pgfqpoint{5.370067in}{2.057386in}}{\pgfqpoint{5.363162in}{2.054526in}}{\pgfqpoint{5.358072in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{5.352982in}{2.044346in}}{\pgfqpoint{5.350122in}{2.037441in}}{\pgfqpoint{5.350122in}{2.030242in}}%
\pgfpathcurveto{\pgfqpoint{5.350122in}{2.023044in}}{\pgfqpoint{5.352982in}{2.016139in}}{\pgfqpoint{5.358072in}{2.011049in}}%
\pgfpathcurveto{\pgfqpoint{5.363162in}{2.005958in}}{\pgfqpoint{5.370067in}{2.003098in}}{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathlineto{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathcurveto{\pgfqpoint{5.388473in}{5.330502in}}{\pgfqpoint{5.395371in}{5.333359in}}{\pgfqpoint{5.400456in}{5.338444in}}%
\pgfpathcurveto{\pgfqpoint{5.405541in}{5.343529in}}{\pgfqpoint{5.408398in}{5.350427in}}{\pgfqpoint{5.408398in}{5.357618in}}%
\pgfpathcurveto{\pgfqpoint{5.408398in}{5.364809in}}{\pgfqpoint{5.405541in}{5.371707in}}{\pgfqpoint{5.400456in}{5.376792in}}%
\pgfpathcurveto{\pgfqpoint{5.395371in}{5.381877in}}{\pgfqpoint{5.388473in}{5.384734in}}{\pgfqpoint{5.381282in}{5.384734in}}%
\pgfpathcurveto{\pgfqpoint{5.374091in}{5.384734in}}{\pgfqpoint{5.367193in}{5.381877in}}{\pgfqpoint{5.362108in}{5.376792in}}%
\pgfpathcurveto{\pgfqpoint{5.357023in}{5.371707in}}{\pgfqpoint{5.354166in}{5.364809in}}{\pgfqpoint{5.354166in}{5.357618in}}%
\pgfpathcurveto{\pgfqpoint{5.354166in}{5.350427in}}{\pgfqpoint{5.357023in}{5.343529in}}{\pgfqpoint{5.362108in}{5.338444in}}%
\pgfpathcurveto{\pgfqpoint{5.367193in}{5.333359in}}{\pgfqpoint{5.374091in}{5.330502in}}{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathlineto{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathcurveto{\pgfqpoint{5.390338in}{3.444747in}}{\pgfqpoint{5.397229in}{3.447601in}}{\pgfqpoint{5.402309in}{3.452681in}}%
\pgfpathcurveto{\pgfqpoint{5.407388in}{3.457761in}}{\pgfqpoint{5.410243in}{3.464651in}}{\pgfqpoint{5.410243in}{3.471835in}}%
\pgfpathcurveto{\pgfqpoint{5.410243in}{3.479019in}}{\pgfqpoint{5.407388in}{3.485910in}}{\pgfqpoint{5.402309in}{3.490989in}}%
\pgfpathcurveto{\pgfqpoint{5.397229in}{3.496069in}}{\pgfqpoint{5.390338in}{3.498923in}}{\pgfqpoint{5.383155in}{3.498923in}}%
\pgfpathcurveto{\pgfqpoint{5.375971in}{3.498923in}}{\pgfqpoint{5.369080in}{3.496069in}}{\pgfqpoint{5.364001in}{3.490989in}}%
\pgfpathcurveto{\pgfqpoint{5.358921in}{3.485910in}}{\pgfqpoint{5.356067in}{3.479019in}}{\pgfqpoint{5.356067in}{3.471835in}}%
\pgfpathcurveto{\pgfqpoint{5.356067in}{3.464651in}}{\pgfqpoint{5.358921in}{3.457761in}}{\pgfqpoint{5.364001in}{3.452681in}}%
\pgfpathcurveto{\pgfqpoint{5.369080in}{3.447601in}}{\pgfqpoint{5.375971in}{3.444747in}}{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathlineto{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathcurveto{\pgfqpoint{5.396043in}{2.354711in}}{\pgfqpoint{5.402926in}{2.357562in}}{\pgfqpoint{5.408001in}{2.362637in}}%
\pgfpathcurveto{\pgfqpoint{5.413075in}{2.367711in}}{\pgfqpoint{5.415927in}{2.374595in}}{\pgfqpoint{5.415927in}{2.381771in}}%
\pgfpathcurveto{\pgfqpoint{5.415927in}{2.388948in}}{\pgfqpoint{5.413075in}{2.395831in}}{\pgfqpoint{5.408001in}{2.400905in}}%
\pgfpathcurveto{\pgfqpoint{5.402926in}{2.405980in}}{\pgfqpoint{5.396043in}{2.408831in}}{\pgfqpoint{5.388867in}{2.408831in}}%
\pgfpathcurveto{\pgfqpoint{5.381690in}{2.408831in}}{\pgfqpoint{5.374807in}{2.405980in}}{\pgfqpoint{5.369732in}{2.400905in}}%
\pgfpathcurveto{\pgfqpoint{5.364658in}{2.395831in}}{\pgfqpoint{5.361807in}{2.388948in}}{\pgfqpoint{5.361807in}{2.381771in}}%
\pgfpathcurveto{\pgfqpoint{5.361807in}{2.374595in}}{\pgfqpoint{5.364658in}{2.367711in}}{\pgfqpoint{5.369732in}{2.362637in}}%
\pgfpathcurveto{\pgfqpoint{5.374807in}{2.357562in}}{\pgfqpoint{5.381690in}{2.354711in}}{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathlineto{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathcurveto{\pgfqpoint{5.397789in}{2.191959in}}{\pgfqpoint{5.404665in}{2.194807in}}{\pgfqpoint{5.409734in}{2.199876in}}%
\pgfpathcurveto{\pgfqpoint{5.414804in}{2.204945in}}{\pgfqpoint{5.417652in}{2.211822in}}{\pgfqpoint{5.417652in}{2.218991in}}%
\pgfpathcurveto{\pgfqpoint{5.417652in}{2.226159in}}{\pgfqpoint{5.414804in}{2.233036in}}{\pgfqpoint{5.409734in}{2.238105in}}%
\pgfpathcurveto{\pgfqpoint{5.404665in}{2.243174in}}{\pgfqpoint{5.397789in}{2.246022in}}{\pgfqpoint{5.390620in}{2.246022in}}%
\pgfpathcurveto{\pgfqpoint{5.383451in}{2.246022in}}{\pgfqpoint{5.376575in}{2.243174in}}{\pgfqpoint{5.371505in}{2.238105in}}%
\pgfpathcurveto{\pgfqpoint{5.366436in}{2.233036in}}{\pgfqpoint{5.363588in}{2.226159in}}{\pgfqpoint{5.363588in}{2.218991in}}%
\pgfpathcurveto{\pgfqpoint{5.363588in}{2.211822in}}{\pgfqpoint{5.366436in}{2.204945in}}{\pgfqpoint{5.371505in}{2.199876in}}%
\pgfpathcurveto{\pgfqpoint{5.376575in}{2.194807in}}{\pgfqpoint{5.383451in}{2.191959in}}{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathlineto{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathcurveto{\pgfqpoint{5.398324in}{4.301138in}}{\pgfqpoint{5.405193in}{4.303983in}}{\pgfqpoint{5.410257in}{4.309047in}}%
\pgfpathcurveto{\pgfqpoint{5.415321in}{4.314111in}}{\pgfqpoint{5.418166in}{4.320981in}}{\pgfqpoint{5.418166in}{4.328142in}}%
\pgfpathcurveto{\pgfqpoint{5.418166in}{4.335304in}}{\pgfqpoint{5.415321in}{4.342173in}}{\pgfqpoint{5.410257in}{4.347237in}}%
\pgfpathcurveto{\pgfqpoint{5.405193in}{4.352301in}}{\pgfqpoint{5.398324in}{4.355146in}}{\pgfqpoint{5.391162in}{4.355146in}}%
\pgfpathcurveto{\pgfqpoint{5.384001in}{4.355146in}}{\pgfqpoint{5.377132in}{4.352301in}}{\pgfqpoint{5.372068in}{4.347237in}}%
\pgfpathcurveto{\pgfqpoint{5.367004in}{4.342173in}}{\pgfqpoint{5.364158in}{4.335304in}}{\pgfqpoint{5.364158in}{4.328142in}}%
\pgfpathcurveto{\pgfqpoint{5.364158in}{4.320981in}}{\pgfqpoint{5.367004in}{4.314111in}}{\pgfqpoint{5.372068in}{4.309047in}}%
\pgfpathcurveto{\pgfqpoint{5.377132in}{4.303983in}}{\pgfqpoint{5.384001in}{4.301138in}}{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathlineto{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathcurveto{\pgfqpoint{5.400191in}{2.175976in}}{\pgfqpoint{5.407053in}{2.178818in}}{\pgfqpoint{5.412111in}{2.183877in}}%
\pgfpathcurveto{\pgfqpoint{5.417170in}{2.188936in}}{\pgfqpoint{5.420012in}{2.195798in}}{\pgfqpoint{5.420012in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.420012in}{2.210106in}}{\pgfqpoint{5.417170in}{2.216968in}}{\pgfqpoint{5.412111in}{2.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.407053in}{2.227086in}}{\pgfqpoint{5.400191in}{2.229928in}}{\pgfqpoint{5.393036in}{2.229928in}}%
\pgfpathcurveto{\pgfqpoint{5.385882in}{2.229928in}}{\pgfqpoint{5.379020in}{2.227086in}}{\pgfqpoint{5.373961in}{2.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.368903in}{2.216968in}}{\pgfqpoint{5.366060in}{2.210106in}}{\pgfqpoint{5.366060in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.366060in}{2.195798in}}{\pgfqpoint{5.368903in}{2.188936in}}{\pgfqpoint{5.373961in}{2.183877in}}%
\pgfpathcurveto{\pgfqpoint{5.379020in}{2.178818in}}{\pgfqpoint{5.385882in}{2.175976in}}{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathlineto{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathcurveto{\pgfqpoint{5.404399in}{3.046117in}}{\pgfqpoint{5.411254in}{3.048956in}}{\pgfqpoint{5.416308in}{3.054010in}}%
\pgfpathcurveto{\pgfqpoint{5.421361in}{3.059063in}}{\pgfqpoint{5.424201in}{3.065918in}}{\pgfqpoint{5.424201in}{3.073065in}}%
\pgfpathcurveto{\pgfqpoint{5.424201in}{3.080212in}}{\pgfqpoint{5.421361in}{3.087067in}}{\pgfqpoint{5.416308in}{3.092120in}}%
\pgfpathcurveto{\pgfqpoint{5.411254in}{3.097174in}}{\pgfqpoint{5.404399in}{3.100013in}}{\pgfqpoint{5.397252in}{3.100013in}}%
\pgfpathcurveto{\pgfqpoint{5.390106in}{3.100013in}}{\pgfqpoint{5.383251in}{3.097174in}}{\pgfqpoint{5.378197in}{3.092120in}}%
\pgfpathcurveto{\pgfqpoint{5.373144in}{3.087067in}}{\pgfqpoint{5.370304in}{3.080212in}}{\pgfqpoint{5.370304in}{3.073065in}}%
\pgfpathcurveto{\pgfqpoint{5.370304in}{3.065918in}}{\pgfqpoint{5.373144in}{3.059063in}}{\pgfqpoint{5.378197in}{3.054010in}}%
\pgfpathcurveto{\pgfqpoint{5.383251in}{3.048956in}}{\pgfqpoint{5.390106in}{3.046117in}}{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathlineto{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathcurveto{\pgfqpoint{5.405861in}{4.327196in}}{\pgfqpoint{5.412709in}{4.330032in}}{\pgfqpoint{5.417757in}{4.335081in}}%
\pgfpathcurveto{\pgfqpoint{5.422805in}{4.340129in}}{\pgfqpoint{5.425642in}{4.346977in}}{\pgfqpoint{5.425642in}{4.354116in}}%
\pgfpathcurveto{\pgfqpoint{5.425642in}{4.361256in}}{\pgfqpoint{5.422805in}{4.368103in}}{\pgfqpoint{5.417757in}{4.373152in}}%
\pgfpathcurveto{\pgfqpoint{5.412709in}{4.378200in}}{\pgfqpoint{5.405861in}{4.381036in}}{\pgfqpoint{5.398722in}{4.381036in}}%
\pgfpathcurveto{\pgfqpoint{5.391582in}{4.381036in}}{\pgfqpoint{5.384734in}{4.378200in}}{\pgfqpoint{5.379686in}{4.373152in}}%
\pgfpathcurveto{\pgfqpoint{5.374638in}{4.368103in}}{\pgfqpoint{5.371801in}{4.361256in}}{\pgfqpoint{5.371801in}{4.354116in}}%
\pgfpathcurveto{\pgfqpoint{5.371801in}{4.346977in}}{\pgfqpoint{5.374638in}{4.340129in}}{\pgfqpoint{5.379686in}{4.335081in}}%
\pgfpathcurveto{\pgfqpoint{5.384734in}{4.330032in}}{\pgfqpoint{5.391582in}{4.327196in}}{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathlineto{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathcurveto{\pgfqpoint{5.410593in}{4.784717in}}{\pgfqpoint{5.417434in}{4.787551in}}{\pgfqpoint{5.422477in}{4.792594in}}%
\pgfpathcurveto{\pgfqpoint{5.427520in}{4.797637in}}{\pgfqpoint{5.430354in}{4.804477in}}{\pgfqpoint{5.430354in}{4.811609in}}%
\pgfpathcurveto{\pgfqpoint{5.430354in}{4.818741in}}{\pgfqpoint{5.427520in}{4.825582in}}{\pgfqpoint{5.422477in}{4.830625in}}%
\pgfpathcurveto{\pgfqpoint{5.417434in}{4.835668in}}{\pgfqpoint{5.410593in}{4.838502in}}{\pgfqpoint{5.403461in}{4.838502in}}%
\pgfpathcurveto{\pgfqpoint{5.396329in}{4.838502in}}{\pgfqpoint{5.389489in}{4.835668in}}{\pgfqpoint{5.384446in}{4.830625in}}%
\pgfpathcurveto{\pgfqpoint{5.379402in}{4.825582in}}{\pgfqpoint{5.376569in}{4.818741in}}{\pgfqpoint{5.376569in}{4.811609in}}%
\pgfpathcurveto{\pgfqpoint{5.376569in}{4.804477in}}{\pgfqpoint{5.379402in}{4.797637in}}{\pgfqpoint{5.384446in}{4.792594in}}%
\pgfpathcurveto{\pgfqpoint{5.389489in}{4.787551in}}{\pgfqpoint{5.396329in}{4.784717in}}{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathlineto{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathcurveto{\pgfqpoint{5.411056in}{3.129600in}}{\pgfqpoint{5.417889in}{3.132431in}}{\pgfqpoint{5.422927in}{3.137468in}}%
\pgfpathcurveto{\pgfqpoint{5.427965in}{3.142506in}}{\pgfqpoint{5.430796in}{3.149340in}}{\pgfqpoint{5.430796in}{3.156465in}}%
\pgfpathcurveto{\pgfqpoint{5.430796in}{3.163589in}}{\pgfqpoint{5.427965in}{3.170423in}}{\pgfqpoint{5.422927in}{3.175461in}}%
\pgfpathcurveto{\pgfqpoint{5.417889in}{3.180499in}}{\pgfqpoint{5.411056in}{3.183329in}}{\pgfqpoint{5.403931in}{3.183329in}}%
\pgfpathcurveto{\pgfqpoint{5.396806in}{3.183329in}}{\pgfqpoint{5.389973in}{3.180499in}}{\pgfqpoint{5.384935in}{3.175461in}}%
\pgfpathcurveto{\pgfqpoint{5.379897in}{3.170423in}}{\pgfqpoint{5.377066in}{3.163589in}}{\pgfqpoint{5.377066in}{3.156465in}}%
\pgfpathcurveto{\pgfqpoint{5.377066in}{3.149340in}}{\pgfqpoint{5.379897in}{3.142506in}}{\pgfqpoint{5.384935in}{3.137468in}}%
\pgfpathcurveto{\pgfqpoint{5.389973in}{3.132431in}}{\pgfqpoint{5.396806in}{3.129600in}}{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathlineto{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathcurveto{\pgfqpoint{5.411182in}{2.288941in}}{\pgfqpoint{5.418009in}{2.291768in}}{\pgfqpoint{5.423042in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{5.428074in}{2.301834in}}{\pgfqpoint{5.430902in}{2.308660in}}{\pgfqpoint{5.430902in}{2.315778in}}%
\pgfpathcurveto{\pgfqpoint{5.430902in}{2.322895in}}{\pgfqpoint{5.428074in}{2.329722in}}{\pgfqpoint{5.423042in}{2.334754in}}%
\pgfpathcurveto{\pgfqpoint{5.418009in}{2.339787in}}{\pgfqpoint{5.411182in}{2.342615in}}{\pgfqpoint{5.404065in}{2.342615in}}%
\pgfpathcurveto{\pgfqpoint{5.396948in}{2.342615in}}{\pgfqpoint{5.390121in}{2.339787in}}{\pgfqpoint{5.385088in}{2.334754in}}%
\pgfpathcurveto{\pgfqpoint{5.380056in}{2.329722in}}{\pgfqpoint{5.377228in}{2.322895in}}{\pgfqpoint{5.377228in}{2.315778in}}%
\pgfpathcurveto{\pgfqpoint{5.377228in}{2.308660in}}{\pgfqpoint{5.380056in}{2.301834in}}{\pgfqpoint{5.385088in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{5.390121in}{2.291768in}}{\pgfqpoint{5.396948in}{2.288941in}}{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathcurveto{\pgfqpoint{5.414173in}{2.154276in}}{\pgfqpoint{5.420993in}{2.157101in}}{\pgfqpoint{5.426021in}{2.162129in}}%
\pgfpathcurveto{\pgfqpoint{5.431048in}{2.167156in}}{\pgfqpoint{5.433873in}{2.173976in}}{\pgfqpoint{5.433873in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.433873in}{2.188195in}}{\pgfqpoint{5.431048in}{2.195015in}}{\pgfqpoint{5.426021in}{2.200043in}}%
\pgfpathcurveto{\pgfqpoint{5.420993in}{2.205070in}}{\pgfqpoint{5.414173in}{2.207895in}}{\pgfqpoint{5.407064in}{2.207895in}}%
\pgfpathcurveto{\pgfqpoint{5.399954in}{2.207895in}}{\pgfqpoint{5.393134in}{2.205070in}}{\pgfqpoint{5.388107in}{2.200043in}}%
\pgfpathcurveto{\pgfqpoint{5.383079in}{2.195015in}}{\pgfqpoint{5.380254in}{2.188195in}}{\pgfqpoint{5.380254in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.380254in}{2.173976in}}{\pgfqpoint{5.383079in}{2.167156in}}{\pgfqpoint{5.388107in}{2.162129in}}%
\pgfpathcurveto{\pgfqpoint{5.393134in}{2.157101in}}{\pgfqpoint{5.399954in}{2.154276in}}{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathlineto{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathcurveto{\pgfqpoint{5.423330in}{4.257850in}}{\pgfqpoint{5.430143in}{4.260672in}}{\pgfqpoint{5.435165in}{4.265694in}}%
\pgfpathcurveto{\pgfqpoint{5.440187in}{4.270716in}}{\pgfqpoint{5.443009in}{4.277529in}}{\pgfqpoint{5.443009in}{4.284631in}}%
\pgfpathcurveto{\pgfqpoint{5.443009in}{4.291734in}}{\pgfqpoint{5.440187in}{4.298546in}}{\pgfqpoint{5.435165in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{5.430143in}{4.308591in}}{\pgfqpoint{5.423330in}{4.311413in}}{\pgfqpoint{5.416227in}{4.311413in}}%
\pgfpathcurveto{\pgfqpoint{5.409125in}{4.311413in}}{\pgfqpoint{5.402312in}{4.308591in}}{\pgfqpoint{5.397290in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{5.392268in}{4.298546in}}{\pgfqpoint{5.389446in}{4.291734in}}{\pgfqpoint{5.389446in}{4.284631in}}%
\pgfpathcurveto{\pgfqpoint{5.389446in}{4.277529in}}{\pgfqpoint{5.392268in}{4.270716in}}{\pgfqpoint{5.397290in}{4.265694in}}%
\pgfpathcurveto{\pgfqpoint{5.402312in}{4.260672in}}{\pgfqpoint{5.409125in}{4.257850in}}{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathlineto{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathcurveto{\pgfqpoint{5.424426in}{2.318947in}}{\pgfqpoint{5.431231in}{2.321766in}}{\pgfqpoint{5.436248in}{2.326783in}}%
\pgfpathcurveto{\pgfqpoint{5.441265in}{2.331800in}}{\pgfqpoint{5.444084in}{2.338606in}}{\pgfqpoint{5.444084in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.444084in}{2.352796in}}{\pgfqpoint{5.441265in}{2.359602in}}{\pgfqpoint{5.436248in}{2.364619in}}%
\pgfpathcurveto{\pgfqpoint{5.431231in}{2.369636in}}{\pgfqpoint{5.424426in}{2.372455in}}{\pgfqpoint{5.417331in}{2.372455in}}%
\pgfpathcurveto{\pgfqpoint{5.410236in}{2.372455in}}{\pgfqpoint{5.403430in}{2.369636in}}{\pgfqpoint{5.398413in}{2.364619in}}%
\pgfpathcurveto{\pgfqpoint{5.393396in}{2.359602in}}{\pgfqpoint{5.390577in}{2.352796in}}{\pgfqpoint{5.390577in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.390577in}{2.338606in}}{\pgfqpoint{5.393396in}{2.331800in}}{\pgfqpoint{5.398413in}{2.326783in}}%
\pgfpathcurveto{\pgfqpoint{5.403430in}{2.321766in}}{\pgfqpoint{5.410236in}{2.318947in}}{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathcurveto{\pgfqpoint{5.424967in}{1.184279in}}{\pgfqpoint{5.431766in}{1.187095in}}{\pgfqpoint{5.436777in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{5.441789in}{1.197119in}}{\pgfqpoint{5.444605in}{1.203918in}}{\pgfqpoint{5.444605in}{1.211005in}}%
\pgfpathcurveto{\pgfqpoint{5.444605in}{1.218093in}}{\pgfqpoint{5.441789in}{1.224892in}}{\pgfqpoint{5.436777in}{1.229904in}}%
\pgfpathcurveto{\pgfqpoint{5.431766in}{1.234915in}}{\pgfqpoint{5.424967in}{1.237731in}}{\pgfqpoint{5.417879in}{1.237731in}}%
\pgfpathcurveto{\pgfqpoint{5.410791in}{1.237731in}}{\pgfqpoint{5.403993in}{1.234915in}}{\pgfqpoint{5.398981in}{1.229904in}}%
\pgfpathcurveto{\pgfqpoint{5.393969in}{1.224892in}}{\pgfqpoint{5.391153in}{1.218093in}}{\pgfqpoint{5.391153in}{1.211005in}}%
\pgfpathcurveto{\pgfqpoint{5.391153in}{1.203918in}}{\pgfqpoint{5.393969in}{1.197119in}}{\pgfqpoint{5.398981in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{5.403993in}{1.187095in}}{\pgfqpoint{5.410791in}{1.184279in}}{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathlineto{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathcurveto{\pgfqpoint{5.425241in}{4.034712in}}{\pgfqpoint{5.432032in}{4.037526in}}{\pgfqpoint{5.437039in}{4.042532in}}%
\pgfpathcurveto{\pgfqpoint{5.442046in}{4.047539in}}{\pgfqpoint{5.444859in}{4.054330in}}{\pgfqpoint{5.444859in}{4.061411in}}%
\pgfpathcurveto{\pgfqpoint{5.444859in}{4.068491in}}{\pgfqpoint{5.442046in}{4.075283in}}{\pgfqpoint{5.437039in}{4.080289in}}%
\pgfpathcurveto{\pgfqpoint{5.432032in}{4.085296in}}{\pgfqpoint{5.425241in}{4.088109in}}{\pgfqpoint{5.418161in}{4.088109in}}%
\pgfpathcurveto{\pgfqpoint{5.411080in}{4.088109in}}{\pgfqpoint{5.404289in}{4.085296in}}{\pgfqpoint{5.399282in}{4.080289in}}%
\pgfpathcurveto{\pgfqpoint{5.394275in}{4.075283in}}{\pgfqpoint{5.391462in}{4.068491in}}{\pgfqpoint{5.391462in}{4.061411in}}%
\pgfpathcurveto{\pgfqpoint{5.391462in}{4.054330in}}{\pgfqpoint{5.394275in}{4.047539in}}{\pgfqpoint{5.399282in}{4.042532in}}%
\pgfpathcurveto{\pgfqpoint{5.404289in}{4.037526in}}{\pgfqpoint{5.411080in}{4.034712in}}{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathlineto{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathcurveto{\pgfqpoint{5.427878in}{4.393856in}}{\pgfqpoint{5.434662in}{4.396666in}}{\pgfqpoint{5.439664in}{4.401668in}}%
\pgfpathcurveto{\pgfqpoint{5.444665in}{4.406669in}}{\pgfqpoint{5.447476in}{4.413454in}}{\pgfqpoint{5.447476in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{5.447476in}{4.427600in}}{\pgfqpoint{5.444665in}{4.434385in}}{\pgfqpoint{5.439664in}{4.439386in}}%
\pgfpathcurveto{\pgfqpoint{5.434662in}{4.444388in}}{\pgfqpoint{5.427878in}{4.447198in}}{\pgfqpoint{5.420805in}{4.447198in}}%
\pgfpathcurveto{\pgfqpoint{5.413732in}{4.447198in}}{\pgfqpoint{5.406947in}{4.444388in}}{\pgfqpoint{5.401946in}{4.439386in}}%
\pgfpathcurveto{\pgfqpoint{5.396944in}{4.434385in}}{\pgfqpoint{5.394134in}{4.427600in}}{\pgfqpoint{5.394134in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{5.394134in}{4.413454in}}{\pgfqpoint{5.396944in}{4.406669in}}{\pgfqpoint{5.401946in}{4.401668in}}%
\pgfpathcurveto{\pgfqpoint{5.406947in}{4.396666in}}{\pgfqpoint{5.413732in}{4.393856in}}{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathlineto{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathcurveto{\pgfqpoint{5.432148in}{4.032136in}}{\pgfqpoint{5.438925in}{4.034943in}}{\pgfqpoint{5.443922in}{4.039939in}}%
\pgfpathcurveto{\pgfqpoint{5.448918in}{4.044936in}}{\pgfqpoint{5.451725in}{4.051713in}}{\pgfqpoint{5.451725in}{4.058779in}}%
\pgfpathcurveto{\pgfqpoint{5.451725in}{4.065845in}}{\pgfqpoint{5.448918in}{4.072622in}}{\pgfqpoint{5.443922in}{4.077618in}}%
\pgfpathcurveto{\pgfqpoint{5.438925in}{4.082615in}}{\pgfqpoint{5.432148in}{4.085422in}}{\pgfqpoint{5.425082in}{4.085422in}}%
\pgfpathcurveto{\pgfqpoint{5.418016in}{4.085422in}}{\pgfqpoint{5.411239in}{4.082615in}}{\pgfqpoint{5.406243in}{4.077618in}}%
\pgfpathcurveto{\pgfqpoint{5.401246in}{4.072622in}}{\pgfqpoint{5.398439in}{4.065845in}}{\pgfqpoint{5.398439in}{4.058779in}}%
\pgfpathcurveto{\pgfqpoint{5.398439in}{4.051713in}}{\pgfqpoint{5.401246in}{4.044936in}}{\pgfqpoint{5.406243in}{4.039939in}}%
\pgfpathcurveto{\pgfqpoint{5.411239in}{4.034943in}}{\pgfqpoint{5.418016in}{4.032136in}}{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathlineto{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathcurveto{\pgfqpoint{5.433215in}{2.769848in}}{\pgfqpoint{5.439986in}{2.772652in}}{\pgfqpoint{5.444977in}{2.777643in}}%
\pgfpathcurveto{\pgfqpoint{5.449968in}{2.782634in}}{\pgfqpoint{5.452772in}{2.789405in}}{\pgfqpoint{5.452772in}{2.796463in}}%
\pgfpathcurveto{\pgfqpoint{5.452772in}{2.803522in}}{\pgfqpoint{5.449968in}{2.810292in}}{\pgfqpoint{5.444977in}{2.815283in}}%
\pgfpathcurveto{\pgfqpoint{5.439986in}{2.820275in}}{\pgfqpoint{5.433215in}{2.823079in}}{\pgfqpoint{5.426157in}{2.823079in}}%
\pgfpathcurveto{\pgfqpoint{5.419098in}{2.823079in}}{\pgfqpoint{5.412328in}{2.820275in}}{\pgfqpoint{5.407336in}{2.815283in}}%
\pgfpathcurveto{\pgfqpoint{5.402345in}{2.810292in}}{\pgfqpoint{5.399541in}{2.803522in}}{\pgfqpoint{5.399541in}{2.796463in}}%
\pgfpathcurveto{\pgfqpoint{5.399541in}{2.789405in}}{\pgfqpoint{5.402345in}{2.782634in}}{\pgfqpoint{5.407336in}{2.777643in}}%
\pgfpathcurveto{\pgfqpoint{5.412328in}{2.772652in}}{\pgfqpoint{5.419098in}{2.769848in}}{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathcurveto{\pgfqpoint{5.435739in}{2.829621in}}{\pgfqpoint{5.442502in}{2.832422in}}{\pgfqpoint{5.447488in}{2.837408in}}%
\pgfpathcurveto{\pgfqpoint{5.452474in}{2.842394in}}{\pgfqpoint{5.455276in}{2.849158in}}{\pgfqpoint{5.455276in}{2.856209in}}%
\pgfpathcurveto{\pgfqpoint{5.455276in}{2.863260in}}{\pgfqpoint{5.452474in}{2.870024in}}{\pgfqpoint{5.447488in}{2.875010in}}%
\pgfpathcurveto{\pgfqpoint{5.442502in}{2.879996in}}{\pgfqpoint{5.435739in}{2.882797in}}{\pgfqpoint{5.428688in}{2.882797in}}%
\pgfpathcurveto{\pgfqpoint{5.421636in}{2.882797in}}{\pgfqpoint{5.414873in}{2.879996in}}{\pgfqpoint{5.409887in}{2.875010in}}%
\pgfpathcurveto{\pgfqpoint{5.404901in}{2.870024in}}{\pgfqpoint{5.402099in}{2.863260in}}{\pgfqpoint{5.402099in}{2.856209in}}%
\pgfpathcurveto{\pgfqpoint{5.402099in}{2.849158in}}{\pgfqpoint{5.404901in}{2.842394in}}{\pgfqpoint{5.409887in}{2.837408in}}%
\pgfpathcurveto{\pgfqpoint{5.414873in}{2.832422in}}{\pgfqpoint{5.421636in}{2.829621in}}{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathlineto{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathcurveto{\pgfqpoint{5.437707in}{4.195272in}}{\pgfqpoint{5.444464in}{4.198071in}}{\pgfqpoint{5.449445in}{4.203052in}}%
\pgfpathcurveto{\pgfqpoint{5.454425in}{4.208033in}}{\pgfqpoint{5.457224in}{4.214789in}}{\pgfqpoint{5.457224in}{4.221833in}}%
\pgfpathcurveto{\pgfqpoint{5.457224in}{4.228877in}}{\pgfqpoint{5.454425in}{4.235634in}}{\pgfqpoint{5.449445in}{4.240614in}}%
\pgfpathcurveto{\pgfqpoint{5.444464in}{4.245595in}}{\pgfqpoint{5.437707in}{4.248394in}}{\pgfqpoint{5.430663in}{4.248394in}}%
\pgfpathcurveto{\pgfqpoint{5.423619in}{4.248394in}}{\pgfqpoint{5.416863in}{4.245595in}}{\pgfqpoint{5.411882in}{4.240614in}}%
\pgfpathcurveto{\pgfqpoint{5.406901in}{4.235634in}}{\pgfqpoint{5.404103in}{4.228877in}}{\pgfqpoint{5.404103in}{4.221833in}}%
\pgfpathcurveto{\pgfqpoint{5.404103in}{4.214789in}}{\pgfqpoint{5.406901in}{4.208033in}}{\pgfqpoint{5.411882in}{4.203052in}}%
\pgfpathcurveto{\pgfqpoint{5.416863in}{4.198071in}}{\pgfqpoint{5.423619in}{4.195272in}}{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathlineto{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathcurveto{\pgfqpoint{5.441327in}{2.900727in}}{\pgfqpoint{5.448076in}{2.903523in}}{\pgfqpoint{5.453052in}{2.908499in}}%
\pgfpathcurveto{\pgfqpoint{5.458028in}{2.913474in}}{\pgfqpoint{5.460823in}{2.920224in}}{\pgfqpoint{5.460823in}{2.927260in}}%
\pgfpathcurveto{\pgfqpoint{5.460823in}{2.934297in}}{\pgfqpoint{5.458028in}{2.941047in}}{\pgfqpoint{5.453052in}{2.946022in}}%
\pgfpathcurveto{\pgfqpoint{5.448076in}{2.950998in}}{\pgfqpoint{5.441327in}{2.953794in}}{\pgfqpoint{5.434290in}{2.953794in}}%
\pgfpathcurveto{\pgfqpoint{5.427253in}{2.953794in}}{\pgfqpoint{5.420504in}{2.950998in}}{\pgfqpoint{5.415528in}{2.946022in}}%
\pgfpathcurveto{\pgfqpoint{5.410553in}{2.941047in}}{\pgfqpoint{5.407757in}{2.934297in}}{\pgfqpoint{5.407757in}{2.927260in}}%
\pgfpathcurveto{\pgfqpoint{5.407757in}{2.920224in}}{\pgfqpoint{5.410553in}{2.913474in}}{\pgfqpoint{5.415528in}{2.908499in}}%
\pgfpathcurveto{\pgfqpoint{5.420504in}{2.903523in}}{\pgfqpoint{5.427253in}{2.900727in}}{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathlineto{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathcurveto{\pgfqpoint{5.445003in}{1.642558in}}{\pgfqpoint{5.451745in}{1.645351in}}{\pgfqpoint{5.456716in}{1.650321in}}%
\pgfpathcurveto{\pgfqpoint{5.461686in}{1.655292in}}{\pgfqpoint{5.464479in}{1.662034in}}{\pgfqpoint{5.464479in}{1.669064in}}%
\pgfpathcurveto{\pgfqpoint{5.464479in}{1.676093in}}{\pgfqpoint{5.461686in}{1.682836in}}{\pgfqpoint{5.456716in}{1.687806in}}%
\pgfpathcurveto{\pgfqpoint{5.451745in}{1.692777in}}{\pgfqpoint{5.445003in}{1.695570in}}{\pgfqpoint{5.437973in}{1.695570in}}%
\pgfpathcurveto{\pgfqpoint{5.430944in}{1.695570in}}{\pgfqpoint{5.424201in}{1.692777in}}{\pgfqpoint{5.419231in}{1.687806in}}%
\pgfpathcurveto{\pgfqpoint{5.414260in}{1.682836in}}{\pgfqpoint{5.411468in}{1.676093in}}{\pgfqpoint{5.411468in}{1.669064in}}%
\pgfpathcurveto{\pgfqpoint{5.411468in}{1.662034in}}{\pgfqpoint{5.414260in}{1.655292in}}{\pgfqpoint{5.419231in}{1.650321in}}%
\pgfpathcurveto{\pgfqpoint{5.424201in}{1.645351in}}{\pgfqpoint{5.430944in}{1.642558in}}{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathcurveto{\pgfqpoint{5.456817in}{3.923320in}}{\pgfqpoint{5.463552in}{3.926110in}}{\pgfqpoint{5.468517in}{3.931076in}}%
\pgfpathcurveto{\pgfqpoint{5.473483in}{3.936041in}}{\pgfqpoint{5.476273in}{3.942777in}}{\pgfqpoint{5.476273in}{3.949799in}}%
\pgfpathcurveto{\pgfqpoint{5.476273in}{3.956821in}}{\pgfqpoint{5.473483in}{3.963556in}}{\pgfqpoint{5.468517in}{3.968522in}}%
\pgfpathcurveto{\pgfqpoint{5.463552in}{3.973487in}}{\pgfqpoint{5.456817in}{3.976277in}}{\pgfqpoint{5.449794in}{3.976277in}}%
\pgfpathcurveto{\pgfqpoint{5.442772in}{3.976277in}}{\pgfqpoint{5.436037in}{3.973487in}}{\pgfqpoint{5.431071in}{3.968522in}}%
\pgfpathcurveto{\pgfqpoint{5.426106in}{3.963556in}}{\pgfqpoint{5.423316in}{3.956821in}}{\pgfqpoint{5.423316in}{3.949799in}}%
\pgfpathcurveto{\pgfqpoint{5.423316in}{3.942777in}}{\pgfqpoint{5.426106in}{3.936041in}}{\pgfqpoint{5.431071in}{3.931076in}}%
\pgfpathcurveto{\pgfqpoint{5.436037in}{3.926110in}}{\pgfqpoint{5.442772in}{3.923320in}}{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathlineto{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathcurveto{\pgfqpoint{5.456943in}{2.766407in}}{\pgfqpoint{5.463671in}{2.769194in}}{\pgfqpoint{5.468631in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{5.473592in}{2.779115in}}{\pgfqpoint{5.476379in}{2.785843in}}{\pgfqpoint{5.476379in}{2.792858in}}%
\pgfpathcurveto{\pgfqpoint{5.476379in}{2.799873in}}{\pgfqpoint{5.473592in}{2.806602in}}{\pgfqpoint{5.468631in}{2.811562in}}%
\pgfpathcurveto{\pgfqpoint{5.463671in}{2.816522in}}{\pgfqpoint{5.456943in}{2.819309in}}{\pgfqpoint{5.449928in}{2.819309in}}%
\pgfpathcurveto{\pgfqpoint{5.442913in}{2.819309in}}{\pgfqpoint{5.436184in}{2.816522in}}{\pgfqpoint{5.431224in}{2.811562in}}%
\pgfpathcurveto{\pgfqpoint{5.426264in}{2.806602in}}{\pgfqpoint{5.423477in}{2.799873in}}{\pgfqpoint{5.423477in}{2.792858in}}%
\pgfpathcurveto{\pgfqpoint{5.423477in}{2.785843in}}{\pgfqpoint{5.426264in}{2.779115in}}{\pgfqpoint{5.431224in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{5.436184in}{2.769194in}}{\pgfqpoint{5.442913in}{2.766407in}}{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathlineto{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathcurveto{\pgfqpoint{5.461309in}{4.464319in}}{\pgfqpoint{5.468031in}{4.467104in}}{\pgfqpoint{5.472986in}{4.472059in}}%
\pgfpathcurveto{\pgfqpoint{5.477941in}{4.477014in}}{\pgfqpoint{5.480725in}{4.483735in}}{\pgfqpoint{5.480725in}{4.490743in}}%
\pgfpathcurveto{\pgfqpoint{5.480725in}{4.497751in}}{\pgfqpoint{5.477941in}{4.504472in}}{\pgfqpoint{5.472986in}{4.509427in}}%
\pgfpathcurveto{\pgfqpoint{5.468031in}{4.514383in}}{\pgfqpoint{5.461309in}{4.517167in}}{\pgfqpoint{5.454302in}{4.517167in}}%
\pgfpathcurveto{\pgfqpoint{5.447294in}{4.517167in}}{\pgfqpoint{5.440572in}{4.514383in}}{\pgfqpoint{5.435617in}{4.509427in}}%
\pgfpathcurveto{\pgfqpoint{5.430662in}{4.504472in}}{\pgfqpoint{5.427878in}{4.497751in}}{\pgfqpoint{5.427878in}{4.490743in}}%
\pgfpathcurveto{\pgfqpoint{5.427878in}{4.483735in}}{\pgfqpoint{5.430662in}{4.477014in}}{\pgfqpoint{5.435617in}{4.472059in}}%
\pgfpathcurveto{\pgfqpoint{5.440572in}{4.467104in}}{\pgfqpoint{5.447294in}{4.464319in}}{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathlineto{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathcurveto{\pgfqpoint{5.463454in}{2.436591in}}{\pgfqpoint{5.470168in}{2.439372in}}{\pgfqpoint{5.475118in}{2.444322in}}%
\pgfpathcurveto{\pgfqpoint{5.480068in}{2.449272in}}{\pgfqpoint{5.482850in}{2.455986in}}{\pgfqpoint{5.482850in}{2.462987in}}%
\pgfpathcurveto{\pgfqpoint{5.482850in}{2.469987in}}{\pgfqpoint{5.480068in}{2.476702in}}{\pgfqpoint{5.475118in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.470168in}{2.486602in}}{\pgfqpoint{5.463454in}{2.489383in}}{\pgfqpoint{5.456453in}{2.489383in}}%
\pgfpathcurveto{\pgfqpoint{5.449453in}{2.489383in}}{\pgfqpoint{5.442738in}{2.486602in}}{\pgfqpoint{5.437788in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.432838in}{2.476702in}}{\pgfqpoint{5.430057in}{2.469987in}}{\pgfqpoint{5.430057in}{2.462987in}}%
\pgfpathcurveto{\pgfqpoint{5.430057in}{2.455986in}}{\pgfqpoint{5.432838in}{2.449272in}}{\pgfqpoint{5.437788in}{2.444322in}}%
\pgfpathcurveto{\pgfqpoint{5.442738in}{2.439372in}}{\pgfqpoint{5.449453in}{2.436591in}}{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathcurveto{\pgfqpoint{5.464749in}{3.935789in}}{\pgfqpoint{5.471457in}{3.938568in}}{\pgfqpoint{5.476402in}{3.943513in}}%
\pgfpathcurveto{\pgfqpoint{5.481347in}{3.948457in}}{\pgfqpoint{5.484125in}{3.955165in}}{\pgfqpoint{5.484125in}{3.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.484125in}{3.969151in}}{\pgfqpoint{5.481347in}{3.975859in}}{\pgfqpoint{5.476402in}{3.980804in}}%
\pgfpathcurveto{\pgfqpoint{5.471457in}{3.985749in}}{\pgfqpoint{5.464749in}{3.988527in}}{\pgfqpoint{5.457756in}{3.988527in}}%
\pgfpathcurveto{\pgfqpoint{5.450763in}{3.988527in}}{\pgfqpoint{5.444055in}{3.985749in}}{\pgfqpoint{5.439110in}{3.980804in}}%
\pgfpathcurveto{\pgfqpoint{5.434165in}{3.975859in}}{\pgfqpoint{5.431387in}{3.969151in}}{\pgfqpoint{5.431387in}{3.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.431387in}{3.955165in}}{\pgfqpoint{5.434165in}{3.948457in}}{\pgfqpoint{5.439110in}{3.943513in}}%
\pgfpathcurveto{\pgfqpoint{5.444055in}{3.938568in}}{\pgfqpoint{5.450763in}{3.935789in}}{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathlineto{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathcurveto{\pgfqpoint{5.470295in}{3.301081in}}{\pgfqpoint{5.476996in}{3.303856in}}{\pgfqpoint{5.481936in}{3.308796in}}%
\pgfpathcurveto{\pgfqpoint{5.486875in}{3.313736in}}{\pgfqpoint{5.489651in}{3.320437in}}{\pgfqpoint{5.489651in}{3.327422in}}%
\pgfpathcurveto{\pgfqpoint{5.489651in}{3.334408in}}{\pgfqpoint{5.486875in}{3.341109in}}{\pgfqpoint{5.481936in}{3.346049in}}%
\pgfpathcurveto{\pgfqpoint{5.476996in}{3.350989in}}{\pgfqpoint{5.470295in}{3.353764in}}{\pgfqpoint{5.463309in}{3.353764in}}%
\pgfpathcurveto{\pgfqpoint{5.456323in}{3.353764in}}{\pgfqpoint{5.449623in}{3.350989in}}{\pgfqpoint{5.444683in}{3.346049in}}%
\pgfpathcurveto{\pgfqpoint{5.439743in}{3.341109in}}{\pgfqpoint{5.436967in}{3.334408in}}{\pgfqpoint{5.436967in}{3.327422in}}%
\pgfpathcurveto{\pgfqpoint{5.436967in}{3.320437in}}{\pgfqpoint{5.439743in}{3.313736in}}{\pgfqpoint{5.444683in}{3.308796in}}%
\pgfpathcurveto{\pgfqpoint{5.449623in}{3.303856in}}{\pgfqpoint{5.456323in}{3.301081in}}{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathlineto{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathcurveto{\pgfqpoint{5.470686in}{3.910326in}}{\pgfqpoint{5.477380in}{3.913099in}}{\pgfqpoint{5.482315in}{3.918034in}}%
\pgfpathcurveto{\pgfqpoint{5.487249in}{3.922968in}}{\pgfqpoint{5.490022in}{3.929662in}}{\pgfqpoint{5.490022in}{3.936641in}}%
\pgfpathcurveto{\pgfqpoint{5.490022in}{3.943620in}}{\pgfqpoint{5.487249in}{3.950313in}}{\pgfqpoint{5.482315in}{3.955248in}}%
\pgfpathcurveto{\pgfqpoint{5.477380in}{3.960183in}}{\pgfqpoint{5.470686in}{3.962955in}}{\pgfqpoint{5.463708in}{3.962955in}}%
\pgfpathcurveto{\pgfqpoint{5.456729in}{3.962955in}}{\pgfqpoint{5.450035in}{3.960183in}}{\pgfqpoint{5.445100in}{3.955248in}}%
\pgfpathcurveto{\pgfqpoint{5.440166in}{3.950313in}}{\pgfqpoint{5.437393in}{3.943620in}}{\pgfqpoint{5.437393in}{3.936641in}}%
\pgfpathcurveto{\pgfqpoint{5.437393in}{3.929662in}}{\pgfqpoint{5.440166in}{3.922968in}}{\pgfqpoint{5.445100in}{3.918034in}}%
\pgfpathcurveto{\pgfqpoint{5.450035in}{3.913099in}}{\pgfqpoint{5.456729in}{3.910326in}}{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathlineto{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathcurveto{\pgfqpoint{5.470942in}{1.167527in}}{\pgfqpoint{5.477629in}{1.170296in}}{\pgfqpoint{5.482558in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{5.487488in}{1.180156in}}{\pgfqpoint{5.490258in}{1.186843in}}{\pgfqpoint{5.490258in}{1.193814in}}%
\pgfpathcurveto{\pgfqpoint{5.490258in}{1.200785in}}{\pgfqpoint{5.487488in}{1.207472in}}{\pgfqpoint{5.482558in}{1.212402in}}%
\pgfpathcurveto{\pgfqpoint{5.477629in}{1.217332in}}{\pgfqpoint{5.470942in}{1.220101in}}{\pgfqpoint{5.463971in}{1.220101in}}%
\pgfpathcurveto{\pgfqpoint{5.456999in}{1.220101in}}{\pgfqpoint{5.450312in}{1.217332in}}{\pgfqpoint{5.445383in}{1.212402in}}%
\pgfpathcurveto{\pgfqpoint{5.440453in}{1.207472in}}{\pgfqpoint{5.437683in}{1.200785in}}{\pgfqpoint{5.437683in}{1.193814in}}%
\pgfpathcurveto{\pgfqpoint{5.437683in}{1.186843in}}{\pgfqpoint{5.440453in}{1.180156in}}{\pgfqpoint{5.445383in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{5.450312in}{1.170296in}}{\pgfqpoint{5.456999in}{1.167527in}}{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathlineto{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathcurveto{\pgfqpoint{5.472669in}{3.377593in}}{\pgfqpoint{5.479349in}{3.380360in}}{\pgfqpoint{5.484273in}{3.385284in}}%
\pgfpathcurveto{\pgfqpoint{5.489198in}{3.390209in}}{\pgfqpoint{5.491965in}{3.396889in}}{\pgfqpoint{5.491965in}{3.403853in}}%
\pgfpathcurveto{\pgfqpoint{5.491965in}{3.410817in}}{\pgfqpoint{5.489198in}{3.417497in}}{\pgfqpoint{5.484273in}{3.422422in}}%
\pgfpathcurveto{\pgfqpoint{5.479349in}{3.427346in}}{\pgfqpoint{5.472669in}{3.430113in}}{\pgfqpoint{5.465704in}{3.430113in}}%
\pgfpathcurveto{\pgfqpoint{5.458740in}{3.430113in}}{\pgfqpoint{5.452060in}{3.427346in}}{\pgfqpoint{5.447136in}{3.422422in}}%
\pgfpathcurveto{\pgfqpoint{5.442211in}{3.417497in}}{\pgfqpoint{5.439444in}{3.410817in}}{\pgfqpoint{5.439444in}{3.403853in}}%
\pgfpathcurveto{\pgfqpoint{5.439444in}{3.396889in}}{\pgfqpoint{5.442211in}{3.390209in}}{\pgfqpoint{5.447136in}{3.385284in}}%
\pgfpathcurveto{\pgfqpoint{5.452060in}{3.380360in}}{\pgfqpoint{5.458740in}{3.377593in}}{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathlineto{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathcurveto{\pgfqpoint{5.473428in}{3.099894in}}{\pgfqpoint{5.480101in}{3.102658in}}{\pgfqpoint{5.485020in}{3.107577in}}%
\pgfpathcurveto{\pgfqpoint{5.489940in}{3.112497in}}{\pgfqpoint{5.492704in}{3.119170in}}{\pgfqpoint{5.492704in}{3.126127in}}%
\pgfpathcurveto{\pgfqpoint{5.492704in}{3.133084in}}{\pgfqpoint{5.489940in}{3.139757in}}{\pgfqpoint{5.485020in}{3.144676in}}%
\pgfpathcurveto{\pgfqpoint{5.480101in}{3.149596in}}{\pgfqpoint{5.473428in}{3.152360in}}{\pgfqpoint{5.466471in}{3.152360in}}%
\pgfpathcurveto{\pgfqpoint{5.459514in}{3.152360in}}{\pgfqpoint{5.452841in}{3.149596in}}{\pgfqpoint{5.447921in}{3.144676in}}%
\pgfpathcurveto{\pgfqpoint{5.443002in}{3.139757in}}{\pgfqpoint{5.440238in}{3.133084in}}{\pgfqpoint{5.440238in}{3.126127in}}%
\pgfpathcurveto{\pgfqpoint{5.440238in}{3.119170in}}{\pgfqpoint{5.443002in}{3.112497in}}{\pgfqpoint{5.447921in}{3.107577in}}%
\pgfpathcurveto{\pgfqpoint{5.452841in}{3.102658in}}{\pgfqpoint{5.459514in}{3.099894in}}{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathlineto{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathcurveto{\pgfqpoint{5.475589in}{3.041137in}}{\pgfqpoint{5.482255in}{3.043898in}}{\pgfqpoint{5.487170in}{3.048812in}}%
\pgfpathcurveto{\pgfqpoint{5.492084in}{3.053727in}}{\pgfqpoint{5.494845in}{3.060393in}}{\pgfqpoint{5.494845in}{3.067343in}}%
\pgfpathcurveto{\pgfqpoint{5.494845in}{3.074293in}}{\pgfqpoint{5.492084in}{3.080959in}}{\pgfqpoint{5.487170in}{3.085873in}}%
\pgfpathcurveto{\pgfqpoint{5.482255in}{3.090787in}}{\pgfqpoint{5.475589in}{3.093549in}}{\pgfqpoint{5.468639in}{3.093549in}}%
\pgfpathcurveto{\pgfqpoint{5.461689in}{3.093549in}}{\pgfqpoint{5.455023in}{3.090787in}}{\pgfqpoint{5.450109in}{3.085873in}}%
\pgfpathcurveto{\pgfqpoint{5.445195in}{3.080959in}}{\pgfqpoint{5.442433in}{3.074293in}}{\pgfqpoint{5.442433in}{3.067343in}}%
\pgfpathcurveto{\pgfqpoint{5.442433in}{3.060393in}}{\pgfqpoint{5.445195in}{3.053727in}}{\pgfqpoint{5.450109in}{3.048812in}}%
\pgfpathcurveto{\pgfqpoint{5.455023in}{3.043898in}}{\pgfqpoint{5.461689in}{3.041137in}}{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathlineto{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathcurveto{\pgfqpoint{5.478345in}{2.456067in}}{\pgfqpoint{5.485004in}{2.458825in}}{\pgfqpoint{5.489914in}{2.463734in}}%
\pgfpathcurveto{\pgfqpoint{5.494823in}{2.468644in}}{\pgfqpoint{5.497581in}{2.475303in}}{\pgfqpoint{5.497581in}{2.482245in}}%
\pgfpathcurveto{\pgfqpoint{5.497581in}{2.489188in}}{\pgfqpoint{5.494823in}{2.495847in}}{\pgfqpoint{5.489914in}{2.500757in}}%
\pgfpathcurveto{\pgfqpoint{5.485004in}{2.505666in}}{\pgfqpoint{5.478345in}{2.508424in}}{\pgfqpoint{5.471402in}{2.508424in}}%
\pgfpathcurveto{\pgfqpoint{5.464460in}{2.508424in}}{\pgfqpoint{5.457801in}{2.505666in}}{\pgfqpoint{5.452891in}{2.500757in}}%
\pgfpathcurveto{\pgfqpoint{5.447982in}{2.495847in}}{\pgfqpoint{5.445224in}{2.489188in}}{\pgfqpoint{5.445224in}{2.482245in}}%
\pgfpathcurveto{\pgfqpoint{5.445224in}{2.475303in}}{\pgfqpoint{5.447982in}{2.468644in}}{\pgfqpoint{5.452891in}{2.463734in}}%
\pgfpathcurveto{\pgfqpoint{5.457801in}{2.458825in}}{\pgfqpoint{5.464460in}{2.456067in}}{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathlineto{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathcurveto{\pgfqpoint{5.480600in}{3.338061in}}{\pgfqpoint{5.487252in}{3.340816in}}{\pgfqpoint{5.492156in}{3.345720in}}%
\pgfpathcurveto{\pgfqpoint{5.497060in}{3.350624in}}{\pgfqpoint{5.499816in}{3.357277in}}{\pgfqpoint{5.499816in}{3.364212in}}%
\pgfpathcurveto{\pgfqpoint{5.499816in}{3.371148in}}{\pgfqpoint{5.497060in}{3.377800in}}{\pgfqpoint{5.492156in}{3.382704in}}%
\pgfpathcurveto{\pgfqpoint{5.487252in}{3.387608in}}{\pgfqpoint{5.480600in}{3.390364in}}{\pgfqpoint{5.473664in}{3.390364in}}%
\pgfpathcurveto{\pgfqpoint{5.466729in}{3.390364in}}{\pgfqpoint{5.460076in}{3.387608in}}{\pgfqpoint{5.455172in}{3.382704in}}%
\pgfpathcurveto{\pgfqpoint{5.450268in}{3.377800in}}{\pgfqpoint{5.447513in}{3.371148in}}{\pgfqpoint{5.447513in}{3.364212in}}%
\pgfpathcurveto{\pgfqpoint{5.447513in}{3.357277in}}{\pgfqpoint{5.450268in}{3.350624in}}{\pgfqpoint{5.455172in}{3.345720in}}%
\pgfpathcurveto{\pgfqpoint{5.460076in}{3.340816in}}{\pgfqpoint{5.466729in}{3.338061in}}{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathlineto{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathcurveto{\pgfqpoint{5.481300in}{4.874251in}}{\pgfqpoint{5.487946in}{4.877004in}}{\pgfqpoint{5.492845in}{4.881903in}}%
\pgfpathcurveto{\pgfqpoint{5.497744in}{4.886802in}}{\pgfqpoint{5.500497in}{4.893447in}}{\pgfqpoint{5.500497in}{4.900376in}}%
\pgfpathcurveto{\pgfqpoint{5.500497in}{4.907304in}}{\pgfqpoint{5.497744in}{4.913950in}}{\pgfqpoint{5.492845in}{4.918849in}}%
\pgfpathcurveto{\pgfqpoint{5.487946in}{4.923748in}}{\pgfqpoint{5.481300in}{4.926500in}}{\pgfqpoint{5.474372in}{4.926500in}}%
\pgfpathcurveto{\pgfqpoint{5.467444in}{4.926500in}}{\pgfqpoint{5.460798in}{4.923748in}}{\pgfqpoint{5.455899in}{4.918849in}}%
\pgfpathcurveto{\pgfqpoint{5.451000in}{4.913950in}}{\pgfqpoint{5.448247in}{4.907304in}}{\pgfqpoint{5.448247in}{4.900376in}}%
\pgfpathcurveto{\pgfqpoint{5.448247in}{4.893447in}}{\pgfqpoint{5.451000in}{4.886802in}}{\pgfqpoint{5.455899in}{4.881903in}}%
\pgfpathcurveto{\pgfqpoint{5.460798in}{4.877004in}}{\pgfqpoint{5.467444in}{4.874251in}}{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathlineto{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathcurveto{\pgfqpoint{5.482285in}{2.065515in}}{\pgfqpoint{5.488924in}{2.068265in}}{\pgfqpoint{5.493818in}{2.073159in}}%
\pgfpathcurveto{\pgfqpoint{5.498712in}{2.078053in}}{\pgfqpoint{5.501461in}{2.084692in}}{\pgfqpoint{5.501461in}{2.091613in}}%
\pgfpathcurveto{\pgfqpoint{5.501461in}{2.098534in}}{\pgfqpoint{5.498712in}{2.105173in}}{\pgfqpoint{5.493818in}{2.110067in}}%
\pgfpathcurveto{\pgfqpoint{5.488924in}{2.114961in}}{\pgfqpoint{5.482285in}{2.117710in}}{\pgfqpoint{5.475364in}{2.117710in}}%
\pgfpathcurveto{\pgfqpoint{5.468443in}{2.117710in}}{\pgfqpoint{5.461804in}{2.114961in}}{\pgfqpoint{5.456910in}{2.110067in}}%
\pgfpathcurveto{\pgfqpoint{5.452016in}{2.105173in}}{\pgfqpoint{5.449266in}{2.098534in}}{\pgfqpoint{5.449266in}{2.091613in}}%
\pgfpathcurveto{\pgfqpoint{5.449266in}{2.084692in}}{\pgfqpoint{5.452016in}{2.078053in}}{\pgfqpoint{5.456910in}{2.073159in}}%
\pgfpathcurveto{\pgfqpoint{5.461804in}{2.068265in}}{\pgfqpoint{5.468443in}{2.065515in}}{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathlineto{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathcurveto{\pgfqpoint{5.482440in}{2.190143in}}{\pgfqpoint{5.489071in}{2.192890in}}{\pgfqpoint{5.493960in}{2.197779in}}%
\pgfpathcurveto{\pgfqpoint{5.498849in}{2.202668in}}{\pgfqpoint{5.501596in}{2.209300in}}{\pgfqpoint{5.501596in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{5.501596in}{2.223128in}}{\pgfqpoint{5.498849in}{2.229760in}}{\pgfqpoint{5.493960in}{2.234648in}}%
\pgfpathcurveto{\pgfqpoint{5.489071in}{2.239537in}}{\pgfqpoint{5.482440in}{2.242284in}}{\pgfqpoint{5.475526in}{2.242284in}}%
\pgfpathcurveto{\pgfqpoint{5.468612in}{2.242284in}}{\pgfqpoint{5.461980in}{2.239537in}}{\pgfqpoint{5.457091in}{2.234648in}}%
\pgfpathcurveto{\pgfqpoint{5.452202in}{2.229760in}}{\pgfqpoint{5.449455in}{2.223128in}}{\pgfqpoint{5.449455in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{5.449455in}{2.209300in}}{\pgfqpoint{5.452202in}{2.202668in}}{\pgfqpoint{5.457091in}{2.197779in}}%
\pgfpathcurveto{\pgfqpoint{5.461980in}{2.192890in}}{\pgfqpoint{5.468612in}{2.190143in}}{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathlineto{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathcurveto{\pgfqpoint{5.484595in}{4.538155in}}{\pgfqpoint{5.491220in}{4.540899in}}{\pgfqpoint{5.496104in}{4.545783in}}%
\pgfpathcurveto{\pgfqpoint{5.500988in}{4.550667in}}{\pgfqpoint{5.503732in}{4.557292in}}{\pgfqpoint{5.503732in}{4.564199in}}%
\pgfpathcurveto{\pgfqpoint{5.503732in}{4.571106in}}{\pgfqpoint{5.500988in}{4.577731in}}{\pgfqpoint{5.496104in}{4.582615in}}%
\pgfpathcurveto{\pgfqpoint{5.491220in}{4.587499in}}{\pgfqpoint{5.484595in}{4.590243in}}{\pgfqpoint{5.477689in}{4.590243in}}%
\pgfpathcurveto{\pgfqpoint{5.470782in}{4.590243in}}{\pgfqpoint{5.464157in}{4.587499in}}{\pgfqpoint{5.459273in}{4.582615in}}%
\pgfpathcurveto{\pgfqpoint{5.454389in}{4.577731in}}{\pgfqpoint{5.451645in}{4.571106in}}{\pgfqpoint{5.451645in}{4.564199in}}%
\pgfpathcurveto{\pgfqpoint{5.451645in}{4.557292in}}{\pgfqpoint{5.454389in}{4.550667in}}{\pgfqpoint{5.459273in}{4.545783in}}%
\pgfpathcurveto{\pgfqpoint{5.464157in}{4.540899in}}{\pgfqpoint{5.470782in}{4.538155in}}{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathlineto{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathcurveto{\pgfqpoint{5.485210in}{3.338838in}}{\pgfqpoint{5.491828in}{3.341579in}}{\pgfqpoint{5.496706in}{3.346458in}}%
\pgfpathcurveto{\pgfqpoint{5.501585in}{3.351337in}}{\pgfqpoint{5.504327in}{3.357955in}}{\pgfqpoint{5.504327in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{5.504327in}{3.371754in}}{\pgfqpoint{5.501585in}{3.378373in}}{\pgfqpoint{5.496706in}{3.383251in}}%
\pgfpathcurveto{\pgfqpoint{5.491828in}{3.388130in}}{\pgfqpoint{5.485210in}{3.390872in}}{\pgfqpoint{5.478310in}{3.390872in}}%
\pgfpathcurveto{\pgfqpoint{5.471410in}{3.390872in}}{\pgfqpoint{5.464792in}{3.388130in}}{\pgfqpoint{5.459913in}{3.383251in}}%
\pgfpathcurveto{\pgfqpoint{5.455034in}{3.378373in}}{\pgfqpoint{5.452293in}{3.371754in}}{\pgfqpoint{5.452293in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{5.452293in}{3.357955in}}{\pgfqpoint{5.455034in}{3.351337in}}{\pgfqpoint{5.459913in}{3.346458in}}%
\pgfpathcurveto{\pgfqpoint{5.464792in}{3.341579in}}{\pgfqpoint{5.471410in}{3.338838in}}{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathlineto{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathcurveto{\pgfqpoint{5.488856in}{1.810206in}}{\pgfqpoint{5.495467in}{1.812944in}}{\pgfqpoint{5.500341in}{1.817818in}}%
\pgfpathcurveto{\pgfqpoint{5.505215in}{1.822692in}}{\pgfqpoint{5.507953in}{1.829303in}}{\pgfqpoint{5.507953in}{1.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.507953in}{1.843088in}}{\pgfqpoint{5.505215in}{1.849699in}}{\pgfqpoint{5.500341in}{1.854573in}}%
\pgfpathcurveto{\pgfqpoint{5.495467in}{1.859447in}}{\pgfqpoint{5.488856in}{1.862186in}}{\pgfqpoint{5.481963in}{1.862186in}}%
\pgfpathcurveto{\pgfqpoint{5.475071in}{1.862186in}}{\pgfqpoint{5.468459in}{1.859447in}}{\pgfqpoint{5.463586in}{1.854573in}}%
\pgfpathcurveto{\pgfqpoint{5.458712in}{1.849699in}}{\pgfqpoint{5.455973in}{1.843088in}}{\pgfqpoint{5.455973in}{1.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.455973in}{1.829303in}}{\pgfqpoint{5.458712in}{1.822692in}}{\pgfqpoint{5.463586in}{1.817818in}}%
\pgfpathcurveto{\pgfqpoint{5.468459in}{1.812944in}}{\pgfqpoint{5.475071in}{1.810206in}}{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathcurveto{\pgfqpoint{5.490410in}{2.012789in}}{\pgfqpoint{5.497015in}{2.015525in}}{\pgfqpoint{5.501883in}{2.020394in}}%
\pgfpathcurveto{\pgfqpoint{5.506752in}{2.025263in}}{\pgfqpoint{5.509488in}{2.031867in}}{\pgfqpoint{5.509488in}{2.038752in}}%
\pgfpathcurveto{\pgfqpoint{5.509488in}{2.045638in}}{\pgfqpoint{5.506752in}{2.052242in}}{\pgfqpoint{5.501883in}{2.057111in}}%
\pgfpathcurveto{\pgfqpoint{5.497015in}{2.061980in}}{\pgfqpoint{5.490410in}{2.064715in}}{\pgfqpoint{5.483525in}{2.064715in}}%
\pgfpathcurveto{\pgfqpoint{5.476639in}{2.064715in}}{\pgfqpoint{5.470035in}{2.061980in}}{\pgfqpoint{5.465166in}{2.057111in}}%
\pgfpathcurveto{\pgfqpoint{5.460298in}{2.052242in}}{\pgfqpoint{5.457562in}{2.045638in}}{\pgfqpoint{5.457562in}{2.038752in}}%
\pgfpathcurveto{\pgfqpoint{5.457562in}{2.031867in}}{\pgfqpoint{5.460298in}{2.025263in}}{\pgfqpoint{5.465166in}{2.020394in}}%
\pgfpathcurveto{\pgfqpoint{5.470035in}{2.015525in}}{\pgfqpoint{5.476639in}{2.012789in}}{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathlineto{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathcurveto{\pgfqpoint{5.490656in}{4.870815in}}{\pgfqpoint{5.497254in}{4.873547in}}{\pgfqpoint{5.502117in}{4.878411in}}%
\pgfpathcurveto{\pgfqpoint{5.506981in}{4.883275in}}{\pgfqpoint{5.509714in}{4.889872in}}{\pgfqpoint{5.509714in}{4.896751in}}%
\pgfpathcurveto{\pgfqpoint{5.509714in}{4.903629in}}{\pgfqpoint{5.506981in}{4.910227in}}{\pgfqpoint{5.502117in}{4.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.497254in}{4.919954in}}{\pgfqpoint{5.490656in}{4.922687in}}{\pgfqpoint{5.483778in}{4.922687in}}%
\pgfpathcurveto{\pgfqpoint{5.476899in}{4.922687in}}{\pgfqpoint{5.470302in}{4.919954in}}{\pgfqpoint{5.465438in}{4.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.460574in}{4.910227in}}{\pgfqpoint{5.457842in}{4.903629in}}{\pgfqpoint{5.457842in}{4.896751in}}%
\pgfpathcurveto{\pgfqpoint{5.457842in}{4.889872in}}{\pgfqpoint{5.460574in}{4.883275in}}{\pgfqpoint{5.465438in}{4.878411in}}%
\pgfpathcurveto{\pgfqpoint{5.470302in}{4.873547in}}{\pgfqpoint{5.476899in}{4.870815in}}{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathlineto{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathcurveto{\pgfqpoint{5.490894in}{3.631375in}}{\pgfqpoint{5.497485in}{3.634105in}}{\pgfqpoint{5.502343in}{3.638964in}}%
\pgfpathcurveto{\pgfqpoint{5.507202in}{3.643823in}}{\pgfqpoint{5.509932in}{3.650413in}}{\pgfqpoint{5.509932in}{3.657285in}}%
\pgfpathcurveto{\pgfqpoint{5.509932in}{3.664156in}}{\pgfqpoint{5.507202in}{3.670747in}}{\pgfqpoint{5.502343in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{5.497485in}{3.680464in}}{\pgfqpoint{5.490894in}{3.683194in}}{\pgfqpoint{5.484023in}{3.683194in}}%
\pgfpathcurveto{\pgfqpoint{5.477151in}{3.683194in}}{\pgfqpoint{5.470561in}{3.680464in}}{\pgfqpoint{5.465702in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{5.460843in}{3.670747in}}{\pgfqpoint{5.458113in}{3.664156in}}{\pgfqpoint{5.458113in}{3.657285in}}%
\pgfpathcurveto{\pgfqpoint{5.458113in}{3.650413in}}{\pgfqpoint{5.460843in}{3.643823in}}{\pgfqpoint{5.465702in}{3.638964in}}%
\pgfpathcurveto{\pgfqpoint{5.470561in}{3.634105in}}{\pgfqpoint{5.477151in}{3.631375in}}{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathlineto{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathcurveto{\pgfqpoint{5.493042in}{4.110557in}}{\pgfqpoint{5.499626in}{4.113284in}}{\pgfqpoint{5.504480in}{4.118138in}}%
\pgfpathcurveto{\pgfqpoint{5.509333in}{4.122991in}}{\pgfqpoint{5.512061in}{4.129575in}}{\pgfqpoint{5.512061in}{4.136439in}}%
\pgfpathcurveto{\pgfqpoint{5.512061in}{4.143304in}}{\pgfqpoint{5.509333in}{4.149888in}}{\pgfqpoint{5.504480in}{4.154741in}}%
\pgfpathcurveto{\pgfqpoint{5.499626in}{4.159595in}}{\pgfqpoint{5.493042in}{4.162322in}}{\pgfqpoint{5.486178in}{4.162322in}}%
\pgfpathcurveto{\pgfqpoint{5.479314in}{4.162322in}}{\pgfqpoint{5.472730in}{4.159595in}}{\pgfqpoint{5.467876in}{4.154741in}}%
\pgfpathcurveto{\pgfqpoint{5.463023in}{4.149888in}}{\pgfqpoint{5.460296in}{4.143304in}}{\pgfqpoint{5.460296in}{4.136439in}}%
\pgfpathcurveto{\pgfqpoint{5.460296in}{4.129575in}}{\pgfqpoint{5.463023in}{4.122991in}}{\pgfqpoint{5.467876in}{4.118138in}}%
\pgfpathcurveto{\pgfqpoint{5.472730in}{4.113284in}}{\pgfqpoint{5.479314in}{4.110557in}}{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathlineto{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathcurveto{\pgfqpoint{5.493642in}{4.387593in}}{\pgfqpoint{5.500219in}{4.390318in}}{\pgfqpoint{5.505068in}{4.395166in}}%
\pgfpathcurveto{\pgfqpoint{5.509916in}{4.400015in}}{\pgfqpoint{5.512641in}{4.406592in}}{\pgfqpoint{5.512641in}{4.413449in}}%
\pgfpathcurveto{\pgfqpoint{5.512641in}{4.420306in}}{\pgfqpoint{5.509916in}{4.426883in}}{\pgfqpoint{5.505068in}{4.431732in}}%
\pgfpathcurveto{\pgfqpoint{5.500219in}{4.436580in}}{\pgfqpoint{5.493642in}{4.439305in}}{\pgfqpoint{5.486785in}{4.439305in}}%
\pgfpathcurveto{\pgfqpoint{5.479928in}{4.439305in}}{\pgfqpoint{5.473351in}{4.436580in}}{\pgfqpoint{5.468502in}{4.431732in}}%
\pgfpathcurveto{\pgfqpoint{5.463654in}{4.426883in}}{\pgfqpoint{5.460929in}{4.420306in}}{\pgfqpoint{5.460929in}{4.413449in}}%
\pgfpathcurveto{\pgfqpoint{5.460929in}{4.406592in}}{\pgfqpoint{5.463654in}{4.400015in}}{\pgfqpoint{5.468502in}{4.395166in}}%
\pgfpathcurveto{\pgfqpoint{5.473351in}{4.390318in}}{\pgfqpoint{5.479928in}{4.387593in}}{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathlineto{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathcurveto{\pgfqpoint{5.493917in}{2.652392in}}{\pgfqpoint{5.500487in}{2.655113in}}{\pgfqpoint{5.505331in}{2.659957in}}%
\pgfpathcurveto{\pgfqpoint{5.510175in}{2.664801in}}{\pgfqpoint{5.512896in}{2.671371in}}{\pgfqpoint{5.512896in}{2.678221in}}%
\pgfpathcurveto{\pgfqpoint{5.512896in}{2.685071in}}{\pgfqpoint{5.510175in}{2.691641in}}{\pgfqpoint{5.505331in}{2.696485in}}%
\pgfpathcurveto{\pgfqpoint{5.500487in}{2.701329in}}{\pgfqpoint{5.493917in}{2.704050in}}{\pgfqpoint{5.487067in}{2.704050in}}%
\pgfpathcurveto{\pgfqpoint{5.480217in}{2.704050in}}{\pgfqpoint{5.473647in}{2.701329in}}{\pgfqpoint{5.468803in}{2.696485in}}%
\pgfpathcurveto{\pgfqpoint{5.463960in}{2.691641in}}{\pgfqpoint{5.461238in}{2.685071in}}{\pgfqpoint{5.461238in}{2.678221in}}%
\pgfpathcurveto{\pgfqpoint{5.461238in}{2.671371in}}{\pgfqpoint{5.463960in}{2.664801in}}{\pgfqpoint{5.468803in}{2.659957in}}%
\pgfpathcurveto{\pgfqpoint{5.473647in}{2.655113in}}{\pgfqpoint{5.480217in}{2.652392in}}{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathlineto{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathcurveto{\pgfqpoint{5.494632in}{2.383396in}}{\pgfqpoint{5.501195in}{2.386115in}}{\pgfqpoint{5.506034in}{2.390953in}}%
\pgfpathcurveto{\pgfqpoint{5.510873in}{2.395792in}}{\pgfqpoint{5.513591in}{2.402356in}}{\pgfqpoint{5.513591in}{2.409198in}}%
\pgfpathcurveto{\pgfqpoint{5.513591in}{2.416041in}}{\pgfqpoint{5.510873in}{2.422605in}}{\pgfqpoint{5.506034in}{2.427443in}}%
\pgfpathcurveto{\pgfqpoint{5.501195in}{2.432282in}}{\pgfqpoint{5.494632in}{2.435001in}}{\pgfqpoint{5.487789in}{2.435001in}}%
\pgfpathcurveto{\pgfqpoint{5.480946in}{2.435001in}}{\pgfqpoint{5.474383in}{2.432282in}}{\pgfqpoint{5.469544in}{2.427443in}}%
\pgfpathcurveto{\pgfqpoint{5.464705in}{2.422605in}}{\pgfqpoint{5.461987in}{2.416041in}}{\pgfqpoint{5.461987in}{2.409198in}}%
\pgfpathcurveto{\pgfqpoint{5.461987in}{2.402356in}}{\pgfqpoint{5.464705in}{2.395792in}}{\pgfqpoint{5.469544in}{2.390953in}}%
\pgfpathcurveto{\pgfqpoint{5.474383in}{2.386115in}}{\pgfqpoint{5.480946in}{2.383396in}}{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathlineto{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathcurveto{\pgfqpoint{5.496500in}{1.706123in}}{\pgfqpoint{5.503056in}{1.708839in}}{\pgfqpoint{5.507890in}{1.713673in}}%
\pgfpathcurveto{\pgfqpoint{5.512724in}{1.718506in}}{\pgfqpoint{5.515440in}{1.725063in}}{\pgfqpoint{5.515440in}{1.731899in}}%
\pgfpathcurveto{\pgfqpoint{5.515440in}{1.738734in}}{\pgfqpoint{5.512724in}{1.745291in}}{\pgfqpoint{5.507890in}{1.750125in}}%
\pgfpathcurveto{\pgfqpoint{5.503056in}{1.754958in}}{\pgfqpoint{5.496500in}{1.757674in}}{\pgfqpoint{5.489664in}{1.757674in}}%
\pgfpathcurveto{\pgfqpoint{5.482828in}{1.757674in}}{\pgfqpoint{5.476271in}{1.754958in}}{\pgfqpoint{5.471438in}{1.750125in}}%
\pgfpathcurveto{\pgfqpoint{5.466604in}{1.745291in}}{\pgfqpoint{5.463888in}{1.738734in}}{\pgfqpoint{5.463888in}{1.731899in}}%
\pgfpathcurveto{\pgfqpoint{5.463888in}{1.725063in}}{\pgfqpoint{5.466604in}{1.718506in}}{\pgfqpoint{5.471438in}{1.713673in}}%
\pgfpathcurveto{\pgfqpoint{5.476271in}{1.708839in}}{\pgfqpoint{5.482828in}{1.706123in}}{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathcurveto{\pgfqpoint{5.499652in}{3.062788in}}{\pgfqpoint{5.506202in}{3.065501in}}{\pgfqpoint{5.511031in}{3.070330in}}%
\pgfpathcurveto{\pgfqpoint{5.515859in}{3.075158in}}{\pgfqpoint{5.518572in}{3.081708in}}{\pgfqpoint{5.518572in}{3.088537in}}%
\pgfpathcurveto{\pgfqpoint{5.518572in}{3.095366in}}{\pgfqpoint{5.515859in}{3.101915in}}{\pgfqpoint{5.511031in}{3.106744in}}%
\pgfpathcurveto{\pgfqpoint{5.506202in}{3.111573in}}{\pgfqpoint{5.499652in}{3.114286in}}{\pgfqpoint{5.492823in}{3.114286in}}%
\pgfpathcurveto{\pgfqpoint{5.485995in}{3.114286in}}{\pgfqpoint{5.479445in}{3.111573in}}{\pgfqpoint{5.474616in}{3.106744in}}%
\pgfpathcurveto{\pgfqpoint{5.469787in}{3.101915in}}{\pgfqpoint{5.467074in}{3.095366in}}{\pgfqpoint{5.467074in}{3.088537in}}%
\pgfpathcurveto{\pgfqpoint{5.467074in}{3.081708in}}{\pgfqpoint{5.469787in}{3.075158in}}{\pgfqpoint{5.474616in}{3.070330in}}%
\pgfpathcurveto{\pgfqpoint{5.479445in}{3.065501in}}{\pgfqpoint{5.485995in}{3.062788in}}{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathlineto{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathcurveto{\pgfqpoint{5.500699in}{2.972041in}}{\pgfqpoint{5.507242in}{2.974751in}}{\pgfqpoint{5.512066in}{2.979575in}}%
\pgfpathcurveto{\pgfqpoint{5.516890in}{2.984399in}}{\pgfqpoint{5.519600in}{2.990942in}}{\pgfqpoint{5.519600in}{2.997763in}}%
\pgfpathcurveto{\pgfqpoint{5.519600in}{3.004585in}}{\pgfqpoint{5.516890in}{3.011128in}}{\pgfqpoint{5.512066in}{3.015952in}}%
\pgfpathcurveto{\pgfqpoint{5.507242in}{3.020775in}}{\pgfqpoint{5.500699in}{3.023486in}}{\pgfqpoint{5.493878in}{3.023486in}}%
\pgfpathcurveto{\pgfqpoint{5.487056in}{3.023486in}}{\pgfqpoint{5.480513in}{3.020775in}}{\pgfqpoint{5.475689in}{3.015952in}}%
\pgfpathcurveto{\pgfqpoint{5.470865in}{3.011128in}}{\pgfqpoint{5.468155in}{3.004585in}}{\pgfqpoint{5.468155in}{2.997763in}}%
\pgfpathcurveto{\pgfqpoint{5.468155in}{2.990942in}}{\pgfqpoint{5.470865in}{2.984399in}}{\pgfqpoint{5.475689in}{2.979575in}}%
\pgfpathcurveto{\pgfqpoint{5.480513in}{2.974751in}}{\pgfqpoint{5.487056in}{2.972041in}}{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathlineto{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathcurveto{\pgfqpoint{5.502251in}{4.654019in}}{\pgfqpoint{5.508787in}{4.656727in}}{\pgfqpoint{5.513606in}{4.661545in}}%
\pgfpathcurveto{\pgfqpoint{5.518424in}{4.666364in}}{\pgfqpoint{5.521132in}{4.672900in}}{\pgfqpoint{5.521132in}{4.679715in}}%
\pgfpathcurveto{\pgfqpoint{5.521132in}{4.686530in}}{\pgfqpoint{5.518424in}{4.693066in}}{\pgfqpoint{5.513606in}{4.697885in}}%
\pgfpathcurveto{\pgfqpoint{5.508787in}{4.702703in}}{\pgfqpoint{5.502251in}{4.705411in}}{\pgfqpoint{5.495436in}{4.705411in}}%
\pgfpathcurveto{\pgfqpoint{5.488621in}{4.705411in}}{\pgfqpoint{5.482085in}{4.702703in}}{\pgfqpoint{5.477266in}{4.697885in}}%
\pgfpathcurveto{\pgfqpoint{5.472448in}{4.693066in}}{\pgfqpoint{5.469740in}{4.686530in}}{\pgfqpoint{5.469740in}{4.679715in}}%
\pgfpathcurveto{\pgfqpoint{5.469740in}{4.672900in}}{\pgfqpoint{5.472448in}{4.666364in}}{\pgfqpoint{5.477266in}{4.661545in}}%
\pgfpathcurveto{\pgfqpoint{5.482085in}{4.656727in}}{\pgfqpoint{5.488621in}{4.654019in}}{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathlineto{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathcurveto{\pgfqpoint{5.504092in}{2.298741in}}{\pgfqpoint{5.510622in}{2.301445in}}{\pgfqpoint{5.515435in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{5.520249in}{2.311073in}}{\pgfqpoint{5.522954in}{2.317602in}}{\pgfqpoint{5.522954in}{2.324410in}}%
\pgfpathcurveto{\pgfqpoint{5.522954in}{2.331217in}}{\pgfqpoint{5.520249in}{2.337747in}}{\pgfqpoint{5.515435in}{2.342561in}}%
\pgfpathcurveto{\pgfqpoint{5.510622in}{2.347374in}}{\pgfqpoint{5.504092in}{2.350079in}}{\pgfqpoint{5.497285in}{2.350079in}}%
\pgfpathcurveto{\pgfqpoint{5.490477in}{2.350079in}}{\pgfqpoint{5.483947in}{2.347374in}}{\pgfqpoint{5.479134in}{2.342561in}}%
\pgfpathcurveto{\pgfqpoint{5.474320in}{2.337747in}}{\pgfqpoint{5.471615in}{2.331217in}}{\pgfqpoint{5.471615in}{2.324410in}}%
\pgfpathcurveto{\pgfqpoint{5.471615in}{2.317602in}}{\pgfqpoint{5.474320in}{2.311073in}}{\pgfqpoint{5.479134in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{5.483947in}{2.301445in}}{\pgfqpoint{5.490477in}{2.298741in}}{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathcurveto{\pgfqpoint{5.507980in}{3.784771in}}{\pgfqpoint{5.514503in}{3.787473in}}{\pgfqpoint{5.519312in}{3.792281in}}%
\pgfpathcurveto{\pgfqpoint{5.524120in}{3.797090in}}{\pgfqpoint{5.526822in}{3.803613in}}{\pgfqpoint{5.526822in}{3.810413in}}%
\pgfpathcurveto{\pgfqpoint{5.526822in}{3.817214in}}{\pgfqpoint{5.524120in}{3.823737in}}{\pgfqpoint{5.519312in}{3.828546in}}%
\pgfpathcurveto{\pgfqpoint{5.514503in}{3.833354in}}{\pgfqpoint{5.507980in}{3.836056in}}{\pgfqpoint{5.501180in}{3.836056in}}%
\pgfpathcurveto{\pgfqpoint{5.494379in}{3.836056in}}{\pgfqpoint{5.487856in}{3.833354in}}{\pgfqpoint{5.483048in}{3.828546in}}%
\pgfpathcurveto{\pgfqpoint{5.478239in}{3.823737in}}{\pgfqpoint{5.475537in}{3.817214in}}{\pgfqpoint{5.475537in}{3.810413in}}%
\pgfpathcurveto{\pgfqpoint{5.475537in}{3.803613in}}{\pgfqpoint{5.478239in}{3.797090in}}{\pgfqpoint{5.483048in}{3.792281in}}%
\pgfpathcurveto{\pgfqpoint{5.487856in}{3.787473in}}{\pgfqpoint{5.494379in}{3.784771in}}{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathlineto{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathcurveto{\pgfqpoint{5.508412in}{2.607651in}}{\pgfqpoint{5.514928in}{2.610350in}}{\pgfqpoint{5.519732in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{5.524536in}{2.619958in}}{\pgfqpoint{5.527235in}{2.626474in}}{\pgfqpoint{5.527235in}{2.633267in}}%
\pgfpathcurveto{\pgfqpoint{5.527235in}{2.640061in}}{\pgfqpoint{5.524536in}{2.646577in}}{\pgfqpoint{5.519732in}{2.651381in}}%
\pgfpathcurveto{\pgfqpoint{5.514928in}{2.656184in}}{\pgfqpoint{5.508412in}{2.658883in}}{\pgfqpoint{5.501618in}{2.658883in}}%
\pgfpathcurveto{\pgfqpoint{5.494825in}{2.658883in}}{\pgfqpoint{5.488309in}{2.656184in}}{\pgfqpoint{5.483505in}{2.651381in}}%
\pgfpathcurveto{\pgfqpoint{5.478701in}{2.646577in}}{\pgfqpoint{5.476002in}{2.640061in}}{\pgfqpoint{5.476002in}{2.633267in}}%
\pgfpathcurveto{\pgfqpoint{5.476002in}{2.626474in}}{\pgfqpoint{5.478701in}{2.619958in}}{\pgfqpoint{5.483505in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{5.488309in}{2.610350in}}{\pgfqpoint{5.494825in}{2.607651in}}{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathlineto{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathcurveto{\pgfqpoint{5.508565in}{4.127368in}}{\pgfqpoint{5.515074in}{4.130064in}}{\pgfqpoint{5.519873in}{4.134863in}}%
\pgfpathcurveto{\pgfqpoint{5.524672in}{4.139662in}}{\pgfqpoint{5.527368in}{4.146171in}}{\pgfqpoint{5.527368in}{4.152958in}}%
\pgfpathcurveto{\pgfqpoint{5.527368in}{4.159744in}}{\pgfqpoint{5.524672in}{4.166254in}}{\pgfqpoint{5.519873in}{4.171052in}}%
\pgfpathcurveto{\pgfqpoint{5.515074in}{4.175851in}}{\pgfqpoint{5.508565in}{4.178547in}}{\pgfqpoint{5.501779in}{4.178547in}}%
\pgfpathcurveto{\pgfqpoint{5.494992in}{4.178547in}}{\pgfqpoint{5.488483in}{4.175851in}}{\pgfqpoint{5.483684in}{4.171052in}}%
\pgfpathcurveto{\pgfqpoint{5.478885in}{4.166254in}}{\pgfqpoint{5.476189in}{4.159744in}}{\pgfqpoint{5.476189in}{4.152958in}}%
\pgfpathcurveto{\pgfqpoint{5.476189in}{4.146171in}}{\pgfqpoint{5.478885in}{4.139662in}}{\pgfqpoint{5.483684in}{4.134863in}}%
\pgfpathcurveto{\pgfqpoint{5.488483in}{4.130064in}}{\pgfqpoint{5.494992in}{4.127368in}}{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathcurveto{\pgfqpoint{5.508740in}{3.577033in}}{\pgfqpoint{5.515242in}{3.579726in}}{\pgfqpoint{5.520036in}{3.584520in}}%
\pgfpathcurveto{\pgfqpoint{5.524830in}{3.589314in}}{\pgfqpoint{5.527524in}{3.595816in}}{\pgfqpoint{5.527524in}{3.602596in}}%
\pgfpathcurveto{\pgfqpoint{5.527524in}{3.609375in}}{\pgfqpoint{5.524830in}{3.615878in}}{\pgfqpoint{5.520036in}{3.620672in}}%
\pgfpathcurveto{\pgfqpoint{5.515242in}{3.625465in}}{\pgfqpoint{5.508740in}{3.628159in}}{\pgfqpoint{5.501960in}{3.628159in}}%
\pgfpathcurveto{\pgfqpoint{5.495181in}{3.628159in}}{\pgfqpoint{5.488678in}{3.625465in}}{\pgfqpoint{5.483884in}{3.620672in}}%
\pgfpathcurveto{\pgfqpoint{5.479091in}{3.615878in}}{\pgfqpoint{5.476397in}{3.609375in}}{\pgfqpoint{5.476397in}{3.602596in}}%
\pgfpathcurveto{\pgfqpoint{5.476397in}{3.595816in}}{\pgfqpoint{5.479091in}{3.589314in}}{\pgfqpoint{5.483884in}{3.584520in}}%
\pgfpathcurveto{\pgfqpoint{5.488678in}{3.579726in}}{\pgfqpoint{5.495181in}{3.577033in}}{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathlineto{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathcurveto{\pgfqpoint{5.512957in}{2.432640in}}{\pgfqpoint{5.519453in}{2.435330in}}{\pgfqpoint{5.524241in}{2.440119in}}%
\pgfpathcurveto{\pgfqpoint{5.529030in}{2.444908in}}{\pgfqpoint{5.531721in}{2.451404in}}{\pgfqpoint{5.531721in}{2.458176in}}%
\pgfpathcurveto{\pgfqpoint{5.531721in}{2.464949in}}{\pgfqpoint{5.529030in}{2.471445in}}{\pgfqpoint{5.524241in}{2.476234in}}%
\pgfpathcurveto{\pgfqpoint{5.519453in}{2.481022in}}{\pgfqpoint{5.512957in}{2.483713in}}{\pgfqpoint{5.506184in}{2.483713in}}%
\pgfpathcurveto{\pgfqpoint{5.499412in}{2.483713in}}{\pgfqpoint{5.492916in}{2.481022in}}{\pgfqpoint{5.488127in}{2.476234in}}%
\pgfpathcurveto{\pgfqpoint{5.483338in}{2.471445in}}{\pgfqpoint{5.480647in}{2.464949in}}{\pgfqpoint{5.480647in}{2.458176in}}%
\pgfpathcurveto{\pgfqpoint{5.480647in}{2.451404in}}{\pgfqpoint{5.483338in}{2.444908in}}{\pgfqpoint{5.488127in}{2.440119in}}%
\pgfpathcurveto{\pgfqpoint{5.492916in}{2.435330in}}{\pgfqpoint{5.499412in}{2.432640in}}{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathlineto{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathcurveto{\pgfqpoint{5.518979in}{3.610036in}}{\pgfqpoint{5.525468in}{3.612724in}}{\pgfqpoint{5.530252in}{3.617508in}}%
\pgfpathcurveto{\pgfqpoint{5.535036in}{3.622292in}}{\pgfqpoint{5.537724in}{3.628781in}}{\pgfqpoint{5.537724in}{3.635547in}}%
\pgfpathcurveto{\pgfqpoint{5.537724in}{3.642312in}}{\pgfqpoint{5.535036in}{3.648801in}}{\pgfqpoint{5.530252in}{3.653585in}}%
\pgfpathcurveto{\pgfqpoint{5.525468in}{3.658369in}}{\pgfqpoint{5.518979in}{3.661057in}}{\pgfqpoint{5.512214in}{3.661057in}}%
\pgfpathcurveto{\pgfqpoint{5.505448in}{3.661057in}}{\pgfqpoint{5.498959in}{3.658369in}}{\pgfqpoint{5.494175in}{3.653585in}}%
\pgfpathcurveto{\pgfqpoint{5.489391in}{3.648801in}}{\pgfqpoint{5.486703in}{3.642312in}}{\pgfqpoint{5.486703in}{3.635547in}}%
\pgfpathcurveto{\pgfqpoint{5.486703in}{3.628781in}}{\pgfqpoint{5.489391in}{3.622292in}}{\pgfqpoint{5.494175in}{3.617508in}}%
\pgfpathcurveto{\pgfqpoint{5.498959in}{3.612724in}}{\pgfqpoint{5.505448in}{3.610036in}}{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathlineto{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathcurveto{\pgfqpoint{5.519064in}{3.283908in}}{\pgfqpoint{5.525547in}{3.286593in}}{\pgfqpoint{5.530326in}{3.291372in}}%
\pgfpathcurveto{\pgfqpoint{5.535105in}{3.296151in}}{\pgfqpoint{5.537790in}{3.302634in}}{\pgfqpoint{5.537790in}{3.309392in}}%
\pgfpathcurveto{\pgfqpoint{5.537790in}{3.316151in}}{\pgfqpoint{5.535105in}{3.322633in}}{\pgfqpoint{5.530326in}{3.327412in}}%
\pgfpathcurveto{\pgfqpoint{5.525547in}{3.332191in}}{\pgfqpoint{5.519064in}{3.334876in}}{\pgfqpoint{5.512306in}{3.334876in}}%
\pgfpathcurveto{\pgfqpoint{5.505547in}{3.334876in}}{\pgfqpoint{5.499065in}{3.332191in}}{\pgfqpoint{5.494286in}{3.327412in}}%
\pgfpathcurveto{\pgfqpoint{5.489507in}{3.322633in}}{\pgfqpoint{5.486822in}{3.316151in}}{\pgfqpoint{5.486822in}{3.309392in}}%
\pgfpathcurveto{\pgfqpoint{5.486822in}{3.302634in}}{\pgfqpoint{5.489507in}{3.296151in}}{\pgfqpoint{5.494286in}{3.291372in}}%
\pgfpathcurveto{\pgfqpoint{5.499065in}{3.286593in}}{\pgfqpoint{5.505547in}{3.283908in}}{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathlineto{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathcurveto{\pgfqpoint{5.520674in}{3.603483in}}{\pgfqpoint{5.527150in}{3.606165in}}{\pgfqpoint{5.531924in}{3.610939in}}%
\pgfpathcurveto{\pgfqpoint{5.536698in}{3.615713in}}{\pgfqpoint{5.539380in}{3.622189in}}{\pgfqpoint{5.539380in}{3.628941in}}%
\pgfpathcurveto{\pgfqpoint{5.539380in}{3.635692in}}{\pgfqpoint{5.536698in}{3.642168in}}{\pgfqpoint{5.531924in}{3.646942in}}%
\pgfpathcurveto{\pgfqpoint{5.527150in}{3.651716in}}{\pgfqpoint{5.520674in}{3.654398in}}{\pgfqpoint{5.513923in}{3.654398in}}%
\pgfpathcurveto{\pgfqpoint{5.507171in}{3.654398in}}{\pgfqpoint{5.500695in}{3.651716in}}{\pgfqpoint{5.495921in}{3.646942in}}%
\pgfpathcurveto{\pgfqpoint{5.491147in}{3.642168in}}{\pgfqpoint{5.488465in}{3.635692in}}{\pgfqpoint{5.488465in}{3.628941in}}%
\pgfpathcurveto{\pgfqpoint{5.488465in}{3.622189in}}{\pgfqpoint{5.491147in}{3.615713in}}{\pgfqpoint{5.495921in}{3.610939in}}%
\pgfpathcurveto{\pgfqpoint{5.500695in}{3.606165in}}{\pgfqpoint{5.507171in}{3.603483in}}{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathlineto{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathcurveto{\pgfqpoint{5.523874in}{3.777019in}}{\pgfqpoint{5.530343in}{3.779699in}}{\pgfqpoint{5.535112in}{3.784468in}}%
\pgfpathcurveto{\pgfqpoint{5.539881in}{3.789237in}}{\pgfqpoint{5.542561in}{3.795706in}}{\pgfqpoint{5.542561in}{3.802450in}}%
\pgfpathcurveto{\pgfqpoint{5.542561in}{3.809195in}}{\pgfqpoint{5.539881in}{3.815664in}}{\pgfqpoint{5.535112in}{3.820433in}}%
\pgfpathcurveto{\pgfqpoint{5.530343in}{3.825202in}}{\pgfqpoint{5.523874in}{3.827882in}}{\pgfqpoint{5.517130in}{3.827882in}}%
\pgfpathcurveto{\pgfqpoint{5.510385in}{3.827882in}}{\pgfqpoint{5.503916in}{3.825202in}}{\pgfqpoint{5.499147in}{3.820433in}}%
\pgfpathcurveto{\pgfqpoint{5.494378in}{3.815664in}}{\pgfqpoint{5.491698in}{3.809195in}}{\pgfqpoint{5.491698in}{3.802450in}}%
\pgfpathcurveto{\pgfqpoint{5.491698in}{3.795706in}}{\pgfqpoint{5.494378in}{3.789237in}}{\pgfqpoint{5.499147in}{3.784468in}}%
\pgfpathcurveto{\pgfqpoint{5.503916in}{3.779699in}}{\pgfqpoint{5.510385in}{3.777019in}}{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathlineto{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathcurveto{\pgfqpoint{5.525216in}{3.675680in}}{\pgfqpoint{5.531678in}{3.678357in}}{\pgfqpoint{5.536442in}{3.683121in}}%
\pgfpathcurveto{\pgfqpoint{5.541207in}{3.687886in}}{\pgfqpoint{5.543883in}{3.694348in}}{\pgfqpoint{5.543883in}{3.701085in}}%
\pgfpathcurveto{\pgfqpoint{5.543883in}{3.707823in}}{\pgfqpoint{5.541207in}{3.714285in}}{\pgfqpoint{5.536442in}{3.719049in}}%
\pgfpathcurveto{\pgfqpoint{5.531678in}{3.723814in}}{\pgfqpoint{5.525216in}{3.726490in}}{\pgfqpoint{5.518478in}{3.726490in}}%
\pgfpathcurveto{\pgfqpoint{5.511741in}{3.726490in}}{\pgfqpoint{5.505278in}{3.723814in}}{\pgfqpoint{5.500514in}{3.719049in}}%
\pgfpathcurveto{\pgfqpoint{5.495750in}{3.714285in}}{\pgfqpoint{5.493073in}{3.707823in}}{\pgfqpoint{5.493073in}{3.701085in}}%
\pgfpathcurveto{\pgfqpoint{5.493073in}{3.694348in}}{\pgfqpoint{5.495750in}{3.687886in}}{\pgfqpoint{5.500514in}{3.683121in}}%
\pgfpathcurveto{\pgfqpoint{5.505278in}{3.678357in}}{\pgfqpoint{5.511741in}{3.675680in}}{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathlineto{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathcurveto{\pgfqpoint{5.529475in}{2.137390in}}{\pgfqpoint{5.535930in}{2.140064in}}{\pgfqpoint{5.540690in}{2.144823in}}%
\pgfpathcurveto{\pgfqpoint{5.545449in}{2.149583in}}{\pgfqpoint{5.548123in}{2.156038in}}{\pgfqpoint{5.548123in}{2.162769in}}%
\pgfpathcurveto{\pgfqpoint{5.548123in}{2.169499in}}{\pgfqpoint{5.545449in}{2.175955in}}{\pgfqpoint{5.540690in}{2.180714in}}%
\pgfpathcurveto{\pgfqpoint{5.535930in}{2.185474in}}{\pgfqpoint{5.529475in}{2.188148in}}{\pgfqpoint{5.522744in}{2.188148in}}%
\pgfpathcurveto{\pgfqpoint{5.516014in}{2.188148in}}{\pgfqpoint{5.509558in}{2.185474in}}{\pgfqpoint{5.504799in}{2.180714in}}%
\pgfpathcurveto{\pgfqpoint{5.500040in}{2.175955in}}{\pgfqpoint{5.497365in}{2.169499in}}{\pgfqpoint{5.497365in}{2.162769in}}%
\pgfpathcurveto{\pgfqpoint{5.497365in}{2.156038in}}{\pgfqpoint{5.500040in}{2.149583in}}{\pgfqpoint{5.504799in}{2.144823in}}%
\pgfpathcurveto{\pgfqpoint{5.509558in}{2.140064in}}{\pgfqpoint{5.516014in}{2.137390in}}{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathlineto{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathcurveto{\pgfqpoint{5.531773in}{2.543179in}}{\pgfqpoint{5.538222in}{2.545851in}}{\pgfqpoint{5.542976in}{2.550605in}}%
\pgfpathcurveto{\pgfqpoint{5.547730in}{2.555359in}}{\pgfqpoint{5.550402in}{2.561808in}}{\pgfqpoint{5.550402in}{2.568532in}}%
\pgfpathcurveto{\pgfqpoint{5.550402in}{2.575255in}}{\pgfqpoint{5.547730in}{2.581704in}}{\pgfqpoint{5.542976in}{2.586459in}}%
\pgfpathcurveto{\pgfqpoint{5.538222in}{2.591213in}}{\pgfqpoint{5.531773in}{2.593884in}}{\pgfqpoint{5.525049in}{2.593884in}}%
\pgfpathcurveto{\pgfqpoint{5.518325in}{2.593884in}}{\pgfqpoint{5.511876in}{2.591213in}}{\pgfqpoint{5.507122in}{2.586459in}}%
\pgfpathcurveto{\pgfqpoint{5.502368in}{2.581704in}}{\pgfqpoint{5.499697in}{2.575255in}}{\pgfqpoint{5.499697in}{2.568532in}}%
\pgfpathcurveto{\pgfqpoint{5.499697in}{2.561808in}}{\pgfqpoint{5.502368in}{2.555359in}}{\pgfqpoint{5.507122in}{2.550605in}}%
\pgfpathcurveto{\pgfqpoint{5.511876in}{2.545851in}}{\pgfqpoint{5.518325in}{2.543179in}}{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathlineto{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathcurveto{\pgfqpoint{5.533489in}{2.404332in}}{\pgfqpoint{5.539932in}{2.407000in}}{\pgfqpoint{5.544681in}{2.411750in}}%
\pgfpathcurveto{\pgfqpoint{5.549431in}{2.416499in}}{\pgfqpoint{5.552099in}{2.422942in}}{\pgfqpoint{5.552099in}{2.429658in}}%
\pgfpathcurveto{\pgfqpoint{5.552099in}{2.436375in}}{\pgfqpoint{5.549431in}{2.442817in}}{\pgfqpoint{5.544681in}{2.447567in}}%
\pgfpathcurveto{\pgfqpoint{5.539932in}{2.452316in}}{\pgfqpoint{5.533489in}{2.454984in}}{\pgfqpoint{5.526773in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{5.520056in}{2.454984in}}{\pgfqpoint{5.513614in}{2.452316in}}{\pgfqpoint{5.508864in}{2.447567in}}%
\pgfpathcurveto{\pgfqpoint{5.504115in}{2.442817in}}{\pgfqpoint{5.501446in}{2.436375in}}{\pgfqpoint{5.501446in}{2.429658in}}%
\pgfpathcurveto{\pgfqpoint{5.501446in}{2.422942in}}{\pgfqpoint{5.504115in}{2.416499in}}{\pgfqpoint{5.508864in}{2.411750in}}%
\pgfpathcurveto{\pgfqpoint{5.513614in}{2.407000in}}{\pgfqpoint{5.520056in}{2.404332in}}{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathlineto{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathcurveto{\pgfqpoint{5.538293in}{2.373233in}}{\pgfqpoint{5.544729in}{2.375899in}}{\pgfqpoint{5.549474in}{2.380643in}}%
\pgfpathcurveto{\pgfqpoint{5.554218in}{2.385388in}}{\pgfqpoint{5.556884in}{2.391824in}}{\pgfqpoint{5.556884in}{2.398533in}}%
\pgfpathcurveto{\pgfqpoint{5.556884in}{2.405243in}}{\pgfqpoint{5.554218in}{2.411679in}}{\pgfqpoint{5.549474in}{2.416423in}}%
\pgfpathcurveto{\pgfqpoint{5.544729in}{2.421168in}}{\pgfqpoint{5.538293in}{2.423833in}}{\pgfqpoint{5.531584in}{2.423833in}}%
\pgfpathcurveto{\pgfqpoint{5.524874in}{2.423833in}}{\pgfqpoint{5.518438in}{2.421168in}}{\pgfqpoint{5.513694in}{2.416423in}}%
\pgfpathcurveto{\pgfqpoint{5.508949in}{2.411679in}}{\pgfqpoint{5.506284in}{2.405243in}}{\pgfqpoint{5.506284in}{2.398533in}}%
\pgfpathcurveto{\pgfqpoint{5.506284in}{2.391824in}}{\pgfqpoint{5.508949in}{2.385388in}}{\pgfqpoint{5.513694in}{2.380643in}}%
\pgfpathcurveto{\pgfqpoint{5.518438in}{2.375899in}}{\pgfqpoint{5.524874in}{2.373233in}}{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathlineto{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathcurveto{\pgfqpoint{5.539196in}{4.726501in}}{\pgfqpoint{5.545625in}{4.729164in}}{\pgfqpoint{5.550364in}{4.733904in}}%
\pgfpathcurveto{\pgfqpoint{5.555104in}{4.738643in}}{\pgfqpoint{5.557767in}{4.745072in}}{\pgfqpoint{5.557767in}{4.751775in}}%
\pgfpathcurveto{\pgfqpoint{5.557767in}{4.758478in}}{\pgfqpoint{5.555104in}{4.764907in}}{\pgfqpoint{5.550364in}{4.769647in}}%
\pgfpathcurveto{\pgfqpoint{5.545625in}{4.774386in}}{\pgfqpoint{5.539196in}{4.777049in}}{\pgfqpoint{5.532493in}{4.777049in}}%
\pgfpathcurveto{\pgfqpoint{5.525790in}{4.777049in}}{\pgfqpoint{5.519361in}{4.774386in}}{\pgfqpoint{5.514621in}{4.769647in}}%
\pgfpathcurveto{\pgfqpoint{5.509882in}{4.764907in}}{\pgfqpoint{5.507219in}{4.758478in}}{\pgfqpoint{5.507219in}{4.751775in}}%
\pgfpathcurveto{\pgfqpoint{5.507219in}{4.745072in}}{\pgfqpoint{5.509882in}{4.738643in}}{\pgfqpoint{5.514621in}{4.733904in}}%
\pgfpathcurveto{\pgfqpoint{5.519361in}{4.729164in}}{\pgfqpoint{5.525790in}{4.726501in}}{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathlineto{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathcurveto{\pgfqpoint{5.539320in}{3.386873in}}{\pgfqpoint{5.545743in}{3.389534in}}{\pgfqpoint{5.550477in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{5.555212in}{3.399003in}}{\pgfqpoint{5.557872in}{3.405425in}}{\pgfqpoint{5.557872in}{3.412121in}}%
\pgfpathcurveto{\pgfqpoint{5.557872in}{3.418817in}}{\pgfqpoint{5.555212in}{3.425239in}}{\pgfqpoint{5.550477in}{3.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.545743in}{3.434709in}}{\pgfqpoint{5.539320in}{3.437369in}}{\pgfqpoint{5.532625in}{3.437369in}}%
\pgfpathcurveto{\pgfqpoint{5.525929in}{3.437369in}}{\pgfqpoint{5.519506in}{3.434709in}}{\pgfqpoint{5.514772in}{3.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.510037in}{3.425239in}}{\pgfqpoint{5.507377in}{3.418817in}}{\pgfqpoint{5.507377in}{3.412121in}}%
\pgfpathcurveto{\pgfqpoint{5.507377in}{3.405425in}}{\pgfqpoint{5.510037in}{3.399003in}}{\pgfqpoint{5.514772in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{5.519506in}{3.389534in}}{\pgfqpoint{5.525929in}{3.386873in}}{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathlineto{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathcurveto{\pgfqpoint{5.539731in}{2.979858in}}{\pgfqpoint{5.546147in}{2.982515in}}{\pgfqpoint{5.550877in}{2.987245in}}%
\pgfpathcurveto{\pgfqpoint{5.555607in}{2.991975in}}{\pgfqpoint{5.558264in}{2.998391in}}{\pgfqpoint{5.558264in}{3.005080in}}%
\pgfpathcurveto{\pgfqpoint{5.558264in}{3.011768in}}{\pgfqpoint{5.555607in}{3.018184in}}{\pgfqpoint{5.550877in}{3.022914in}}%
\pgfpathcurveto{\pgfqpoint{5.546147in}{3.027644in}}{\pgfqpoint{5.539731in}{3.030301in}}{\pgfqpoint{5.533043in}{3.030301in}}%
\pgfpathcurveto{\pgfqpoint{5.526354in}{3.030301in}}{\pgfqpoint{5.519938in}{3.027644in}}{\pgfqpoint{5.515208in}{3.022914in}}%
\pgfpathcurveto{\pgfqpoint{5.510478in}{3.018184in}}{\pgfqpoint{5.507821in}{3.011768in}}{\pgfqpoint{5.507821in}{3.005080in}}%
\pgfpathcurveto{\pgfqpoint{5.507821in}{2.998391in}}{\pgfqpoint{5.510478in}{2.991975in}}{\pgfqpoint{5.515208in}{2.987245in}}%
\pgfpathcurveto{\pgfqpoint{5.519938in}{2.982515in}}{\pgfqpoint{5.526354in}{2.979858in}}{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathlineto{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathcurveto{\pgfqpoint{5.542377in}{3.548126in}}{\pgfqpoint{5.548786in}{3.550781in}}{\pgfqpoint{5.553511in}{3.555506in}}%
\pgfpathcurveto{\pgfqpoint{5.558236in}{3.560231in}}{\pgfqpoint{5.560891in}{3.566640in}}{\pgfqpoint{5.560891in}{3.573322in}}%
\pgfpathcurveto{\pgfqpoint{5.560891in}{3.580004in}}{\pgfqpoint{5.558236in}{3.586413in}}{\pgfqpoint{5.553511in}{3.591138in}}%
\pgfpathcurveto{\pgfqpoint{5.548786in}{3.595863in}}{\pgfqpoint{5.542377in}{3.598517in}}{\pgfqpoint{5.535695in}{3.598517in}}%
\pgfpathcurveto{\pgfqpoint{5.529013in}{3.598517in}}{\pgfqpoint{5.522604in}{3.595863in}}{\pgfqpoint{5.517879in}{3.591138in}}%
\pgfpathcurveto{\pgfqpoint{5.513154in}{3.586413in}}{\pgfqpoint{5.510499in}{3.580004in}}{\pgfqpoint{5.510499in}{3.573322in}}%
\pgfpathcurveto{\pgfqpoint{5.510499in}{3.566640in}}{\pgfqpoint{5.513154in}{3.560231in}}{\pgfqpoint{5.517879in}{3.555506in}}%
\pgfpathcurveto{\pgfqpoint{5.522604in}{3.550781in}}{\pgfqpoint{5.529013in}{3.548126in}}{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathcurveto{\pgfqpoint{5.545250in}{3.980246in}}{\pgfqpoint{5.551652in}{3.982898in}}{\pgfqpoint{5.556372in}{3.987618in}}%
\pgfpathcurveto{\pgfqpoint{5.561092in}{3.992338in}}{\pgfqpoint{5.563744in}{3.998740in}}{\pgfqpoint{5.563744in}{4.005415in}}%
\pgfpathcurveto{\pgfqpoint{5.563744in}{4.012090in}}{\pgfqpoint{5.561092in}{4.018493in}}{\pgfqpoint{5.556372in}{4.023213in}}%
\pgfpathcurveto{\pgfqpoint{5.551652in}{4.027933in}}{\pgfqpoint{5.545250in}{4.030585in}}{\pgfqpoint{5.538575in}{4.030585in}}%
\pgfpathcurveto{\pgfqpoint{5.531900in}{4.030585in}}{\pgfqpoint{5.525497in}{4.027933in}}{\pgfqpoint{5.520777in}{4.023213in}}%
\pgfpathcurveto{\pgfqpoint{5.516057in}{4.018493in}}{\pgfqpoint{5.513405in}{4.012090in}}{\pgfqpoint{5.513405in}{4.005415in}}%
\pgfpathcurveto{\pgfqpoint{5.513405in}{3.998740in}}{\pgfqpoint{5.516057in}{3.992338in}}{\pgfqpoint{5.520777in}{3.987618in}}%
\pgfpathcurveto{\pgfqpoint{5.525497in}{3.982898in}}{\pgfqpoint{5.531900in}{3.980246in}}{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathcurveto{\pgfqpoint{5.547264in}{2.381295in}}{\pgfqpoint{5.553660in}{2.383944in}}{\pgfqpoint{5.558375in}{2.388659in}}%
\pgfpathcurveto{\pgfqpoint{5.563090in}{2.393374in}}{\pgfqpoint{5.565739in}{2.399770in}}{\pgfqpoint{5.565739in}{2.406438in}}%
\pgfpathcurveto{\pgfqpoint{5.565739in}{2.413107in}}{\pgfqpoint{5.563090in}{2.419502in}}{\pgfqpoint{5.558375in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{5.553660in}{2.428933in}}{\pgfqpoint{5.547264in}{2.431582in}}{\pgfqpoint{5.540596in}{2.431582in}}%
\pgfpathcurveto{\pgfqpoint{5.533927in}{2.431582in}}{\pgfqpoint{5.527532in}{2.428933in}}{\pgfqpoint{5.522816in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{5.518101in}{2.419502in}}{\pgfqpoint{5.515452in}{2.413107in}}{\pgfqpoint{5.515452in}{2.406438in}}%
\pgfpathcurveto{\pgfqpoint{5.515452in}{2.399770in}}{\pgfqpoint{5.518101in}{2.393374in}}{\pgfqpoint{5.522816in}{2.388659in}}%
\pgfpathcurveto{\pgfqpoint{5.527532in}{2.383944in}}{\pgfqpoint{5.533927in}{2.381295in}}{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathlineto{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathcurveto{\pgfqpoint{5.547961in}{1.528290in}}{\pgfqpoint{5.554350in}{1.530936in}}{\pgfqpoint{5.559060in}{1.535647in}}%
\pgfpathcurveto{\pgfqpoint{5.563770in}{1.540357in}}{\pgfqpoint{5.566417in}{1.546746in}}{\pgfqpoint{5.566417in}{1.553407in}}%
\pgfpathcurveto{\pgfqpoint{5.566417in}{1.560069in}}{\pgfqpoint{5.563770in}{1.566458in}}{\pgfqpoint{5.559060in}{1.571168in}}%
\pgfpathcurveto{\pgfqpoint{5.554350in}{1.575878in}}{\pgfqpoint{5.547961in}{1.578525in}}{\pgfqpoint{5.541299in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{5.534638in}{1.578525in}}{\pgfqpoint{5.528249in}{1.575878in}}{\pgfqpoint{5.523539in}{1.571168in}}%
\pgfpathcurveto{\pgfqpoint{5.518828in}{1.566458in}}{\pgfqpoint{5.516182in}{1.560069in}}{\pgfqpoint{5.516182in}{1.553407in}}%
\pgfpathcurveto{\pgfqpoint{5.516182in}{1.546746in}}{\pgfqpoint{5.518828in}{1.540357in}}{\pgfqpoint{5.523539in}{1.535647in}}%
\pgfpathcurveto{\pgfqpoint{5.528249in}{1.530936in}}{\pgfqpoint{5.534638in}{1.528290in}}{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathlineto{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathcurveto{\pgfqpoint{5.552458in}{2.600890in}}{\pgfqpoint{5.558841in}{2.603533in}}{\pgfqpoint{5.563546in}{2.608239in}}%
\pgfpathcurveto{\pgfqpoint{5.568252in}{2.612944in}}{\pgfqpoint{5.570896in}{2.619327in}}{\pgfqpoint{5.570896in}{2.625981in}}%
\pgfpathcurveto{\pgfqpoint{5.570896in}{2.632636in}}{\pgfqpoint{5.568252in}{2.639018in}}{\pgfqpoint{5.563546in}{2.643724in}}%
\pgfpathcurveto{\pgfqpoint{5.558841in}{2.648429in}}{\pgfqpoint{5.552458in}{2.651073in}}{\pgfqpoint{5.545804in}{2.651073in}}%
\pgfpathcurveto{\pgfqpoint{5.539150in}{2.651073in}}{\pgfqpoint{5.532767in}{2.648429in}}{\pgfqpoint{5.528062in}{2.643724in}}%
\pgfpathcurveto{\pgfqpoint{5.523356in}{2.639018in}}{\pgfqpoint{5.520712in}{2.632636in}}{\pgfqpoint{5.520712in}{2.625981in}}%
\pgfpathcurveto{\pgfqpoint{5.520712in}{2.619327in}}{\pgfqpoint{5.523356in}{2.612944in}}{\pgfqpoint{5.528062in}{2.608239in}}%
\pgfpathcurveto{\pgfqpoint{5.532767in}{2.603533in}}{\pgfqpoint{5.539150in}{2.600890in}}{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathlineto{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathcurveto{\pgfqpoint{5.555295in}{4.528238in}}{\pgfqpoint{5.561671in}{4.530879in}}{\pgfqpoint{5.566372in}{4.535579in}}%
\pgfpathcurveto{\pgfqpoint{5.571072in}{4.540280in}}{\pgfqpoint{5.573713in}{4.546656in}}{\pgfqpoint{5.573713in}{4.553303in}}%
\pgfpathcurveto{\pgfqpoint{5.573713in}{4.559951in}}{\pgfqpoint{5.571072in}{4.566327in}}{\pgfqpoint{5.566372in}{4.571027in}}%
\pgfpathcurveto{\pgfqpoint{5.561671in}{4.575728in}}{\pgfqpoint{5.555295in}{4.578369in}}{\pgfqpoint{5.548648in}{4.578369in}}%
\pgfpathcurveto{\pgfqpoint{5.542000in}{4.578369in}}{\pgfqpoint{5.535624in}{4.575728in}}{\pgfqpoint{5.530924in}{4.571027in}}%
\pgfpathcurveto{\pgfqpoint{5.526223in}{4.566327in}}{\pgfqpoint{5.523582in}{4.559951in}}{\pgfqpoint{5.523582in}{4.553303in}}%
\pgfpathcurveto{\pgfqpoint{5.523582in}{4.546656in}}{\pgfqpoint{5.526223in}{4.540280in}}{\pgfqpoint{5.530924in}{4.535579in}}%
\pgfpathcurveto{\pgfqpoint{5.535624in}{4.530879in}}{\pgfqpoint{5.542000in}{4.528238in}}{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathlineto{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathcurveto{\pgfqpoint{5.557083in}{2.171295in}}{\pgfqpoint{5.563453in}{2.173934in}}{\pgfqpoint{5.568148in}{2.178629in}}%
\pgfpathcurveto{\pgfqpoint{5.572844in}{2.183325in}}{\pgfqpoint{5.575482in}{2.189694in}}{\pgfqpoint{5.575482in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{5.575482in}{2.202976in}}{\pgfqpoint{5.572844in}{2.209345in}}{\pgfqpoint{5.568148in}{2.214041in}}%
\pgfpathcurveto{\pgfqpoint{5.563453in}{2.218736in}}{\pgfqpoint{5.557083in}{2.221375in}}{\pgfqpoint{5.550443in}{2.221375in}}%
\pgfpathcurveto{\pgfqpoint{5.543802in}{2.221375in}}{\pgfqpoint{5.537433in}{2.218736in}}{\pgfqpoint{5.532737in}{2.214041in}}%
\pgfpathcurveto{\pgfqpoint{5.528041in}{2.209345in}}{\pgfqpoint{5.525403in}{2.202976in}}{\pgfqpoint{5.525403in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{5.525403in}{2.189694in}}{\pgfqpoint{5.528041in}{2.183325in}}{\pgfqpoint{5.532737in}{2.178629in}}%
\pgfpathcurveto{\pgfqpoint{5.537433in}{2.173934in}}{\pgfqpoint{5.543802in}{2.171295in}}{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathlineto{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathcurveto{\pgfqpoint{5.559053in}{3.256081in}}{\pgfqpoint{5.565416in}{3.258717in}}{\pgfqpoint{5.570107in}{3.263407in}}%
\pgfpathcurveto{\pgfqpoint{5.574797in}{3.268098in}}{\pgfqpoint{5.577433in}{3.274461in}}{\pgfqpoint{5.577433in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{5.577433in}{3.287729in}}{\pgfqpoint{5.574797in}{3.294092in}}{\pgfqpoint{5.570107in}{3.298782in}}%
\pgfpathcurveto{\pgfqpoint{5.565416in}{3.303473in}}{\pgfqpoint{5.559053in}{3.306109in}}{\pgfqpoint{5.552419in}{3.306109in}}%
\pgfpathcurveto{\pgfqpoint{5.545785in}{3.306109in}}{\pgfqpoint{5.539422in}{3.303473in}}{\pgfqpoint{5.534732in}{3.298782in}}%
\pgfpathcurveto{\pgfqpoint{5.530041in}{3.294092in}}{\pgfqpoint{5.527405in}{3.287729in}}{\pgfqpoint{5.527405in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{5.527405in}{3.274461in}}{\pgfqpoint{5.530041in}{3.268098in}}{\pgfqpoint{5.534732in}{3.263407in}}%
\pgfpathcurveto{\pgfqpoint{5.539422in}{3.258717in}}{\pgfqpoint{5.545785in}{3.256081in}}{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathlineto{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathcurveto{\pgfqpoint{5.559331in}{2.553211in}}{\pgfqpoint{5.565687in}{2.555844in}}{\pgfqpoint{5.570373in}{2.560530in}}%
\pgfpathcurveto{\pgfqpoint{5.575059in}{2.565215in}}{\pgfqpoint{5.577692in}{2.571572in}}{\pgfqpoint{5.577692in}{2.578199in}}%
\pgfpathcurveto{\pgfqpoint{5.577692in}{2.584826in}}{\pgfqpoint{5.575059in}{2.591182in}}{\pgfqpoint{5.570373in}{2.595868in}}%
\pgfpathcurveto{\pgfqpoint{5.565687in}{2.600554in}}{\pgfqpoint{5.559331in}{2.603187in}}{\pgfqpoint{5.552704in}{2.603187in}}%
\pgfpathcurveto{\pgfqpoint{5.546077in}{2.603187in}}{\pgfqpoint{5.539721in}{2.600554in}}{\pgfqpoint{5.535035in}{2.595868in}}%
\pgfpathcurveto{\pgfqpoint{5.530349in}{2.591182in}}{\pgfqpoint{5.527716in}{2.584826in}}{\pgfqpoint{5.527716in}{2.578199in}}%
\pgfpathcurveto{\pgfqpoint{5.527716in}{2.571572in}}{\pgfqpoint{5.530349in}{2.565215in}}{\pgfqpoint{5.535035in}{2.560530in}}%
\pgfpathcurveto{\pgfqpoint{5.539721in}{2.555844in}}{\pgfqpoint{5.546077in}{2.553211in}}{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathlineto{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathcurveto{\pgfqpoint{5.567940in}{2.790513in}}{\pgfqpoint{5.574290in}{2.793143in}}{\pgfqpoint{5.578971in}{2.797824in}}%
\pgfpathcurveto{\pgfqpoint{5.583652in}{2.802505in}}{\pgfqpoint{5.586282in}{2.808855in}}{\pgfqpoint{5.586282in}{2.815475in}}%
\pgfpathcurveto{\pgfqpoint{5.586282in}{2.822095in}}{\pgfqpoint{5.583652in}{2.828445in}}{\pgfqpoint{5.578971in}{2.833126in}}%
\pgfpathcurveto{\pgfqpoint{5.574290in}{2.837807in}}{\pgfqpoint{5.567940in}{2.840437in}}{\pgfqpoint{5.561320in}{2.840437in}}%
\pgfpathcurveto{\pgfqpoint{5.554700in}{2.840437in}}{\pgfqpoint{5.548350in}{2.837807in}}{\pgfqpoint{5.543669in}{2.833126in}}%
\pgfpathcurveto{\pgfqpoint{5.538988in}{2.828445in}}{\pgfqpoint{5.536358in}{2.822095in}}{\pgfqpoint{5.536358in}{2.815475in}}%
\pgfpathcurveto{\pgfqpoint{5.536358in}{2.808855in}}{\pgfqpoint{5.538988in}{2.802505in}}{\pgfqpoint{5.543669in}{2.797824in}}%
\pgfpathcurveto{\pgfqpoint{5.548350in}{2.793143in}}{\pgfqpoint{5.554700in}{2.790513in}}{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathlineto{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathcurveto{\pgfqpoint{5.569240in}{4.303745in}}{\pgfqpoint{5.575583in}{4.306372in}}{\pgfqpoint{5.580259in}{4.311048in}}%
\pgfpathcurveto{\pgfqpoint{5.584935in}{4.315725in}}{\pgfqpoint{5.587563in}{4.322068in}}{\pgfqpoint{5.587563in}{4.328681in}}%
\pgfpathcurveto{\pgfqpoint{5.587563in}{4.335294in}}{\pgfqpoint{5.584935in}{4.341637in}}{\pgfqpoint{5.580259in}{4.346314in}}%
\pgfpathcurveto{\pgfqpoint{5.575583in}{4.350990in}}{\pgfqpoint{5.569240in}{4.353617in}}{\pgfqpoint{5.562626in}{4.353617in}}%
\pgfpathcurveto{\pgfqpoint{5.556013in}{4.353617in}}{\pgfqpoint{5.549670in}{4.350990in}}{\pgfqpoint{5.544994in}{4.346314in}}%
\pgfpathcurveto{\pgfqpoint{5.540318in}{4.341637in}}{\pgfqpoint{5.537690in}{4.335294in}}{\pgfqpoint{5.537690in}{4.328681in}}%
\pgfpathcurveto{\pgfqpoint{5.537690in}{4.322068in}}{\pgfqpoint{5.540318in}{4.315725in}}{\pgfqpoint{5.544994in}{4.311048in}}%
\pgfpathcurveto{\pgfqpoint{5.549670in}{4.306372in}}{\pgfqpoint{5.556013in}{4.303745in}}{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathlineto{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathcurveto{\pgfqpoint{5.570954in}{2.931603in}}{\pgfqpoint{5.577291in}{2.934228in}}{\pgfqpoint{5.581962in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{5.586633in}{2.943571in}}{\pgfqpoint{5.589258in}{2.949907in}}{\pgfqpoint{5.589258in}{2.956514in}}%
\pgfpathcurveto{\pgfqpoint{5.589258in}{2.963120in}}{\pgfqpoint{5.586633in}{2.969457in}}{\pgfqpoint{5.581962in}{2.974128in}}%
\pgfpathcurveto{\pgfqpoint{5.577291in}{2.978799in}}{\pgfqpoint{5.570954in}{2.981424in}}{\pgfqpoint{5.564348in}{2.981424in}}%
\pgfpathcurveto{\pgfqpoint{5.557741in}{2.981424in}}{\pgfqpoint{5.551405in}{2.978799in}}{\pgfqpoint{5.546733in}{2.974128in}}%
\pgfpathcurveto{\pgfqpoint{5.542062in}{2.969457in}}{\pgfqpoint{5.539437in}{2.963120in}}{\pgfqpoint{5.539437in}{2.956514in}}%
\pgfpathcurveto{\pgfqpoint{5.539437in}{2.949907in}}{\pgfqpoint{5.542062in}{2.943571in}}{\pgfqpoint{5.546733in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{5.551405in}{2.934228in}}{\pgfqpoint{5.557741in}{2.931603in}}{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathlineto{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathcurveto{\pgfqpoint{5.571084in}{1.532166in}}{\pgfqpoint{5.577414in}{1.534789in}}{\pgfqpoint{5.582081in}{1.539455in}}%
\pgfpathcurveto{\pgfqpoint{5.586747in}{1.544122in}}{\pgfqpoint{5.589369in}{1.550452in}}{\pgfqpoint{5.589369in}{1.557051in}}%
\pgfpathcurveto{\pgfqpoint{5.589369in}{1.563651in}}{\pgfqpoint{5.586747in}{1.569981in}}{\pgfqpoint{5.582081in}{1.574647in}}%
\pgfpathcurveto{\pgfqpoint{5.577414in}{1.579314in}}{\pgfqpoint{5.571084in}{1.581936in}}{\pgfqpoint{5.564484in}{1.581936in}}%
\pgfpathcurveto{\pgfqpoint{5.557885in}{1.581936in}}{\pgfqpoint{5.551555in}{1.579314in}}{\pgfqpoint{5.546888in}{1.574647in}}%
\pgfpathcurveto{\pgfqpoint{5.542222in}{1.569981in}}{\pgfqpoint{5.539600in}{1.563651in}}{\pgfqpoint{5.539600in}{1.557051in}}%
\pgfpathcurveto{\pgfqpoint{5.539600in}{1.550452in}}{\pgfqpoint{5.542222in}{1.544122in}}{\pgfqpoint{5.546888in}{1.539455in}}%
\pgfpathcurveto{\pgfqpoint{5.551555in}{1.534789in}}{\pgfqpoint{5.557885in}{1.532166in}}{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathcurveto{\pgfqpoint{5.572323in}{2.810135in}}{\pgfqpoint{5.578646in}{2.812754in}}{\pgfqpoint{5.583308in}{2.817416in}}%
\pgfpathcurveto{\pgfqpoint{5.587970in}{2.822078in}}{\pgfqpoint{5.590589in}{2.828401in}}{\pgfqpoint{5.590589in}{2.834994in}}%
\pgfpathcurveto{\pgfqpoint{5.590589in}{2.841587in}}{\pgfqpoint{5.587970in}{2.847910in}}{\pgfqpoint{5.583308in}{2.852572in}}%
\pgfpathcurveto{\pgfqpoint{5.578646in}{2.857234in}}{\pgfqpoint{5.572323in}{2.859853in}}{\pgfqpoint{5.565730in}{2.859853in}}%
\pgfpathcurveto{\pgfqpoint{5.559137in}{2.859853in}}{\pgfqpoint{5.552814in}{2.857234in}}{\pgfqpoint{5.548152in}{2.852572in}}%
\pgfpathcurveto{\pgfqpoint{5.543490in}{2.847910in}}{\pgfqpoint{5.540871in}{2.841587in}}{\pgfqpoint{5.540871in}{2.834994in}}%
\pgfpathcurveto{\pgfqpoint{5.540871in}{2.828401in}}{\pgfqpoint{5.543490in}{2.822078in}}{\pgfqpoint{5.548152in}{2.817416in}}%
\pgfpathcurveto{\pgfqpoint{5.552814in}{2.812754in}}{\pgfqpoint{5.559137in}{2.810135in}}{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathlineto{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathcurveto{\pgfqpoint{5.572993in}{3.788874in}}{\pgfqpoint{5.579310in}{3.791491in}}{\pgfqpoint{5.583967in}{3.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.588624in}{3.800804in}}{\pgfqpoint{5.591241in}{3.807121in}}{\pgfqpoint{5.591241in}{3.813707in}}%
\pgfpathcurveto{\pgfqpoint{5.591241in}{3.820293in}}{\pgfqpoint{5.588624in}{3.826610in}}{\pgfqpoint{5.583967in}{3.831267in}}%
\pgfpathcurveto{\pgfqpoint{5.579310in}{3.835924in}}{\pgfqpoint{5.572993in}{3.838541in}}{\pgfqpoint{5.566408in}{3.838541in}}%
\pgfpathcurveto{\pgfqpoint{5.559822in}{3.838541in}}{\pgfqpoint{5.553505in}{3.835924in}}{\pgfqpoint{5.548848in}{3.831267in}}%
\pgfpathcurveto{\pgfqpoint{5.544191in}{3.826610in}}{\pgfqpoint{5.541574in}{3.820293in}}{\pgfqpoint{5.541574in}{3.813707in}}%
\pgfpathcurveto{\pgfqpoint{5.541574in}{3.807121in}}{\pgfqpoint{5.544191in}{3.800804in}}{\pgfqpoint{5.548848in}{3.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.553505in}{3.791491in}}{\pgfqpoint{5.559822in}{3.788874in}}{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathcurveto{\pgfqpoint{5.580738in}{1.290481in}}{\pgfqpoint{5.587049in}{1.293094in}}{\pgfqpoint{5.591701in}{1.297747in}}%
\pgfpathcurveto{\pgfqpoint{5.596353in}{1.302399in}}{\pgfqpoint{5.598967in}{1.308709in}}{\pgfqpoint{5.598967in}{1.315288in}}%
\pgfpathcurveto{\pgfqpoint{5.598967in}{1.321867in}}{\pgfqpoint{5.596353in}{1.328178in}}{\pgfqpoint{5.591701in}{1.332830in}}%
\pgfpathcurveto{\pgfqpoint{5.587049in}{1.337482in}}{\pgfqpoint{5.580738in}{1.340096in}}{\pgfqpoint{5.574159in}{1.340096in}}%
\pgfpathcurveto{\pgfqpoint{5.567580in}{1.340096in}}{\pgfqpoint{5.561270in}{1.337482in}}{\pgfqpoint{5.556618in}{1.332830in}}%
\pgfpathcurveto{\pgfqpoint{5.551966in}{1.328178in}}{\pgfqpoint{5.549352in}{1.321867in}}{\pgfqpoint{5.549352in}{1.315288in}}%
\pgfpathcurveto{\pgfqpoint{5.549352in}{1.308709in}}{\pgfqpoint{5.551966in}{1.302399in}}{\pgfqpoint{5.556618in}{1.297747in}}%
\pgfpathcurveto{\pgfqpoint{5.561270in}{1.293094in}}{\pgfqpoint{5.567580in}{1.290481in}}{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathcurveto{\pgfqpoint{5.581514in}{2.364744in}}{\pgfqpoint{5.587817in}{2.367355in}}{\pgfqpoint{5.592465in}{2.372002in}}%
\pgfpathcurveto{\pgfqpoint{5.597112in}{2.376650in}}{\pgfqpoint{5.599723in}{2.382954in}}{\pgfqpoint{5.599723in}{2.389526in}}%
\pgfpathcurveto{\pgfqpoint{5.599723in}{2.396098in}}{\pgfqpoint{5.597112in}{2.402402in}}{\pgfqpoint{5.592465in}{2.407049in}}%
\pgfpathcurveto{\pgfqpoint{5.587817in}{2.411697in}}{\pgfqpoint{5.581514in}{2.414308in}}{\pgfqpoint{5.574941in}{2.414308in}}%
\pgfpathcurveto{\pgfqpoint{5.568369in}{2.414308in}}{\pgfqpoint{5.562065in}{2.411697in}}{\pgfqpoint{5.557418in}{2.407049in}}%
\pgfpathcurveto{\pgfqpoint{5.552770in}{2.402402in}}{\pgfqpoint{5.550159in}{2.396098in}}{\pgfqpoint{5.550159in}{2.389526in}}%
\pgfpathcurveto{\pgfqpoint{5.550159in}{2.382954in}}{\pgfqpoint{5.552770in}{2.376650in}}{\pgfqpoint{5.557418in}{2.372002in}}%
\pgfpathcurveto{\pgfqpoint{5.562065in}{2.367355in}}{\pgfqpoint{5.568369in}{2.364744in}}{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathlineto{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathcurveto{\pgfqpoint{5.590728in}{3.758635in}}{\pgfqpoint{5.597026in}{3.761244in}}{\pgfqpoint{5.601668in}{3.765886in}}%
\pgfpathcurveto{\pgfqpoint{5.606311in}{3.770529in}}{\pgfqpoint{5.608919in}{3.776826in}}{\pgfqpoint{5.608919in}{3.783392in}}%
\pgfpathcurveto{\pgfqpoint{5.608919in}{3.789957in}}{\pgfqpoint{5.606311in}{3.796255in}}{\pgfqpoint{5.601668in}{3.800897in}}%
\pgfpathcurveto{\pgfqpoint{5.597026in}{3.805540in}}{\pgfqpoint{5.590728in}{3.808148in}}{\pgfqpoint{5.584163in}{3.808148in}}%
\pgfpathcurveto{\pgfqpoint{5.577597in}{3.808148in}}{\pgfqpoint{5.571300in}{3.805540in}}{\pgfqpoint{5.566657in}{3.800897in}}%
\pgfpathcurveto{\pgfqpoint{5.562015in}{3.796255in}}{\pgfqpoint{5.559406in}{3.789957in}}{\pgfqpoint{5.559406in}{3.783392in}}%
\pgfpathcurveto{\pgfqpoint{5.559406in}{3.776826in}}{\pgfqpoint{5.562015in}{3.770529in}}{\pgfqpoint{5.566657in}{3.765886in}}%
\pgfpathcurveto{\pgfqpoint{5.571300in}{3.761244in}}{\pgfqpoint{5.577597in}{3.758635in}}{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathcurveto{\pgfqpoint{5.592102in}{2.438766in}}{\pgfqpoint{5.598393in}{2.441372in}}{\pgfqpoint{5.603030in}{2.446010in}}%
\pgfpathcurveto{\pgfqpoint{5.607668in}{2.450647in}}{\pgfqpoint{5.610274in}{2.456938in}}{\pgfqpoint{5.610274in}{2.463497in}}%
\pgfpathcurveto{\pgfqpoint{5.610274in}{2.470056in}}{\pgfqpoint{5.607668in}{2.476347in}}{\pgfqpoint{5.603030in}{2.480984in}}%
\pgfpathcurveto{\pgfqpoint{5.598393in}{2.485622in}}{\pgfqpoint{5.592102in}{2.488228in}}{\pgfqpoint{5.585543in}{2.488228in}}%
\pgfpathcurveto{\pgfqpoint{5.578984in}{2.488228in}}{\pgfqpoint{5.572693in}{2.485622in}}{\pgfqpoint{5.568056in}{2.480984in}}%
\pgfpathcurveto{\pgfqpoint{5.563418in}{2.476347in}}{\pgfqpoint{5.560812in}{2.470056in}}{\pgfqpoint{5.560812in}{2.463497in}}%
\pgfpathcurveto{\pgfqpoint{5.560812in}{2.456938in}}{\pgfqpoint{5.563418in}{2.450647in}}{\pgfqpoint{5.568056in}{2.446010in}}%
\pgfpathcurveto{\pgfqpoint{5.572693in}{2.441372in}}{\pgfqpoint{5.578984in}{2.438766in}}{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathcurveto{\pgfqpoint{5.594657in}{2.796715in}}{\pgfqpoint{5.600941in}{2.799318in}}{\pgfqpoint{5.605574in}{2.803951in}}%
\pgfpathcurveto{\pgfqpoint{5.610207in}{2.808584in}}{\pgfqpoint{5.612810in}{2.814868in}}{\pgfqpoint{5.612810in}{2.821420in}}%
\pgfpathcurveto{\pgfqpoint{5.612810in}{2.827972in}}{\pgfqpoint{5.610207in}{2.834256in}}{\pgfqpoint{5.605574in}{2.838889in}}%
\pgfpathcurveto{\pgfqpoint{5.600941in}{2.843522in}}{\pgfqpoint{5.594657in}{2.846125in}}{\pgfqpoint{5.588105in}{2.846125in}}%
\pgfpathcurveto{\pgfqpoint{5.581553in}{2.846125in}}{\pgfqpoint{5.575268in}{2.843522in}}{\pgfqpoint{5.570635in}{2.838889in}}%
\pgfpathcurveto{\pgfqpoint{5.566003in}{2.834256in}}{\pgfqpoint{5.563399in}{2.827972in}}{\pgfqpoint{5.563399in}{2.821420in}}%
\pgfpathcurveto{\pgfqpoint{5.563399in}{2.814868in}}{\pgfqpoint{5.566003in}{2.808584in}}{\pgfqpoint{5.570635in}{2.803951in}}%
\pgfpathcurveto{\pgfqpoint{5.575268in}{2.799318in}}{\pgfqpoint{5.581553in}{2.796715in}}{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathlineto{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathcurveto{\pgfqpoint{5.596117in}{4.627589in}}{\pgfqpoint{5.602395in}{4.630189in}}{\pgfqpoint{5.607023in}{4.634817in}}%
\pgfpathcurveto{\pgfqpoint{5.611651in}{4.639446in}}{\pgfqpoint{5.614251in}{4.645724in}}{\pgfqpoint{5.614251in}{4.652269in}}%
\pgfpathcurveto{\pgfqpoint{5.614251in}{4.658814in}}{\pgfqpoint{5.611651in}{4.665092in}}{\pgfqpoint{5.607023in}{4.669720in}}%
\pgfpathcurveto{\pgfqpoint{5.602395in}{4.674348in}}{\pgfqpoint{5.596117in}{4.676948in}}{\pgfqpoint{5.589572in}{4.676948in}}%
\pgfpathcurveto{\pgfqpoint{5.583027in}{4.676948in}}{\pgfqpoint{5.576749in}{4.674348in}}{\pgfqpoint{5.572121in}{4.669720in}}%
\pgfpathcurveto{\pgfqpoint{5.567492in}{4.665092in}}{\pgfqpoint{5.564892in}{4.658814in}}{\pgfqpoint{5.564892in}{4.652269in}}%
\pgfpathcurveto{\pgfqpoint{5.564892in}{4.645724in}}{\pgfqpoint{5.567492in}{4.639446in}}{\pgfqpoint{5.572121in}{4.634817in}}%
\pgfpathcurveto{\pgfqpoint{5.576749in}{4.630189in}}{\pgfqpoint{5.583027in}{4.627589in}}{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathlineto{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathcurveto{\pgfqpoint{5.598714in}{2.976195in}}{\pgfqpoint{5.604985in}{2.978793in}}{\pgfqpoint{5.609609in}{2.983416in}}%
\pgfpathcurveto{\pgfqpoint{5.614232in}{2.988039in}}{\pgfqpoint{5.616830in}{2.994311in}}{\pgfqpoint{5.616830in}{3.000849in}}%
\pgfpathcurveto{\pgfqpoint{5.616830in}{3.007387in}}{\pgfqpoint{5.614232in}{3.013659in}}{\pgfqpoint{5.609609in}{3.018282in}}%
\pgfpathcurveto{\pgfqpoint{5.604985in}{3.022906in}}{\pgfqpoint{5.598714in}{3.025503in}}{\pgfqpoint{5.592176in}{3.025503in}}%
\pgfpathcurveto{\pgfqpoint{5.585637in}{3.025503in}}{\pgfqpoint{5.579366in}{3.022906in}}{\pgfqpoint{5.574742in}{3.018282in}}%
\pgfpathcurveto{\pgfqpoint{5.570119in}{3.013659in}}{\pgfqpoint{5.567521in}{3.007387in}}{\pgfqpoint{5.567521in}{3.000849in}}%
\pgfpathcurveto{\pgfqpoint{5.567521in}{2.994311in}}{\pgfqpoint{5.570119in}{2.988039in}}{\pgfqpoint{5.574742in}{2.983416in}}%
\pgfpathcurveto{\pgfqpoint{5.579366in}{2.978793in}}{\pgfqpoint{5.585637in}{2.976195in}}{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathlineto{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathcurveto{\pgfqpoint{5.599020in}{1.608451in}}{\pgfqpoint{5.605285in}{1.611046in}}{\pgfqpoint{5.609904in}{1.615665in}}%
\pgfpathcurveto{\pgfqpoint{5.614522in}{1.620283in}}{\pgfqpoint{5.617117in}{1.626548in}}{\pgfqpoint{5.617117in}{1.633080in}}%
\pgfpathcurveto{\pgfqpoint{5.617117in}{1.639611in}}{\pgfqpoint{5.614522in}{1.645876in}}{\pgfqpoint{5.609904in}{1.650495in}}%
\pgfpathcurveto{\pgfqpoint{5.605285in}{1.655113in}}{\pgfqpoint{5.599020in}{1.657708in}}{\pgfqpoint{5.592489in}{1.657708in}}%
\pgfpathcurveto{\pgfqpoint{5.585957in}{1.657708in}}{\pgfqpoint{5.579692in}{1.655113in}}{\pgfqpoint{5.575074in}{1.650495in}}%
\pgfpathcurveto{\pgfqpoint{5.570455in}{1.645876in}}{\pgfqpoint{5.567860in}{1.639611in}}{\pgfqpoint{5.567860in}{1.633080in}}%
\pgfpathcurveto{\pgfqpoint{5.567860in}{1.626548in}}{\pgfqpoint{5.570455in}{1.620283in}}{\pgfqpoint{5.575074in}{1.615665in}}%
\pgfpathcurveto{\pgfqpoint{5.579692in}{1.611046in}}{\pgfqpoint{5.585957in}{1.608451in}}{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathlineto{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathcurveto{\pgfqpoint{5.599509in}{1.844433in}}{\pgfqpoint{5.605767in}{1.847025in}}{\pgfqpoint{5.610381in}{1.851639in}}%
\pgfpathcurveto{\pgfqpoint{5.614995in}{1.856253in}}{\pgfqpoint{5.617587in}{1.862511in}}{\pgfqpoint{5.617587in}{1.869036in}}%
\pgfpathcurveto{\pgfqpoint{5.617587in}{1.875561in}}{\pgfqpoint{5.614995in}{1.881820in}}{\pgfqpoint{5.610381in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{5.605767in}{1.891047in}}{\pgfqpoint{5.599509in}{1.893639in}}{\pgfqpoint{5.592984in}{1.893639in}}%
\pgfpathcurveto{\pgfqpoint{5.586459in}{1.893639in}}{\pgfqpoint{5.580201in}{1.891047in}}{\pgfqpoint{5.575587in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{5.570973in}{1.881820in}}{\pgfqpoint{5.568381in}{1.875561in}}{\pgfqpoint{5.568381in}{1.869036in}}%
\pgfpathcurveto{\pgfqpoint{5.568381in}{1.862511in}}{\pgfqpoint{5.570973in}{1.856253in}}{\pgfqpoint{5.575587in}{1.851639in}}%
\pgfpathcurveto{\pgfqpoint{5.580201in}{1.847025in}}{\pgfqpoint{5.586459in}{1.844433in}}{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathlineto{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128566in}{1.052942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052664in}{2.092314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344588in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{1.344588in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344588in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344588in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344588in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280956in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{3.280956in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280956in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280956in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280956in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745762in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{4.745762in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745762in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745762in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745762in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1 \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201444in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201444in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809394in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809394in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666250in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666250in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992012in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992012in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274199in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274199in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523107in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523107in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322824in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Leading error},\) \(\displaystyle \textrm{Err}_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{1.527743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{1.527743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{1.527743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.444409in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{2.628321in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{2.628321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{2.628321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{2.628321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=2.544988in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{3.728900in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{3.728900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{3.728900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{3.728900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.645567in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{4.829479in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{4.829479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{4.829479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{4.829479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=4.746146in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=3.288669in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Distance from the origin},\) \(\displaystyle \bar{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathlineto{\pgfqpoint{3.100211in}{4.740101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143266in}{4.740101in}}{\pgfqpoint{3.143266in}{4.783156in}}%
\pgfpathlineto{\pgfqpoint{3.143266in}{5.669306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143266in}{5.712361in}}{\pgfqpoint{3.100211in}{5.712361in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{5.712361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933287in}{5.712361in}}{\pgfqpoint{0.933287in}{5.669306in}}%
\pgfpathlineto{\pgfqpoint{0.933287in}{4.783156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933287in}{4.740101in}}{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{5.532066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=5.475556in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle \textrm{Local minima}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{5.218833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=5.162323in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle 1^{\textrm{st}}\) \(\displaystyle \textrm{local minimum}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{4.921611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=4.865100in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle \textrm{Global minimum}\)}%
\end{pgfscope}%
\end{pgfpicture}

==> figures/Error_comparison_chain_cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843757in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{3.020762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{4.613879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{4.792322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{4.751165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{4.765240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{4.765613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{4.778736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{4.782836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{4.793626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{4.801292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{4.811144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{2.694888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{4.062911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{4.806224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{4.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{4.645661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{4.639412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{4.658911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{4.661531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{4.673738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{4.683033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{4.693908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{1.716067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{3.377008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.856634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{3.698339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{3.731564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{3.690707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{3.700417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{3.687113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{3.690377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{3.687012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{3.691264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{2.422335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{3.391957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{4.723569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{4.363422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{4.517768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{4.517701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{4.531838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{4.526548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{4.537190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{4.545361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{4.554978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{1.509838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{2.923313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.699709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{3.433720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{3.511053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{3.466625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{3.478103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{3.464917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{3.468775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{3.468220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{3.472849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{0.946800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{2.236095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.040641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{2.758585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{2.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{2.814453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{2.835583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{2.820691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{2.824893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{2.828005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{2.834652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{1.701695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{2.259865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{3.784495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{3.729679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{3.881213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{3.745167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{3.778479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{3.749826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{3.773408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{3.780638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{3.792531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237420in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.237420in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237420in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237420in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639004in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.639004in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639004in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639004in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040588in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.040588in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040588in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040588in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442173in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442173in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442173in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843757in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843757in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245342in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.245342in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245342in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245342in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646926in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.646926in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646926in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646926in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048511in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.048511in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048511in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048511in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450095in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.450095in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450095in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450095in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851680in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.851680in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851680in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851680in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253264in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.253264in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253264in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253264in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245342in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Chain length}\), \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{1.218826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.218826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.218826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.135493in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.934156in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{1.934156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.934156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.934156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.850823in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{2.649486in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{2.649486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.649486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.649486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=2.566153in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{3.364816in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{3.364816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.364816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.364816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=3.281483in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.080146in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{4.080146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.080146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.080146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=3.996813in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.795476in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{4.795476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.795476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.795476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=4.712143in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.844795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{0.844795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.934168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{0.934168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.003491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.003491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.060131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.060131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.108020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.108020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.149504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.149504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.186095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.186095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.434162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.434162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.560125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.560125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.649498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.649498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.718821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.718821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.775461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.775461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.823350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.823350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.864834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.864834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.901425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{1.901425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.149492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.149492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.275456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.275456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.364828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.364828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.434151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.434151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.490791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.490791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.538680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.538680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.580164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.580164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.616755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.616755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.864822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.864822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.990786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{2.990786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.080158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.080158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.149481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.149481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.206121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.206121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.254010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.254010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.295494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.295494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.332085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.332085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.580152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.580152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.706116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.706116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.795488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.795488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.864811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.864811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.921451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.921451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.969340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{3.969340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.010824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.010824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.047415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.047415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.295482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.295482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.421446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.421446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.510818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.510818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.580141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.580141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.636781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.636781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.684670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.684670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.726154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.726154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.762745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454056in}{4.762745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494153in,y=2.878972in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Experimental error, } \Delta_{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{5.454056in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245342in,y=5.216900in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Computational cost } q N_{\tau} = 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.283917in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{0.875111in}}{\pgfqpoint{5.332529in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{5.332529in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{2.552116in}}{\pgfqpoint{5.283917in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{2.552116in}}{\pgfqpoint{4.265675in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{0.875111in}}{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548873in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{2.073557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.735209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.396860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.058511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.283917in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{0.875111in}}{\pgfqpoint{5.332529in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{5.332529in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.332529in}{2.552116in}}{\pgfqpoint{5.283917in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{2.552116in}}{\pgfqpoint{4.265675in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265675in}{0.875111in}}{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548873in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{2.073557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.735209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.396860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460119in}{1.058511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703175in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{5.634056in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.025566in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{8.025566in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609508in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.609508in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609508in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609508in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609508in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.635428in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{8.635428in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635428in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635428in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.635428in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803314in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803314in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999646in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999646in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160061in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160061in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295689in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295689in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413177in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413177in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516807in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516807in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219371in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219371in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576118in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576118in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829234in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829234in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025566in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025566in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185980in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185980in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321609in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321609in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.439096in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.439096in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.542727in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.542727in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.245291in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.245291in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602038in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602038in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.855153in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.855153in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{5.004362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.842771in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Computational cost}\), \(\displaystyle q N_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{4.766087in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{4.766087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{4.766087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=4.682754in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{4.036541in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{4.036541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{4.036541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=3.953208in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{3.306995in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{3.306995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{3.306995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=3.223661in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{2.577448in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{2.577448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{2.577448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=2.494115in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{1.847902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{1.847902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=1.764569in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{1.118356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.051485in}{1.118356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100096in, y=1.035023in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.799099in}}%
\pgfpathlineto{\pgfqpoint{5.685827in}{4.794776in}}%
\pgfpathlineto{\pgfqpoint{5.803314in}{4.779790in}}%
\pgfpathlineto{\pgfqpoint{5.906945in}{4.758592in}}%
\pgfpathlineto{\pgfqpoint{5.999646in}{4.734624in}}%
\pgfpathlineto{\pgfqpoint{6.083504in}{4.710078in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.686019in}}%
\pgfpathlineto{\pgfqpoint{6.230486in}{4.662905in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.640902in}}%
\pgfpathlineto{\pgfqpoint{6.356393in}{4.620038in}}%
\pgfpathlineto{\pgfqpoint{6.413177in}{4.600273in}}%
\pgfpathlineto{\pgfqpoint{6.466517in}{4.581541in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.563768in}}%
\pgfpathlineto{\pgfqpoint{6.564378in}{4.546879in}}%
\pgfpathlineto{\pgfqpoint{6.609508in}{4.530801in}}%
\pgfpathlineto{\pgfqpoint{6.693367in}{4.500820in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.473365in}}%
\pgfpathlineto{\pgfqpoint{6.840349in}{4.448063in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.424610in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{4.402761in}}%
\pgfpathlineto{\pgfqpoint{7.101884in}{4.353911in}}%
\pgfpathlineto{\pgfqpoint{7.219371in}{4.311579in}}%
\pgfpathlineto{\pgfqpoint{7.323002in}{4.274236in}}%
\pgfpathlineto{\pgfqpoint{7.415703in}{4.240832in}}%
\pgfpathlineto{\pgfqpoint{7.499561in}{4.210615in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{4.183031in}}%
\pgfpathlineto{\pgfqpoint{7.711747in}{4.134167in}}%
\pgfpathlineto{\pgfqpoint{7.829234in}{4.091843in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{4.054513in}}%
\pgfpathlineto{\pgfqpoint{8.025566in}{4.021122in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.963344in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{3.914496in}}%
\pgfpathlineto{\pgfqpoint{8.439096in}{3.872184in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{3.834862in}}%
\pgfpathlineto{\pgfqpoint{8.635428in}{3.801478in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{3.673005in}}%
\pgfpathlineto{\pgfqpoint{9.245291in}{3.581855in}}%
\pgfpathlineto{\pgfqpoint{9.441623in}{3.511154in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{3.291537in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{3.287936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.819754in}}%
\pgfpathlineto{\pgfqpoint{5.710613in}{4.822857in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.815938in}}%
\pgfpathlineto{\pgfqpoint{5.963729in}{4.809980in}}%
\pgfpathlineto{\pgfqpoint{6.067360in}{4.822638in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.789751in}}%
\pgfpathlineto{\pgfqpoint{6.243919in}{4.791491in}}%
\pgfpathlineto{\pgfqpoint{6.320476in}{4.775816in}}%
\pgfpathlineto{\pgfqpoint{6.390901in}{4.768034in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.768146in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.768942in}}%
\pgfpathlineto{\pgfqpoint{6.573591in}{4.761409in}}%
\pgfpathlineto{\pgfqpoint{6.626932in}{4.748277in}}%
\pgfpathlineto{\pgfqpoint{6.677222in}{4.733315in}}%
\pgfpathlineto{\pgfqpoint{6.724793in}{4.717792in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.701973in}}%
\pgfpathlineto{\pgfqpoint{6.812851in}{4.685901in}}%
\pgfpathlineto{\pgfqpoint{6.853782in}{4.669614in}}%
\pgfpathlineto{\pgfqpoint{6.892892in}{4.653168in}}%
\pgfpathlineto{\pgfqpoint{6.930338in}{4.636631in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{4.620069in}}%
\pgfpathlineto{\pgfqpoint{7.050113in}{4.578911in}}%
\pgfpathlineto{\pgfqpoint{7.126670in}{4.538609in}}%
\pgfpathlineto{\pgfqpoint{7.197095in}{4.499543in}}%
\pgfpathlineto{\pgfqpoint{7.262299in}{4.461900in}}%
\pgfpathlineto{\pgfqpoint{7.323002in}{4.425742in}}%
\pgfpathlineto{\pgfqpoint{7.379786in}{4.391066in}}%
\pgfpathlineto{\pgfqpoint{7.433126in}{4.357829in}}%
\pgfpathlineto{\pgfqpoint{7.483417in}{4.325967in}}%
\pgfpathlineto{\pgfqpoint{7.530988in}{4.295407in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{4.266073in}}%
\pgfpathlineto{\pgfqpoint{7.659976in}{4.210791in}}%
\pgfpathlineto{\pgfqpoint{7.736533in}{4.159560in}}%
\pgfpathlineto{\pgfqpoint{7.806958in}{4.111891in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{4.067359in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{4.025604in}}%
\pgfpathlineto{\pgfqpoint{8.068493in}{3.931455in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{8.289611in}{3.776083in}}%
\pgfpathlineto{\pgfqpoint{8.382312in}{3.710451in}}%
\pgfpathlineto{\pgfqpoint{8.466171in}{3.650894in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{3.596395in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{3.499605in}}%
\pgfpathlineto{\pgfqpoint{8.795843in}{3.415569in}}%
\pgfpathlineto{\pgfqpoint{8.899474in}{3.341330in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{3.274849in}}%
\pgfpathlineto{\pgfqpoint{9.152590in}{3.159687in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{3.062229in}}%
\pgfpathlineto{\pgfqpoint{9.405706in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{9.509337in}{2.903222in}}%
\pgfpathlineto{\pgfqpoint{9.602038in}{2.836528in}}%
\pgfpathlineto{\pgfqpoint{9.958784in}{2.579763in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{2.505821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.803881in}}%
\pgfpathlineto{\pgfqpoint{5.710613in}{4.792090in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.793035in}}%
\pgfpathlineto{\pgfqpoint{5.963729in}{4.783135in}}%
\pgfpathlineto{\pgfqpoint{6.067360in}{4.755110in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.732913in}}%
\pgfpathlineto{\pgfqpoint{6.243919in}{4.686894in}}%
\pgfpathlineto{\pgfqpoint{6.320476in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{6.390901in}{4.657600in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.593736in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.581609in}}%
\pgfpathlineto{\pgfqpoint{6.573591in}{4.524475in}}%
\pgfpathlineto{\pgfqpoint{6.626932in}{4.483438in}}%
\pgfpathlineto{\pgfqpoint{6.677222in}{4.447155in}}%
\pgfpathlineto{\pgfqpoint{6.724793in}{4.413258in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.381244in}}%
\pgfpathlineto{\pgfqpoint{6.853782in}{4.318949in}}%
\pgfpathlineto{\pgfqpoint{6.930338in}{4.278437in}}%
\pgfpathlineto{\pgfqpoint{7.000763in}{4.223987in}}%
\pgfpathlineto{\pgfqpoint{7.065967in}{4.177282in}}%
\pgfpathlineto{\pgfqpoint{7.126670in}{4.133958in}}%
\pgfpathlineto{\pgfqpoint{7.183454in}{4.093596in}}%
\pgfpathlineto{\pgfqpoint{7.236794in}{4.055680in}}%
\pgfpathlineto{\pgfqpoint{7.287085in}{4.019909in}}%
\pgfpathlineto{\pgfqpoint{7.334656in}{3.986044in}}%
\pgfpathlineto{\pgfqpoint{7.379786in}{3.953889in}}%
\pgfpathlineto{\pgfqpoint{7.483417in}{3.879953in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{3.813707in}}%
\pgfpathlineto{\pgfqpoint{7.659976in}{3.753702in}}%
\pgfpathlineto{\pgfqpoint{7.736533in}{3.698866in}}%
\pgfpathlineto{\pgfqpoint{7.806958in}{3.648382in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{3.601611in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{3.558046in}}%
\pgfpathlineto{\pgfqpoint{7.989648in}{3.517276in}}%
\pgfpathlineto{\pgfqpoint{8.042989in}{3.478964in}}%
\pgfpathlineto{\pgfqpoint{8.093279in}{3.442833in}}%
\pgfpathlineto{\pgfqpoint{8.140850in}{3.408647in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.376208in}}%
\pgfpathlineto{\pgfqpoint{8.269839in}{3.315915in}}%
\pgfpathlineto{\pgfqpoint{8.346395in}{3.260857in}}%
\pgfpathlineto{\pgfqpoint{8.416820in}{3.210197in}}%
\pgfpathlineto{\pgfqpoint{8.482024in}{3.163286in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{3.119606in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{3.021995in}}%
\pgfpathlineto{\pgfqpoint{8.795843in}{2.937426in}}%
\pgfpathlineto{\pgfqpoint{8.899474in}{2.862821in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{2.796079in}}%
\pgfpathlineto{\pgfqpoint{9.076033in}{2.735700in}}%
\pgfpathlineto{\pgfqpoint{9.152590in}{2.680576in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{2.582912in}}%
\pgfpathlineto{\pgfqpoint{9.405706in}{2.498308in}}%
\pgfpathlineto{\pgfqpoint{9.509337in}{2.423680in}}%
\pgfpathlineto{\pgfqpoint{9.602038in}{2.356921in}}%
\pgfpathlineto{\pgfqpoint{9.762452in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.898081in}{2.143718in}}%
\pgfpathlineto{\pgfqpoint{10.015568in}{2.059106in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{2.026036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.811094in}}%
\pgfpathlineto{\pgfqpoint{5.685827in}{4.813224in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.801231in}}%
\pgfpathlineto{\pgfqpoint{5.981871in}{4.816418in}}%
\pgfpathlineto{\pgfqpoint{6.099358in}{4.806222in}}%
\pgfpathlineto{\pgfqpoint{6.202988in}{4.814094in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.804164in}}%
\pgfpathlineto{\pgfqpoint{6.379548in}{4.803725in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.788097in}}%
\pgfpathlineto{\pgfqpoint{6.526530in}{4.792164in}}%
\pgfpathlineto{\pgfqpoint{6.591733in}{4.801061in}}%
\pgfpathlineto{\pgfqpoint{6.652436in}{4.774211in}}%
\pgfpathlineto{\pgfqpoint{6.709220in}{4.783550in}}%
\pgfpathlineto{\pgfqpoint{6.762561in}{4.792431in}}%
\pgfpathlineto{\pgfqpoint{6.812851in}{4.781731in}}%
\pgfpathlineto{\pgfqpoint{6.860422in}{4.773865in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.765895in}}%
\pgfpathlineto{\pgfqpoint{6.989410in}{4.752186in}}%
\pgfpathlineto{\pgfqpoint{7.065967in}{4.735717in}}%
\pgfpathlineto{\pgfqpoint{7.136392in}{4.711260in}}%
\pgfpathlineto{\pgfqpoint{7.201596in}{4.673947in}}%
\pgfpathlineto{\pgfqpoint{7.262299in}{4.630224in}}%
\pgfpathlineto{\pgfqpoint{7.319083in}{4.584110in}}%
\pgfpathlineto{\pgfqpoint{7.372423in}{4.537708in}}%
\pgfpathlineto{\pgfqpoint{7.422714in}{4.492055in}}%
\pgfpathlineto{\pgfqpoint{7.470285in}{4.447633in}}%
\pgfpathlineto{\pgfqpoint{7.515415in}{4.404641in}}%
\pgfpathlineto{\pgfqpoint{7.619046in}{4.303606in}}%
\pgfpathlineto{\pgfqpoint{7.711747in}{4.211210in}}%
\pgfpathlineto{\pgfqpoint{7.795605in}{4.126392in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{4.048130in}}%
\pgfpathlineto{\pgfqpoint{7.942587in}{3.975548in}}%
\pgfpathlineto{\pgfqpoint{8.007790in}{3.907915in}}%
\pgfpathlineto{\pgfqpoint{8.068493in}{3.844624in}}%
\pgfpathlineto{\pgfqpoint{8.125277in}{3.785168in}}%
\pgfpathlineto{\pgfqpoint{8.178618in}{3.729121in}}%
\pgfpathlineto{\pgfqpoint{8.228908in}{3.676122in}}%
\pgfpathlineto{\pgfqpoint{8.276479in}{3.625864in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{3.578081in}}%
\pgfpathlineto{\pgfqpoint{8.405467in}{3.489060in}}%
\pgfpathlineto{\pgfqpoint{8.482024in}{3.407559in}}%
\pgfpathlineto{\pgfqpoint{8.552449in}{3.332421in}}%
\pgfpathlineto{\pgfqpoint{8.617653in}{3.262732in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{3.197762in}}%
\pgfpathlineto{\pgfqpoint{8.813985in}{3.052337in}}%
\pgfpathlineto{\pgfqpoint{8.931472in}{2.926129in}}%
\pgfpathlineto{\pgfqpoint{9.035103in}{2.814667in}}%
\pgfpathlineto{\pgfqpoint{9.127804in}{2.714874in}}%
\pgfpathlineto{\pgfqpoint{9.211662in}{2.624542in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{2.542036in}}%
\pgfpathlineto{\pgfqpoint{9.423847in}{2.395792in}}%
\pgfpathlineto{\pgfqpoint{9.541334in}{2.269050in}}%
\pgfpathlineto{\pgfqpoint{9.644965in}{2.157220in}}%
\pgfpathlineto{\pgfqpoint{9.737666in}{2.057162in}}%
\pgfpathlineto{\pgfqpoint{9.898081in}{1.883979in}}%
\pgfpathlineto{\pgfqpoint{10.033710in}{1.737527in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{1.707531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.804636in}}%
\pgfpathlineto{\pgfqpoint{5.803314in}{4.806536in}}%
\pgfpathlineto{\pgfqpoint{5.999646in}{4.811405in}}%
\pgfpathlineto{\pgfqpoint{6.160061in}{4.795779in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.791212in}}%
\pgfpathlineto{\pgfqpoint{6.413177in}{4.778244in}}%
\pgfpathlineto{\pgfqpoint{6.516807in}{4.748081in}}%
\pgfpathlineto{\pgfqpoint{6.609508in}{4.712758in}}%
\pgfpathlineto{\pgfqpoint{6.693367in}{4.671251in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{4.662759in}}%
\pgfpathlineto{\pgfqpoint{6.840349in}{4.587664in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.529406in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{4.475083in}}%
\pgfpathlineto{\pgfqpoint{7.023039in}{4.413532in}}%
\pgfpathlineto{\pgfqpoint{7.076379in}{4.361315in}}%
\pgfpathlineto{\pgfqpoint{7.126670in}{4.311982in}}%
\pgfpathlineto{\pgfqpoint{7.174241in}{4.264914in}}%
\pgfpathlineto{\pgfqpoint{7.219371in}{4.219923in}}%
\pgfpathlineto{\pgfqpoint{7.303229in}{4.135409in}}%
\pgfpathlineto{\pgfqpoint{7.379786in}{4.059784in}}%
\pgfpathlineto{\pgfqpoint{7.450211in}{3.986335in}}%
\pgfpathlineto{\pgfqpoint{7.515415in}{3.919014in}}%
\pgfpathlineto{\pgfqpoint{7.576118in}{3.855762in}}%
\pgfpathlineto{\pgfqpoint{7.632902in}{3.796502in}}%
\pgfpathlineto{\pgfqpoint{7.686242in}{3.740632in}}%
\pgfpathlineto{\pgfqpoint{7.736533in}{3.687788in}}%
\pgfpathlineto{\pgfqpoint{7.784103in}{3.637663in}}%
\pgfpathlineto{\pgfqpoint{7.829234in}{3.589997in}}%
\pgfpathlineto{\pgfqpoint{7.932865in}{3.480174in}}%
\pgfpathlineto{\pgfqpoint{8.025566in}{3.381566in}}%
\pgfpathlineto{\pgfqpoint{8.109424in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{8.185980in}{3.210287in}}%
\pgfpathlineto{\pgfqpoint{8.256406in}{3.134888in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{3.064991in}}%
\pgfpathlineto{\pgfqpoint{8.382312in}{2.999852in}}%
\pgfpathlineto{\pgfqpoint{8.439096in}{2.938867in}}%
\pgfpathlineto{\pgfqpoint{8.492437in}{2.881542in}}%
\pgfpathlineto{\pgfqpoint{8.542727in}{2.827463in}}%
\pgfpathlineto{\pgfqpoint{8.590298in}{2.776283in}}%
\pgfpathlineto{\pgfqpoint{8.635428in}{2.727710in}}%
\pgfpathlineto{\pgfqpoint{8.719286in}{2.637408in}}%
\pgfpathlineto{\pgfqpoint{8.795843in}{2.554925in}}%
\pgfpathlineto{\pgfqpoint{8.866268in}{2.479017in}}%
\pgfpathlineto{\pgfqpoint{8.931472in}{2.408713in}}%
\pgfpathlineto{\pgfqpoint{8.992175in}{2.343246in}}%
\pgfpathlineto{\pgfqpoint{9.127804in}{2.196922in}}%
\pgfpathlineto{\pgfqpoint{9.245291in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{9.348922in}{1.958263in}}%
\pgfpathlineto{\pgfqpoint{9.441623in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{9.525481in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{9.602038in}{1.684963in}}%
\pgfpathlineto{\pgfqpoint{9.737666in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{9.855153in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{9.958784in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{1.188735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.798740in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{4.775100in}}%
\pgfpathlineto{\pgfqpoint{6.099358in}{4.758052in}}%
\pgfpathlineto{\pgfqpoint{6.295689in}{4.704613in}}%
\pgfpathlineto{\pgfqpoint{6.456104in}{4.615307in}}%
\pgfpathlineto{\pgfqpoint{6.591733in}{4.524761in}}%
\pgfpathlineto{\pgfqpoint{6.709220in}{4.429832in}}%
\pgfpathlineto{\pgfqpoint{6.812851in}{4.318444in}}%
\pgfpathlineto{\pgfqpoint{6.905552in}{4.213118in}}%
\pgfpathlineto{\pgfqpoint{6.989410in}{4.130118in}}%
\pgfpathlineto{\pgfqpoint{7.065967in}{4.088752in}}%
\pgfpathlineto{\pgfqpoint{7.136392in}{4.007899in}}%
\pgfpathlineto{\pgfqpoint{7.201596in}{3.950287in}}%
\pgfpathlineto{\pgfqpoint{7.262299in}{3.924751in}}%
\pgfpathlineto{\pgfqpoint{7.319083in}{3.806337in}}%
\pgfpathlineto{\pgfqpoint{7.372423in}{3.746038in}}%
\pgfpathlineto{\pgfqpoint{7.422714in}{3.692496in}}%
\pgfpathlineto{\pgfqpoint{7.470285in}{3.642091in}}%
\pgfpathlineto{\pgfqpoint{7.515415in}{3.594830in}}%
\pgfpathlineto{\pgfqpoint{7.599273in}{3.509932in}}%
\pgfpathlineto{\pgfqpoint{7.675830in}{3.428316in}}%
\pgfpathlineto{\pgfqpoint{7.746255in}{3.349803in}}%
\pgfpathlineto{\pgfqpoint{7.811458in}{3.280432in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{3.215087in}}%
\pgfpathlineto{\pgfqpoint{7.928945in}{3.154383in}}%
\pgfpathlineto{\pgfqpoint{7.982286in}{3.097319in}}%
\pgfpathlineto{\pgfqpoint{8.032576in}{3.043470in}}%
\pgfpathlineto{\pgfqpoint{8.080147in}{2.992492in}}%
\pgfpathlineto{\pgfqpoint{8.125277in}{2.944094in}}%
\pgfpathlineto{\pgfqpoint{8.228908in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{8.321609in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{8.405467in}{2.642987in}}%
\pgfpathlineto{\pgfqpoint{8.482024in}{2.560571in}}%
\pgfpathlineto{\pgfqpoint{8.552449in}{2.484715in}}%
\pgfpathlineto{\pgfqpoint{8.617653in}{2.414454in}}%
\pgfpathlineto{\pgfqpoint{8.678356in}{2.349021in}}%
\pgfpathlineto{\pgfqpoint{8.735140in}{2.287796in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{2.230270in}}%
\pgfpathlineto{\pgfqpoint{8.838771in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{8.886342in}{2.124702in}}%
\pgfpathlineto{\pgfqpoint{8.931472in}{2.076007in}}%
\pgfpathlineto{\pgfqpoint{9.015330in}{1.985510in}}%
\pgfpathlineto{\pgfqpoint{9.091887in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{9.162312in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{9.227515in}{1.756459in}}%
\pgfpathlineto{\pgfqpoint{9.288219in}{1.690917in}}%
\pgfpathlineto{\pgfqpoint{9.423847in}{1.544460in}}%
\pgfpathlineto{\pgfqpoint{9.541334in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{9.644965in}{1.305655in}}%
\pgfpathlineto{\pgfqpoint{9.737666in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{9.821525in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{9.898081in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{10.033710in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{10.061485in}{0.855746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.634056in}{0.753583in}}{\pgfqpoint{4.417429in}{4.250779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624056in}{4.819634in}}%
\pgfpathlineto{\pgfqpoint{5.660322in}{4.819492in}}%
\pgfpathlineto{\pgfqpoint{6.017069in}{4.814474in}}%
\pgfpathlineto{\pgfqpoint{6.270185in}{4.797932in}}%
\pgfpathlineto{\pgfqpoint{6.466517in}{4.800752in}}%
\pgfpathlineto{\pgfqpoint{6.626932in}{4.786185in}}%
\pgfpathlineto{\pgfqpoint{6.762561in}{4.755115in}}%
\pgfpathlineto{\pgfqpoint{6.880048in}{4.765709in}}%
\pgfpathlineto{\pgfqpoint{6.983678in}{4.742009in}}%
\pgfpathlineto{\pgfqpoint{7.076379in}{4.707807in}}%
\pgfpathlineto{\pgfqpoint{7.160238in}{4.627355in}}%
\pgfpathlineto{\pgfqpoint{7.236794in}{4.658496in}}%
\pgfpathlineto{\pgfqpoint{7.307220in}{4.603517in}}%
\pgfpathlineto{\pgfqpoint{7.372423in}{4.525531in}}%
\pgfpathlineto{\pgfqpoint{7.433126in}{4.431630in}}%
\pgfpathlineto{\pgfqpoint{7.489910in}{4.341626in}}%
\pgfpathlineto{\pgfqpoint{7.543250in}{4.260921in}}%
\pgfpathlineto{\pgfqpoint{7.593541in}{4.185438in}}%
\pgfpathlineto{\pgfqpoint{7.641112in}{4.114375in}}%
\pgfpathlineto{\pgfqpoint{7.686242in}{4.046919in}}%
\pgfpathlineto{\pgfqpoint{7.882574in}{3.760236in}}%
\pgfpathlineto{\pgfqpoint{8.042989in}{3.527260in}}%
\pgfpathlineto{\pgfqpoint{8.178618in}{3.333189in}}%
\pgfpathlineto{\pgfqpoint{8.296105in}{3.166218in}}%
\pgfpathlineto{\pgfqpoint{8.399736in}{3.019353in}}%
\pgfpathlineto{\pgfqpoint{8.492437in}{2.888074in}}%
\pgfpathlineto{\pgfqpoint{8.652851in}{2.660719in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{2.468079in}}%
\pgfpathlineto{\pgfqpoint{8.905967in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{9.009598in}{2.153024in}}%
\pgfpathlineto{\pgfqpoint{9.102299in}{2.020597in}}%
\pgfpathlineto{\pgfqpoint{9.186157in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{9.262714in}{1.791036in}}%
\pgfpathlineto{\pgfqpoint{9.333139in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{9.398343in}{1.596619in}}%
\pgfpathlineto{\pgfqpoint{9.459046in}{1.509525in}}%
\pgfpathlineto{\pgfqpoint{9.594675in}{1.314788in}}%
\pgfpathlineto{\pgfqpoint{9.712162in}{1.145965in}}%
\pgfpathlineto{\pgfqpoint{9.815793in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{9.908494in}{0.863610in}}%
\pgfpathlineto{\pgfqpoint{9.991882in}{0.743583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.634056in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.051485in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634056in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{10.051485in}{5.004362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.842771in,y=5.216900in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Chain length } L = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697299in}{1.627238in}}%
\pgfpathlineto{\pgfqpoint{14.939303in}{1.627238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.987914in}{1.627238in}}{\pgfqpoint{14.987914in}{1.675849in}}%
\pgfpathlineto{\pgfqpoint{14.987914in}{4.082096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.987914in}{4.130707in}}{\pgfqpoint{14.939303in}{4.130707in}}%
\pgfpathlineto{\pgfqpoint{10.697299in}{4.130707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.648688in}{4.130707in}}{\pgfqpoint{10.648688in}{4.082096in}}%
\pgfpathlineto{\pgfqpoint{10.648688in}{1.675849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.648688in}{1.627238in}}{\pgfqpoint{10.697299in}{1.627238in}}%
\pgfpathlineto{\pgfqpoint{10.697299in}{1.627238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{3.966114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{3.987381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=3.902312in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Strang~\cite{Verlet:1967,Strang:1968}}\) \(\displaystyle (q=1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{3.605003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{3.626271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=3.541201in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}}\) \(\displaystyle (q=3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{3.243893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{3.265160in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{3.265160in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{3.265160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=3.180091in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Maležič \textit{et al.}~\cite{Malezic:2026bds}, tab.~\ref{tab:recommened6}}\) \(\displaystyle (q=6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{2.882782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{2.904049in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{2.904049in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{2.904049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=2.818980in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Yoshida~\cite{YOSHIDA1990262}}\) \(\displaystyle (q=7)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{2.521671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{2.542939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=2.457869in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}}\) \(\displaystyle (q=10)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{2.160561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{2.181828in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{2.181828in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{2.181828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=2.096759in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Maležič \textit{et al.}~\cite{Malezic:2026bds}, tab.~\ref{tab:recommened14}}\) \(\displaystyle (q=14)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904808in}{1.799450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160928in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{11.368436in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{11.575945in}{1.820717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636709in,y=1.735648in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle \textrm{Morales \textit{et al.}~\cite{morales2022greatly}}\) \(\displaystyle (q=17)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{6.773827in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{0.875111in}}{\pgfqpoint{6.822438in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{6.822438in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{2.552116in}}{\pgfqpoint{6.773827in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{2.552116in}}{\pgfqpoint{5.755584in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{0.875111in}}{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.038783in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{2.094825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.756476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.418127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.079779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{6.773827in}{0.875111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{0.875111in}}{\pgfqpoint{6.822438in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{6.822438in}{2.503505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.822438in}{2.552116in}}{\pgfqpoint{6.773827in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{2.552116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{2.552116in}}{\pgfqpoint{5.755584in}{2.503505in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{0.923722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755584in}{0.875111in}}{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{0.875111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.038783in,y=2.340311in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{2.094825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=2.009755in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.756476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.671407in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.418127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=1.333058in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828501in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{5.950029in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{6.071556in}{1.079779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193084in,y=0.994709in,left,base]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Manifold_q4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809198in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809198in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809198in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809198in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899022in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899022in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899022in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899022in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988846in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{3.988846in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988846in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988846in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988846in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078669in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{5.078669in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168493in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{6.168493in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168493in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168493in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.168493in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258317in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{7.258317in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258317in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258317in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.258317in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348141in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{8.348141in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348141in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348141in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.348141in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Free parameter}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{1.288487in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.288487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.217638in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{2.048004in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{2.048004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{2.048004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{2.048004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=1.977155in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{2.807521in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{2.807521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{2.807521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{2.807521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=2.736671in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{3.567038in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{3.567038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{3.567038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{3.567038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=3.496188in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=2.434920in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Error function}\), \(\displaystyle \textrm{Err}_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932979in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{1.486610in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{2.009725in}{1.677569in}}%
\pgfpathlineto{\pgfqpoint{2.188457in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{2.336673in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{2.463092in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{2.576434in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{2.676698in}{1.655617in}}%
\pgfpathlineto{\pgfqpoint{2.763884in}{1.658777in}}%
\pgfpathlineto{\pgfqpoint{2.846710in}{1.664020in}}%
\pgfpathlineto{\pgfqpoint{2.920818in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{2.990567in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{3.051597in}{1.689518in}}%
\pgfpathlineto{\pgfqpoint{3.108268in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{3.164939in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{3.217250in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{3.265202in}{1.744997in}}%
\pgfpathlineto{\pgfqpoint{3.308795in}{1.761796in}}%
\pgfpathlineto{\pgfqpoint{3.348029in}{1.779082in}}%
\pgfpathlineto{\pgfqpoint{3.387263in}{1.798769in}}%
\pgfpathlineto{\pgfqpoint{3.422137in}{1.818631in}}%
\pgfpathlineto{\pgfqpoint{3.457011in}{1.841120in}}%
\pgfpathlineto{\pgfqpoint{3.487527in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{3.518042in}{1.888435in}}%
\pgfpathlineto{\pgfqpoint{3.544197in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{3.570353in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{3.596509in}{1.970780in}}%
\pgfpathlineto{\pgfqpoint{3.618305in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{2.033079in}}%
\pgfpathlineto{\pgfqpoint{3.657539in}{2.063014in}}%
\pgfpathlineto{\pgfqpoint{3.674976in}{2.096769in}}%
\pgfpathlineto{\pgfqpoint{3.692413in}{2.135321in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{3.722929in}{2.218918in}}%
\pgfpathlineto{\pgfqpoint{3.736006in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{3.749084in}{2.316573in}}%
\pgfpathlineto{\pgfqpoint{3.762162in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{3.770881in}{2.432073in}}%
\pgfpathlineto{\pgfqpoint{3.779599in}{2.493718in}}%
\pgfpathlineto{\pgfqpoint{3.788318in}{2.570215in}}%
\pgfpathlineto{\pgfqpoint{3.797037in}{2.670329in}}%
\pgfpathlineto{\pgfqpoint{3.805755in}{2.812263in}}%
\pgfpathlineto{\pgfqpoint{3.810114in}{2.907164in}}%
\pgfpathlineto{\pgfqpoint{3.814474in}{2.945371in}}%
\pgfpathlineto{\pgfqpoint{3.818833in}{3.995746in}}%
\pgfpathlineto{\pgfqpoint{3.827552in}{2.961247in}}%
\pgfpathlineto{\pgfqpoint{3.840629in}{2.702600in}}%
\pgfpathlineto{\pgfqpoint{3.849348in}{2.588291in}}%
\pgfpathlineto{\pgfqpoint{3.858067in}{2.502066in}}%
\pgfpathlineto{\pgfqpoint{3.866785in}{2.432924in}}%
\pgfpathlineto{\pgfqpoint{3.879863in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{3.892941in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.225359in}}%
\pgfpathlineto{\pgfqpoint{3.923456in}{2.161410in}}%
\pgfpathlineto{\pgfqpoint{3.940893in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{3.958330in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{4.001923in}{1.962349in}}%
\pgfpathlineto{\pgfqpoint{4.023720in}{1.921817in}}%
\pgfpathlineto{\pgfqpoint{4.049876in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{4.076031in}{1.839610in}}%
\pgfpathlineto{\pgfqpoint{4.102187in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{4.219888in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{4.250403in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{4.280918in}{1.637245in}}%
\pgfpathlineto{\pgfqpoint{4.315793in}{1.615562in}}%
\pgfpathlineto{\pgfqpoint{4.350667in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{4.385541in}{1.580508in}}%
\pgfpathlineto{\pgfqpoint{4.420416in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{4.459649in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{4.498883in}{1.542846in}}%
\pgfpathlineto{\pgfqpoint{4.542476in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{4.590428in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{4.642740in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{4.699411in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{4.934813in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{5.043795in}{1.512623in}}%
\pgfpathlineto{\pgfqpoint{5.178933in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{5.353305in}{1.528608in}}%
\pgfpathlineto{\pgfqpoint{5.597426in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{5.954888in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{1.608877in}}%
\pgfpathlineto{\pgfqpoint{6.909573in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{7.419611in}{1.693496in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.854447in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.854447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927339in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{1.089914in}{1.571177in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{1.540856in}}%
\pgfpathlineto{\pgfqpoint{1.381987in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{1.508406in}{1.481328in}}%
\pgfpathlineto{\pgfqpoint{1.621748in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{1.722012in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{1.397228in}}%
\pgfpathlineto{\pgfqpoint{1.892024in}{1.371274in}}%
\pgfpathlineto{\pgfqpoint{1.961773in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{2.022803in}{1.321403in}}%
\pgfpathlineto{\pgfqpoint{2.075115in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{2.118708in}{1.276288in}}%
\pgfpathlineto{\pgfqpoint{2.157941in}{1.254157in}}%
\pgfpathlineto{\pgfqpoint{2.188457in}{1.234463in}}%
\pgfpathlineto{\pgfqpoint{2.214612in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{2.232049in}{1.199566in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{1.169650in}}%
\pgfpathlineto{\pgfqpoint{2.266924in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{2.271283in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{2.275642in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.242601in}{0.939584in}}%
\pgfpathlineto{\pgfqpoint{6.255679in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{0.972538in}}%
\pgfpathlineto{\pgfqpoint{6.312350in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{6.351584in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{6.373380in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{6.390817in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{6.403895in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{6.416973in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{6.438770in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{6.447488in}{1.180281in}}%
\pgfpathlineto{\pgfqpoint{6.456207in}{1.212737in}}%
\pgfpathlineto{\pgfqpoint{6.464925in}{1.252847in}}%
\pgfpathlineto{\pgfqpoint{6.473644in}{1.302394in}}%
\pgfpathlineto{\pgfqpoint{6.482362in}{1.363387in}}%
\pgfpathlineto{\pgfqpoint{6.491081in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{6.499800in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{6.508518in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{6.517237in}{1.821668in}}%
\pgfpathlineto{\pgfqpoint{6.521596in}{1.941680in}}%
\pgfpathlineto{\pgfqpoint{6.525955in}{2.103553in}}%
\pgfpathlineto{\pgfqpoint{6.530315in}{2.790560in}}%
\pgfpathlineto{\pgfqpoint{6.534674in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{6.539033in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{6.543393in}{1.951263in}}%
\pgfpathlineto{\pgfqpoint{6.552111in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{6.560830in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{6.569548in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{6.578267in}{1.580276in}}%
\pgfpathlineto{\pgfqpoint{6.586986in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{6.595704in}{1.511685in}}%
\pgfpathlineto{\pgfqpoint{6.604423in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{6.617501in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{6.630579in}{1.435462in}}%
\pgfpathlineto{\pgfqpoint{6.643656in}{1.418009in}}%
\pgfpathlineto{\pgfqpoint{6.656734in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{6.669812in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{6.687249in}{1.382106in}}%
\pgfpathlineto{\pgfqpoint{6.704687in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{6.722124in}{1.367847in}}%
\pgfpathlineto{\pgfqpoint{6.743920in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{6.800591in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{6.835465in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{6.879058in}{1.362266in}}%
\pgfpathlineto{\pgfqpoint{6.931370in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{7.001119in}{1.380404in}}%
\pgfpathlineto{\pgfqpoint{7.097023in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{7.271395in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{7.589624in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{7.807588in}{1.541634in}}%
\pgfpathlineto{\pgfqpoint{8.021194in}{1.580667in}}%
\pgfpathlineto{\pgfqpoint{8.243518in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{8.474560in}{1.656572in}}%
\pgfpathlineto{\pgfqpoint{8.718681in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{8.975879in}{1.731180in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{1.765892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927339in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{1.185819in}{0.968978in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.547640in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{1.678419in}{0.964317in}}%
\pgfpathlineto{\pgfqpoint{1.783042in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.057678in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{1.002123in}}%
\pgfpathlineto{\pgfqpoint{2.140504in}{1.012274in}}%
\pgfpathlineto{\pgfqpoint{2.171019in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{2.197175in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{2.218972in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{1.055221in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{2.266924in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{2.271283in}{1.096078in}}%
\pgfpathlineto{\pgfqpoint{2.275642in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.238242in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{6.255679in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{6.268757in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{6.281835in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{6.290553in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{6.307991in}{1.313873in}}%
\pgfpathlineto{\pgfqpoint{6.316709in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{6.321069in}{1.502425in}}%
\pgfpathlineto{\pgfqpoint{6.325428in}{1.603419in}}%
\pgfpathlineto{\pgfqpoint{6.329787in}{1.751876in}}%
\pgfpathlineto{\pgfqpoint{6.334146in}{2.020452in}}%
\pgfpathlineto{\pgfqpoint{6.338506in}{1.998419in}}%
\pgfpathlineto{\pgfqpoint{6.347224in}{1.633079in}}%
\pgfpathlineto{\pgfqpoint{6.351584in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{6.360302in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{6.369021in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{6.377739in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{6.386458in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{6.395177in}{1.079993in}}%
\pgfpathlineto{\pgfqpoint{6.403895in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{6.412614in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{6.421332in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{6.443129in}{0.985185in}}%
\pgfpathlineto{\pgfqpoint{6.456207in}{0.974525in}}%
\pgfpathlineto{\pgfqpoint{6.473644in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{6.495440in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{6.521596in}{0.944317in}}%
\pgfpathlineto{\pgfqpoint{6.552111in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{6.591345in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{6.639297in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{6.695968in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{6.765717in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{6.852903in}{0.902241in}}%
\pgfpathlineto{\pgfqpoint{6.957526in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{7.088305in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{7.245239in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{7.432689in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{7.655013in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{7.912211in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{8.213003in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{8.566106in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{9.023832in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{0.964407in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{0.964407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{3.988846in}{1.013373in}}%
\pgfpathlineto{\pgfqpoint{4.446572in}{0.985097in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{0.970125in}}%
\pgfpathlineto{\pgfqpoint{4.821471in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{4.987124in}{0.939029in}}%
\pgfpathlineto{\pgfqpoint{5.165855in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{5.527677in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{5.601785in}{0.875805in}}%
\pgfpathlineto{\pgfqpoint{5.667174in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{5.732564in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{5.797953in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{5.863343in}{0.882995in}}%
\pgfpathlineto{\pgfqpoint{5.937451in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{6.037714in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{6.177212in}{0.923035in}}%
\pgfpathlineto{\pgfqpoint{6.220805in}{0.926653in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{1.513962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212544in}{0.895336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=4.406852in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Polynomial manifold for 4 cycles}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{9.064444in}{3.228218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.108889in}{3.228218in}}{\pgfqpoint{9.108889in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{9.108889in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.108889in}{4.040717in}}{\pgfqpoint{9.064444in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{5.978349in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933905in}{4.040717in}}{\pgfqpoint{5.933905in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{5.933905in}{3.272662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933905in}{3.228218in}}{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267238in}{3.808156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511682in,y=3.749822in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}} \; (q=3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267238in}{3.457462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511682in,y=3.399128in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Omelyan's FR~\cite{Omelyan_2002}} \; (q=4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{3.382577in}{2.676212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{2.676212in}}{\pgfqpoint{3.427022in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{3.427022in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{4.040717in}}{\pgfqpoint{3.382577in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{4.040717in}}{\pgfqpoint{1.048450in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{2.720656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{2.676212in}}{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.785162in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.538480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.460702in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.214020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.136242in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{2.889560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=2.811782in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \textrm{Complex branch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{3.382577in}{2.676212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{2.676212in}}{\pgfqpoint{3.427022in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{3.427022in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{4.040717in}}{\pgfqpoint{3.382577in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{4.040717in}}{\pgfqpoint{1.048450in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{2.720656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{2.676212in}}{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.785162in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.538480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.460702in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.214020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.136242in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{2.889560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=2.811782in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \textrm{Complex branch}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/origin_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathcurveto{\pgfqpoint{1.399539in}{1.487212in}}{\pgfqpoint{1.412030in}{1.492386in}}{\pgfqpoint{1.421238in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{1.430447in}{1.510803in}}{\pgfqpoint{1.435621in}{1.523294in}}{\pgfqpoint{1.435621in}{1.536317in}}%
\pgfpathcurveto{\pgfqpoint{1.435621in}{1.549339in}}{\pgfqpoint{1.430447in}{1.561830in}}{\pgfqpoint{1.421238in}{1.571039in}}%
\pgfpathcurveto{\pgfqpoint{1.412030in}{1.580247in}}{\pgfqpoint{1.399539in}{1.585421in}}{\pgfqpoint{1.386516in}{1.585421in}}%
\pgfpathcurveto{\pgfqpoint{1.373494in}{1.585421in}}{\pgfqpoint{1.361002in}{1.580247in}}{\pgfqpoint{1.351794in}{1.571039in}}%
\pgfpathcurveto{\pgfqpoint{1.342586in}{1.561830in}}{\pgfqpoint{1.337412in}{1.549339in}}{\pgfqpoint{1.337412in}{1.536317in}}%
\pgfpathcurveto{\pgfqpoint{1.337412in}{1.523294in}}{\pgfqpoint{1.342586in}{1.510803in}}{\pgfqpoint{1.351794in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{1.361002in}{1.492386in}}{\pgfqpoint{1.373494in}{1.487212in}}{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathlineto{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.578537in}}{\pgfqpoint{1.457417in}{1.583706in}}{\pgfqpoint{1.466616in}{1.592905in}}%
\pgfpathcurveto{\pgfqpoint{1.475815in}{1.602103in}}{\pgfqpoint{1.480983in}{1.614582in}}{\pgfqpoint{1.480983in}{1.627591in}}%
\pgfpathcurveto{\pgfqpoint{1.480983in}{1.640600in}}{\pgfqpoint{1.475815in}{1.653078in}}{\pgfqpoint{1.466616in}{1.662277in}}%
\pgfpathcurveto{\pgfqpoint{1.457417in}{1.671476in}}{\pgfqpoint{1.444939in}{1.676645in}}{\pgfqpoint{1.431929in}{1.676645in}}%
\pgfpathcurveto{\pgfqpoint{1.418920in}{1.676645in}}{\pgfqpoint{1.406442in}{1.671476in}}{\pgfqpoint{1.397243in}{1.662277in}}%
\pgfpathcurveto{\pgfqpoint{1.388044in}{1.653078in}}{\pgfqpoint{1.382876in}{1.640600in}}{\pgfqpoint{1.382876in}{1.627591in}}%
\pgfpathcurveto{\pgfqpoint{1.382876in}{1.614582in}}{\pgfqpoint{1.388044in}{1.602103in}}{\pgfqpoint{1.397243in}{1.592905in}}%
\pgfpathcurveto{\pgfqpoint{1.406442in}{1.583706in}}{\pgfqpoint{1.418920in}{1.578537in}}{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathcurveto{\pgfqpoint{1.564148in}{1.227822in}}{\pgfqpoint{1.576613in}{1.232985in}}{\pgfqpoint{1.585803in}{1.242174in}}%
\pgfpathcurveto{\pgfqpoint{1.594992in}{1.251364in}}{\pgfqpoint{1.600155in}{1.263829in}}{\pgfqpoint{1.600155in}{1.276825in}}%
\pgfpathcurveto{\pgfqpoint{1.600155in}{1.289820in}}{\pgfqpoint{1.594992in}{1.302286in}}{\pgfqpoint{1.585803in}{1.311475in}}%
\pgfpathcurveto{\pgfqpoint{1.576613in}{1.320665in}}{\pgfqpoint{1.564148in}{1.325828in}}{\pgfqpoint{1.551152in}{1.325828in}}%
\pgfpathcurveto{\pgfqpoint{1.538156in}{1.325828in}}{\pgfqpoint{1.525691in}{1.320665in}}{\pgfqpoint{1.516502in}{1.311475in}}%
\pgfpathcurveto{\pgfqpoint{1.507312in}{1.302286in}}{\pgfqpoint{1.502149in}{1.289820in}}{\pgfqpoint{1.502149in}{1.276825in}}%
\pgfpathcurveto{\pgfqpoint{1.502149in}{1.263829in}}{\pgfqpoint{1.507312in}{1.251364in}}{\pgfqpoint{1.516502in}{1.242174in}}%
\pgfpathcurveto{\pgfqpoint{1.525691in}{1.232985in}}{\pgfqpoint{1.538156in}{1.227822in}}{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathcurveto{\pgfqpoint{1.575681in}{1.637214in}}{\pgfqpoint{1.588133in}{1.642372in}}{\pgfqpoint{1.597313in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{1.606493in}{1.660732in}}{\pgfqpoint{1.611651in}{1.673184in}}{\pgfqpoint{1.611651in}{1.686166in}}%
\pgfpathcurveto{\pgfqpoint{1.611651in}{1.699149in}}{\pgfqpoint{1.606493in}{1.711601in}}{\pgfqpoint{1.597313in}{1.720781in}}%
\pgfpathcurveto{\pgfqpoint{1.588133in}{1.729961in}}{\pgfqpoint{1.575681in}{1.735119in}}{\pgfqpoint{1.562698in}{1.735119in}}%
\pgfpathcurveto{\pgfqpoint{1.549716in}{1.735119in}}{\pgfqpoint{1.537264in}{1.729961in}}{\pgfqpoint{1.528084in}{1.720781in}}%
\pgfpathcurveto{\pgfqpoint{1.518904in}{1.711601in}}{\pgfqpoint{1.513746in}{1.699149in}}{\pgfqpoint{1.513746in}{1.686166in}}%
\pgfpathcurveto{\pgfqpoint{1.513746in}{1.673184in}}{\pgfqpoint{1.518904in}{1.660732in}}{\pgfqpoint{1.528084in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{1.537264in}{1.642372in}}{\pgfqpoint{1.549716in}{1.637214in}}{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathcurveto{\pgfqpoint{1.622573in}{1.994937in}}{\pgfqpoint{1.635012in}{2.000089in}}{\pgfqpoint{1.644183in}{2.009260in}}%
\pgfpathcurveto{\pgfqpoint{1.653353in}{2.018430in}}{\pgfqpoint{1.658506in}{2.030869in}}{\pgfqpoint{1.658506in}{2.043838in}}%
\pgfpathcurveto{\pgfqpoint{1.658506in}{2.056807in}}{\pgfqpoint{1.653353in}{2.069247in}}{\pgfqpoint{1.644183in}{2.078417in}}%
\pgfpathcurveto{\pgfqpoint{1.635012in}{2.087588in}}{\pgfqpoint{1.622573in}{2.092740in}}{\pgfqpoint{1.609604in}{2.092740in}}%
\pgfpathcurveto{\pgfqpoint{1.596635in}{2.092740in}}{\pgfqpoint{1.584196in}{2.087588in}}{\pgfqpoint{1.575025in}{2.078417in}}%
\pgfpathcurveto{\pgfqpoint{1.565855in}{2.069247in}}{\pgfqpoint{1.560702in}{2.056807in}}{\pgfqpoint{1.560702in}{2.043838in}}%
\pgfpathcurveto{\pgfqpoint{1.560702in}{2.030869in}}{\pgfqpoint{1.565855in}{2.018430in}}{\pgfqpoint{1.575025in}{2.009260in}}%
\pgfpathcurveto{\pgfqpoint{1.584196in}{2.000089in}}{\pgfqpoint{1.596635in}{1.994937in}}{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathcurveto{\pgfqpoint{1.624257in}{1.401566in}}{\pgfqpoint{1.636684in}{1.406713in}}{\pgfqpoint{1.645845in}{1.415874in}}%
\pgfpathcurveto{\pgfqpoint{1.655006in}{1.425035in}}{\pgfqpoint{1.660153in}{1.437462in}}{\pgfqpoint{1.660153in}{1.450417in}}%
\pgfpathcurveto{\pgfqpoint{1.660153in}{1.463373in}}{\pgfqpoint{1.655006in}{1.475800in}}{\pgfqpoint{1.645845in}{1.484961in}}%
\pgfpathcurveto{\pgfqpoint{1.636684in}{1.494121in}}{\pgfqpoint{1.624257in}{1.499269in}}{\pgfqpoint{1.611302in}{1.499269in}}%
\pgfpathcurveto{\pgfqpoint{1.598346in}{1.499269in}}{\pgfqpoint{1.585920in}{1.494121in}}{\pgfqpoint{1.576759in}{1.484961in}}%
\pgfpathcurveto{\pgfqpoint{1.567598in}{1.475800in}}{\pgfqpoint{1.562450in}{1.463373in}}{\pgfqpoint{1.562450in}{1.450417in}}%
\pgfpathcurveto{\pgfqpoint{1.562450in}{1.437462in}}{\pgfqpoint{1.567598in}{1.425035in}}{\pgfqpoint{1.576759in}{1.415874in}}%
\pgfpathcurveto{\pgfqpoint{1.585920in}{1.406713in}}{\pgfqpoint{1.598346in}{1.401566in}}{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathlineto{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathcurveto{\pgfqpoint{1.694816in}{1.543362in}}{\pgfqpoint{1.707230in}{1.548504in}}{\pgfqpoint{1.716381in}{1.557656in}}%
\pgfpathcurveto{\pgfqpoint{1.725533in}{1.566807in}}{\pgfqpoint{1.730675in}{1.579221in}}{\pgfqpoint{1.730675in}{1.592163in}}%
\pgfpathcurveto{\pgfqpoint{1.730675in}{1.605105in}}{\pgfqpoint{1.725533in}{1.617519in}}{\pgfqpoint{1.716381in}{1.626671in}}%
\pgfpathcurveto{\pgfqpoint{1.707230in}{1.635822in}}{\pgfqpoint{1.694816in}{1.640964in}}{\pgfqpoint{1.681874in}{1.640964in}}%
\pgfpathcurveto{\pgfqpoint{1.668932in}{1.640964in}}{\pgfqpoint{1.656518in}{1.635822in}}{\pgfqpoint{1.647367in}{1.626671in}}%
\pgfpathcurveto{\pgfqpoint{1.638215in}{1.617519in}}{\pgfqpoint{1.633073in}{1.605105in}}{\pgfqpoint{1.633073in}{1.592163in}}%
\pgfpathcurveto{\pgfqpoint{1.633073in}{1.579221in}}{\pgfqpoint{1.638215in}{1.566807in}}{\pgfqpoint{1.647367in}{1.557656in}}%
\pgfpathcurveto{\pgfqpoint{1.656518in}{1.548504in}}{\pgfqpoint{1.668932in}{1.543362in}}{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathcurveto{\pgfqpoint{1.733353in}{1.757419in}}{\pgfqpoint{1.745754in}{1.762556in}}{\pgfqpoint{1.754896in}{1.771698in}}%
\pgfpathcurveto{\pgfqpoint{1.764038in}{1.780840in}}{\pgfqpoint{1.769175in}{1.793241in}}{\pgfqpoint{1.769175in}{1.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.769175in}{1.819098in}}{\pgfqpoint{1.764038in}{1.831499in}}{\pgfqpoint{1.754896in}{1.840641in}}%
\pgfpathcurveto{\pgfqpoint{1.745754in}{1.849783in}}{\pgfqpoint{1.733353in}{1.854920in}}{\pgfqpoint{1.720424in}{1.854920in}}%
\pgfpathcurveto{\pgfqpoint{1.707496in}{1.854920in}}{\pgfqpoint{1.695095in}{1.849783in}}{\pgfqpoint{1.685953in}{1.840641in}}%
\pgfpathcurveto{\pgfqpoint{1.676811in}{1.831499in}}{\pgfqpoint{1.671674in}{1.819098in}}{\pgfqpoint{1.671674in}{1.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.671674in}{1.793241in}}{\pgfqpoint{1.676811in}{1.780840in}}{\pgfqpoint{1.685953in}{1.771698in}}%
\pgfpathcurveto{\pgfqpoint{1.695095in}{1.762556in}}{\pgfqpoint{1.707496in}{1.757419in}}{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathlineto{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathcurveto{\pgfqpoint{1.884429in}{1.625710in}}{\pgfqpoint{1.896817in}{1.630842in}}{\pgfqpoint{1.905950in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{1.915082in}{1.649107in}}{\pgfqpoint{1.920213in}{1.661495in}}{\pgfqpoint{1.920213in}{1.674410in}}%
\pgfpathcurveto{\pgfqpoint{1.920213in}{1.687326in}}{\pgfqpoint{1.915082in}{1.699714in}}{\pgfqpoint{1.905950in}{1.708846in}}%
\pgfpathcurveto{\pgfqpoint{1.896817in}{1.717979in}}{\pgfqpoint{1.884429in}{1.723110in}}{\pgfqpoint{1.871514in}{1.723110in}}%
\pgfpathcurveto{\pgfqpoint{1.858598in}{1.723110in}}{\pgfqpoint{1.846210in}{1.717979in}}{\pgfqpoint{1.837078in}{1.708846in}}%
\pgfpathcurveto{\pgfqpoint{1.827945in}{1.699714in}}{\pgfqpoint{1.822814in}{1.687326in}}{\pgfqpoint{1.822814in}{1.674410in}}%
\pgfpathcurveto{\pgfqpoint{1.822814in}{1.661495in}}{\pgfqpoint{1.827945in}{1.649107in}}{\pgfqpoint{1.837078in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{1.846210in}{1.630842in}}{\pgfqpoint{1.858598in}{1.625710in}}{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathcurveto{\pgfqpoint{1.910710in}{1.617698in}}{\pgfqpoint{1.923085in}{1.622824in}}{\pgfqpoint{1.932208in}{1.631947in}}%
\pgfpathcurveto{\pgfqpoint{1.941331in}{1.641070in}}{\pgfqpoint{1.946457in}{1.653445in}}{\pgfqpoint{1.946457in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.946457in}{1.679249in}}{\pgfqpoint{1.941331in}{1.691625in}}{\pgfqpoint{1.932208in}{1.700748in}}%
\pgfpathcurveto{\pgfqpoint{1.923085in}{1.709871in}}{\pgfqpoint{1.910710in}{1.714997in}}{\pgfqpoint{1.897807in}{1.714997in}}%
\pgfpathcurveto{\pgfqpoint{1.884905in}{1.714997in}}{\pgfqpoint{1.872530in}{1.709871in}}{\pgfqpoint{1.863407in}{1.700748in}}%
\pgfpathcurveto{\pgfqpoint{1.854284in}{1.691625in}}{\pgfqpoint{1.849158in}{1.679249in}}{\pgfqpoint{1.849158in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.849158in}{1.653445in}}{\pgfqpoint{1.854284in}{1.641070in}}{\pgfqpoint{1.863407in}{1.631947in}}%
\pgfpathcurveto{\pgfqpoint{1.872530in}{1.622824in}}{\pgfqpoint{1.884905in}{1.617698in}}{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathcurveto{\pgfqpoint{1.972469in}{1.264797in}}{\pgfqpoint{1.984832in}{1.269917in}}{\pgfqpoint{1.993946in}{1.279031in}}%
\pgfpathcurveto{\pgfqpoint{2.003059in}{1.288145in}}{\pgfqpoint{2.008180in}{1.300507in}}{\pgfqpoint{2.008180in}{1.313396in}}%
\pgfpathcurveto{\pgfqpoint{2.008180in}{1.326284in}}{\pgfqpoint{2.003059in}{1.338647in}}{\pgfqpoint{1.993946in}{1.347761in}}%
\pgfpathcurveto{\pgfqpoint{1.984832in}{1.356874in}}{\pgfqpoint{1.972469in}{1.361995in}}{\pgfqpoint{1.959581in}{1.361995in}}%
\pgfpathcurveto{\pgfqpoint{1.946692in}{1.361995in}}{\pgfqpoint{1.934330in}{1.356874in}}{\pgfqpoint{1.925216in}{1.347761in}}%
\pgfpathcurveto{\pgfqpoint{1.916102in}{1.338647in}}{\pgfqpoint{1.910982in}{1.326284in}}{\pgfqpoint{1.910982in}{1.313396in}}%
\pgfpathcurveto{\pgfqpoint{1.910982in}{1.300507in}}{\pgfqpoint{1.916102in}{1.288145in}}{\pgfqpoint{1.925216in}{1.279031in}}%
\pgfpathcurveto{\pgfqpoint{1.934330in}{1.269917in}}{\pgfqpoint{1.946692in}{1.264797in}}{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathlineto{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathcurveto{\pgfqpoint{2.235916in}{2.522482in}}{\pgfqpoint{2.248265in}{2.527597in}}{\pgfqpoint{2.257370in}{2.536701in}}%
\pgfpathcurveto{\pgfqpoint{2.266474in}{2.545806in}}{\pgfqpoint{2.271589in}{2.558155in}}{\pgfqpoint{2.271589in}{2.571031in}}%
\pgfpathcurveto{\pgfqpoint{2.271589in}{2.583906in}}{\pgfqpoint{2.266474in}{2.596256in}}{\pgfqpoint{2.257370in}{2.605360in}}%
\pgfpathcurveto{\pgfqpoint{2.248265in}{2.614464in}}{\pgfqpoint{2.235916in}{2.619580in}}{\pgfqpoint{2.223040in}{2.619580in}}%
\pgfpathcurveto{\pgfqpoint{2.210165in}{2.619580in}}{\pgfqpoint{2.197815in}{2.614464in}}{\pgfqpoint{2.188711in}{2.605360in}}%
\pgfpathcurveto{\pgfqpoint{2.179607in}{2.596256in}}{\pgfqpoint{2.174491in}{2.583906in}}{\pgfqpoint{2.174491in}{2.571031in}}%
\pgfpathcurveto{\pgfqpoint{2.174491in}{2.558155in}}{\pgfqpoint{2.179607in}{2.545806in}}{\pgfqpoint{2.188711in}{2.536701in}}%
\pgfpathcurveto{\pgfqpoint{2.197815in}{2.527597in}}{\pgfqpoint{2.210165in}{2.522482in}}{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathlineto{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathcurveto{\pgfqpoint{2.261085in}{1.970264in}}{\pgfqpoint{2.273422in}{1.975374in}}{\pgfqpoint{2.282516in}{1.984469in}}%
\pgfpathcurveto{\pgfqpoint{2.291611in}{1.993564in}}{\pgfqpoint{2.296721in}{2.005900in}}{\pgfqpoint{2.296721in}{2.018763in}}%
\pgfpathcurveto{\pgfqpoint{2.296721in}{2.031625in}}{\pgfqpoint{2.291611in}{2.043962in}}{\pgfqpoint{2.282516in}{2.053056in}}%
\pgfpathcurveto{\pgfqpoint{2.273422in}{2.062151in}}{\pgfqpoint{2.261085in}{2.067261in}}{\pgfqpoint{2.248223in}{2.067261in}}%
\pgfpathcurveto{\pgfqpoint{2.235361in}{2.067261in}}{\pgfqpoint{2.223024in}{2.062151in}}{\pgfqpoint{2.213929in}{2.053056in}}%
\pgfpathcurveto{\pgfqpoint{2.204834in}{2.043962in}}{\pgfqpoint{2.199724in}{2.031625in}}{\pgfqpoint{2.199724in}{2.018763in}}%
\pgfpathcurveto{\pgfqpoint{2.199724in}{2.005900in}}{\pgfqpoint{2.204834in}{1.993564in}}{\pgfqpoint{2.213929in}{1.984469in}}%
\pgfpathcurveto{\pgfqpoint{2.223024in}{1.975374in}}{\pgfqpoint{2.235361in}{1.970264in}}{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathlineto{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathcurveto{\pgfqpoint{2.299346in}{2.007102in}}{\pgfqpoint{2.311670in}{2.012206in}}{\pgfqpoint{2.320756in}{2.021292in}}%
\pgfpathcurveto{\pgfqpoint{2.329841in}{2.030377in}}{\pgfqpoint{2.334946in}{2.042701in}}{\pgfqpoint{2.334946in}{2.055550in}}%
\pgfpathcurveto{\pgfqpoint{2.334946in}{2.068399in}}{\pgfqpoint{2.329841in}{2.080723in}}{\pgfqpoint{2.320756in}{2.089809in}}%
\pgfpathcurveto{\pgfqpoint{2.311670in}{2.098894in}}{\pgfqpoint{2.299346in}{2.103999in}}{\pgfqpoint{2.286498in}{2.103999in}}%
\pgfpathcurveto{\pgfqpoint{2.273649in}{2.103999in}}{\pgfqpoint{2.261325in}{2.098894in}}{\pgfqpoint{2.252239in}{2.089809in}}%
\pgfpathcurveto{\pgfqpoint{2.243154in}{2.080723in}}{\pgfqpoint{2.238049in}{2.068399in}}{\pgfqpoint{2.238049in}{2.055550in}}%
\pgfpathcurveto{\pgfqpoint{2.238049in}{2.042701in}}{\pgfqpoint{2.243154in}{2.030377in}}{\pgfqpoint{2.252239in}{2.021292in}}%
\pgfpathcurveto{\pgfqpoint{2.261325in}{2.012206in}}{\pgfqpoint{2.273649in}{2.007102in}}{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathcurveto{\pgfqpoint{2.339084in}{1.881784in}}{\pgfqpoint{2.351395in}{1.886883in}}{\pgfqpoint{2.360471in}{1.895959in}}%
\pgfpathcurveto{\pgfqpoint{2.369547in}{1.905035in}}{\pgfqpoint{2.374647in}{1.917347in}}{\pgfqpoint{2.374647in}{1.930182in}}%
\pgfpathcurveto{\pgfqpoint{2.374647in}{1.943018in}}{\pgfqpoint{2.369547in}{1.955329in}}{\pgfqpoint{2.360471in}{1.964405in}}%
\pgfpathcurveto{\pgfqpoint{2.351395in}{1.973481in}}{\pgfqpoint{2.339084in}{1.978581in}}{\pgfqpoint{2.326248in}{1.978581in}}%
\pgfpathcurveto{\pgfqpoint{2.313413in}{1.978581in}}{\pgfqpoint{2.301101in}{1.973481in}}{\pgfqpoint{2.292025in}{1.964405in}}%
\pgfpathcurveto{\pgfqpoint{2.282949in}{1.955329in}}{\pgfqpoint{2.277850in}{1.943018in}}{\pgfqpoint{2.277850in}{1.930182in}}%
\pgfpathcurveto{\pgfqpoint{2.277850in}{1.917347in}}{\pgfqpoint{2.282949in}{1.905035in}}{\pgfqpoint{2.292025in}{1.895959in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{1.886883in}}{\pgfqpoint{2.313413in}{1.881784in}}{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathcurveto{\pgfqpoint{2.345414in}{1.869015in}}{\pgfqpoint{2.357713in}{1.874109in}}{\pgfqpoint{2.366779in}{1.883176in}}%
\pgfpathcurveto{\pgfqpoint{2.375846in}{1.892243in}}{\pgfqpoint{2.380940in}{1.904541in}}{\pgfqpoint{2.380940in}{1.917364in}}%
\pgfpathcurveto{\pgfqpoint{2.380940in}{1.930186in}}{\pgfqpoint{2.375846in}{1.942484in}}{\pgfqpoint{2.366779in}{1.951551in}}%
\pgfpathcurveto{\pgfqpoint{2.357713in}{1.960618in}}{\pgfqpoint{2.345414in}{1.965712in}}{\pgfqpoint{2.332592in}{1.965712in}}%
\pgfpathcurveto{\pgfqpoint{2.319770in}{1.965712in}}{\pgfqpoint{2.307471in}{1.960618in}}{\pgfqpoint{2.298404in}{1.951551in}}%
\pgfpathcurveto{\pgfqpoint{2.289338in}{1.942484in}}{\pgfqpoint{2.284243in}{1.930186in}}{\pgfqpoint{2.284243in}{1.917364in}}%
\pgfpathcurveto{\pgfqpoint{2.284243in}{1.904541in}}{\pgfqpoint{2.289338in}{1.892243in}}{\pgfqpoint{2.298404in}{1.883176in}}%
\pgfpathcurveto{\pgfqpoint{2.307471in}{1.874109in}}{\pgfqpoint{2.319770in}{1.869015in}}{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathlineto{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathcurveto{\pgfqpoint{2.363581in}{2.324117in}}{\pgfqpoint{2.375867in}{2.329206in}}{\pgfqpoint{2.384924in}{2.338264in}}%
\pgfpathcurveto{\pgfqpoint{2.393981in}{2.347321in}}{\pgfqpoint{2.399070in}{2.359607in}}{\pgfqpoint{2.399070in}{2.372416in}}%
\pgfpathcurveto{\pgfqpoint{2.399070in}{2.385225in}}{\pgfqpoint{2.393981in}{2.397511in}}{\pgfqpoint{2.384924in}{2.406568in}}%
\pgfpathcurveto{\pgfqpoint{2.375867in}{2.415625in}}{\pgfqpoint{2.363581in}{2.420714in}}{\pgfqpoint{2.350772in}{2.420714in}}%
\pgfpathcurveto{\pgfqpoint{2.337963in}{2.420714in}}{\pgfqpoint{2.325677in}{2.415625in}}{\pgfqpoint{2.316620in}{2.406568in}}%
\pgfpathcurveto{\pgfqpoint{2.307562in}{2.397511in}}{\pgfqpoint{2.302473in}{2.385225in}}{\pgfqpoint{2.302473in}{2.372416in}}%
\pgfpathcurveto{\pgfqpoint{2.302473in}{2.359607in}}{\pgfqpoint{2.307562in}{2.347321in}}{\pgfqpoint{2.316620in}{2.338264in}}%
\pgfpathcurveto{\pgfqpoint{2.325677in}{2.329206in}}{\pgfqpoint{2.337963in}{2.324117in}}{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathcurveto{\pgfqpoint{2.424083in}{1.907142in}}{\pgfqpoint{2.436356in}{1.912226in}}{\pgfqpoint{2.445404in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{2.454452in}{1.930322in}}{\pgfqpoint{2.459536in}{1.942595in}}{\pgfqpoint{2.459536in}{1.955391in}}%
\pgfpathcurveto{\pgfqpoint{2.459536in}{1.968186in}}{\pgfqpoint{2.454452in}{1.980460in}}{\pgfqpoint{2.445404in}{1.989508in}}%
\pgfpathcurveto{\pgfqpoint{2.436356in}{1.998555in}}{\pgfqpoint{2.424083in}{2.003639in}}{\pgfqpoint{2.411287in}{2.003639in}}%
\pgfpathcurveto{\pgfqpoint{2.398491in}{2.003639in}}{\pgfqpoint{2.386218in}{1.998555in}}{\pgfqpoint{2.377170in}{1.989508in}}%
\pgfpathcurveto{\pgfqpoint{2.368122in}{1.980460in}}{\pgfqpoint{2.363038in}{1.968186in}}{\pgfqpoint{2.363038in}{1.955391in}}%
\pgfpathcurveto{\pgfqpoint{2.363038in}{1.942595in}}{\pgfqpoint{2.368122in}{1.930322in}}{\pgfqpoint{2.377170in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{2.386218in}{1.912226in}}{\pgfqpoint{2.398491in}{1.907142in}}{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathcurveto{\pgfqpoint{2.427909in}{1.733088in}}{\pgfqpoint{2.440170in}{1.738166in}}{\pgfqpoint{2.449208in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{2.458247in}{1.756243in}}{\pgfqpoint{2.463325in}{1.768504in}}{\pgfqpoint{2.463325in}{1.781286in}}%
\pgfpathcurveto{\pgfqpoint{2.463325in}{1.794069in}}{\pgfqpoint{2.458247in}{1.806329in}}{\pgfqpoint{2.449208in}{1.815368in}}%
\pgfpathcurveto{\pgfqpoint{2.440170in}{1.824406in}}{\pgfqpoint{2.427909in}{1.829485in}}{\pgfqpoint{2.415127in}{1.829485in}}%
\pgfpathcurveto{\pgfqpoint{2.402344in}{1.829485in}}{\pgfqpoint{2.390084in}{1.824406in}}{\pgfqpoint{2.381045in}{1.815368in}}%
\pgfpathcurveto{\pgfqpoint{2.372007in}{1.806329in}}{\pgfqpoint{2.366928in}{1.794069in}}{\pgfqpoint{2.366928in}{1.781286in}}%
\pgfpathcurveto{\pgfqpoint{2.366928in}{1.768504in}}{\pgfqpoint{2.372007in}{1.756243in}}{\pgfqpoint{2.381045in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{2.390084in}{1.738166in}}{\pgfqpoint{2.402344in}{1.733088in}}{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathcurveto{\pgfqpoint{2.479572in}{1.278431in}}{\pgfqpoint{2.491820in}{1.283504in}}{\pgfqpoint{2.500849in}{1.292534in}}%
\pgfpathcurveto{\pgfqpoint{2.509878in}{1.301563in}}{\pgfqpoint{2.514951in}{1.313811in}}{\pgfqpoint{2.514951in}{1.326580in}}%
\pgfpathcurveto{\pgfqpoint{2.514951in}{1.339349in}}{\pgfqpoint{2.509878in}{1.351597in}}{\pgfqpoint{2.500849in}{1.360626in}}%
\pgfpathcurveto{\pgfqpoint{2.491820in}{1.369656in}}{\pgfqpoint{2.479572in}{1.374729in}}{\pgfqpoint{2.466802in}{1.374729in}}%
\pgfpathcurveto{\pgfqpoint{2.454033in}{1.374729in}}{\pgfqpoint{2.441785in}{1.369656in}}{\pgfqpoint{2.432756in}{1.360626in}}%
\pgfpathcurveto{\pgfqpoint{2.423727in}{1.351597in}}{\pgfqpoint{2.418654in}{1.339349in}}{\pgfqpoint{2.418654in}{1.326580in}}%
\pgfpathcurveto{\pgfqpoint{2.418654in}{1.313811in}}{\pgfqpoint{2.423727in}{1.301563in}}{\pgfqpoint{2.432756in}{1.292534in}}%
\pgfpathcurveto{\pgfqpoint{2.441785in}{1.283504in}}{\pgfqpoint{2.454033in}{1.278431in}}{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathcurveto{\pgfqpoint{2.493720in}{2.711554in}}{\pgfqpoint{2.505956in}{2.716622in}}{\pgfqpoint{2.514976in}{2.725641in}}%
\pgfpathcurveto{\pgfqpoint{2.523995in}{2.734661in}}{\pgfqpoint{2.529064in}{2.746897in}}{\pgfqpoint{2.529064in}{2.759653in}}%
\pgfpathcurveto{\pgfqpoint{2.529064in}{2.772409in}}{\pgfqpoint{2.523995in}{2.784644in}}{\pgfqpoint{2.514976in}{2.793664in}}%
\pgfpathcurveto{\pgfqpoint{2.505956in}{2.802684in}}{\pgfqpoint{2.493720in}{2.807752in}}{\pgfqpoint{2.480964in}{2.807752in}}%
\pgfpathcurveto{\pgfqpoint{2.468208in}{2.807752in}}{\pgfqpoint{2.455973in}{2.802684in}}{\pgfqpoint{2.446953in}{2.793664in}}%
\pgfpathcurveto{\pgfqpoint{2.437933in}{2.784644in}}{\pgfqpoint{2.432865in}{2.772409in}}{\pgfqpoint{2.432865in}{2.759653in}}%
\pgfpathcurveto{\pgfqpoint{2.432865in}{2.746897in}}{\pgfqpoint{2.437933in}{2.734661in}}{\pgfqpoint{2.446953in}{2.725641in}}%
\pgfpathcurveto{\pgfqpoint{2.455973in}{2.716622in}}{\pgfqpoint{2.468208in}{2.711554in}}{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathlineto{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathcurveto{\pgfqpoint{2.554509in}{1.404327in}}{\pgfqpoint{2.566731in}{1.409390in}}{\pgfqpoint{2.575742in}{1.418401in}}%
\pgfpathcurveto{\pgfqpoint{2.584752in}{1.427411in}}{\pgfqpoint{2.589815in}{1.439634in}}{\pgfqpoint{2.589815in}{1.452377in}}%
\pgfpathcurveto{\pgfqpoint{2.589815in}{1.465120in}}{\pgfqpoint{2.584752in}{1.477342in}}{\pgfqpoint{2.575742in}{1.486353in}}%
\pgfpathcurveto{\pgfqpoint{2.566731in}{1.495363in}}{\pgfqpoint{2.554509in}{1.500426in}}{\pgfqpoint{2.541766in}{1.500426in}}%
\pgfpathcurveto{\pgfqpoint{2.529023in}{1.500426in}}{\pgfqpoint{2.516800in}{1.495363in}}{\pgfqpoint{2.507790in}{1.486353in}}%
\pgfpathcurveto{\pgfqpoint{2.498779in}{1.477342in}}{\pgfqpoint{2.493717in}{1.465120in}}{\pgfqpoint{2.493717in}{1.452377in}}%
\pgfpathcurveto{\pgfqpoint{2.493717in}{1.439634in}}{\pgfqpoint{2.498779in}{1.427411in}}{\pgfqpoint{2.507790in}{1.418401in}}%
\pgfpathcurveto{\pgfqpoint{2.516800in}{1.409390in}}{\pgfqpoint{2.529023in}{1.404327in}}{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathlineto{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathcurveto{\pgfqpoint{2.559090in}{1.892032in}}{\pgfqpoint{2.571300in}{1.897090in}}{\pgfqpoint{2.580301in}{1.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.589302in}{1.915092in}}{\pgfqpoint{2.594360in}{1.927302in}}{\pgfqpoint{2.594360in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{2.594360in}{1.952761in}}{\pgfqpoint{2.589302in}{1.964971in}}{\pgfqpoint{2.580301in}{1.973973in}}%
\pgfpathcurveto{\pgfqpoint{2.571300in}{1.982974in}}{\pgfqpoint{2.559090in}{1.988031in}}{\pgfqpoint{2.546360in}{1.988031in}}%
\pgfpathcurveto{\pgfqpoint{2.533631in}{1.988031in}}{\pgfqpoint{2.521421in}{1.982974in}}{\pgfqpoint{2.512420in}{1.973973in}}%
\pgfpathcurveto{\pgfqpoint{2.503418in}{1.964971in}}{\pgfqpoint{2.498361in}{1.952761in}}{\pgfqpoint{2.498361in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{2.498361in}{1.927302in}}{\pgfqpoint{2.503418in}{1.915092in}}{\pgfqpoint{2.512420in}{1.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.521421in}{1.897090in}}{\pgfqpoint{2.533631in}{1.892032in}}{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathcurveto{\pgfqpoint{2.573908in}{2.077392in}}{\pgfqpoint{2.586105in}{2.082445in}}{\pgfqpoint{2.595097in}{2.091436in}}%
\pgfpathcurveto{\pgfqpoint{2.604089in}{2.100428in}}{\pgfqpoint{2.609141in}{2.112626in}}{\pgfqpoint{2.609141in}{2.125342in}}%
\pgfpathcurveto{\pgfqpoint{2.609141in}{2.138059in}}{\pgfqpoint{2.604089in}{2.150256in}}{\pgfqpoint{2.595097in}{2.159248in}}%
\pgfpathcurveto{\pgfqpoint{2.586105in}{2.168240in}}{\pgfqpoint{2.573908in}{2.173292in}}{\pgfqpoint{2.561191in}{2.173292in}}%
\pgfpathcurveto{\pgfqpoint{2.548475in}{2.173292in}}{\pgfqpoint{2.536277in}{2.168240in}}{\pgfqpoint{2.527286in}{2.159248in}}%
\pgfpathcurveto{\pgfqpoint{2.518294in}{2.150256in}}{\pgfqpoint{2.513241in}{2.138059in}}{\pgfqpoint{2.513241in}{2.125342in}}%
\pgfpathcurveto{\pgfqpoint{2.513241in}{2.112626in}}{\pgfqpoint{2.518294in}{2.100428in}}{\pgfqpoint{2.527286in}{2.091436in}}%
\pgfpathcurveto{\pgfqpoint{2.536277in}{2.082445in}}{\pgfqpoint{2.548475in}{2.077392in}}{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathlineto{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathcurveto{\pgfqpoint{2.575698in}{2.980490in}}{\pgfqpoint{2.587883in}{2.985537in}}{\pgfqpoint{2.596866in}{2.994520in}}%
\pgfpathcurveto{\pgfqpoint{2.605848in}{3.003502in}}{\pgfqpoint{2.610895in}{3.015687in}}{\pgfqpoint{2.610895in}{3.028391in}}%
\pgfpathcurveto{\pgfqpoint{2.610895in}{3.041094in}}{\pgfqpoint{2.605848in}{3.053279in}}{\pgfqpoint{2.596866in}{3.062261in}}%
\pgfpathcurveto{\pgfqpoint{2.587883in}{3.071244in}}{\pgfqpoint{2.575698in}{3.076291in}}{\pgfqpoint{2.562995in}{3.076291in}}%
\pgfpathcurveto{\pgfqpoint{2.550292in}{3.076291in}}{\pgfqpoint{2.538107in}{3.071244in}}{\pgfqpoint{2.529124in}{3.062261in}}%
\pgfpathcurveto{\pgfqpoint{2.520142in}{3.053279in}}{\pgfqpoint{2.515094in}{3.041094in}}{\pgfqpoint{2.515094in}{3.028391in}}%
\pgfpathcurveto{\pgfqpoint{2.515094in}{3.015687in}}{\pgfqpoint{2.520142in}{3.003502in}}{\pgfqpoint{2.529124in}{2.994520in}}%
\pgfpathcurveto{\pgfqpoint{2.538107in}{2.985537in}}{\pgfqpoint{2.550292in}{2.980490in}}{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathcurveto{\pgfqpoint{2.589469in}{2.565258in}}{\pgfqpoint{2.601642in}{2.570300in}}{\pgfqpoint{2.610615in}{2.579273in}}%
\pgfpathcurveto{\pgfqpoint{2.619588in}{2.588246in}}{\pgfqpoint{2.624630in}{2.600418in}}{\pgfqpoint{2.624630in}{2.613109in}}%
\pgfpathcurveto{\pgfqpoint{2.624630in}{2.625799in}}{\pgfqpoint{2.619588in}{2.637971in}}{\pgfqpoint{2.610615in}{2.646944in}}%
\pgfpathcurveto{\pgfqpoint{2.601642in}{2.655918in}}{\pgfqpoint{2.589469in}{2.660959in}}{\pgfqpoint{2.576779in}{2.660959in}}%
\pgfpathcurveto{\pgfqpoint{2.564089in}{2.660959in}}{\pgfqpoint{2.551917in}{2.655918in}}{\pgfqpoint{2.542944in}{2.646944in}}%
\pgfpathcurveto{\pgfqpoint{2.533970in}{2.637971in}}{\pgfqpoint{2.528928in}{2.625799in}}{\pgfqpoint{2.528928in}{2.613109in}}%
\pgfpathcurveto{\pgfqpoint{2.528928in}{2.600418in}}{\pgfqpoint{2.533970in}{2.588246in}}{\pgfqpoint{2.542944in}{2.579273in}}%
\pgfpathcurveto{\pgfqpoint{2.551917in}{2.570300in}}{\pgfqpoint{2.564089in}{2.565258in}}{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathlineto{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathcurveto{\pgfqpoint{2.601375in}{1.608187in}}{\pgfqpoint{2.613534in}{1.613224in}}{\pgfqpoint{2.622498in}{1.622188in}}%
\pgfpathcurveto{\pgfqpoint{2.631462in}{1.631152in}}{\pgfqpoint{2.636499in}{1.643311in}}{\pgfqpoint{2.636499in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{2.636499in}{1.668666in}}{\pgfqpoint{2.631462in}{1.680825in}}{\pgfqpoint{2.622498in}{1.689789in}}%
\pgfpathcurveto{\pgfqpoint{2.613534in}{1.698753in}}{\pgfqpoint{2.601375in}{1.703790in}}{\pgfqpoint{2.588698in}{1.703790in}}%
\pgfpathcurveto{\pgfqpoint{2.576021in}{1.703790in}}{\pgfqpoint{2.563861in}{1.698753in}}{\pgfqpoint{2.554897in}{1.689789in}}%
\pgfpathcurveto{\pgfqpoint{2.545933in}{1.680825in}}{\pgfqpoint{2.540896in}{1.668666in}}{\pgfqpoint{2.540896in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{2.540896in}{1.643311in}}{\pgfqpoint{2.545933in}{1.631152in}}{\pgfqpoint{2.554897in}{1.622188in}}%
\pgfpathcurveto{\pgfqpoint{2.563861in}{1.613224in}}{\pgfqpoint{2.576021in}{1.608187in}}{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathcurveto{\pgfqpoint{2.602966in}{1.695789in}}{\pgfqpoint{2.615113in}{1.700821in}}{\pgfqpoint{2.624068in}{1.709775in}}%
\pgfpathcurveto{\pgfqpoint{2.633023in}{1.718730in}}{\pgfqpoint{2.638054in}{1.730877in}}{\pgfqpoint{2.638054in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.638054in}{1.756205in}}{\pgfqpoint{2.633023in}{1.768352in}}{\pgfqpoint{2.624068in}{1.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.615113in}{1.786262in}}{\pgfqpoint{2.602966in}{1.791293in}}{\pgfqpoint{2.590302in}{1.791293in}}%
\pgfpathcurveto{\pgfqpoint{2.577638in}{1.791293in}}{\pgfqpoint{2.565491in}{1.786262in}}{\pgfqpoint{2.556537in}{1.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.547582in}{1.768352in}}{\pgfqpoint{2.542550in}{1.756205in}}{\pgfqpoint{2.542550in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.542550in}{1.730877in}}{\pgfqpoint{2.547582in}{1.718730in}}{\pgfqpoint{2.556537in}{1.709775in}}%
\pgfpathcurveto{\pgfqpoint{2.565491in}{1.700821in}}{\pgfqpoint{2.577638in}{1.695789in}}{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathlineto{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathcurveto{\pgfqpoint{2.633361in}{3.042474in}}{\pgfqpoint{2.645496in}{3.047501in}}{\pgfqpoint{2.654441in}{3.056446in}}%
\pgfpathcurveto{\pgfqpoint{2.663387in}{3.065392in}}{\pgfqpoint{2.668413in}{3.077526in}}{\pgfqpoint{2.668413in}{3.090177in}}%
\pgfpathcurveto{\pgfqpoint{2.668413in}{3.102828in}}{\pgfqpoint{2.663387in}{3.114962in}}{\pgfqpoint{2.654441in}{3.123908in}}%
\pgfpathcurveto{\pgfqpoint{2.645496in}{3.132853in}}{\pgfqpoint{2.633361in}{3.137880in}}{\pgfqpoint{2.620710in}{3.137880in}}%
\pgfpathcurveto{\pgfqpoint{2.608060in}{3.137880in}}{\pgfqpoint{2.595925in}{3.132853in}}{\pgfqpoint{2.586980in}{3.123908in}}%
\pgfpathcurveto{\pgfqpoint{2.578034in}{3.114962in}}{\pgfqpoint{2.573008in}{3.102828in}}{\pgfqpoint{2.573008in}{3.090177in}}%
\pgfpathcurveto{\pgfqpoint{2.573008in}{3.077526in}}{\pgfqpoint{2.578034in}{3.065392in}}{\pgfqpoint{2.586980in}{3.056446in}}%
\pgfpathcurveto{\pgfqpoint{2.595925in}{3.047501in}}{\pgfqpoint{2.608060in}{3.042474in}}{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathlineto{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathcurveto{\pgfqpoint{2.635244in}{2.446800in}}{\pgfqpoint{2.647366in}{2.451821in}}{\pgfqpoint{2.656302in}{2.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.665239in}{2.469694in}}{\pgfqpoint{2.670260in}{2.481815in}}{\pgfqpoint{2.670260in}{2.494453in}}%
\pgfpathcurveto{\pgfqpoint{2.670260in}{2.507091in}}{\pgfqpoint{2.665239in}{2.519213in}}{\pgfqpoint{2.656302in}{2.528149in}}%
\pgfpathcurveto{\pgfqpoint{2.647366in}{2.537085in}}{\pgfqpoint{2.635244in}{2.542107in}}{\pgfqpoint{2.622607in}{2.542107in}}%
\pgfpathcurveto{\pgfqpoint{2.609969in}{2.542107in}}{\pgfqpoint{2.597847in}{2.537085in}}{\pgfqpoint{2.588911in}{2.528149in}}%
\pgfpathcurveto{\pgfqpoint{2.579974in}{2.519213in}}{\pgfqpoint{2.574953in}{2.507091in}}{\pgfqpoint{2.574953in}{2.494453in}}%
\pgfpathcurveto{\pgfqpoint{2.574953in}{2.481815in}}{\pgfqpoint{2.579974in}{2.469694in}}{\pgfqpoint{2.588911in}{2.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.597847in}{2.451821in}}{\pgfqpoint{2.609969in}{2.446800in}}{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathcurveto{\pgfqpoint{2.664076in}{1.789613in}}{\pgfqpoint{2.676185in}{1.794628in}}{\pgfqpoint{2.685112in}{1.803555in}}%
\pgfpathcurveto{\pgfqpoint{2.694040in}{1.812482in}}{\pgfqpoint{2.699055in}{1.824592in}}{\pgfqpoint{2.699055in}{1.837217in}}%
\pgfpathcurveto{\pgfqpoint{2.699055in}{1.849841in}}{\pgfqpoint{2.694040in}{1.861951in}}{\pgfqpoint{2.685112in}{1.870878in}}%
\pgfpathcurveto{\pgfqpoint{2.676185in}{1.879805in}}{\pgfqpoint{2.664076in}{1.884821in}}{\pgfqpoint{2.651451in}{1.884821in}}%
\pgfpathcurveto{\pgfqpoint{2.638827in}{1.884821in}}{\pgfqpoint{2.626717in}{1.879805in}}{\pgfqpoint{2.617790in}{1.870878in}}%
\pgfpathcurveto{\pgfqpoint{2.608863in}{1.861951in}}{\pgfqpoint{2.603847in}{1.849841in}}{\pgfqpoint{2.603847in}{1.837217in}}%
\pgfpathcurveto{\pgfqpoint{2.603847in}{1.824592in}}{\pgfqpoint{2.608863in}{1.812482in}}{\pgfqpoint{2.617790in}{1.803555in}}%
\pgfpathcurveto{\pgfqpoint{2.626717in}{1.794628in}}{\pgfqpoint{2.638827in}{1.789613in}}{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathcurveto{\pgfqpoint{2.677262in}{1.850097in}}{\pgfqpoint{2.689359in}{1.855107in}}{\pgfqpoint{2.698277in}{1.864025in}}%
\pgfpathcurveto{\pgfqpoint{2.707195in}{1.872943in}}{\pgfqpoint{2.712206in}{1.885040in}}{\pgfqpoint{2.712206in}{1.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.712206in}{1.910263in}}{\pgfqpoint{2.707195in}{1.922360in}}{\pgfqpoint{2.698277in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{2.689359in}{1.940195in}}{\pgfqpoint{2.677262in}{1.945206in}}{\pgfqpoint{2.664651in}{1.945206in}}%
\pgfpathcurveto{\pgfqpoint{2.652039in}{1.945206in}}{\pgfqpoint{2.639942in}{1.940195in}}{\pgfqpoint{2.631024in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{2.622107in}{1.922360in}}{\pgfqpoint{2.617096in}{1.910263in}}{\pgfqpoint{2.617096in}{1.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.617096in}{1.885040in}}{\pgfqpoint{2.622107in}{1.872943in}}{\pgfqpoint{2.631024in}{1.864025in}}%
\pgfpathcurveto{\pgfqpoint{2.639942in}{1.855107in}}{\pgfqpoint{2.652039in}{1.850097in}}{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathcurveto{\pgfqpoint{2.683844in}{1.042745in}}{\pgfqpoint{2.695928in}{1.047750in}}{\pgfqpoint{2.704837in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{2.713745in}{1.065568in}}{\pgfqpoint{2.718751in}{1.077652in}}{\pgfqpoint{2.718751in}{1.090251in}}%
\pgfpathcurveto{\pgfqpoint{2.718751in}{1.102849in}}{\pgfqpoint{2.713745in}{1.114934in}}{\pgfqpoint{2.704837in}{1.123842in}}%
\pgfpathcurveto{\pgfqpoint{2.695928in}{1.132751in}}{\pgfqpoint{2.683844in}{1.137756in}}{\pgfqpoint{2.671245in}{1.137756in}}%
\pgfpathcurveto{\pgfqpoint{2.658647in}{1.137756in}}{\pgfqpoint{2.646562in}{1.132751in}}{\pgfqpoint{2.637654in}{1.123842in}}%
\pgfpathcurveto{\pgfqpoint{2.628745in}{1.114934in}}{\pgfqpoint{2.623740in}{1.102849in}}{\pgfqpoint{2.623740in}{1.090251in}}%
\pgfpathcurveto{\pgfqpoint{2.623740in}{1.077652in}}{\pgfqpoint{2.628745in}{1.065568in}}{\pgfqpoint{2.637654in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{2.646562in}{1.047750in}}{\pgfqpoint{2.658647in}{1.042745in}}{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathcurveto{\pgfqpoint{2.701759in}{1.590698in}}{\pgfqpoint{2.713831in}{1.595698in}}{\pgfqpoint{2.722730in}{1.604597in}}%
\pgfpathcurveto{\pgfqpoint{2.731629in}{1.613497in}}{\pgfqpoint{2.736630in}{1.625569in}}{\pgfqpoint{2.736630in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{2.736630in}{1.650740in}}{\pgfqpoint{2.731629in}{1.662812in}}{\pgfqpoint{2.722730in}{1.671711in}}%
\pgfpathcurveto{\pgfqpoint{2.713831in}{1.680610in}}{\pgfqpoint{2.701759in}{1.685611in}}{\pgfqpoint{2.689173in}{1.685611in}}%
\pgfpathcurveto{\pgfqpoint{2.676587in}{1.685611in}}{\pgfqpoint{2.664516in}{1.680610in}}{\pgfqpoint{2.655616in}{1.671711in}}%
\pgfpathcurveto{\pgfqpoint{2.646717in}{1.662812in}}{\pgfqpoint{2.641717in}{1.650740in}}{\pgfqpoint{2.641717in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{2.641717in}{1.625569in}}{\pgfqpoint{2.646717in}{1.613497in}}{\pgfqpoint{2.655616in}{1.604597in}}%
\pgfpathcurveto{\pgfqpoint{2.664516in}{1.595698in}}{\pgfqpoint{2.676587in}{1.590698in}}{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathcurveto{\pgfqpoint{2.707066in}{2.333651in}}{\pgfqpoint{2.719126in}{2.338646in}}{\pgfqpoint{2.728016in}{2.347536in}}%
\pgfpathcurveto{\pgfqpoint{2.736906in}{2.356427in}}{\pgfqpoint{2.741901in}{2.368486in}}{\pgfqpoint{2.741901in}{2.381058in}}%
\pgfpathcurveto{\pgfqpoint{2.741901in}{2.393631in}}{\pgfqpoint{2.736906in}{2.405690in}}{\pgfqpoint{2.728016in}{2.414581in}}%
\pgfpathcurveto{\pgfqpoint{2.719126in}{2.423471in}}{\pgfqpoint{2.707066in}{2.428466in}}{\pgfqpoint{2.694494in}{2.428466in}}%
\pgfpathcurveto{\pgfqpoint{2.681921in}{2.428466in}}{\pgfqpoint{2.669862in}{2.423471in}}{\pgfqpoint{2.660972in}{2.414581in}}%
\pgfpathcurveto{\pgfqpoint{2.652082in}{2.405690in}}{\pgfqpoint{2.647086in}{2.393631in}}{\pgfqpoint{2.647086in}{2.381058in}}%
\pgfpathcurveto{\pgfqpoint{2.647086in}{2.368486in}}{\pgfqpoint{2.652082in}{2.356427in}}{\pgfqpoint{2.660972in}{2.347536in}}%
\pgfpathcurveto{\pgfqpoint{2.669862in}{2.338646in}}{\pgfqpoint{2.681921in}{2.333651in}}{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathcurveto{\pgfqpoint{2.714668in}{2.440179in}}{\pgfqpoint{2.726715in}{2.445169in}}{\pgfqpoint{2.735596in}{2.454050in}}%
\pgfpathcurveto{\pgfqpoint{2.744477in}{2.462931in}}{\pgfqpoint{2.749467in}{2.474978in}}{\pgfqpoint{2.749467in}{2.487538in}}%
\pgfpathcurveto{\pgfqpoint{2.749467in}{2.500097in}}{\pgfqpoint{2.744477in}{2.512144in}}{\pgfqpoint{2.735596in}{2.521025in}}%
\pgfpathcurveto{\pgfqpoint{2.726715in}{2.529906in}}{\pgfqpoint{2.714668in}{2.534896in}}{\pgfqpoint{2.702109in}{2.534896in}}%
\pgfpathcurveto{\pgfqpoint{2.689549in}{2.534896in}}{\pgfqpoint{2.677502in}{2.529906in}}{\pgfqpoint{2.668621in}{2.521025in}}%
\pgfpathcurveto{\pgfqpoint{2.659740in}{2.512144in}}{\pgfqpoint{2.654750in}{2.500097in}}{\pgfqpoint{2.654750in}{2.487538in}}%
\pgfpathcurveto{\pgfqpoint{2.654750in}{2.474978in}}{\pgfqpoint{2.659740in}{2.462931in}}{\pgfqpoint{2.668621in}{2.454050in}}%
\pgfpathcurveto{\pgfqpoint{2.677502in}{2.445169in}}{\pgfqpoint{2.689549in}{2.440179in}}{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathlineto{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathcurveto{\pgfqpoint{2.719701in}{1.421575in}}{\pgfqpoint{2.731735in}{1.426560in}}{\pgfqpoint{2.740607in}{1.435432in}}%
\pgfpathcurveto{\pgfqpoint{2.749479in}{1.444304in}}{\pgfqpoint{2.754463in}{1.456338in}}{\pgfqpoint{2.754463in}{1.468885in}}%
\pgfpathcurveto{\pgfqpoint{2.754463in}{1.481432in}}{\pgfqpoint{2.749479in}{1.493466in}}{\pgfqpoint{2.740607in}{1.502338in}}%
\pgfpathcurveto{\pgfqpoint{2.731735in}{1.511210in}}{\pgfqpoint{2.719701in}{1.516194in}}{\pgfqpoint{2.707154in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{2.694607in}{1.516194in}}{\pgfqpoint{2.682573in}{1.511210in}}{\pgfqpoint{2.673701in}{1.502338in}}%
\pgfpathcurveto{\pgfqpoint{2.664829in}{1.493466in}}{\pgfqpoint{2.659845in}{1.481432in}}{\pgfqpoint{2.659845in}{1.468885in}}%
\pgfpathcurveto{\pgfqpoint{2.659845in}{1.456338in}}{\pgfqpoint{2.664829in}{1.444304in}}{\pgfqpoint{2.673701in}{1.435432in}}%
\pgfpathcurveto{\pgfqpoint{2.682573in}{1.426560in}}{\pgfqpoint{2.694607in}{1.421575in}}{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathcurveto{\pgfqpoint{2.737790in}{1.352170in}}{\pgfqpoint{2.749812in}{1.357149in}}{\pgfqpoint{2.758675in}{1.366012in}}%
\pgfpathcurveto{\pgfqpoint{2.767537in}{1.374875in}}{\pgfqpoint{2.772517in}{1.386897in}}{\pgfqpoint{2.772517in}{1.399430in}}%
\pgfpathcurveto{\pgfqpoint{2.772517in}{1.411964in}}{\pgfqpoint{2.767537in}{1.423986in}}{\pgfqpoint{2.758675in}{1.432849in}}%
\pgfpathcurveto{\pgfqpoint{2.749812in}{1.441711in}}{\pgfqpoint{2.737790in}{1.446691in}}{\pgfqpoint{2.725257in}{1.446691in}}%
\pgfpathcurveto{\pgfqpoint{2.712723in}{1.446691in}}{\pgfqpoint{2.700701in}{1.441711in}}{\pgfqpoint{2.691838in}{1.432849in}}%
\pgfpathcurveto{\pgfqpoint{2.682976in}{1.423986in}}{\pgfqpoint{2.677996in}{1.411964in}}{\pgfqpoint{2.677996in}{1.399430in}}%
\pgfpathcurveto{\pgfqpoint{2.677996in}{1.386897in}}{\pgfqpoint{2.682976in}{1.374875in}}{\pgfqpoint{2.691838in}{1.366012in}}%
\pgfpathcurveto{\pgfqpoint{2.700701in}{1.357149in}}{\pgfqpoint{2.712723in}{1.352170in}}{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathcurveto{\pgfqpoint{2.775917in}{2.213811in}}{\pgfqpoint{2.787927in}{2.218785in}}{\pgfqpoint{2.796780in}{2.227639in}}%
\pgfpathcurveto{\pgfqpoint{2.805634in}{2.236492in}}{\pgfqpoint{2.810608in}{2.248502in}}{\pgfqpoint{2.810608in}{2.261022in}}%
\pgfpathcurveto{\pgfqpoint{2.810608in}{2.273543in}}{\pgfqpoint{2.805634in}{2.285553in}}{\pgfqpoint{2.796780in}{2.294406in}}%
\pgfpathcurveto{\pgfqpoint{2.787927in}{2.303260in}}{\pgfqpoint{2.775917in}{2.308234in}}{\pgfqpoint{2.763397in}{2.308234in}}%
\pgfpathcurveto{\pgfqpoint{2.750876in}{2.308234in}}{\pgfqpoint{2.738866in}{2.303260in}}{\pgfqpoint{2.730013in}{2.294406in}}%
\pgfpathcurveto{\pgfqpoint{2.721159in}{2.285553in}}{\pgfqpoint{2.716185in}{2.273543in}}{\pgfqpoint{2.716185in}{2.261022in}}%
\pgfpathcurveto{\pgfqpoint{2.716185in}{2.248502in}}{\pgfqpoint{2.721159in}{2.236492in}}{\pgfqpoint{2.730013in}{2.227639in}}%
\pgfpathcurveto{\pgfqpoint{2.738866in}{2.218785in}}{\pgfqpoint{2.750876in}{2.213811in}}{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathlineto{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathcurveto{\pgfqpoint{2.784503in}{2.651684in}}{\pgfqpoint{2.796500in}{2.656654in}}{\pgfqpoint{2.805345in}{2.665498in}}%
\pgfpathcurveto{\pgfqpoint{2.814189in}{2.674342in}}{\pgfqpoint{2.819158in}{2.686340in}}{\pgfqpoint{2.819158in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{2.819158in}{2.711355in}}{\pgfqpoint{2.814189in}{2.723352in}}{\pgfqpoint{2.805345in}{2.732196in}}%
\pgfpathcurveto{\pgfqpoint{2.796500in}{2.741041in}}{\pgfqpoint{2.784503in}{2.746010in}}{\pgfqpoint{2.771996in}{2.746010in}}%
\pgfpathcurveto{\pgfqpoint{2.759488in}{2.746010in}}{\pgfqpoint{2.747491in}{2.741041in}}{\pgfqpoint{2.738646in}{2.732196in}}%
\pgfpathcurveto{\pgfqpoint{2.729802in}{2.723352in}}{\pgfqpoint{2.724833in}{2.711355in}}{\pgfqpoint{2.724833in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{2.724833in}{2.686340in}}{\pgfqpoint{2.729802in}{2.674342in}}{\pgfqpoint{2.738646in}{2.665498in}}%
\pgfpathcurveto{\pgfqpoint{2.747491in}{2.656654in}}{\pgfqpoint{2.759488in}{2.651684in}}{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathcurveto{\pgfqpoint{2.816481in}{2.023093in}}{\pgfqpoint{2.828466in}{2.028057in}}{\pgfqpoint{2.837301in}{2.036892in}}%
\pgfpathcurveto{\pgfqpoint{2.846136in}{2.045727in}}{\pgfqpoint{2.851101in}{2.057712in}}{\pgfqpoint{2.851101in}{2.070207in}}%
\pgfpathcurveto{\pgfqpoint{2.851101in}{2.082702in}}{\pgfqpoint{2.846136in}{2.094686in}}{\pgfqpoint{2.837301in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{2.828466in}{2.112357in}}{\pgfqpoint{2.816481in}{2.117321in}}{\pgfqpoint{2.803986in}{2.117321in}}%
\pgfpathcurveto{\pgfqpoint{2.791492in}{2.117321in}}{\pgfqpoint{2.779507in}{2.112357in}}{\pgfqpoint{2.770672in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{2.761837in}{2.094686in}}{\pgfqpoint{2.756872in}{2.082702in}}{\pgfqpoint{2.756872in}{2.070207in}}%
\pgfpathcurveto{\pgfqpoint{2.756872in}{2.057712in}}{\pgfqpoint{2.761837in}{2.045727in}}{\pgfqpoint{2.770672in}{2.036892in}}%
\pgfpathcurveto{\pgfqpoint{2.779507in}{2.028057in}}{\pgfqpoint{2.791492in}{2.023093in}}{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathlineto{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathcurveto{\pgfqpoint{2.818642in}{1.448127in}}{\pgfqpoint{2.830614in}{1.453086in}}{\pgfqpoint{2.839440in}{1.461912in}}%
\pgfpathcurveto{\pgfqpoint{2.848266in}{1.470738in}}{\pgfqpoint{2.853225in}{1.482710in}}{\pgfqpoint{2.853225in}{1.495192in}}%
\pgfpathcurveto{\pgfqpoint{2.853225in}{1.507674in}}{\pgfqpoint{2.848266in}{1.519646in}}{\pgfqpoint{2.839440in}{1.528472in}}%
\pgfpathcurveto{\pgfqpoint{2.830614in}{1.537298in}}{\pgfqpoint{2.818642in}{1.542257in}}{\pgfqpoint{2.806160in}{1.542257in}}%
\pgfpathcurveto{\pgfqpoint{2.793678in}{1.542257in}}{\pgfqpoint{2.781705in}{1.537298in}}{\pgfqpoint{2.772879in}{1.528472in}}%
\pgfpathcurveto{\pgfqpoint{2.764053in}{1.519646in}}{\pgfqpoint{2.759094in}{1.507674in}}{\pgfqpoint{2.759094in}{1.495192in}}%
\pgfpathcurveto{\pgfqpoint{2.759094in}{1.482710in}}{\pgfqpoint{2.764053in}{1.470738in}}{\pgfqpoint{2.772879in}{1.461912in}}%
\pgfpathcurveto{\pgfqpoint{2.781705in}{1.453086in}}{\pgfqpoint{2.793678in}{1.448127in}}{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathcurveto{\pgfqpoint{2.844832in}{1.543952in}}{\pgfqpoint{2.856792in}{1.548906in}}{\pgfqpoint{2.865609in}{1.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.874426in}{1.566540in}}{\pgfqpoint{2.879380in}{1.578500in}}{\pgfqpoint{2.879380in}{1.590969in}}%
\pgfpathcurveto{\pgfqpoint{2.879380in}{1.603438in}}{\pgfqpoint{2.874426in}{1.615398in}}{\pgfqpoint{2.865609in}{1.624215in}}%
\pgfpathcurveto{\pgfqpoint{2.856792in}{1.633031in}}{\pgfqpoint{2.844832in}{1.637985in}}{\pgfqpoint{2.832363in}{1.637985in}}%
\pgfpathcurveto{\pgfqpoint{2.819895in}{1.637985in}}{\pgfqpoint{2.807935in}{1.633031in}}{\pgfqpoint{2.799118in}{1.624215in}}%
\pgfpathcurveto{\pgfqpoint{2.790301in}{1.615398in}}{\pgfqpoint{2.785347in}{1.603438in}}{\pgfqpoint{2.785347in}{1.590969in}}%
\pgfpathcurveto{\pgfqpoint{2.785347in}{1.578500in}}{\pgfqpoint{2.790301in}{1.566540in}}{\pgfqpoint{2.799118in}{1.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.807935in}{1.548906in}}{\pgfqpoint{2.819895in}{1.543952in}}{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathcurveto{\pgfqpoint{2.859125in}{1.528132in}}{\pgfqpoint{2.871073in}{1.533081in}}{\pgfqpoint{2.879881in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{2.888688in}{1.550696in}}{\pgfqpoint{2.893637in}{1.562644in}}{\pgfqpoint{2.893637in}{1.575100in}}%
\pgfpathcurveto{\pgfqpoint{2.893637in}{1.587556in}}{\pgfqpoint{2.888688in}{1.599504in}}{\pgfqpoint{2.879881in}{1.608311in}}%
\pgfpathcurveto{\pgfqpoint{2.871073in}{1.617119in}}{\pgfqpoint{2.859125in}{1.622068in}}{\pgfqpoint{2.846669in}{1.622068in}}%
\pgfpathcurveto{\pgfqpoint{2.834213in}{1.622068in}}{\pgfqpoint{2.822266in}{1.617119in}}{\pgfqpoint{2.813458in}{1.608311in}}%
\pgfpathcurveto{\pgfqpoint{2.804650in}{1.599504in}}{\pgfqpoint{2.799701in}{1.587556in}}{\pgfqpoint{2.799701in}{1.575100in}}%
\pgfpathcurveto{\pgfqpoint{2.799701in}{1.562644in}}{\pgfqpoint{2.804650in}{1.550696in}}{\pgfqpoint{2.813458in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{2.822266in}{1.533081in}}{\pgfqpoint{2.834213in}{1.528132in}}{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathlineto{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathcurveto{\pgfqpoint{2.867573in}{1.413345in}}{\pgfqpoint{2.879508in}{1.418288in}}{\pgfqpoint{2.888307in}{1.427087in}}%
\pgfpathcurveto{\pgfqpoint{2.897105in}{1.435886in}}{\pgfqpoint{2.902049in}{1.447821in}}{\pgfqpoint{2.902049in}{1.460264in}}%
\pgfpathcurveto{\pgfqpoint{2.902049in}{1.472707in}}{\pgfqpoint{2.897105in}{1.484642in}}{\pgfqpoint{2.888307in}{1.493441in}}%
\pgfpathcurveto{\pgfqpoint{2.879508in}{1.502240in}}{\pgfqpoint{2.867573in}{1.507184in}}{\pgfqpoint{2.855130in}{1.507184in}}%
\pgfpathcurveto{\pgfqpoint{2.842686in}{1.507184in}}{\pgfqpoint{2.830751in}{1.502240in}}{\pgfqpoint{2.821952in}{1.493441in}}%
\pgfpathcurveto{\pgfqpoint{2.813154in}{1.484642in}}{\pgfqpoint{2.808210in}{1.472707in}}{\pgfqpoint{2.808210in}{1.460264in}}%
\pgfpathcurveto{\pgfqpoint{2.808210in}{1.447821in}}{\pgfqpoint{2.813154in}{1.435886in}}{\pgfqpoint{2.821952in}{1.427087in}}%
\pgfpathcurveto{\pgfqpoint{2.830751in}{1.418288in}}{\pgfqpoint{2.842686in}{1.413345in}}{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathlineto{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathcurveto{\pgfqpoint{2.870072in}{1.762900in}}{\pgfqpoint{2.881995in}{1.767839in}}{\pgfqpoint{2.890785in}{1.776629in}}%
\pgfpathcurveto{\pgfqpoint{2.899574in}{1.785418in}}{\pgfqpoint{2.904513in}{1.797341in}}{\pgfqpoint{2.904513in}{1.809771in}}%
\pgfpathcurveto{\pgfqpoint{2.904513in}{1.822202in}}{\pgfqpoint{2.899574in}{1.834125in}}{\pgfqpoint{2.890785in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{2.881995in}{1.851704in}}{\pgfqpoint{2.870072in}{1.856642in}}{\pgfqpoint{2.857642in}{1.856642in}}%
\pgfpathcurveto{\pgfqpoint{2.845212in}{1.856642in}}{\pgfqpoint{2.833289in}{1.851704in}}{\pgfqpoint{2.824499in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{2.815710in}{1.834125in}}{\pgfqpoint{2.810771in}{1.822202in}}{\pgfqpoint{2.810771in}{1.809771in}}%
\pgfpathcurveto{\pgfqpoint{2.810771in}{1.797341in}}{\pgfqpoint{2.815710in}{1.785418in}}{\pgfqpoint{2.824499in}{1.776629in}}%
\pgfpathcurveto{\pgfqpoint{2.833289in}{1.767839in}}{\pgfqpoint{2.845212in}{1.762900in}}{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathlineto{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathcurveto{\pgfqpoint{2.871960in}{1.509424in}}{\pgfqpoint{2.883871in}{1.514358in}}{\pgfqpoint{2.892651in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{2.901432in}{1.531919in}}{\pgfqpoint{2.906365in}{1.543829in}}{\pgfqpoint{2.906365in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.906365in}{1.568664in}}{\pgfqpoint{2.901432in}{1.580575in}}{\pgfqpoint{2.892651in}{1.589355in}}%
\pgfpathcurveto{\pgfqpoint{2.883871in}{1.598136in}}{\pgfqpoint{2.871960in}{1.603069in}}{\pgfqpoint{2.859543in}{1.603069in}}%
\pgfpathcurveto{\pgfqpoint{2.847125in}{1.603069in}}{\pgfqpoint{2.835215in}{1.598136in}}{\pgfqpoint{2.826434in}{1.589355in}}%
\pgfpathcurveto{\pgfqpoint{2.817654in}{1.580575in}}{\pgfqpoint{2.812720in}{1.568664in}}{\pgfqpoint{2.812720in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.812720in}{1.543829in}}{\pgfqpoint{2.817654in}{1.531919in}}{\pgfqpoint{2.826434in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{2.835215in}{1.514358in}}{\pgfqpoint{2.847125in}{1.509424in}}{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathcurveto{\pgfqpoint{2.878510in}{1.586081in}}{\pgfqpoint{2.890408in}{1.591010in}}{\pgfqpoint{2.899180in}{1.599781in}}%
\pgfpathcurveto{\pgfqpoint{2.907951in}{1.608552in}}{\pgfqpoint{2.912880in}{1.620451in}}{\pgfqpoint{2.912880in}{1.632855in}}%
\pgfpathcurveto{\pgfqpoint{2.912880in}{1.645260in}}{\pgfqpoint{2.907951in}{1.657158in}}{\pgfqpoint{2.899180in}{1.665930in}}%
\pgfpathcurveto{\pgfqpoint{2.890408in}{1.674701in}}{\pgfqpoint{2.878510in}{1.679629in}}{\pgfqpoint{2.866106in}{1.679629in}}%
\pgfpathcurveto{\pgfqpoint{2.853701in}{1.679629in}}{\pgfqpoint{2.841803in}{1.674701in}}{\pgfqpoint{2.833031in}{1.665930in}}%
\pgfpathcurveto{\pgfqpoint{2.824260in}{1.657158in}}{\pgfqpoint{2.819331in}{1.645260in}}{\pgfqpoint{2.819331in}{1.632855in}}%
\pgfpathcurveto{\pgfqpoint{2.819331in}{1.620451in}}{\pgfqpoint{2.824260in}{1.608552in}}{\pgfqpoint{2.833031in}{1.599781in}}%
\pgfpathcurveto{\pgfqpoint{2.841803in}{1.591010in}}{\pgfqpoint{2.853701in}{1.586081in}}{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathlineto{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathcurveto{\pgfqpoint{2.907823in}{1.885997in}}{\pgfqpoint{2.919709in}{1.890920in}}{\pgfqpoint{2.928471in}{1.899683in}}%
\pgfpathcurveto{\pgfqpoint{2.937233in}{1.908445in}}{\pgfqpoint{2.942157in}{1.920331in}}{\pgfqpoint{2.942157in}{1.932723in}}%
\pgfpathcurveto{\pgfqpoint{2.942157in}{1.945114in}}{\pgfqpoint{2.937233in}{1.957000in}}{\pgfqpoint{2.928471in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{2.919709in}{1.974525in}}{\pgfqpoint{2.907823in}{1.979448in}}{\pgfqpoint{2.895431in}{1.979448in}}%
\pgfpathcurveto{\pgfqpoint{2.883039in}{1.979448in}}{\pgfqpoint{2.871153in}{1.974525in}}{\pgfqpoint{2.862391in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{2.853628in}{1.957000in}}{\pgfqpoint{2.848705in}{1.945114in}}{\pgfqpoint{2.848705in}{1.932723in}}%
\pgfpathcurveto{\pgfqpoint{2.848705in}{1.920331in}}{\pgfqpoint{2.853628in}{1.908445in}}{\pgfqpoint{2.862391in}{1.899683in}}%
\pgfpathcurveto{\pgfqpoint{2.871153in}{1.890920in}}{\pgfqpoint{2.883039in}{1.885997in}}{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathcurveto{\pgfqpoint{2.921851in}{1.965726in}}{\pgfqpoint{2.933725in}{1.970644in}}{\pgfqpoint{2.942478in}{1.979397in}}%
\pgfpathcurveto{\pgfqpoint{2.951231in}{1.988150in}}{\pgfqpoint{2.956150in}{2.000024in}}{\pgfqpoint{2.956150in}{2.012403in}}%
\pgfpathcurveto{\pgfqpoint{2.956150in}{2.024782in}}{\pgfqpoint{2.951231in}{2.036656in}}{\pgfqpoint{2.942478in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{2.933725in}{2.054162in}}{\pgfqpoint{2.921851in}{2.059080in}}{\pgfqpoint{2.909472in}{2.059080in}}%
\pgfpathcurveto{\pgfqpoint{2.897093in}{2.059080in}}{\pgfqpoint{2.885220in}{2.054162in}}{\pgfqpoint{2.876466in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{2.867713in}{2.036656in}}{\pgfqpoint{2.862795in}{2.024782in}}{\pgfqpoint{2.862795in}{2.012403in}}%
\pgfpathcurveto{\pgfqpoint{2.862795in}{2.000024in}}{\pgfqpoint{2.867713in}{1.988150in}}{\pgfqpoint{2.876466in}{1.979397in}}%
\pgfpathcurveto{\pgfqpoint{2.885220in}{1.970644in}}{\pgfqpoint{2.897093in}{1.965726in}}{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathlineto{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathcurveto{\pgfqpoint{2.934359in}{1.451232in}}{\pgfqpoint{2.946221in}{1.456145in}}{\pgfqpoint{2.954965in}{1.464889in}}%
\pgfpathcurveto{\pgfqpoint{2.963709in}{1.473633in}}{\pgfqpoint{2.968622in}{1.485495in}}{\pgfqpoint{2.968622in}{1.497861in}}%
\pgfpathcurveto{\pgfqpoint{2.968622in}{1.510227in}}{\pgfqpoint{2.963709in}{1.522089in}}{\pgfqpoint{2.954965in}{1.530833in}}%
\pgfpathcurveto{\pgfqpoint{2.946221in}{1.539577in}}{\pgfqpoint{2.934359in}{1.544490in}}{\pgfqpoint{2.921993in}{1.544490in}}%
\pgfpathcurveto{\pgfqpoint{2.909627in}{1.544490in}}{\pgfqpoint{2.897766in}{1.539577in}}{\pgfqpoint{2.889021in}{1.530833in}}%
\pgfpathcurveto{\pgfqpoint{2.880277in}{1.522089in}}{\pgfqpoint{2.875364in}{1.510227in}}{\pgfqpoint{2.875364in}{1.497861in}}%
\pgfpathcurveto{\pgfqpoint{2.875364in}{1.485495in}}{\pgfqpoint{2.880277in}{1.473633in}}{\pgfqpoint{2.889021in}{1.464889in}}%
\pgfpathcurveto{\pgfqpoint{2.897766in}{1.456145in}}{\pgfqpoint{2.909627in}{1.451232in}}{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathcurveto{\pgfqpoint{2.935072in}{1.962108in}}{\pgfqpoint{2.946921in}{1.967016in}}{\pgfqpoint{2.955656in}{1.975752in}}%
\pgfpathcurveto{\pgfqpoint{2.964392in}{1.984487in}}{\pgfqpoint{2.969300in}{1.996336in}}{\pgfqpoint{2.969300in}{2.008689in}}%
\pgfpathcurveto{\pgfqpoint{2.969300in}{2.021043in}}{\pgfqpoint{2.964392in}{2.032892in}}{\pgfqpoint{2.955656in}{2.041627in}}%
\pgfpathcurveto{\pgfqpoint{2.946921in}{2.050362in}}{\pgfqpoint{2.935072in}{2.055270in}}{\pgfqpoint{2.922719in}{2.055270in}}%
\pgfpathcurveto{\pgfqpoint{2.910365in}{2.055270in}}{\pgfqpoint{2.898516in}{2.050362in}}{\pgfqpoint{2.889781in}{2.041627in}}%
\pgfpathcurveto{\pgfqpoint{2.881046in}{2.032892in}}{\pgfqpoint{2.876138in}{2.021043in}}{\pgfqpoint{2.876138in}{2.008689in}}%
\pgfpathcurveto{\pgfqpoint{2.876138in}{1.996336in}}{\pgfqpoint{2.881046in}{1.984487in}}{\pgfqpoint{2.889781in}{1.975752in}}%
\pgfpathcurveto{\pgfqpoint{2.898516in}{1.967016in}}{\pgfqpoint{2.910365in}{1.962108in}}{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathlineto{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathcurveto{\pgfqpoint{2.964995in}{1.458783in}}{\pgfqpoint{2.976832in}{1.463686in}}{\pgfqpoint{2.985558in}{1.472412in}}%
\pgfpathcurveto{\pgfqpoint{2.994284in}{1.481138in}}{\pgfqpoint{2.999187in}{1.492975in}}{\pgfqpoint{2.999187in}{1.505316in}}%
\pgfpathcurveto{\pgfqpoint{2.999187in}{1.517657in}}{\pgfqpoint{2.994284in}{1.529493in}}{\pgfqpoint{2.985558in}{1.538220in}}%
\pgfpathcurveto{\pgfqpoint{2.976832in}{1.546946in}}{\pgfqpoint{2.964995in}{1.551849in}}{\pgfqpoint{2.952655in}{1.551849in}}%
\pgfpathcurveto{\pgfqpoint{2.940314in}{1.551849in}}{\pgfqpoint{2.928477in}{1.546946in}}{\pgfqpoint{2.919751in}{1.538220in}}%
\pgfpathcurveto{\pgfqpoint{2.911025in}{1.529493in}}{\pgfqpoint{2.906122in}{1.517657in}}{\pgfqpoint{2.906122in}{1.505316in}}%
\pgfpathcurveto{\pgfqpoint{2.906122in}{1.492975in}}{\pgfqpoint{2.911025in}{1.481138in}}{\pgfqpoint{2.919751in}{1.472412in}}%
\pgfpathcurveto{\pgfqpoint{2.928477in}{1.463686in}}{\pgfqpoint{2.940314in}{1.458783in}}{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathcurveto{\pgfqpoint{2.965391in}{1.737345in}}{\pgfqpoint{2.977215in}{1.742243in}}{\pgfqpoint{2.985933in}{1.750960in}}%
\pgfpathcurveto{\pgfqpoint{2.994650in}{1.759677in}}{\pgfqpoint{2.999548in}{1.771501in}}{\pgfqpoint{2.999548in}{1.783829in}}%
\pgfpathcurveto{\pgfqpoint{2.999548in}{1.796157in}}{\pgfqpoint{2.994650in}{1.807982in}}{\pgfqpoint{2.985933in}{1.816699in}}%
\pgfpathcurveto{\pgfqpoint{2.977215in}{1.825416in}}{\pgfqpoint{2.965391in}{1.830314in}}{\pgfqpoint{2.953063in}{1.830314in}}%
\pgfpathcurveto{\pgfqpoint{2.940735in}{1.830314in}}{\pgfqpoint{2.928910in}{1.825416in}}{\pgfqpoint{2.920193in}{1.816699in}}%
\pgfpathcurveto{\pgfqpoint{2.911476in}{1.807982in}}{\pgfqpoint{2.906578in}{1.796157in}}{\pgfqpoint{2.906578in}{1.783829in}}%
\pgfpathcurveto{\pgfqpoint{2.906578in}{1.771501in}}{\pgfqpoint{2.911476in}{1.759677in}}{\pgfqpoint{2.920193in}{1.750960in}}%
\pgfpathcurveto{\pgfqpoint{2.928910in}{1.742243in}}{\pgfqpoint{2.940735in}{1.737345in}}{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathcurveto{\pgfqpoint{2.980898in}{1.747567in}}{\pgfqpoint{2.992710in}{1.752460in}}{\pgfqpoint{3.001419in}{1.761168in}}%
\pgfpathcurveto{\pgfqpoint{3.010127in}{1.769876in}}{\pgfqpoint{3.015019in}{1.781689in}}{\pgfqpoint{3.015019in}{1.794004in}}%
\pgfpathcurveto{\pgfqpoint{3.015019in}{1.806319in}}{\pgfqpoint{3.010127in}{1.818131in}}{\pgfqpoint{3.001419in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.992710in}{1.835548in}}{\pgfqpoint{2.980898in}{1.840441in}}{\pgfqpoint{2.968583in}{1.840441in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{1.840441in}}{\pgfqpoint{2.944455in}{1.835548in}}{\pgfqpoint{2.935747in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.927039in}{1.818131in}}{\pgfqpoint{2.922146in}{1.806319in}}{\pgfqpoint{2.922146in}{1.794004in}}%
\pgfpathcurveto{\pgfqpoint{2.922146in}{1.781689in}}{\pgfqpoint{2.927039in}{1.769876in}}{\pgfqpoint{2.935747in}{1.761168in}}%
\pgfpathcurveto{\pgfqpoint{2.944455in}{1.752460in}}{\pgfqpoint{2.956268in}{1.747567in}}{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathcurveto{\pgfqpoint{2.989076in}{1.833739in}}{\pgfqpoint{3.000877in}{1.838627in}}{\pgfqpoint{3.009576in}{1.847326in}}%
\pgfpathcurveto{\pgfqpoint{3.018275in}{1.856025in}}{\pgfqpoint{3.023163in}{1.867825in}}{\pgfqpoint{3.023163in}{1.880128in}}%
\pgfpathcurveto{\pgfqpoint{3.023163in}{1.892430in}}{\pgfqpoint{3.018275in}{1.904230in}}{\pgfqpoint{3.009576in}{1.912929in}}%
\pgfpathcurveto{\pgfqpoint{3.000877in}{1.921629in}}{\pgfqpoint{2.989076in}{1.926516in}}{\pgfqpoint{2.976774in}{1.926516in}}%
\pgfpathcurveto{\pgfqpoint{2.964472in}{1.926516in}}{\pgfqpoint{2.952671in}{1.921629in}}{\pgfqpoint{2.943972in}{1.912929in}}%
\pgfpathcurveto{\pgfqpoint{2.935273in}{1.904230in}}{\pgfqpoint{2.930385in}{1.892430in}}{\pgfqpoint{2.930385in}{1.880128in}}%
\pgfpathcurveto{\pgfqpoint{2.930385in}{1.867825in}}{\pgfqpoint{2.935273in}{1.856025in}}{\pgfqpoint{2.943972in}{1.847326in}}%
\pgfpathcurveto{\pgfqpoint{2.952671in}{1.838627in}}{\pgfqpoint{2.964472in}{1.833739in}}{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathlineto{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathcurveto{\pgfqpoint{2.996924in}{1.202846in}}{\pgfqpoint{3.008712in}{1.207729in}}{\pgfqpoint{3.017402in}{1.216419in}}%
\pgfpathcurveto{\pgfqpoint{3.026093in}{1.225109in}}{\pgfqpoint{3.030975in}{1.236897in}}{\pgfqpoint{3.030975in}{1.249187in}}%
\pgfpathcurveto{\pgfqpoint{3.030975in}{1.261476in}}{\pgfqpoint{3.026093in}{1.273264in}}{\pgfqpoint{3.017402in}{1.281955in}}%
\pgfpathcurveto{\pgfqpoint{3.008712in}{1.290645in}}{\pgfqpoint{2.996924in}{1.295527in}}{\pgfqpoint{2.984635in}{1.295527in}}%
\pgfpathcurveto{\pgfqpoint{2.972345in}{1.295527in}}{\pgfqpoint{2.960557in}{1.290645in}}{\pgfqpoint{2.951867in}{1.281955in}}%
\pgfpathcurveto{\pgfqpoint{2.943177in}{1.273264in}}{\pgfqpoint{2.938294in}{1.261476in}}{\pgfqpoint{2.938294in}{1.249187in}}%
\pgfpathcurveto{\pgfqpoint{2.938294in}{1.236897in}}{\pgfqpoint{2.943177in}{1.225109in}}{\pgfqpoint{2.951867in}{1.216419in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{1.207729in}}{\pgfqpoint{2.972345in}{1.202846in}}{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathcurveto{\pgfqpoint{2.998881in}{1.768638in}}{\pgfqpoint{3.010657in}{1.773516in}}{\pgfqpoint{3.019338in}{1.782197in}}%
\pgfpathcurveto{\pgfqpoint{3.028019in}{1.790878in}}{\pgfqpoint{3.032897in}{1.802654in}}{\pgfqpoint{3.032897in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{3.032897in}{1.827208in}}{\pgfqpoint{3.028019in}{1.838984in}}{\pgfqpoint{3.019338in}{1.847665in}}%
\pgfpathcurveto{\pgfqpoint{3.010657in}{1.856346in}}{\pgfqpoint{2.998881in}{1.861224in}}{\pgfqpoint{2.986604in}{1.861224in}}%
\pgfpathcurveto{\pgfqpoint{2.974327in}{1.861224in}}{\pgfqpoint{2.962551in}{1.856346in}}{\pgfqpoint{2.953870in}{1.847665in}}%
\pgfpathcurveto{\pgfqpoint{2.945189in}{1.838984in}}{\pgfqpoint{2.940312in}{1.827208in}}{\pgfqpoint{2.940312in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{2.940312in}{1.802654in}}{\pgfqpoint{2.945189in}{1.790878in}}{\pgfqpoint{2.953870in}{1.782197in}}%
\pgfpathcurveto{\pgfqpoint{2.962551in}{1.773516in}}{\pgfqpoint{2.974327in}{1.768638in}}{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathcurveto{\pgfqpoint{3.025572in}{1.932790in}}{\pgfqpoint{3.037335in}{1.937663in}}{\pgfqpoint{3.046007in}{1.946335in}}%
\pgfpathcurveto{\pgfqpoint{3.054679in}{1.955007in}}{\pgfqpoint{3.059552in}{1.966771in}}{\pgfqpoint{3.059552in}{1.979035in}}%
\pgfpathcurveto{\pgfqpoint{3.059552in}{1.991299in}}{\pgfqpoint{3.054679in}{2.003063in}}{\pgfqpoint{3.046007in}{2.011735in}}%
\pgfpathcurveto{\pgfqpoint{3.037335in}{2.020407in}}{\pgfqpoint{3.025572in}{2.025280in}}{\pgfqpoint{3.013307in}{2.025280in}}%
\pgfpathcurveto{\pgfqpoint{3.001043in}{2.025280in}}{\pgfqpoint{2.989279in}{2.020407in}}{\pgfqpoint{2.980607in}{2.011735in}}%
\pgfpathcurveto{\pgfqpoint{2.971935in}{2.003063in}}{\pgfqpoint{2.967062in}{1.991299in}}{\pgfqpoint{2.967062in}{1.979035in}}%
\pgfpathcurveto{\pgfqpoint{2.967062in}{1.966771in}}{\pgfqpoint{2.971935in}{1.955007in}}{\pgfqpoint{2.980607in}{1.946335in}}%
\pgfpathcurveto{\pgfqpoint{2.989279in}{1.937663in}}{\pgfqpoint{3.001043in}{1.932790in}}{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathcurveto{\pgfqpoint{3.037582in}{1.706203in}}{\pgfqpoint{3.049333in}{1.711070in}}{\pgfqpoint{3.057996in}{1.719733in}}%
\pgfpathcurveto{\pgfqpoint{3.066659in}{1.728397in}}{\pgfqpoint{3.071527in}{1.740148in}}{\pgfqpoint{3.071527in}{1.752400in}}%
\pgfpathcurveto{\pgfqpoint{3.071527in}{1.764651in}}{\pgfqpoint{3.066659in}{1.776403in}}{\pgfqpoint{3.057996in}{1.785066in}}%
\pgfpathcurveto{\pgfqpoint{3.049333in}{1.793729in}}{\pgfqpoint{3.037582in}{1.798597in}}{\pgfqpoint{3.025330in}{1.798597in}}%
\pgfpathcurveto{\pgfqpoint{3.013078in}{1.798597in}}{\pgfqpoint{3.001327in}{1.793729in}}{\pgfqpoint{2.992664in}{1.785066in}}%
\pgfpathcurveto{\pgfqpoint{2.984001in}{1.776403in}}{\pgfqpoint{2.979133in}{1.764651in}}{\pgfqpoint{2.979133in}{1.752400in}}%
\pgfpathcurveto{\pgfqpoint{2.979133in}{1.740148in}}{\pgfqpoint{2.984001in}{1.728397in}}{\pgfqpoint{2.992664in}{1.719733in}}%
\pgfpathcurveto{\pgfqpoint{3.001327in}{1.711070in}}{\pgfqpoint{3.013078in}{1.706203in}}{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathlineto{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathcurveto{\pgfqpoint{3.065886in}{1.887264in}}{\pgfqpoint{3.077625in}{1.892126in}}{\pgfqpoint{3.086279in}{1.900780in}}%
\pgfpathcurveto{\pgfqpoint{3.094933in}{1.909435in}}{\pgfqpoint{3.099796in}{1.921174in}}{\pgfqpoint{3.099796in}{1.933413in}}%
\pgfpathcurveto{\pgfqpoint{3.099796in}{1.945652in}}{\pgfqpoint{3.094933in}{1.957391in}}{\pgfqpoint{3.086279in}{1.966045in}}%
\pgfpathcurveto{\pgfqpoint{3.077625in}{1.974699in}}{\pgfqpoint{3.065886in}{1.979562in}}{\pgfqpoint{3.053647in}{1.979562in}}%
\pgfpathcurveto{\pgfqpoint{3.041408in}{1.979562in}}{\pgfqpoint{3.029669in}{1.974699in}}{\pgfqpoint{3.021014in}{1.966045in}}%
\pgfpathcurveto{\pgfqpoint{3.012360in}{1.957391in}}{\pgfqpoint{3.007498in}{1.945652in}}{\pgfqpoint{3.007498in}{1.933413in}}%
\pgfpathcurveto{\pgfqpoint{3.007498in}{1.921174in}}{\pgfqpoint{3.012360in}{1.909435in}}{\pgfqpoint{3.021014in}{1.900780in}}%
\pgfpathcurveto{\pgfqpoint{3.029669in}{1.892126in}}{\pgfqpoint{3.041408in}{1.887264in}}{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathcurveto{\pgfqpoint{3.073594in}{1.784455in}}{\pgfqpoint{3.085321in}{1.789313in}}{\pgfqpoint{3.093967in}{1.797958in}}%
\pgfpathcurveto{\pgfqpoint{3.102612in}{1.806603in}}{\pgfqpoint{3.107469in}{1.818330in}}{\pgfqpoint{3.107469in}{1.830557in}}%
\pgfpathcurveto{\pgfqpoint{3.107469in}{1.842783in}}{\pgfqpoint{3.102612in}{1.854510in}}{\pgfqpoint{3.093967in}{1.863155in}}%
\pgfpathcurveto{\pgfqpoint{3.085321in}{1.871801in}}{\pgfqpoint{3.073594in}{1.876658in}}{\pgfqpoint{3.061368in}{1.876658in}}%
\pgfpathcurveto{\pgfqpoint{3.049142in}{1.876658in}}{\pgfqpoint{3.037414in}{1.871801in}}{\pgfqpoint{3.028769in}{1.863155in}}%
\pgfpathcurveto{\pgfqpoint{3.020124in}{1.854510in}}{\pgfqpoint{3.015266in}{1.842783in}}{\pgfqpoint{3.015266in}{1.830557in}}%
\pgfpathcurveto{\pgfqpoint{3.015266in}{1.818330in}}{\pgfqpoint{3.020124in}{1.806603in}}{\pgfqpoint{3.028769in}{1.797958in}}%
\pgfpathcurveto{\pgfqpoint{3.037414in}{1.789313in}}{\pgfqpoint{3.049142in}{1.784455in}}{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathcurveto{\pgfqpoint{3.082924in}{1.999045in}}{\pgfqpoint{3.094639in}{2.003898in}}{\pgfqpoint{3.103275in}{2.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.111911in}{2.021170in}}{\pgfqpoint{3.116764in}{2.032885in}}{\pgfqpoint{3.116764in}{2.045099in}}%
\pgfpathcurveto{\pgfqpoint{3.116764in}{2.057312in}}{\pgfqpoint{3.111911in}{2.069028in}}{\pgfqpoint{3.103275in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{3.094639in}{2.086300in}}{\pgfqpoint{3.082924in}{2.091153in}}{\pgfqpoint{3.070710in}{2.091153in}}%
\pgfpathcurveto{\pgfqpoint{3.058496in}{2.091153in}}{\pgfqpoint{3.046781in}{2.086300in}}{\pgfqpoint{3.038145in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{3.029509in}{2.069028in}}{\pgfqpoint{3.024656in}{2.057312in}}{\pgfqpoint{3.024656in}{2.045099in}}%
\pgfpathcurveto{\pgfqpoint{3.024656in}{2.032885in}}{\pgfqpoint{3.029509in}{2.021170in}}{\pgfqpoint{3.038145in}{2.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.046781in}{2.003898in}}{\pgfqpoint{3.058496in}{1.999045in}}{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathcurveto{\pgfqpoint{3.089200in}{2.163187in}}{\pgfqpoint{3.100903in}{2.168034in}}{\pgfqpoint{3.109530in}{2.176662in}}%
\pgfpathcurveto{\pgfqpoint{3.118157in}{2.185289in}}{\pgfqpoint{3.123005in}{2.196992in}}{\pgfqpoint{3.123005in}{2.209193in}}%
\pgfpathcurveto{\pgfqpoint{3.123005in}{2.221394in}}{\pgfqpoint{3.118157in}{2.233097in}}{\pgfqpoint{3.109530in}{2.241725in}}%
\pgfpathcurveto{\pgfqpoint{3.100903in}{2.250352in}}{\pgfqpoint{3.089200in}{2.255199in}}{\pgfqpoint{3.076999in}{2.255199in}}%
\pgfpathcurveto{\pgfqpoint{3.064798in}{2.255199in}}{\pgfqpoint{3.053095in}{2.250352in}}{\pgfqpoint{3.044467in}{2.241725in}}%
\pgfpathcurveto{\pgfqpoint{3.035840in}{2.233097in}}{\pgfqpoint{3.030992in}{2.221394in}}{\pgfqpoint{3.030992in}{2.209193in}}%
\pgfpathcurveto{\pgfqpoint{3.030992in}{2.196992in}}{\pgfqpoint{3.035840in}{2.185289in}}{\pgfqpoint{3.044467in}{2.176662in}}%
\pgfpathcurveto{\pgfqpoint{3.053095in}{2.168034in}}{\pgfqpoint{3.064798in}{2.163187in}}{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathcurveto{\pgfqpoint{3.108373in}{1.742976in}}{\pgfqpoint{3.120064in}{1.747819in}}{\pgfqpoint{3.128683in}{1.756437in}}%
\pgfpathcurveto{\pgfqpoint{3.137301in}{1.765056in}}{\pgfqpoint{3.142144in}{1.776747in}}{\pgfqpoint{3.142144in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.142144in}{1.801123in}}{\pgfqpoint{3.137301in}{1.812814in}}{\pgfqpoint{3.128683in}{1.821433in}}%
\pgfpathcurveto{\pgfqpoint{3.120064in}{1.830051in}}{\pgfqpoint{3.108373in}{1.834894in}}{\pgfqpoint{3.096185in}{1.834894in}}%
\pgfpathcurveto{\pgfqpoint{3.083997in}{1.834894in}}{\pgfqpoint{3.072306in}{1.830051in}}{\pgfqpoint{3.063687in}{1.821433in}}%
\pgfpathcurveto{\pgfqpoint{3.055069in}{1.812814in}}{\pgfqpoint{3.050226in}{1.801123in}}{\pgfqpoint{3.050226in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.050226in}{1.776747in}}{\pgfqpoint{3.055069in}{1.765056in}}{\pgfqpoint{3.063687in}{1.756437in}}%
\pgfpathcurveto{\pgfqpoint{3.072306in}{1.747819in}}{\pgfqpoint{3.083997in}{1.742976in}}{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathlineto{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathcurveto{\pgfqpoint{3.115924in}{2.916291in}}{\pgfqpoint{3.127603in}{2.921128in}}{\pgfqpoint{3.136213in}{2.929738in}}%
\pgfpathcurveto{\pgfqpoint{3.144822in}{2.938347in}}{\pgfqpoint{3.149660in}{2.950026in}}{\pgfqpoint{3.149660in}{2.962202in}}%
\pgfpathcurveto{\pgfqpoint{3.149660in}{2.974378in}}{\pgfqpoint{3.144822in}{2.986056in}}{\pgfqpoint{3.136213in}{2.994666in}}%
\pgfpathcurveto{\pgfqpoint{3.127603in}{3.003276in}}{\pgfqpoint{3.115924in}{3.008113in}}{\pgfqpoint{3.103749in}{3.008113in}}%
\pgfpathcurveto{\pgfqpoint{3.091573in}{3.008113in}}{\pgfqpoint{3.079894in}{3.003276in}}{\pgfqpoint{3.071285in}{2.994666in}}%
\pgfpathcurveto{\pgfqpoint{3.062675in}{2.986056in}}{\pgfqpoint{3.057838in}{2.974378in}}{\pgfqpoint{3.057838in}{2.962202in}}%
\pgfpathcurveto{\pgfqpoint{3.057838in}{2.950026in}}{\pgfqpoint{3.062675in}{2.938347in}}{\pgfqpoint{3.071285in}{2.929738in}}%
\pgfpathcurveto{\pgfqpoint{3.079894in}{2.921128in}}{\pgfqpoint{3.091573in}{2.916291in}}{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathcurveto{\pgfqpoint{3.147645in}{2.320839in}}{\pgfqpoint{3.159311in}{2.325671in}}{\pgfqpoint{3.167912in}{2.334272in}}%
\pgfpathcurveto{\pgfqpoint{3.176513in}{2.342873in}}{\pgfqpoint{3.181345in}{2.354539in}}{\pgfqpoint{3.181345in}{2.366702in}}%
\pgfpathcurveto{\pgfqpoint{3.181345in}{2.378866in}}{\pgfqpoint{3.176513in}{2.390532in}}{\pgfqpoint{3.167912in}{2.399133in}}%
\pgfpathcurveto{\pgfqpoint{3.159311in}{2.407734in}}{\pgfqpoint{3.147645in}{2.412566in}}{\pgfqpoint{3.135482in}{2.412566in}}%
\pgfpathcurveto{\pgfqpoint{3.123318in}{2.412566in}}{\pgfqpoint{3.111652in}{2.407734in}}{\pgfqpoint{3.103051in}{2.399133in}}%
\pgfpathcurveto{\pgfqpoint{3.094450in}{2.390532in}}{\pgfqpoint{3.089618in}{2.378866in}}{\pgfqpoint{3.089618in}{2.366702in}}%
\pgfpathcurveto{\pgfqpoint{3.089618in}{2.354539in}}{\pgfqpoint{3.094450in}{2.342873in}}{\pgfqpoint{3.103051in}{2.334272in}}%
\pgfpathcurveto{\pgfqpoint{3.111652in}{2.325671in}}{\pgfqpoint{3.123318in}{2.320839in}}{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathlineto{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathcurveto{\pgfqpoint{3.149581in}{2.846822in}}{\pgfqpoint{3.161236in}{2.851650in}}{\pgfqpoint{3.169827in}{2.860242in}}%
\pgfpathcurveto{\pgfqpoint{3.178419in}{2.868833in}}{\pgfqpoint{3.183247in}{2.880488in}}{\pgfqpoint{3.183247in}{2.892639in}}%
\pgfpathcurveto{\pgfqpoint{3.183247in}{2.904789in}}{\pgfqpoint{3.178419in}{2.916444in}}{\pgfqpoint{3.169827in}{2.925035in}}%
\pgfpathcurveto{\pgfqpoint{3.161236in}{2.933627in}}{\pgfqpoint{3.149581in}{2.938455in}}{\pgfqpoint{3.137430in}{2.938455in}}%
\pgfpathcurveto{\pgfqpoint{3.125280in}{2.938455in}}{\pgfqpoint{3.113625in}{2.933627in}}{\pgfqpoint{3.105033in}{2.925035in}}%
\pgfpathcurveto{\pgfqpoint{3.096442in}{2.916444in}}{\pgfqpoint{3.091614in}{2.904789in}}{\pgfqpoint{3.091614in}{2.892639in}}%
\pgfpathcurveto{\pgfqpoint{3.091614in}{2.880488in}}{\pgfqpoint{3.096442in}{2.868833in}}{\pgfqpoint{3.105033in}{2.860242in}}%
\pgfpathcurveto{\pgfqpoint{3.113625in}{2.851650in}}{\pgfqpoint{3.125280in}{2.846822in}}{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathlineto{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathcurveto{\pgfqpoint{3.158508in}{1.827744in}}{\pgfqpoint{3.170150in}{1.832567in}}{\pgfqpoint{3.178733in}{1.841150in}}%
\pgfpathcurveto{\pgfqpoint{3.187316in}{1.849733in}}{\pgfqpoint{3.192138in}{1.861375in}}{\pgfqpoint{3.192138in}{1.873513in}}%
\pgfpathcurveto{\pgfqpoint{3.192138in}{1.885651in}}{\pgfqpoint{3.187316in}{1.897294in}}{\pgfqpoint{3.178733in}{1.905877in}}%
\pgfpathcurveto{\pgfqpoint{3.170150in}{1.914460in}}{\pgfqpoint{3.158508in}{1.919282in}}{\pgfqpoint{3.146369in}{1.919282in}}%
\pgfpathcurveto{\pgfqpoint{3.134231in}{1.919282in}}{\pgfqpoint{3.122589in}{1.914460in}}{\pgfqpoint{3.114006in}{1.905877in}}%
\pgfpathcurveto{\pgfqpoint{3.105423in}{1.897294in}}{\pgfqpoint{3.100601in}{1.885651in}}{\pgfqpoint{3.100601in}{1.873513in}}%
\pgfpathcurveto{\pgfqpoint{3.100601in}{1.861375in}}{\pgfqpoint{3.105423in}{1.849733in}}{\pgfqpoint{3.114006in}{1.841150in}}%
\pgfpathcurveto{\pgfqpoint{3.122589in}{1.832567in}}{\pgfqpoint{3.134231in}{1.827744in}}{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathcurveto{\pgfqpoint{3.184597in}{1.753882in}}{\pgfqpoint{3.196227in}{1.758699in}}{\pgfqpoint{3.204802in}{1.767273in}}%
\pgfpathcurveto{\pgfqpoint{3.213376in}{1.775847in}}{\pgfqpoint{3.218193in}{1.787478in}}{\pgfqpoint{3.218193in}{1.799603in}}%
\pgfpathcurveto{\pgfqpoint{3.218193in}{1.811729in}}{\pgfqpoint{3.213376in}{1.823359in}}{\pgfqpoint{3.204802in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{3.196227in}{1.840508in}}{\pgfqpoint{3.184597in}{1.845325in}}{\pgfqpoint{3.172472in}{1.845325in}}%
\pgfpathcurveto{\pgfqpoint{3.160346in}{1.845325in}}{\pgfqpoint{3.148716in}{1.840508in}}{\pgfqpoint{3.140141in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{3.131567in}{1.823359in}}{\pgfqpoint{3.126750in}{1.811729in}}{\pgfqpoint{3.126750in}{1.799603in}}%
\pgfpathcurveto{\pgfqpoint{3.126750in}{1.787478in}}{\pgfqpoint{3.131567in}{1.775847in}}{\pgfqpoint{3.140141in}{1.767273in}}%
\pgfpathcurveto{\pgfqpoint{3.148716in}{1.758699in}}{\pgfqpoint{3.160346in}{1.753882in}}{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathlineto{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathcurveto{\pgfqpoint{3.190911in}{3.203732in}}{\pgfqpoint{3.202529in}{3.208545in}}{\pgfqpoint{3.211094in}{3.217110in}}%
\pgfpathcurveto{\pgfqpoint{3.219659in}{3.225675in}}{\pgfqpoint{3.224472in}{3.237293in}}{\pgfqpoint{3.224472in}{3.249406in}}%
\pgfpathcurveto{\pgfqpoint{3.224472in}{3.261519in}}{\pgfqpoint{3.219659in}{3.273138in}}{\pgfqpoint{3.211094in}{3.281703in}}%
\pgfpathcurveto{\pgfqpoint{3.202529in}{3.290268in}}{\pgfqpoint{3.190911in}{3.295081in}}{\pgfqpoint{3.178798in}{3.295081in}}%
\pgfpathcurveto{\pgfqpoint{3.166685in}{3.295081in}}{\pgfqpoint{3.155066in}{3.290268in}}{\pgfqpoint{3.146501in}{3.281703in}}%
\pgfpathcurveto{\pgfqpoint{3.137936in}{3.273138in}}{\pgfqpoint{3.133123in}{3.261519in}}{\pgfqpoint{3.133123in}{3.249406in}}%
\pgfpathcurveto{\pgfqpoint{3.133123in}{3.237293in}}{\pgfqpoint{3.137936in}{3.225675in}}{\pgfqpoint{3.146501in}{3.217110in}}%
\pgfpathcurveto{\pgfqpoint{3.155066in}{3.208545in}}{\pgfqpoint{3.166685in}{3.203732in}}{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathlineto{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathcurveto{\pgfqpoint{3.199451in}{2.085067in}}{\pgfqpoint{3.211057in}{2.089875in}}{\pgfqpoint{3.219613in}{2.098431in}}%
\pgfpathcurveto{\pgfqpoint{3.228170in}{2.106987in}}{\pgfqpoint{3.232977in}{2.118594in}}{\pgfqpoint{3.232977in}{2.130694in}}%
\pgfpathcurveto{\pgfqpoint{3.232977in}{2.142795in}}{\pgfqpoint{3.228170in}{2.154401in}}{\pgfqpoint{3.219613in}{2.162957in}}%
\pgfpathcurveto{\pgfqpoint{3.211057in}{2.171514in}}{\pgfqpoint{3.199451in}{2.176321in}}{\pgfqpoint{3.187350in}{2.176321in}}%
\pgfpathcurveto{\pgfqpoint{3.175250in}{2.176321in}}{\pgfqpoint{3.163643in}{2.171514in}}{\pgfqpoint{3.155087in}{2.162957in}}%
\pgfpathcurveto{\pgfqpoint{3.146531in}{2.154401in}}{\pgfqpoint{3.141723in}{2.142795in}}{\pgfqpoint{3.141723in}{2.130694in}}%
\pgfpathcurveto{\pgfqpoint{3.141723in}{2.118594in}}{\pgfqpoint{3.146531in}{2.106987in}}{\pgfqpoint{3.155087in}{2.098431in}}%
\pgfpathcurveto{\pgfqpoint{3.163643in}{2.089875in}}{\pgfqpoint{3.175250in}{2.085067in}}{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathlineto{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathcurveto{\pgfqpoint{3.205323in}{2.296499in}}{\pgfqpoint{3.216918in}{2.301301in}}{\pgfqpoint{3.225465in}{2.309849in}}%
\pgfpathcurveto{\pgfqpoint{3.234013in}{2.318396in}}{\pgfqpoint{3.238815in}{2.329991in}}{\pgfqpoint{3.238815in}{2.342078in}}%
\pgfpathcurveto{\pgfqpoint{3.238815in}{2.354166in}}{\pgfqpoint{3.234013in}{2.365761in}}{\pgfqpoint{3.225465in}{2.374308in}}%
\pgfpathcurveto{\pgfqpoint{3.216918in}{2.382856in}}{\pgfqpoint{3.205323in}{2.387658in}}{\pgfqpoint{3.193236in}{2.387658in}}%
\pgfpathcurveto{\pgfqpoint{3.181148in}{2.387658in}}{\pgfqpoint{3.169553in}{2.382856in}}{\pgfqpoint{3.161006in}{2.374308in}}%
\pgfpathcurveto{\pgfqpoint{3.152458in}{2.365761in}}{\pgfqpoint{3.147656in}{2.354166in}}{\pgfqpoint{3.147656in}{2.342078in}}%
\pgfpathcurveto{\pgfqpoint{3.147656in}{2.329991in}}{\pgfqpoint{3.152458in}{2.318396in}}{\pgfqpoint{3.161006in}{2.309849in}}%
\pgfpathcurveto{\pgfqpoint{3.169553in}{2.301301in}}{\pgfqpoint{3.181148in}{2.296499in}}{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathlineto{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathcurveto{\pgfqpoint{3.217897in}{1.470533in}}{\pgfqpoint{3.229479in}{1.475331in}}{\pgfqpoint{3.238018in}{1.483869in}}%
\pgfpathcurveto{\pgfqpoint{3.246557in}{1.492408in}}{\pgfqpoint{3.251354in}{1.503990in}}{\pgfqpoint{3.251354in}{1.516066in}}%
\pgfpathcurveto{\pgfqpoint{3.251354in}{1.528141in}}{\pgfqpoint{3.246557in}{1.539724in}}{\pgfqpoint{3.238018in}{1.548262in}}%
\pgfpathcurveto{\pgfqpoint{3.229479in}{1.556801in}}{\pgfqpoint{3.217897in}{1.561598in}}{\pgfqpoint{3.205822in}{1.561598in}}%
\pgfpathcurveto{\pgfqpoint{3.193746in}{1.561598in}}{\pgfqpoint{3.182164in}{1.556801in}}{\pgfqpoint{3.173625in}{1.548262in}}%
\pgfpathcurveto{\pgfqpoint{3.165086in}{1.539724in}}{\pgfqpoint{3.160289in}{1.528141in}}{\pgfqpoint{3.160289in}{1.516066in}}%
\pgfpathcurveto{\pgfqpoint{3.160289in}{1.503990in}}{\pgfqpoint{3.165086in}{1.492408in}}{\pgfqpoint{3.173625in}{1.483869in}}%
\pgfpathcurveto{\pgfqpoint{3.182164in}{1.475331in}}{\pgfqpoint{3.193746in}{1.470533in}}{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathcurveto{\pgfqpoint{3.221350in}{2.670863in}}{\pgfqpoint{3.232921in}{2.675656in}}{\pgfqpoint{3.241450in}{2.684185in}}%
\pgfpathcurveto{\pgfqpoint{3.249980in}{2.692715in}}{\pgfqpoint{3.254773in}{2.704286in}}{\pgfqpoint{3.254773in}{2.716349in}}%
\pgfpathcurveto{\pgfqpoint{3.254773in}{2.728411in}}{\pgfqpoint{3.249980in}{2.739982in}}{\pgfqpoint{3.241450in}{2.748512in}}%
\pgfpathcurveto{\pgfqpoint{3.232921in}{2.757042in}}{\pgfqpoint{3.221350in}{2.761834in}}{\pgfqpoint{3.209287in}{2.761834in}}%
\pgfpathcurveto{\pgfqpoint{3.197224in}{2.761834in}}{\pgfqpoint{3.185654in}{2.757042in}}{\pgfqpoint{3.177124in}{2.748512in}}%
\pgfpathcurveto{\pgfqpoint{3.168594in}{2.739982in}}{\pgfqpoint{3.163801in}{2.728411in}}{\pgfqpoint{3.163801in}{2.716349in}}%
\pgfpathcurveto{\pgfqpoint{3.163801in}{2.704286in}}{\pgfqpoint{3.168594in}{2.692715in}}{\pgfqpoint{3.177124in}{2.684185in}}%
\pgfpathcurveto{\pgfqpoint{3.185654in}{2.675656in}}{\pgfqpoint{3.197224in}{2.670863in}}{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathcurveto{\pgfqpoint{3.223631in}{1.772920in}}{\pgfqpoint{3.235189in}{1.777708in}}{\pgfqpoint{3.243710in}{1.786229in}}%
\pgfpathcurveto{\pgfqpoint{3.252231in}{1.794750in}}{\pgfqpoint{3.257019in}{1.806308in}}{\pgfqpoint{3.257019in}{1.818359in}}%
\pgfpathcurveto{\pgfqpoint{3.257019in}{1.830409in}}{\pgfqpoint{3.252231in}{1.841968in}}{\pgfqpoint{3.243710in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{3.235189in}{1.859010in}}{\pgfqpoint{3.223631in}{1.863797in}}{\pgfqpoint{3.211580in}{1.863797in}}%
\pgfpathcurveto{\pgfqpoint{3.199530in}{1.863797in}}{\pgfqpoint{3.187971in}{1.859010in}}{\pgfqpoint{3.179450in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{3.170930in}{1.841968in}}{\pgfqpoint{3.166142in}{1.830409in}}{\pgfqpoint{3.166142in}{1.818359in}}%
\pgfpathcurveto{\pgfqpoint{3.166142in}{1.806308in}}{\pgfqpoint{3.170930in}{1.794750in}}{\pgfqpoint{3.179450in}{1.786229in}}%
\pgfpathcurveto{\pgfqpoint{3.187971in}{1.777708in}}{\pgfqpoint{3.199530in}{1.772920in}}{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathlineto{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathcurveto{\pgfqpoint{3.231988in}{1.620870in}}{\pgfqpoint{3.243535in}{1.625653in}}{\pgfqpoint{3.252047in}{1.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.260559in}{1.642677in}}{\pgfqpoint{3.265342in}{1.654224in}}{\pgfqpoint{3.265342in}{1.666262in}}%
\pgfpathcurveto{\pgfqpoint{3.265342in}{1.678300in}}{\pgfqpoint{3.260559in}{1.689846in}}{\pgfqpoint{3.252047in}{1.698358in}}%
\pgfpathcurveto{\pgfqpoint{3.243535in}{1.706870in}}{\pgfqpoint{3.231988in}{1.711653in}}{\pgfqpoint{3.219950in}{1.711653in}}%
\pgfpathcurveto{\pgfqpoint{3.207912in}{1.711653in}}{\pgfqpoint{3.196365in}{1.706870in}}{\pgfqpoint{3.187853in}{1.698358in}}%
\pgfpathcurveto{\pgfqpoint{3.179341in}{1.689846in}}{\pgfqpoint{3.174558in}{1.678300in}}{\pgfqpoint{3.174558in}{1.666262in}}%
\pgfpathcurveto{\pgfqpoint{3.174558in}{1.654224in}}{\pgfqpoint{3.179341in}{1.642677in}}{\pgfqpoint{3.187853in}{1.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.196365in}{1.625653in}}{\pgfqpoint{3.207912in}{1.620870in}}{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathcurveto{\pgfqpoint{3.234041in}{2.105108in}}{\pgfqpoint{3.245575in}{2.109885in}}{\pgfqpoint{3.254079in}{2.118389in}}%
\pgfpathcurveto{\pgfqpoint{3.262582in}{2.126892in}}{\pgfqpoint{3.267360in}{2.138427in}}{\pgfqpoint{3.267360in}{2.150452in}}%
\pgfpathcurveto{\pgfqpoint{3.267360in}{2.162478in}}{\pgfqpoint{3.262582in}{2.174012in}}{\pgfqpoint{3.254079in}{2.182516in}}%
\pgfpathcurveto{\pgfqpoint{3.245575in}{2.191019in}}{\pgfqpoint{3.234041in}{2.195797in}}{\pgfqpoint{3.222015in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{3.209990in}{2.195797in}}{\pgfqpoint{3.198455in}{2.191019in}}{\pgfqpoint{3.189952in}{2.182516in}}%
\pgfpathcurveto{\pgfqpoint{3.181448in}{2.174012in}}{\pgfqpoint{3.176670in}{2.162478in}}{\pgfqpoint{3.176670in}{2.150452in}}%
\pgfpathcurveto{\pgfqpoint{3.176670in}{2.138427in}}{\pgfqpoint{3.181448in}{2.126892in}}{\pgfqpoint{3.189952in}{2.118389in}}%
\pgfpathcurveto{\pgfqpoint{3.198455in}{2.109885in}}{\pgfqpoint{3.209990in}{2.105108in}}{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathlineto{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathcurveto{\pgfqpoint{3.245472in}{2.362771in}}{\pgfqpoint{3.256995in}{2.367544in}}{\pgfqpoint{3.265489in}{2.376039in}}%
\pgfpathcurveto{\pgfqpoint{3.273984in}{2.384533in}}{\pgfqpoint{3.278757in}{2.396056in}}{\pgfqpoint{3.278757in}{2.408069in}}%
\pgfpathcurveto{\pgfqpoint{3.278757in}{2.420082in}}{\pgfqpoint{3.273984in}{2.431605in}}{\pgfqpoint{3.265489in}{2.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.256995in}{2.448594in}}{\pgfqpoint{3.245472in}{2.453367in}}{\pgfqpoint{3.233459in}{2.453367in}}%
\pgfpathcurveto{\pgfqpoint{3.221446in}{2.453367in}}{\pgfqpoint{3.209923in}{2.448594in}}{\pgfqpoint{3.201428in}{2.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.192934in}{2.431605in}}{\pgfqpoint{3.188161in}{2.420082in}}{\pgfqpoint{3.188161in}{2.408069in}}%
\pgfpathcurveto{\pgfqpoint{3.188161in}{2.396056in}}{\pgfqpoint{3.192934in}{2.384533in}}{\pgfqpoint{3.201428in}{2.376039in}}%
\pgfpathcurveto{\pgfqpoint{3.209923in}{2.367544in}}{\pgfqpoint{3.221446in}{2.362771in}}{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathlineto{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathcurveto{\pgfqpoint{3.255030in}{1.581065in}}{\pgfqpoint{3.266541in}{1.585833in}}{\pgfqpoint{3.275027in}{1.594318in}}%
\pgfpathcurveto{\pgfqpoint{3.283513in}{1.602804in}}{\pgfqpoint{3.288281in}{1.614315in}}{\pgfqpoint{3.288281in}{1.626316in}}%
\pgfpathcurveto{\pgfqpoint{3.288281in}{1.638316in}}{\pgfqpoint{3.283513in}{1.649827in}}{\pgfqpoint{3.275027in}{1.658313in}}%
\pgfpathcurveto{\pgfqpoint{3.266541in}{1.666799in}}{\pgfqpoint{3.255030in}{1.671567in}}{\pgfqpoint{3.243030in}{1.671567in}}%
\pgfpathcurveto{\pgfqpoint{3.231029in}{1.671567in}}{\pgfqpoint{3.219518in}{1.666799in}}{\pgfqpoint{3.211032in}{1.658313in}}%
\pgfpathcurveto{\pgfqpoint{3.202547in}{1.649827in}}{\pgfqpoint{3.197779in}{1.638316in}}{\pgfqpoint{3.197779in}{1.626316in}}%
\pgfpathcurveto{\pgfqpoint{3.197779in}{1.614315in}}{\pgfqpoint{3.202547in}{1.602804in}}{\pgfqpoint{3.211032in}{1.594318in}}%
\pgfpathcurveto{\pgfqpoint{3.219518in}{1.585833in}}{\pgfqpoint{3.231029in}{1.581065in}}{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathcurveto{\pgfqpoint{3.263373in}{3.193336in}}{\pgfqpoint{3.274872in}{3.198099in}}{\pgfqpoint{3.283349in}{3.206576in}}%
\pgfpathcurveto{\pgfqpoint{3.291826in}{3.215053in}}{\pgfqpoint{3.296589in}{3.226552in}}{\pgfqpoint{3.296589in}{3.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.296589in}{3.250528in}}{\pgfqpoint{3.291826in}{3.262027in}}{\pgfqpoint{3.283349in}{3.270504in}}%
\pgfpathcurveto{\pgfqpoint{3.274872in}{3.278981in}}{\pgfqpoint{3.263373in}{3.283744in}}{\pgfqpoint{3.251385in}{3.283744in}}%
\pgfpathcurveto{\pgfqpoint{3.239397in}{3.283744in}}{\pgfqpoint{3.227898in}{3.278981in}}{\pgfqpoint{3.219421in}{3.270504in}}%
\pgfpathcurveto{\pgfqpoint{3.210944in}{3.262027in}}{\pgfqpoint{3.206181in}{3.250528in}}{\pgfqpoint{3.206181in}{3.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.206181in}{3.226552in}}{\pgfqpoint{3.210944in}{3.215053in}}{\pgfqpoint{3.219421in}{3.206576in}}%
\pgfpathcurveto{\pgfqpoint{3.227898in}{3.198099in}}{\pgfqpoint{3.239397in}{3.193336in}}{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathlineto{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathcurveto{\pgfqpoint{3.274484in}{1.929404in}}{\pgfqpoint{3.285971in}{1.934162in}}{\pgfqpoint{3.294439in}{1.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.302908in}{1.951099in}}{\pgfqpoint{3.307666in}{1.962586in}}{\pgfqpoint{3.307666in}{1.974562in}}%
\pgfpathcurveto{\pgfqpoint{3.307666in}{1.986538in}}{\pgfqpoint{3.302908in}{1.998025in}}{\pgfqpoint{3.294439in}{2.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.285971in}{2.014961in}}{\pgfqpoint{3.274484in}{2.019719in}}{\pgfqpoint{3.262508in}{2.019719in}}%
\pgfpathcurveto{\pgfqpoint{3.250532in}{2.019719in}}{\pgfqpoint{3.239045in}{2.014961in}}{\pgfqpoint{3.230577in}{2.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.222109in}{1.998025in}}{\pgfqpoint{3.217351in}{1.986538in}}{\pgfqpoint{3.217351in}{1.974562in}}%
\pgfpathcurveto{\pgfqpoint{3.217351in}{1.962586in}}{\pgfqpoint{3.222109in}{1.951099in}}{\pgfqpoint{3.230577in}{1.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.239045in}{1.934162in}}{\pgfqpoint{3.250532in}{1.929404in}}{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathlineto{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathcurveto{\pgfqpoint{3.274902in}{1.766956in}}{\pgfqpoint{3.286378in}{1.771709in}}{\pgfqpoint{3.294837in}{1.780168in}}%
\pgfpathcurveto{\pgfqpoint{3.303297in}{1.788628in}}{\pgfqpoint{3.308050in}{1.800103in}}{\pgfqpoint{3.308050in}{1.812066in}}%
\pgfpathcurveto{\pgfqpoint{3.308050in}{1.824030in}}{\pgfqpoint{3.303297in}{1.835505in}}{\pgfqpoint{3.294837in}{1.843964in}}%
\pgfpathcurveto{\pgfqpoint{3.286378in}{1.852424in}}{\pgfqpoint{3.274902in}{1.857177in}}{\pgfqpoint{3.262939in}{1.857177in}}%
\pgfpathcurveto{\pgfqpoint{3.250975in}{1.857177in}}{\pgfqpoint{3.239500in}{1.852424in}}{\pgfqpoint{3.231041in}{1.843964in}}%
\pgfpathcurveto{\pgfqpoint{3.222581in}{1.835505in}}{\pgfqpoint{3.217828in}{1.824030in}}{\pgfqpoint{3.217828in}{1.812066in}}%
\pgfpathcurveto{\pgfqpoint{3.217828in}{1.800103in}}{\pgfqpoint{3.222581in}{1.788628in}}{\pgfqpoint{3.231041in}{1.780168in}}%
\pgfpathcurveto{\pgfqpoint{3.239500in}{1.771709in}}{\pgfqpoint{3.250975in}{1.766956in}}{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathcurveto{\pgfqpoint{3.279582in}{1.472921in}}{\pgfqpoint{3.291045in}{1.477669in}}{\pgfqpoint{3.299496in}{1.486120in}}%
\pgfpathcurveto{\pgfqpoint{3.307947in}{1.494570in}}{\pgfqpoint{3.312695in}{1.506034in}}{\pgfqpoint{3.312695in}{1.517985in}}%
\pgfpathcurveto{\pgfqpoint{3.312695in}{1.529936in}}{\pgfqpoint{3.307947in}{1.541399in}}{\pgfqpoint{3.299496in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{3.291045in}{1.558301in}}{\pgfqpoint{3.279582in}{1.563049in}}{\pgfqpoint{3.267631in}{1.563049in}}%
\pgfpathcurveto{\pgfqpoint{3.255680in}{1.563049in}}{\pgfqpoint{3.244216in}{1.558301in}}{\pgfqpoint{3.235766in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{3.227315in}{1.541399in}}{\pgfqpoint{3.222567in}{1.529936in}}{\pgfqpoint{3.222567in}{1.517985in}}%
\pgfpathcurveto{\pgfqpoint{3.222567in}{1.506034in}}{\pgfqpoint{3.227315in}{1.494570in}}{\pgfqpoint{3.235766in}{1.486120in}}%
\pgfpathcurveto{\pgfqpoint{3.244216in}{1.477669in}}{\pgfqpoint{3.255680in}{1.472921in}}{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathcurveto{\pgfqpoint{3.286074in}{1.691082in}}{\pgfqpoint{3.297525in}{1.695826in}}{\pgfqpoint{3.305967in}{1.704268in}}%
\pgfpathcurveto{\pgfqpoint{3.314409in}{1.712710in}}{\pgfqpoint{3.319153in}{1.724161in}}{\pgfqpoint{3.319153in}{1.736100in}}%
\pgfpathcurveto{\pgfqpoint{3.319153in}{1.748039in}}{\pgfqpoint{3.314409in}{1.759490in}}{\pgfqpoint{3.305967in}{1.767932in}}%
\pgfpathcurveto{\pgfqpoint{3.297525in}{1.776374in}}{\pgfqpoint{3.286074in}{1.781117in}}{\pgfqpoint{3.274135in}{1.781117in}}%
\pgfpathcurveto{\pgfqpoint{3.262196in}{1.781117in}}{\pgfqpoint{3.250745in}{1.776374in}}{\pgfqpoint{3.242303in}{1.767932in}}%
\pgfpathcurveto{\pgfqpoint{3.233861in}{1.759490in}}{\pgfqpoint{3.229118in}{1.748039in}}{\pgfqpoint{3.229118in}{1.736100in}}%
\pgfpathcurveto{\pgfqpoint{3.229118in}{1.724161in}}{\pgfqpoint{3.233861in}{1.712710in}}{\pgfqpoint{3.242303in}{1.704268in}}%
\pgfpathcurveto{\pgfqpoint{3.250745in}{1.695826in}}{\pgfqpoint{3.262196in}{1.691082in}}{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathcurveto{\pgfqpoint{3.289137in}{3.013580in}}{\pgfqpoint{3.300577in}{3.018318in}}{\pgfqpoint{3.309010in}{3.026752in}}%
\pgfpathcurveto{\pgfqpoint{3.317443in}{3.035185in}}{\pgfqpoint{3.322182in}{3.046624in}}{\pgfqpoint{3.322182in}{3.058551in}}%
\pgfpathcurveto{\pgfqpoint{3.322182in}{3.070477in}}{\pgfqpoint{3.317443in}{3.081917in}}{\pgfqpoint{3.309010in}{3.090350in}}%
\pgfpathcurveto{\pgfqpoint{3.300577in}{3.098783in}}{\pgfqpoint{3.289137in}{3.103522in}}{\pgfqpoint{3.277211in}{3.103522in}}%
\pgfpathcurveto{\pgfqpoint{3.265284in}{3.103522in}}{\pgfqpoint{3.253845in}{3.098783in}}{\pgfqpoint{3.245411in}{3.090350in}}%
\pgfpathcurveto{\pgfqpoint{3.236978in}{3.081917in}}{\pgfqpoint{3.232240in}{3.070477in}}{\pgfqpoint{3.232240in}{3.058551in}}%
\pgfpathcurveto{\pgfqpoint{3.232240in}{3.046624in}}{\pgfqpoint{3.236978in}{3.035185in}}{\pgfqpoint{3.245411in}{3.026752in}}%
\pgfpathcurveto{\pgfqpoint{3.253845in}{3.018318in}}{\pgfqpoint{3.265284in}{3.013580in}}{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathcurveto{\pgfqpoint{3.297262in}{2.555542in}}{\pgfqpoint{3.308690in}{2.560276in}}{\pgfqpoint{3.317115in}{2.568700in}}%
\pgfpathcurveto{\pgfqpoint{3.325539in}{2.577125in}}{\pgfqpoint{3.330273in}{2.588553in}}{\pgfqpoint{3.330273in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.330273in}{2.612381in}}{\pgfqpoint{3.325539in}{2.623808in}}{\pgfqpoint{3.317115in}{2.632233in}}%
\pgfpathcurveto{\pgfqpoint{3.308690in}{2.640658in}}{\pgfqpoint{3.297262in}{2.645391in}}{\pgfqpoint{3.285348in}{2.645391in}}%
\pgfpathcurveto{\pgfqpoint{3.273434in}{2.645391in}}{\pgfqpoint{3.262006in}{2.640658in}}{\pgfqpoint{3.253582in}{2.632233in}}%
\pgfpathcurveto{\pgfqpoint{3.245157in}{2.623808in}}{\pgfqpoint{3.240424in}{2.612381in}}{\pgfqpoint{3.240424in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.240424in}{2.588553in}}{\pgfqpoint{3.245157in}{2.577125in}}{\pgfqpoint{3.253582in}{2.568700in}}%
\pgfpathcurveto{\pgfqpoint{3.262006in}{2.560276in}}{\pgfqpoint{3.273434in}{2.555542in}}{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathlineto{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathcurveto{\pgfqpoint{3.305154in}{2.334588in}}{\pgfqpoint{3.316570in}{2.339316in}}{\pgfqpoint{3.324986in}{2.347732in}}%
\pgfpathcurveto{\pgfqpoint{3.333402in}{2.356148in}}{\pgfqpoint{3.338130in}{2.367564in}}{\pgfqpoint{3.338130in}{2.379466in}}%
\pgfpathcurveto{\pgfqpoint{3.338130in}{2.391367in}}{\pgfqpoint{3.333402in}{2.402783in}}{\pgfqpoint{3.324986in}{2.411199in}}%
\pgfpathcurveto{\pgfqpoint{3.316570in}{2.419615in}}{\pgfqpoint{3.305154in}{2.424344in}}{\pgfqpoint{3.293252in}{2.424344in}}%
\pgfpathcurveto{\pgfqpoint{3.281350in}{2.424344in}}{\pgfqpoint{3.269934in}{2.419615in}}{\pgfqpoint{3.261519in}{2.411199in}}%
\pgfpathcurveto{\pgfqpoint{3.253103in}{2.402783in}}{\pgfqpoint{3.248374in}{2.391367in}}{\pgfqpoint{3.248374in}{2.379466in}}%
\pgfpathcurveto{\pgfqpoint{3.248374in}{2.367564in}}{\pgfqpoint{3.253103in}{2.356148in}}{\pgfqpoint{3.261519in}{2.347732in}}%
\pgfpathcurveto{\pgfqpoint{3.269934in}{2.339316in}}{\pgfqpoint{3.281350in}{2.334588in}}{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathlineto{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathcurveto{\pgfqpoint{3.307842in}{1.798923in}}{\pgfqpoint{3.319246in}{1.803647in}}{\pgfqpoint{3.327654in}{1.812054in}}%
\pgfpathcurveto{\pgfqpoint{3.336061in}{1.820461in}}{\pgfqpoint{3.340784in}{1.831865in}}{\pgfqpoint{3.340784in}{1.843755in}}%
\pgfpathcurveto{\pgfqpoint{3.340784in}{1.855644in}}{\pgfqpoint{3.336061in}{1.867049in}}{\pgfqpoint{3.327654in}{1.875456in}}%
\pgfpathcurveto{\pgfqpoint{3.319246in}{1.883863in}}{\pgfqpoint{3.307842in}{1.888587in}}{\pgfqpoint{3.295953in}{1.888587in}}%
\pgfpathcurveto{\pgfqpoint{3.284063in}{1.888587in}}{\pgfqpoint{3.272659in}{1.883863in}}{\pgfqpoint{3.264252in}{1.875456in}}%
\pgfpathcurveto{\pgfqpoint{3.255845in}{1.867049in}}{\pgfqpoint{3.251121in}{1.855644in}}{\pgfqpoint{3.251121in}{1.843755in}}%
\pgfpathcurveto{\pgfqpoint{3.251121in}{1.831865in}}{\pgfqpoint{3.255845in}{1.820461in}}{\pgfqpoint{3.264252in}{1.812054in}}%
\pgfpathcurveto{\pgfqpoint{3.272659in}{1.803647in}}{\pgfqpoint{3.284063in}{1.798923in}}{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathcurveto{\pgfqpoint{3.311098in}{1.891259in}}{\pgfqpoint{3.322490in}{1.895978in}}{\pgfqpoint{3.330888in}{1.904377in}}%
\pgfpathcurveto{\pgfqpoint{3.339287in}{1.912775in}}{\pgfqpoint{3.344006in}{1.924167in}}{\pgfqpoint{3.344006in}{1.936044in}}%
\pgfpathcurveto{\pgfqpoint{3.344006in}{1.947922in}}{\pgfqpoint{3.339287in}{1.959314in}}{\pgfqpoint{3.330888in}{1.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.322490in}{1.976111in}}{\pgfqpoint{3.311098in}{1.980830in}}{\pgfqpoint{3.299220in}{1.980830in}}%
\pgfpathcurveto{\pgfqpoint{3.287343in}{1.980830in}}{\pgfqpoint{3.275951in}{1.976111in}}{\pgfqpoint{3.267553in}{1.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.259154in}{1.959314in}}{\pgfqpoint{3.254435in}{1.947922in}}{\pgfqpoint{3.254435in}{1.936044in}}%
\pgfpathcurveto{\pgfqpoint{3.254435in}{1.924167in}}{\pgfqpoint{3.259154in}{1.912775in}}{\pgfqpoint{3.267553in}{1.904377in}}%
\pgfpathcurveto{\pgfqpoint{3.275951in}{1.895978in}}{\pgfqpoint{3.287343in}{1.891259in}}{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathcurveto{\pgfqpoint{3.311473in}{1.817987in}}{\pgfqpoint{3.322853in}{1.822701in}}{\pgfqpoint{3.331243in}{1.831091in}}%
\pgfpathcurveto{\pgfqpoint{3.339633in}{1.839480in}}{\pgfqpoint{3.344347in}{1.850861in}}{\pgfqpoint{3.344347in}{1.862726in}}%
\pgfpathcurveto{\pgfqpoint{3.344347in}{1.874591in}}{\pgfqpoint{3.339633in}{1.885971in}}{\pgfqpoint{3.331243in}{1.894361in}}%
\pgfpathcurveto{\pgfqpoint{3.322853in}{1.902751in}}{\pgfqpoint{3.311473in}{1.907465in}}{\pgfqpoint{3.299608in}{1.907465in}}%
\pgfpathcurveto{\pgfqpoint{3.287743in}{1.907465in}}{\pgfqpoint{3.276362in}{1.902751in}}{\pgfqpoint{3.267973in}{1.894361in}}%
\pgfpathcurveto{\pgfqpoint{3.259583in}{1.885971in}}{\pgfqpoint{3.254869in}{1.874591in}}{\pgfqpoint{3.254869in}{1.862726in}}%
\pgfpathcurveto{\pgfqpoint{3.254869in}{1.850861in}}{\pgfqpoint{3.259583in}{1.839480in}}{\pgfqpoint{3.267973in}{1.831091in}}%
\pgfpathcurveto{\pgfqpoint{3.276362in}{1.822701in}}{\pgfqpoint{3.287743in}{1.817987in}}{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathlineto{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathcurveto{\pgfqpoint{3.317105in}{4.735330in}}{\pgfqpoint{3.328474in}{4.740040in}}{\pgfqpoint{3.336855in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.345236in}{4.756802in}}{\pgfqpoint{3.349945in}{4.768170in}}{\pgfqpoint{3.349945in}{4.780023in}}%
\pgfpathcurveto{\pgfqpoint{3.349945in}{4.791876in}}{\pgfqpoint{3.345236in}{4.803245in}}{\pgfqpoint{3.336855in}{4.811626in}}%
\pgfpathcurveto{\pgfqpoint{3.328474in}{4.820007in}}{\pgfqpoint{3.317105in}{4.824716in}}{\pgfqpoint{3.305253in}{4.824716in}}%
\pgfpathcurveto{\pgfqpoint{3.293400in}{4.824716in}}{\pgfqpoint{3.282031in}{4.820007in}}{\pgfqpoint{3.273650in}{4.811626in}}%
\pgfpathcurveto{\pgfqpoint{3.265269in}{4.803245in}}{\pgfqpoint{3.260560in}{4.791876in}}{\pgfqpoint{3.260560in}{4.780023in}}%
\pgfpathcurveto{\pgfqpoint{3.260560in}{4.768170in}}{\pgfqpoint{3.265269in}{4.756802in}}{\pgfqpoint{3.273650in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.282031in}{4.740040in}}{\pgfqpoint{3.293400in}{4.735330in}}{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathlineto{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathcurveto{\pgfqpoint{3.317553in}{1.241700in}}{\pgfqpoint{3.328910in}{1.246404in}}{\pgfqpoint{3.337282in}{1.254776in}}%
\pgfpathcurveto{\pgfqpoint{3.345655in}{1.263149in}}{\pgfqpoint{3.350359in}{1.274506in}}{\pgfqpoint{3.350359in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.350359in}{1.298187in}}{\pgfqpoint{3.345655in}{1.309544in}}{\pgfqpoint{3.337282in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{3.328910in}{1.326289in}}{\pgfqpoint{3.317553in}{1.330993in}}{\pgfqpoint{3.305712in}{1.330993in}}%
\pgfpathcurveto{\pgfqpoint{3.293872in}{1.330993in}}{\pgfqpoint{3.282515in}{1.326289in}}{\pgfqpoint{3.274142in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{3.265770in}{1.309544in}}{\pgfqpoint{3.261066in}{1.298187in}}{\pgfqpoint{3.261066in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.261066in}{1.274506in}}{\pgfqpoint{3.265770in}{1.263149in}}{\pgfqpoint{3.274142in}{1.254776in}}%
\pgfpathcurveto{\pgfqpoint{3.282515in}{1.246404in}}{\pgfqpoint{3.293872in}{1.241700in}}{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathcurveto{\pgfqpoint{3.319401in}{2.060771in}}{\pgfqpoint{3.330747in}{2.065470in}}{\pgfqpoint{3.339110in}{2.073834in}}%
\pgfpathcurveto{\pgfqpoint{3.347474in}{2.082198in}}{\pgfqpoint{3.352173in}{2.093543in}}{\pgfqpoint{3.352173in}{2.105371in}}%
\pgfpathcurveto{\pgfqpoint{3.352173in}{2.117199in}}{\pgfqpoint{3.347474in}{2.128545in}}{\pgfqpoint{3.339110in}{2.136908in}}%
\pgfpathcurveto{\pgfqpoint{3.330747in}{2.145272in}}{\pgfqpoint{3.319401in}{2.149972in}}{\pgfqpoint{3.307573in}{2.149972in}}%
\pgfpathcurveto{\pgfqpoint{3.295745in}{2.149972in}}{\pgfqpoint{3.284400in}{2.145272in}}{\pgfqpoint{3.276036in}{2.136908in}}%
\pgfpathcurveto{\pgfqpoint{3.267672in}{2.128545in}}{\pgfqpoint{3.262973in}{2.117199in}}{\pgfqpoint{3.262973in}{2.105371in}}%
\pgfpathcurveto{\pgfqpoint{3.262973in}{2.093543in}}{\pgfqpoint{3.267672in}{2.082198in}}{\pgfqpoint{3.276036in}{2.073834in}}%
\pgfpathcurveto{\pgfqpoint{3.284400in}{2.065470in}}{\pgfqpoint{3.295745in}{2.060771in}}{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathlineto{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathcurveto{\pgfqpoint{3.323595in}{2.650075in}}{\pgfqpoint{3.334929in}{2.654769in}}{\pgfqpoint{3.343284in}{2.663124in}}%
\pgfpathcurveto{\pgfqpoint{3.351639in}{2.671479in}}{\pgfqpoint{3.356333in}{2.682813in}}{\pgfqpoint{3.356333in}{2.694629in}}%
\pgfpathcurveto{\pgfqpoint{3.356333in}{2.706445in}}{\pgfqpoint{3.351639in}{2.717778in}}{\pgfqpoint{3.343284in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{3.334929in}{2.734488in}}{\pgfqpoint{3.323595in}{2.739183in}}{\pgfqpoint{3.311779in}{2.739183in}}%
\pgfpathcurveto{\pgfqpoint{3.299963in}{2.739183in}}{\pgfqpoint{3.288630in}{2.734488in}}{\pgfqpoint{3.280275in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{3.271919in}{2.717778in}}{\pgfqpoint{3.267225in}{2.706445in}}{\pgfqpoint{3.267225in}{2.694629in}}%
\pgfpathcurveto{\pgfqpoint{3.267225in}{2.682813in}}{\pgfqpoint{3.271919in}{2.671479in}}{\pgfqpoint{3.280275in}{2.663124in}}%
\pgfpathcurveto{\pgfqpoint{3.288630in}{2.654769in}}{\pgfqpoint{3.299963in}{2.650075in}}{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathlineto{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathcurveto{\pgfqpoint{3.327074in}{1.656098in}}{\pgfqpoint{3.338395in}{1.660788in}}{\pgfqpoint{3.346742in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{3.355088in}{1.677481in}}{\pgfqpoint{3.359778in}{1.688803in}}{\pgfqpoint{3.359778in}{1.700607in}}%
\pgfpathcurveto{\pgfqpoint{3.359778in}{1.712410in}}{\pgfqpoint{3.355088in}{1.723732in}}{\pgfqpoint{3.346742in}{1.732079in}}%
\pgfpathcurveto{\pgfqpoint{3.338395in}{1.740425in}}{\pgfqpoint{3.327074in}{1.745115in}}{\pgfqpoint{3.315270in}{1.745115in}}%
\pgfpathcurveto{\pgfqpoint{3.303466in}{1.745115in}}{\pgfqpoint{3.292144in}{1.740425in}}{\pgfqpoint{3.283798in}{1.732079in}}%
\pgfpathcurveto{\pgfqpoint{3.275451in}{1.723732in}}{\pgfqpoint{3.270762in}{1.712410in}}{\pgfqpoint{3.270762in}{1.700607in}}%
\pgfpathcurveto{\pgfqpoint{3.270762in}{1.688803in}}{\pgfqpoint{3.275451in}{1.677481in}}{\pgfqpoint{3.283798in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{3.292144in}{1.660788in}}{\pgfqpoint{3.303466in}{1.656098in}}{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathcurveto{\pgfqpoint{3.339906in}{2.629825in}}{\pgfqpoint{3.351216in}{2.634509in}}{\pgfqpoint{3.359554in}{2.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.367892in}{2.651185in}}{\pgfqpoint{3.372577in}{2.662495in}}{\pgfqpoint{3.372577in}{2.674287in}}%
\pgfpathcurveto{\pgfqpoint{3.372577in}{2.686078in}}{\pgfqpoint{3.367892in}{2.697388in}}{\pgfqpoint{3.359554in}{2.705726in}}%
\pgfpathcurveto{\pgfqpoint{3.351216in}{2.714064in}}{\pgfqpoint{3.339906in}{2.718749in}}{\pgfqpoint{3.328114in}{2.718749in}}%
\pgfpathcurveto{\pgfqpoint{3.316323in}{2.718749in}}{\pgfqpoint{3.305013in}{2.714064in}}{\pgfqpoint{3.296675in}{2.705726in}}%
\pgfpathcurveto{\pgfqpoint{3.288337in}{2.697388in}}{\pgfqpoint{3.283652in}{2.686078in}}{\pgfqpoint{3.283652in}{2.674287in}}%
\pgfpathcurveto{\pgfqpoint{3.283652in}{2.662495in}}{\pgfqpoint{3.288337in}{2.651185in}}{\pgfqpoint{3.296675in}{2.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.305013in}{2.634509in}}{\pgfqpoint{3.316323in}{2.629825in}}{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathcurveto{\pgfqpoint{3.342274in}{2.101060in}}{\pgfqpoint{3.353573in}{2.105740in}}{\pgfqpoint{3.361902in}{2.114070in}}%
\pgfpathcurveto{\pgfqpoint{3.370231in}{2.122399in}}{\pgfqpoint{3.374911in}{2.133697in}}{\pgfqpoint{3.374911in}{2.145476in}}%
\pgfpathcurveto{\pgfqpoint{3.374911in}{2.157256in}}{\pgfqpoint{3.370231in}{2.168554in}}{\pgfqpoint{3.361902in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{3.353573in}{2.185213in}}{\pgfqpoint{3.342274in}{2.189893in}}{\pgfqpoint{3.330495in}{2.189893in}}%
\pgfpathcurveto{\pgfqpoint{3.318716in}{2.189893in}}{\pgfqpoint{3.307417in}{2.185213in}}{\pgfqpoint{3.299088in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{3.290759in}{2.168554in}}{\pgfqpoint{3.286079in}{2.157256in}}{\pgfqpoint{3.286079in}{2.145476in}}%
\pgfpathcurveto{\pgfqpoint{3.286079in}{2.133697in}}{\pgfqpoint{3.290759in}{2.122399in}}{\pgfqpoint{3.299088in}{2.114070in}}%
\pgfpathcurveto{\pgfqpoint{3.307417in}{2.105740in}}{\pgfqpoint{3.318716in}{2.101060in}}{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathlineto{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathcurveto{\pgfqpoint{3.342674in}{2.361949in}}{\pgfqpoint{3.353961in}{2.366624in}}{\pgfqpoint{3.362282in}{2.374945in}}%
\pgfpathcurveto{\pgfqpoint{3.370602in}{2.383266in}}{\pgfqpoint{3.375277in}{2.394552in}}{\pgfqpoint{3.375277in}{2.406319in}}%
\pgfpathcurveto{\pgfqpoint{3.375277in}{2.418087in}}{\pgfqpoint{3.370602in}{2.429373in}}{\pgfqpoint{3.362282in}{2.437694in}}%
\pgfpathcurveto{\pgfqpoint{3.353961in}{2.446014in}}{\pgfqpoint{3.342674in}{2.450690in}}{\pgfqpoint{3.330907in}{2.450690in}}%
\pgfpathcurveto{\pgfqpoint{3.319140in}{2.450690in}}{\pgfqpoint{3.307853in}{2.446014in}}{\pgfqpoint{3.299533in}{2.437694in}}%
\pgfpathcurveto{\pgfqpoint{3.291212in}{2.429373in}}{\pgfqpoint{3.286537in}{2.418087in}}{\pgfqpoint{3.286537in}{2.406319in}}%
\pgfpathcurveto{\pgfqpoint{3.286537in}{2.394552in}}{\pgfqpoint{3.291212in}{2.383266in}}{\pgfqpoint{3.299533in}{2.374945in}}%
\pgfpathcurveto{\pgfqpoint{3.307853in}{2.366624in}}{\pgfqpoint{3.319140in}{2.361949in}}{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathlineto{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathcurveto{\pgfqpoint{3.348990in}{1.944454in}}{\pgfqpoint{3.360265in}{1.949125in}}{\pgfqpoint{3.368577in}{1.957437in}}%
\pgfpathcurveto{\pgfqpoint{3.376889in}{1.965749in}}{\pgfqpoint{3.381559in}{1.977024in}}{\pgfqpoint{3.381559in}{1.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.381559in}{2.000534in}}{\pgfqpoint{3.376889in}{2.011809in}}{\pgfqpoint{3.368577in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{3.360265in}{2.028433in}}{\pgfqpoint{3.348990in}{2.033103in}}{\pgfqpoint{3.337235in}{2.033103in}}%
\pgfpathcurveto{\pgfqpoint{3.325480in}{2.033103in}}{\pgfqpoint{3.314205in}{2.028433in}}{\pgfqpoint{3.305893in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{3.297581in}{2.011809in}}{\pgfqpoint{3.292911in}{2.000534in}}{\pgfqpoint{3.292911in}{1.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.292911in}{1.977024in}}{\pgfqpoint{3.297581in}{1.965749in}}{\pgfqpoint{3.305893in}{1.957437in}}%
\pgfpathcurveto{\pgfqpoint{3.314205in}{1.949125in}}{\pgfqpoint{3.325480in}{1.944454in}}{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathlineto{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathcurveto{\pgfqpoint{3.363177in}{2.183453in}}{\pgfqpoint{3.374440in}{2.188118in}}{\pgfqpoint{3.382743in}{2.196422in}}%
\pgfpathcurveto{\pgfqpoint{3.391047in}{2.204725in}}{\pgfqpoint{3.395712in}{2.215989in}}{\pgfqpoint{3.395712in}{2.227731in}}%
\pgfpathcurveto{\pgfqpoint{3.395712in}{2.239474in}}{\pgfqpoint{3.391047in}{2.250738in}}{\pgfqpoint{3.382743in}{2.259041in}}%
\pgfpathcurveto{\pgfqpoint{3.374440in}{2.267344in}}{\pgfqpoint{3.363177in}{2.272010in}}{\pgfqpoint{3.351434in}{2.272010in}}%
\pgfpathcurveto{\pgfqpoint{3.339691in}{2.272010in}}{\pgfqpoint{3.328428in}{2.267344in}}{\pgfqpoint{3.320124in}{2.259041in}}%
\pgfpathcurveto{\pgfqpoint{3.311821in}{2.250738in}}{\pgfqpoint{3.307155in}{2.239474in}}{\pgfqpoint{3.307155in}{2.227731in}}%
\pgfpathcurveto{\pgfqpoint{3.307155in}{2.215989in}}{\pgfqpoint{3.311821in}{2.204725in}}{\pgfqpoint{3.320124in}{2.196422in}}%
\pgfpathcurveto{\pgfqpoint{3.328428in}{2.188118in}}{\pgfqpoint{3.339691in}{2.183453in}}{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathlineto{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathcurveto{\pgfqpoint{3.381549in}{2.134473in}}{\pgfqpoint{3.392800in}{2.139134in}}{\pgfqpoint{3.401095in}{2.147428in}}%
\pgfpathcurveto{\pgfqpoint{3.409390in}{2.155723in}}{\pgfqpoint{3.414051in}{2.166975in}}{\pgfqpoint{3.414051in}{2.178706in}}%
\pgfpathcurveto{\pgfqpoint{3.414051in}{2.190436in}}{\pgfqpoint{3.409390in}{2.201688in}}{\pgfqpoint{3.401095in}{2.209983in}}%
\pgfpathcurveto{\pgfqpoint{3.392800in}{2.218278in}}{\pgfqpoint{3.381549in}{2.222938in}}{\pgfqpoint{3.369818in}{2.222938in}}%
\pgfpathcurveto{\pgfqpoint{3.358087in}{2.222938in}}{\pgfqpoint{3.346835in}{2.218278in}}{\pgfqpoint{3.338541in}{2.209983in}}%
\pgfpathcurveto{\pgfqpoint{3.330246in}{2.201688in}}{\pgfqpoint{3.325585in}{2.190436in}}{\pgfqpoint{3.325585in}{2.178706in}}%
\pgfpathcurveto{\pgfqpoint{3.325585in}{2.166975in}}{\pgfqpoint{3.330246in}{2.155723in}}{\pgfqpoint{3.338541in}{2.147428in}}%
\pgfpathcurveto{\pgfqpoint{3.346835in}{2.139134in}}{\pgfqpoint{3.358087in}{2.134473in}}{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathlineto{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathcurveto{\pgfqpoint{3.383079in}{2.047368in}}{\pgfqpoint{3.394319in}{2.052024in}}{\pgfqpoint{3.402605in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{3.410891in}{2.068596in}}{\pgfqpoint{3.415547in}{2.079836in}}{\pgfqpoint{3.415547in}{2.091555in}}%
\pgfpathcurveto{\pgfqpoint{3.415547in}{2.103273in}}{\pgfqpoint{3.410891in}{2.114513in}}{\pgfqpoint{3.402605in}{2.122800in}}%
\pgfpathcurveto{\pgfqpoint{3.394319in}{2.131086in}}{\pgfqpoint{3.383079in}{2.135742in}}{\pgfqpoint{3.371360in}{2.135742in}}%
\pgfpathcurveto{\pgfqpoint{3.359642in}{2.135742in}}{\pgfqpoint{3.348401in}{2.131086in}}{\pgfqpoint{3.340115in}{2.122800in}}%
\pgfpathcurveto{\pgfqpoint{3.331829in}{2.114513in}}{\pgfqpoint{3.327173in}{2.103273in}}{\pgfqpoint{3.327173in}{2.091555in}}%
\pgfpathcurveto{\pgfqpoint{3.327173in}{2.079836in}}{\pgfqpoint{3.331829in}{2.068596in}}{\pgfqpoint{3.340115in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{3.348401in}{2.052024in}}{\pgfqpoint{3.359642in}{2.047368in}}{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathlineto{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathcurveto{\pgfqpoint{3.397017in}{2.494468in}}{\pgfqpoint{3.408246in}{2.499119in}}{\pgfqpoint{3.416524in}{2.507397in}}%
\pgfpathcurveto{\pgfqpoint{3.424801in}{2.515674in}}{\pgfqpoint{3.429452in}{2.526903in}}{\pgfqpoint{3.429452in}{2.538609in}}%
\pgfpathcurveto{\pgfqpoint{3.429452in}{2.550316in}}{\pgfqpoint{3.424801in}{2.561544in}}{\pgfqpoint{3.416524in}{2.569822in}}%
\pgfpathcurveto{\pgfqpoint{3.408246in}{2.578100in}}{\pgfqpoint{3.397017in}{2.582751in}}{\pgfqpoint{3.385311in}{2.582751in}}%
\pgfpathcurveto{\pgfqpoint{3.373605in}{2.582751in}}{\pgfqpoint{3.362376in}{2.578100in}}{\pgfqpoint{3.354098in}{2.569822in}}%
\pgfpathcurveto{\pgfqpoint{3.345821in}{2.561544in}}{\pgfqpoint{3.341170in}{2.550316in}}{\pgfqpoint{3.341170in}{2.538609in}}%
\pgfpathcurveto{\pgfqpoint{3.341170in}{2.526903in}}{\pgfqpoint{3.345821in}{2.515674in}}{\pgfqpoint{3.354098in}{2.507397in}}%
\pgfpathcurveto{\pgfqpoint{3.362376in}{2.499119in}}{\pgfqpoint{3.373605in}{2.494468in}}{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathcurveto{\pgfqpoint{3.401209in}{1.933391in}}{\pgfqpoint{3.412426in}{1.938038in}}{\pgfqpoint{3.420695in}{1.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.428964in}{1.954576in}}{\pgfqpoint{3.433610in}{1.965793in}}{\pgfqpoint{3.433610in}{1.977487in}}%
\pgfpathcurveto{\pgfqpoint{3.433610in}{1.989181in}}{\pgfqpoint{3.428964in}{2.000398in}}{\pgfqpoint{3.420695in}{2.008667in}}%
\pgfpathcurveto{\pgfqpoint{3.412426in}{2.016936in}}{\pgfqpoint{3.401209in}{2.021583in}}{\pgfqpoint{3.389515in}{2.021583in}}%
\pgfpathcurveto{\pgfqpoint{3.377820in}{2.021583in}}{\pgfqpoint{3.366604in}{2.016936in}}{\pgfqpoint{3.358334in}{2.008667in}}%
\pgfpathcurveto{\pgfqpoint{3.350065in}{2.000398in}}{\pgfqpoint{3.345419in}{1.989181in}}{\pgfqpoint{3.345419in}{1.977487in}}%
\pgfpathcurveto{\pgfqpoint{3.345419in}{1.965793in}}{\pgfqpoint{3.350065in}{1.954576in}}{\pgfqpoint{3.358334in}{1.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.366604in}{1.938038in}}{\pgfqpoint{3.377820in}{1.933391in}}{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathlineto{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathcurveto{\pgfqpoint{3.414287in}{2.360054in}}{\pgfqpoint{3.425493in}{2.364695in}}{\pgfqpoint{3.433753in}{2.372956in}}%
\pgfpathcurveto{\pgfqpoint{3.442014in}{2.381217in}}{\pgfqpoint{3.446655in}{2.392422in}}{\pgfqpoint{3.446655in}{2.404104in}}%
\pgfpathcurveto{\pgfqpoint{3.446655in}{2.415786in}}{\pgfqpoint{3.442014in}{2.426992in}}{\pgfqpoint{3.433753in}{2.435252in}}%
\pgfpathcurveto{\pgfqpoint{3.425493in}{2.443513in}}{\pgfqpoint{3.414287in}{2.448154in}}{\pgfqpoint{3.402605in}{2.448154in}}%
\pgfpathcurveto{\pgfqpoint{3.390923in}{2.448154in}}{\pgfqpoint{3.379718in}{2.443513in}}{\pgfqpoint{3.371457in}{2.435252in}}%
\pgfpathcurveto{\pgfqpoint{3.363196in}{2.426992in}}{\pgfqpoint{3.358555in}{2.415786in}}{\pgfqpoint{3.358555in}{2.404104in}}%
\pgfpathcurveto{\pgfqpoint{3.358555in}{2.392422in}}{\pgfqpoint{3.363196in}{2.381217in}}{\pgfqpoint{3.371457in}{2.372956in}}%
\pgfpathcurveto{\pgfqpoint{3.379718in}{2.364695in}}{\pgfqpoint{3.390923in}{2.360054in}}{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathcurveto{\pgfqpoint{3.417726in}{1.801432in}}{\pgfqpoint{3.428920in}{1.806069in}}{\pgfqpoint{3.437172in}{1.814321in}}%
\pgfpathcurveto{\pgfqpoint{3.445424in}{1.822573in}}{\pgfqpoint{3.450060in}{1.833767in}}{\pgfqpoint{3.450060in}{1.845437in}}%
\pgfpathcurveto{\pgfqpoint{3.450060in}{1.857107in}}{\pgfqpoint{3.445424in}{1.868301in}}{\pgfqpoint{3.437172in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{3.428920in}{1.884805in}}{\pgfqpoint{3.417726in}{1.889441in}}{\pgfqpoint{3.406056in}{1.889441in}}%
\pgfpathcurveto{\pgfqpoint{3.394386in}{1.889441in}}{\pgfqpoint{3.383192in}{1.884805in}}{\pgfqpoint{3.374940in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{3.366688in}{1.868301in}}{\pgfqpoint{3.362051in}{1.857107in}}{\pgfqpoint{3.362051in}{1.845437in}}%
\pgfpathcurveto{\pgfqpoint{3.362051in}{1.833767in}}{\pgfqpoint{3.366688in}{1.822573in}}{\pgfqpoint{3.374940in}{1.814321in}}%
\pgfpathcurveto{\pgfqpoint{3.383192in}{1.806069in}}{\pgfqpoint{3.394386in}{1.801432in}}{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathcurveto{\pgfqpoint{3.418068in}{1.913874in}}{\pgfqpoint{3.429250in}{1.918505in}}{\pgfqpoint{3.437494in}{1.926749in}}%
\pgfpathcurveto{\pgfqpoint{3.445737in}{1.934992in}}{\pgfqpoint{3.450369in}{1.946175in}}{\pgfqpoint{3.450369in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{3.450369in}{1.969491in}}{\pgfqpoint{3.445737in}{1.980673in}}{\pgfqpoint{3.437494in}{1.988916in}}%
\pgfpathcurveto{\pgfqpoint{3.429250in}{1.997160in}}{\pgfqpoint{3.418068in}{2.001792in}}{\pgfqpoint{3.406410in}{2.001792in}}%
\pgfpathcurveto{\pgfqpoint{3.394752in}{2.001792in}}{\pgfqpoint{3.383570in}{1.997160in}}{\pgfqpoint{3.375326in}{1.988916in}}%
\pgfpathcurveto{\pgfqpoint{3.367083in}{1.980673in}}{\pgfqpoint{3.362451in}{1.969491in}}{\pgfqpoint{3.362451in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{3.362451in}{1.946175in}}{\pgfqpoint{3.367083in}{1.934992in}}{\pgfqpoint{3.375326in}{1.926749in}}%
\pgfpathcurveto{\pgfqpoint{3.383570in}{1.918505in}}{\pgfqpoint{3.394752in}{1.913874in}}{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathlineto{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathcurveto{\pgfqpoint{3.432079in}{3.448288in}}{\pgfqpoint{3.443250in}{3.452915in}}{\pgfqpoint{3.451485in}{3.461150in}}%
\pgfpathcurveto{\pgfqpoint{3.459720in}{3.469385in}}{\pgfqpoint{3.464347in}{3.480556in}}{\pgfqpoint{3.464347in}{3.492202in}}%
\pgfpathcurveto{\pgfqpoint{3.464347in}{3.503848in}}{\pgfqpoint{3.459720in}{3.515018in}}{\pgfqpoint{3.451485in}{3.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.443250in}{3.531488in}}{\pgfqpoint{3.432079in}{3.536115in}}{\pgfqpoint{3.420433in}{3.536115in}}%
\pgfpathcurveto{\pgfqpoint{3.408787in}{3.536115in}}{\pgfqpoint{3.397616in}{3.531488in}}{\pgfqpoint{3.389381in}{3.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.381146in}{3.515018in}}{\pgfqpoint{3.376519in}{3.503848in}}{\pgfqpoint{3.376519in}{3.492202in}}%
\pgfpathcurveto{\pgfqpoint{3.376519in}{3.480556in}}{\pgfqpoint{3.381146in}{3.469385in}}{\pgfqpoint{3.389381in}{3.461150in}}%
\pgfpathcurveto{\pgfqpoint{3.397616in}{3.452915in}}{\pgfqpoint{3.408787in}{3.448288in}}{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathlineto{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathcurveto{\pgfqpoint{3.449423in}{1.628672in}}{\pgfqpoint{3.460582in}{1.633295in}}{\pgfqpoint{3.468809in}{1.641521in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.649748in}}{\pgfqpoint{3.481658in}{1.660907in}}{\pgfqpoint{3.481658in}{1.672541in}}%
\pgfpathcurveto{\pgfqpoint{3.481658in}{1.684174in}}{\pgfqpoint{3.477035in}{1.695334in}}{\pgfqpoint{3.468809in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.460582in}{1.711786in}}{\pgfqpoint{3.449423in}{1.716409in}}{\pgfqpoint{3.437789in}{1.716409in}}%
\pgfpathcurveto{\pgfqpoint{3.426155in}{1.716409in}}{\pgfqpoint{3.414996in}{1.711786in}}{\pgfqpoint{3.406770in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.398544in}{1.695334in}}{\pgfqpoint{3.393921in}{1.684174in}}{\pgfqpoint{3.393921in}{1.672541in}}%
\pgfpathcurveto{\pgfqpoint{3.393921in}{1.660907in}}{\pgfqpoint{3.398544in}{1.649748in}}{\pgfqpoint{3.406770in}{1.641521in}}%
\pgfpathcurveto{\pgfqpoint{3.414996in}{1.633295in}}{\pgfqpoint{3.426155in}{1.628672in}}{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathlineto{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathcurveto{\pgfqpoint{3.450480in}{2.638334in}}{\pgfqpoint{3.461627in}{2.642951in}}{\pgfqpoint{3.469845in}{2.651169in}}%
\pgfpathcurveto{\pgfqpoint{3.478063in}{2.659387in}}{\pgfqpoint{3.482681in}{2.670534in}}{\pgfqpoint{3.482681in}{2.682156in}}%
\pgfpathcurveto{\pgfqpoint{3.482681in}{2.693778in}}{\pgfqpoint{3.478063in}{2.704926in}}{\pgfqpoint{3.469845in}{2.713144in}}%
\pgfpathcurveto{\pgfqpoint{3.461627in}{2.721362in}}{\pgfqpoint{3.450480in}{2.725979in}}{\pgfqpoint{3.438858in}{2.725979in}}%
\pgfpathcurveto{\pgfqpoint{3.427236in}{2.725979in}}{\pgfqpoint{3.416088in}{2.721362in}}{\pgfqpoint{3.407871in}{2.713144in}}%
\pgfpathcurveto{\pgfqpoint{3.399653in}{2.704926in}}{\pgfqpoint{3.395035in}{2.693778in}}{\pgfqpoint{3.395035in}{2.682156in}}%
\pgfpathcurveto{\pgfqpoint{3.395035in}{2.670534in}}{\pgfqpoint{3.399653in}{2.659387in}}{\pgfqpoint{3.407871in}{2.651169in}}%
\pgfpathcurveto{\pgfqpoint{3.416088in}{2.642951in}}{\pgfqpoint{3.427236in}{2.638334in}}{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathcurveto{\pgfqpoint{3.454618in}{2.876981in}}{\pgfqpoint{3.465754in}{2.881593in}}{\pgfqpoint{3.473963in}{2.889803in}}%
\pgfpathcurveto{\pgfqpoint{3.482172in}{2.898012in}}{\pgfqpoint{3.486785in}{2.909148in}}{\pgfqpoint{3.486785in}{2.920758in}}%
\pgfpathcurveto{\pgfqpoint{3.486785in}{2.932368in}}{\pgfqpoint{3.482172in}{2.943504in}}{\pgfqpoint{3.473963in}{2.951713in}}%
\pgfpathcurveto{\pgfqpoint{3.465754in}{2.959923in}}{\pgfqpoint{3.454618in}{2.964535in}}{\pgfqpoint{3.443008in}{2.964535in}}%
\pgfpathcurveto{\pgfqpoint{3.431398in}{2.964535in}}{\pgfqpoint{3.420262in}{2.959923in}}{\pgfqpoint{3.412052in}{2.951713in}}%
\pgfpathcurveto{\pgfqpoint{3.403843in}{2.943504in}}{\pgfqpoint{3.399230in}{2.932368in}}{\pgfqpoint{3.399230in}{2.920758in}}%
\pgfpathcurveto{\pgfqpoint{3.399230in}{2.909148in}}{\pgfqpoint{3.403843in}{2.898012in}}{\pgfqpoint{3.412052in}{2.889803in}}%
\pgfpathcurveto{\pgfqpoint{3.420262in}{2.881593in}}{\pgfqpoint{3.431398in}{2.876981in}}{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathlineto{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathcurveto{\pgfqpoint{3.467081in}{2.273616in}}{\pgfqpoint{3.478206in}{2.278224in}}{\pgfqpoint{3.486407in}{2.286425in}}%
\pgfpathcurveto{\pgfqpoint{3.494608in}{2.294626in}}{\pgfqpoint{3.499215in}{2.305751in}}{\pgfqpoint{3.499215in}{2.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.499215in}{2.328946in}}{\pgfqpoint{3.494608in}{2.340071in}}{\pgfqpoint{3.486407in}{2.348272in}}%
\pgfpathcurveto{\pgfqpoint{3.478206in}{2.356473in}}{\pgfqpoint{3.467081in}{2.361081in}}{\pgfqpoint{3.455483in}{2.361081in}}%
\pgfpathcurveto{\pgfqpoint{3.443885in}{2.361081in}}{\pgfqpoint{3.432761in}{2.356473in}}{\pgfqpoint{3.424560in}{2.348272in}}%
\pgfpathcurveto{\pgfqpoint{3.416359in}{2.340071in}}{\pgfqpoint{3.411751in}{2.328946in}}{\pgfqpoint{3.411751in}{2.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.411751in}{2.305751in}}{\pgfqpoint{3.416359in}{2.294626in}}{\pgfqpoint{3.424560in}{2.286425in}}%
\pgfpathcurveto{\pgfqpoint{3.432761in}{2.278224in}}{\pgfqpoint{3.443885in}{2.273616in}}{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathcurveto{\pgfqpoint{3.467911in}{2.316476in}}{\pgfqpoint{3.479024in}{2.321079in}}{\pgfqpoint{3.487216in}{2.329271in}}%
\pgfpathcurveto{\pgfqpoint{3.495409in}{2.337464in}}{\pgfqpoint{3.500012in}{2.348577in}}{\pgfqpoint{3.500012in}{2.360163in}}%
\pgfpathcurveto{\pgfqpoint{3.500012in}{2.371749in}}{\pgfqpoint{3.495409in}{2.382862in}}{\pgfqpoint{3.487216in}{2.391054in}}%
\pgfpathcurveto{\pgfqpoint{3.479024in}{2.399246in}}{\pgfqpoint{3.467911in}{2.403850in}}{\pgfqpoint{3.456325in}{2.403850in}}%
\pgfpathcurveto{\pgfqpoint{3.444739in}{2.403850in}}{\pgfqpoint{3.433626in}{2.399246in}}{\pgfqpoint{3.425433in}{2.391054in}}%
\pgfpathcurveto{\pgfqpoint{3.417241in}{2.382862in}}{\pgfqpoint{3.412638in}{2.371749in}}{\pgfqpoint{3.412638in}{2.360163in}}%
\pgfpathcurveto{\pgfqpoint{3.412638in}{2.348577in}}{\pgfqpoint{3.417241in}{2.337464in}}{\pgfqpoint{3.425433in}{2.329271in}}%
\pgfpathcurveto{\pgfqpoint{3.433626in}{2.321079in}}{\pgfqpoint{3.444739in}{2.316476in}}{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathlineto{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathcurveto{\pgfqpoint{3.497101in}{2.335503in}}{\pgfqpoint{3.508202in}{2.340101in}}{\pgfqpoint{3.516386in}{2.348285in}}%
\pgfpathcurveto{\pgfqpoint{3.524570in}{2.356469in}}{\pgfqpoint{3.529169in}{2.367571in}}{\pgfqpoint{3.529169in}{2.379145in}}%
\pgfpathcurveto{\pgfqpoint{3.529169in}{2.390719in}}{\pgfqpoint{3.524570in}{2.401820in}}{\pgfqpoint{3.516386in}{2.410004in}}%
\pgfpathcurveto{\pgfqpoint{3.508202in}{2.418188in}}{\pgfqpoint{3.497101in}{2.422787in}}{\pgfqpoint{3.485527in}{2.422787in}}%
\pgfpathcurveto{\pgfqpoint{3.473953in}{2.422787in}}{\pgfqpoint{3.462852in}{2.418188in}}{\pgfqpoint{3.454668in}{2.410004in}}%
\pgfpathcurveto{\pgfqpoint{3.446484in}{2.401820in}}{\pgfqpoint{3.441885in}{2.390719in}}{\pgfqpoint{3.441885in}{2.379145in}}%
\pgfpathcurveto{\pgfqpoint{3.441885in}{2.367571in}}{\pgfqpoint{3.446484in}{2.356469in}}{\pgfqpoint{3.454668in}{2.348285in}}%
\pgfpathcurveto{\pgfqpoint{3.462852in}{2.340101in}}{\pgfqpoint{3.473953in}{2.335503in}}{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathlineto{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathcurveto{\pgfqpoint{3.506390in}{1.710129in}}{\pgfqpoint{3.517480in}{1.714723in}}{\pgfqpoint{3.525655in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{3.533831in}{1.731074in}}{\pgfqpoint{3.538425in}{1.742164in}}{\pgfqpoint{3.538425in}{1.753726in}}%
\pgfpathcurveto{\pgfqpoint{3.538425in}{1.765288in}}{\pgfqpoint{3.533831in}{1.776378in}}{\pgfqpoint{3.525655in}{1.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.517480in}{1.792729in}}{\pgfqpoint{3.506390in}{1.797322in}}{\pgfqpoint{3.494828in}{1.797322in}}%
\pgfpathcurveto{\pgfqpoint{3.483266in}{1.797322in}}{\pgfqpoint{3.472176in}{1.792729in}}{\pgfqpoint{3.464000in}{1.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.455825in}{1.776378in}}{\pgfqpoint{3.451231in}{1.765288in}}{\pgfqpoint{3.451231in}{1.753726in}}%
\pgfpathcurveto{\pgfqpoint{3.451231in}{1.742164in}}{\pgfqpoint{3.455825in}{1.731074in}}{\pgfqpoint{3.464000in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{3.472176in}{1.714723in}}{\pgfqpoint{3.483266in}{1.710129in}}{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathcurveto{\pgfqpoint{3.521128in}{1.900988in}}{\pgfqpoint{3.532206in}{1.905577in}}{\pgfqpoint{3.540374in}{1.913744in}}%
\pgfpathcurveto{\pgfqpoint{3.548541in}{1.921911in}}{\pgfqpoint{3.553129in}{1.932990in}}{\pgfqpoint{3.553129in}{1.944540in}}%
\pgfpathcurveto{\pgfqpoint{3.553129in}{1.956090in}}{\pgfqpoint{3.548541in}{1.967168in}}{\pgfqpoint{3.540374in}{1.975335in}}%
\pgfpathcurveto{\pgfqpoint{3.532206in}{1.983503in}}{\pgfqpoint{3.521128in}{1.988091in}}{\pgfqpoint{3.509578in}{1.988091in}}%
\pgfpathcurveto{\pgfqpoint{3.498028in}{1.988091in}}{\pgfqpoint{3.486949in}{1.983503in}}{\pgfqpoint{3.478782in}{1.975335in}}%
\pgfpathcurveto{\pgfqpoint{3.470615in}{1.967168in}}{\pgfqpoint{3.466026in}{1.956090in}}{\pgfqpoint{3.466026in}{1.944540in}}%
\pgfpathcurveto{\pgfqpoint{3.466026in}{1.932990in}}{\pgfqpoint{3.470615in}{1.921911in}}{\pgfqpoint{3.478782in}{1.913744in}}%
\pgfpathcurveto{\pgfqpoint{3.486949in}{1.905577in}}{\pgfqpoint{3.498028in}{1.900988in}}{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathlineto{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathcurveto{\pgfqpoint{3.528344in}{2.188021in}}{\pgfqpoint{3.539411in}{2.192606in}}{\pgfqpoint{3.547569in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{3.555728in}{2.208923in}}{\pgfqpoint{3.560312in}{2.219990in}}{\pgfqpoint{3.560312in}{2.231528in}}%
\pgfpathcurveto{\pgfqpoint{3.560312in}{2.243066in}}{\pgfqpoint{3.555728in}{2.254133in}}{\pgfqpoint{3.547569in}{2.262292in}}%
\pgfpathcurveto{\pgfqpoint{3.539411in}{2.270450in}}{\pgfqpoint{3.528344in}{2.275035in}}{\pgfqpoint{3.516806in}{2.275035in}}%
\pgfpathcurveto{\pgfqpoint{3.505268in}{2.275035in}}{\pgfqpoint{3.494201in}{2.270450in}}{\pgfqpoint{3.486042in}{2.262292in}}%
\pgfpathcurveto{\pgfqpoint{3.477883in}{2.254133in}}{\pgfqpoint{3.473299in}{2.243066in}}{\pgfqpoint{3.473299in}{2.231528in}}%
\pgfpathcurveto{\pgfqpoint{3.473299in}{2.219990in}}{\pgfqpoint{3.477883in}{2.208923in}}{\pgfqpoint{3.486042in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{3.494201in}{2.192606in}}{\pgfqpoint{3.505268in}{2.188021in}}{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathlineto{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathcurveto{\pgfqpoint{3.531579in}{1.713165in}}{\pgfqpoint{3.542635in}{1.717744in}}{\pgfqpoint{3.550785in}{1.725894in}}%
\pgfpathcurveto{\pgfqpoint{3.558935in}{1.734045in}}{\pgfqpoint{3.563515in}{1.745100in}}{\pgfqpoint{3.563515in}{1.756626in}}%
\pgfpathcurveto{\pgfqpoint{3.563515in}{1.768152in}}{\pgfqpoint{3.558935in}{1.779208in}}{\pgfqpoint{3.550785in}{1.787358in}}%
\pgfpathcurveto{\pgfqpoint{3.542635in}{1.795508in}}{\pgfqpoint{3.531579in}{1.800088in}}{\pgfqpoint{3.520053in}{1.800088in}}%
\pgfpathcurveto{\pgfqpoint{3.508527in}{1.800088in}}{\pgfqpoint{3.497472in}{1.795508in}}{\pgfqpoint{3.489321in}{1.787358in}}%
\pgfpathcurveto{\pgfqpoint{3.481171in}{1.779208in}}{\pgfqpoint{3.476592in}{1.768152in}}{\pgfqpoint{3.476592in}{1.756626in}}%
\pgfpathcurveto{\pgfqpoint{3.476592in}{1.745100in}}{\pgfqpoint{3.481171in}{1.734045in}}{\pgfqpoint{3.489321in}{1.725894in}}%
\pgfpathcurveto{\pgfqpoint{3.497472in}{1.717744in}}{\pgfqpoint{3.508527in}{1.713165in}}{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathlineto{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathcurveto{\pgfqpoint{3.536218in}{1.785334in}}{\pgfqpoint{3.547262in}{1.789908in}}{\pgfqpoint{3.555404in}{1.798050in}}%
\pgfpathcurveto{\pgfqpoint{3.563545in}{1.806192in}}{\pgfqpoint{3.568120in}{1.817236in}}{\pgfqpoint{3.568120in}{1.828750in}}%
\pgfpathcurveto{\pgfqpoint{3.568120in}{1.840264in}}{\pgfqpoint{3.563545in}{1.851309in}}{\pgfqpoint{3.555404in}{1.859450in}}%
\pgfpathcurveto{\pgfqpoint{3.547262in}{1.867592in}}{\pgfqpoint{3.536218in}{1.872167in}}{\pgfqpoint{3.524703in}{1.872167in}}%
\pgfpathcurveto{\pgfqpoint{3.513189in}{1.872167in}}{\pgfqpoint{3.502145in}{1.867592in}}{\pgfqpoint{3.494003in}{1.859450in}}%
\pgfpathcurveto{\pgfqpoint{3.485861in}{1.851309in}}{\pgfqpoint{3.481287in}{1.840264in}}{\pgfqpoint{3.481287in}{1.828750in}}%
\pgfpathcurveto{\pgfqpoint{3.481287in}{1.817236in}}{\pgfqpoint{3.485861in}{1.806192in}}{\pgfqpoint{3.494003in}{1.798050in}}%
\pgfpathcurveto{\pgfqpoint{3.502145in}{1.789908in}}{\pgfqpoint{3.513189in}{1.785334in}}{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathcurveto{\pgfqpoint{3.541024in}{2.201698in}}{\pgfqpoint{3.552057in}{2.206268in}}{\pgfqpoint{3.560190in}{2.214401in}}%
\pgfpathcurveto{\pgfqpoint{3.568323in}{2.222535in}}{\pgfqpoint{3.572893in}{2.233567in}}{\pgfqpoint{3.572893in}{2.245070in}}%
\pgfpathcurveto{\pgfqpoint{3.572893in}{2.256572in}}{\pgfqpoint{3.568323in}{2.267605in}}{\pgfqpoint{3.560190in}{2.275738in}}%
\pgfpathcurveto{\pgfqpoint{3.552057in}{2.283871in}}{\pgfqpoint{3.541024in}{2.288441in}}{\pgfqpoint{3.529522in}{2.288441in}}%
\pgfpathcurveto{\pgfqpoint{3.518019in}{2.288441in}}{\pgfqpoint{3.506986in}{2.283871in}}{\pgfqpoint{3.498853in}{2.275738in}}%
\pgfpathcurveto{\pgfqpoint{3.490720in}{2.267605in}}{\pgfqpoint{3.486150in}{2.256572in}}{\pgfqpoint{3.486150in}{2.245070in}}%
\pgfpathcurveto{\pgfqpoint{3.486150in}{2.233567in}}{\pgfqpoint{3.490720in}{2.222535in}}{\pgfqpoint{3.498853in}{2.214401in}}%
\pgfpathcurveto{\pgfqpoint{3.506986in}{2.206268in}}{\pgfqpoint{3.518019in}{2.201698in}}{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathlineto{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathcurveto{\pgfqpoint{3.552108in}{1.980819in}}{\pgfqpoint{3.563129in}{1.985384in}}{\pgfqpoint{3.571254in}{1.993509in}}%
\pgfpathcurveto{\pgfqpoint{3.579379in}{2.001634in}}{\pgfqpoint{3.583944in}{2.012656in}}{\pgfqpoint{3.583944in}{2.024146in}}%
\pgfpathcurveto{\pgfqpoint{3.583944in}{2.035636in}}{\pgfqpoint{3.579379in}{2.046658in}}{\pgfqpoint{3.571254in}{2.054783in}}%
\pgfpathcurveto{\pgfqpoint{3.563129in}{2.062908in}}{\pgfqpoint{3.552108in}{2.067473in}}{\pgfqpoint{3.540617in}{2.067473in}}%
\pgfpathcurveto{\pgfqpoint{3.529127in}{2.067473in}}{\pgfqpoint{3.518106in}{2.062908in}}{\pgfqpoint{3.509981in}{2.054783in}}%
\pgfpathcurveto{\pgfqpoint{3.501856in}{2.046658in}}{\pgfqpoint{3.497291in}{2.035636in}}{\pgfqpoint{3.497291in}{2.024146in}}%
\pgfpathcurveto{\pgfqpoint{3.497291in}{2.012656in}}{\pgfqpoint{3.501856in}{2.001634in}}{\pgfqpoint{3.509981in}{1.993509in}}%
\pgfpathcurveto{\pgfqpoint{3.518106in}{1.985384in}}{\pgfqpoint{3.529127in}{1.980819in}}{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathlineto{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathcurveto{\pgfqpoint{3.553343in}{1.911257in}}{\pgfqpoint{3.564353in}{1.915818in}}{\pgfqpoint{3.572469in}{1.923934in}}%
\pgfpathcurveto{\pgfqpoint{3.580586in}{1.932051in}}{\pgfqpoint{3.585146in}{1.943061in}}{\pgfqpoint{3.585146in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{3.585146in}{1.966018in}}{\pgfqpoint{3.580586in}{1.977028in}}{\pgfqpoint{3.572469in}{1.985145in}}%
\pgfpathcurveto{\pgfqpoint{3.564353in}{1.993261in}}{\pgfqpoint{3.553343in}{1.997822in}}{\pgfqpoint{3.541864in}{1.997822in}}%
\pgfpathcurveto{\pgfqpoint{3.530386in}{1.997822in}}{\pgfqpoint{3.519376in}{1.993261in}}{\pgfqpoint{3.511259in}{1.985145in}}%
\pgfpathcurveto{\pgfqpoint{3.503143in}{1.977028in}}{\pgfqpoint{3.498582in}{1.966018in}}{\pgfqpoint{3.498582in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{3.498582in}{1.943061in}}{\pgfqpoint{3.503143in}{1.932051in}}{\pgfqpoint{3.511259in}{1.923934in}}%
\pgfpathcurveto{\pgfqpoint{3.519376in}{1.915818in}}{\pgfqpoint{3.530386in}{1.911257in}}{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathcurveto{\pgfqpoint{3.558996in}{3.067000in}}{\pgfqpoint{3.569995in}{3.071556in}}{\pgfqpoint{3.578103in}{3.079664in}}%
\pgfpathcurveto{\pgfqpoint{3.586211in}{3.087772in}}{\pgfqpoint{3.590767in}{3.098771in}}{\pgfqpoint{3.590767in}{3.110237in}}%
\pgfpathcurveto{\pgfqpoint{3.590767in}{3.121704in}}{\pgfqpoint{3.586211in}{3.132703in}}{\pgfqpoint{3.578103in}{3.140811in}}%
\pgfpathcurveto{\pgfqpoint{3.569995in}{3.148919in}}{\pgfqpoint{3.558996in}{3.153475in}}{\pgfqpoint{3.547530in}{3.153475in}}%
\pgfpathcurveto{\pgfqpoint{3.536063in}{3.153475in}}{\pgfqpoint{3.525064in}{3.148919in}}{\pgfqpoint{3.516956in}{3.140811in}}%
\pgfpathcurveto{\pgfqpoint{3.508848in}{3.132703in}}{\pgfqpoint{3.504292in}{3.121704in}}{\pgfqpoint{3.504292in}{3.110237in}}%
\pgfpathcurveto{\pgfqpoint{3.504292in}{3.098771in}}{\pgfqpoint{3.508848in}{3.087772in}}{\pgfqpoint{3.516956in}{3.079664in}}%
\pgfpathcurveto{\pgfqpoint{3.525064in}{3.071556in}}{\pgfqpoint{3.536063in}{3.067000in}}{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathcurveto{\pgfqpoint{3.567175in}{1.709835in}}{\pgfqpoint{3.578162in}{1.714386in}}{\pgfqpoint{3.586262in}{1.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.594362in}{1.730586in}}{\pgfqpoint{3.598913in}{1.741573in}}{\pgfqpoint{3.598913in}{1.753028in}}%
\pgfpathcurveto{\pgfqpoint{3.598913in}{1.764483in}}{\pgfqpoint{3.594362in}{1.775470in}}{\pgfqpoint{3.586262in}{1.783570in}}%
\pgfpathcurveto{\pgfqpoint{3.578162in}{1.791670in}}{\pgfqpoint{3.567175in}{1.796221in}}{\pgfqpoint{3.555720in}{1.796221in}}%
\pgfpathcurveto{\pgfqpoint{3.544266in}{1.796221in}}{\pgfqpoint{3.533278in}{1.791670in}}{\pgfqpoint{3.525179in}{1.783570in}}%
\pgfpathcurveto{\pgfqpoint{3.517079in}{1.775470in}}{\pgfqpoint{3.512528in}{1.764483in}}{\pgfqpoint{3.512528in}{1.753028in}}%
\pgfpathcurveto{\pgfqpoint{3.512528in}{1.741573in}}{\pgfqpoint{3.517079in}{1.730586in}}{\pgfqpoint{3.525179in}{1.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.533278in}{1.714386in}}{\pgfqpoint{3.544266in}{1.709835in}}{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathcurveto{\pgfqpoint{3.567459in}{3.272456in}}{\pgfqpoint{3.578435in}{3.277002in}}{\pgfqpoint{3.586526in}{3.285093in}}%
\pgfpathcurveto{\pgfqpoint{3.594618in}{3.293185in}}{\pgfqpoint{3.599164in}{3.304161in}}{\pgfqpoint{3.599164in}{3.315604in}}%
\pgfpathcurveto{\pgfqpoint{3.599164in}{3.327047in}}{\pgfqpoint{3.594618in}{3.338022in}}{\pgfqpoint{3.586526in}{3.346114in}}%
\pgfpathcurveto{\pgfqpoint{3.578435in}{3.354205in}}{\pgfqpoint{3.567459in}{3.358752in}}{\pgfqpoint{3.556016in}{3.358752in}}%
\pgfpathcurveto{\pgfqpoint{3.544573in}{3.358752in}}{\pgfqpoint{3.533597in}{3.354205in}}{\pgfqpoint{3.525506in}{3.346114in}}%
\pgfpathcurveto{\pgfqpoint{3.517414in}{3.338022in}}{\pgfqpoint{3.512868in}{3.327047in}}{\pgfqpoint{3.512868in}{3.315604in}}%
\pgfpathcurveto{\pgfqpoint{3.512868in}{3.304161in}}{\pgfqpoint{3.517414in}{3.293185in}}{\pgfqpoint{3.525506in}{3.285093in}}%
\pgfpathcurveto{\pgfqpoint{3.533597in}{3.277002in}}{\pgfqpoint{3.544573in}{3.272456in}}{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathcurveto{\pgfqpoint{3.567875in}{1.796087in}}{\pgfqpoint{3.578839in}{1.800629in}}{\pgfqpoint{3.586922in}{1.808712in}}%
\pgfpathcurveto{\pgfqpoint{3.595005in}{1.816795in}}{\pgfqpoint{3.599547in}{1.827759in}}{\pgfqpoint{3.599547in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{3.599547in}{1.850622in}}{\pgfqpoint{3.595005in}{1.861586in}}{\pgfqpoint{3.586922in}{1.869669in}}%
\pgfpathcurveto{\pgfqpoint{3.578839in}{1.877752in}}{\pgfqpoint{3.567875in}{1.882294in}}{\pgfqpoint{3.556444in}{1.882294in}}%
\pgfpathcurveto{\pgfqpoint{3.545012in}{1.882294in}}{\pgfqpoint{3.534048in}{1.877752in}}{\pgfqpoint{3.525965in}{1.869669in}}%
\pgfpathcurveto{\pgfqpoint{3.517882in}{1.861586in}}{\pgfqpoint{3.513340in}{1.850622in}}{\pgfqpoint{3.513340in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{3.513340in}{1.827759in}}{\pgfqpoint{3.517882in}{1.816795in}}{\pgfqpoint{3.525965in}{1.808712in}}%
\pgfpathcurveto{\pgfqpoint{3.534048in}{1.800629in}}{\pgfqpoint{3.545012in}{1.796087in}}{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathcurveto{\pgfqpoint{3.584176in}{2.116341in}}{\pgfqpoint{3.595130in}{2.120878in}}{\pgfqpoint{3.603204in}{2.128953in}}%
\pgfpathcurveto{\pgfqpoint{3.611279in}{2.137028in}}{\pgfqpoint{3.615816in}{2.147981in}}{\pgfqpoint{3.615816in}{2.159400in}}%
\pgfpathcurveto{\pgfqpoint{3.615816in}{2.170820in}}{\pgfqpoint{3.611279in}{2.181773in}}{\pgfqpoint{3.603204in}{2.189847in}}%
\pgfpathcurveto{\pgfqpoint{3.595130in}{2.197922in}}{\pgfqpoint{3.584176in}{2.202459in}}{\pgfqpoint{3.572757in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{3.561338in}{2.202459in}}{\pgfqpoint{3.550385in}{2.197922in}}{\pgfqpoint{3.542310in}{2.189847in}}%
\pgfpathcurveto{\pgfqpoint{3.534235in}{2.181773in}}{\pgfqpoint{3.529698in}{2.170820in}}{\pgfqpoint{3.529698in}{2.159400in}}%
\pgfpathcurveto{\pgfqpoint{3.529698in}{2.147981in}}{\pgfqpoint{3.534235in}{2.137028in}}{\pgfqpoint{3.542310in}{2.128953in}}%
\pgfpathcurveto{\pgfqpoint{3.550385in}{2.120878in}}{\pgfqpoint{3.561338in}{2.116341in}}{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathcurveto{\pgfqpoint{3.595340in}{2.475879in}}{\pgfqpoint{3.606282in}{2.480412in}}{\pgfqpoint{3.614349in}{2.488478in}}%
\pgfpathcurveto{\pgfqpoint{3.622415in}{2.496544in}}{\pgfqpoint{3.626947in}{2.507486in}}{\pgfqpoint{3.626947in}{2.518894in}}%
\pgfpathcurveto{\pgfqpoint{3.626947in}{2.530301in}}{\pgfqpoint{3.622415in}{2.541243in}}{\pgfqpoint{3.614349in}{2.549309in}}%
\pgfpathcurveto{\pgfqpoint{3.606282in}{2.557376in}}{\pgfqpoint{3.595340in}{2.561908in}}{\pgfqpoint{3.583933in}{2.561908in}}%
\pgfpathcurveto{\pgfqpoint{3.572525in}{2.561908in}}{\pgfqpoint{3.561584in}{2.557376in}}{\pgfqpoint{3.553517in}{2.549309in}}%
\pgfpathcurveto{\pgfqpoint{3.545451in}{2.541243in}}{\pgfqpoint{3.540919in}{2.530301in}}{\pgfqpoint{3.540919in}{2.518894in}}%
\pgfpathcurveto{\pgfqpoint{3.540919in}{2.507486in}}{\pgfqpoint{3.545451in}{2.496544in}}{\pgfqpoint{3.553517in}{2.488478in}}%
\pgfpathcurveto{\pgfqpoint{3.561584in}{2.480412in}}{\pgfqpoint{3.572525in}{2.475879in}}{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathlineto{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathcurveto{\pgfqpoint{3.607195in}{2.378905in}}{\pgfqpoint{3.618126in}{2.383433in}}{\pgfqpoint{3.626184in}{2.391491in}}%
\pgfpathcurveto{\pgfqpoint{3.634242in}{2.399549in}}{\pgfqpoint{3.638769in}{2.410479in}}{\pgfqpoint{3.638769in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{3.638769in}{2.433270in}}{\pgfqpoint{3.634242in}{2.444201in}}{\pgfqpoint{3.626184in}{2.452259in}}%
\pgfpathcurveto{\pgfqpoint{3.618126in}{2.460317in}}{\pgfqpoint{3.607195in}{2.464845in}}{\pgfqpoint{3.595799in}{2.464845in}}%
\pgfpathcurveto{\pgfqpoint{3.584404in}{2.464845in}}{\pgfqpoint{3.573473in}{2.460317in}}{\pgfqpoint{3.565415in}{2.452259in}}%
\pgfpathcurveto{\pgfqpoint{3.557357in}{2.444201in}}{\pgfqpoint{3.552830in}{2.433270in}}{\pgfqpoint{3.552830in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{3.552830in}{2.410479in}}{\pgfqpoint{3.557357in}{2.399549in}}{\pgfqpoint{3.565415in}{2.391491in}}%
\pgfpathcurveto{\pgfqpoint{3.573473in}{2.383433in}}{\pgfqpoint{3.584404in}{2.378905in}}{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathlineto{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathcurveto{\pgfqpoint{3.614841in}{1.673968in}}{\pgfqpoint{3.625761in}{1.678491in}}{\pgfqpoint{3.633810in}{1.686541in}}%
\pgfpathcurveto{\pgfqpoint{3.641860in}{1.694591in}}{\pgfqpoint{3.646383in}{1.705510in}}{\pgfqpoint{3.646383in}{1.716894in}}%
\pgfpathcurveto{\pgfqpoint{3.646383in}{1.728278in}}{\pgfqpoint{3.641860in}{1.739197in}}{\pgfqpoint{3.633810in}{1.747247in}}%
\pgfpathcurveto{\pgfqpoint{3.625761in}{1.755296in}}{\pgfqpoint{3.614841in}{1.759819in}}{\pgfqpoint{3.603457in}{1.759819in}}%
\pgfpathcurveto{\pgfqpoint{3.592073in}{1.759819in}}{\pgfqpoint{3.581154in}{1.755296in}}{\pgfqpoint{3.573105in}{1.747247in}}%
\pgfpathcurveto{\pgfqpoint{3.565055in}{1.739197in}}{\pgfqpoint{3.560532in}{1.728278in}}{\pgfqpoint{3.560532in}{1.716894in}}%
\pgfpathcurveto{\pgfqpoint{3.560532in}{1.705510in}}{\pgfqpoint{3.565055in}{1.694591in}}{\pgfqpoint{3.573105in}{1.686541in}}%
\pgfpathcurveto{\pgfqpoint{3.581154in}{1.678491in}}{\pgfqpoint{3.592073in}{1.673968in}}{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathlineto{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathcurveto{\pgfqpoint{3.616172in}{2.195871in}}{\pgfqpoint{3.627080in}{2.200389in}}{\pgfqpoint{3.635121in}{2.208430in}}%
\pgfpathcurveto{\pgfqpoint{3.643163in}{2.216472in}}{\pgfqpoint{3.647681in}{2.227380in}}{\pgfqpoint{3.647681in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.647681in}{2.250124in}}{\pgfqpoint{3.643163in}{2.261032in}}{\pgfqpoint{3.635121in}{2.269073in}}%
\pgfpathcurveto{\pgfqpoint{3.627080in}{2.277115in}}{\pgfqpoint{3.616172in}{2.281633in}}{\pgfqpoint{3.604800in}{2.281633in}}%
\pgfpathcurveto{\pgfqpoint{3.593428in}{2.281633in}}{\pgfqpoint{3.582520in}{2.277115in}}{\pgfqpoint{3.574478in}{2.269073in}}%
\pgfpathcurveto{\pgfqpoint{3.566437in}{2.261032in}}{\pgfqpoint{3.561919in}{2.250124in}}{\pgfqpoint{3.561919in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.561919in}{2.227380in}}{\pgfqpoint{3.566437in}{2.216472in}}{\pgfqpoint{3.574478in}{2.208430in}}%
\pgfpathcurveto{\pgfqpoint{3.582520in}{2.200389in}}{\pgfqpoint{3.593428in}{2.195871in}}{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathlineto{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathcurveto{\pgfqpoint{3.631279in}{1.672093in}}{\pgfqpoint{3.642176in}{1.676607in}}{\pgfqpoint{3.650209in}{1.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.658242in}{1.692673in}}{\pgfqpoint{3.662755in}{1.703570in}}{\pgfqpoint{3.662755in}{1.714930in}}%
\pgfpathcurveto{\pgfqpoint{3.662755in}{1.726290in}}{\pgfqpoint{3.658242in}{1.737187in}}{\pgfqpoint{3.650209in}{1.745220in}}%
\pgfpathcurveto{\pgfqpoint{3.642176in}{1.753253in}}{\pgfqpoint{3.631279in}{1.757767in}}{\pgfqpoint{3.619919in}{1.757767in}}%
\pgfpathcurveto{\pgfqpoint{3.608558in}{1.757767in}}{\pgfqpoint{3.597662in}{1.753253in}}{\pgfqpoint{3.589629in}{1.745220in}}%
\pgfpathcurveto{\pgfqpoint{3.581596in}{1.737187in}}{\pgfqpoint{3.577082in}{1.726290in}}{\pgfqpoint{3.577082in}{1.714930in}}%
\pgfpathcurveto{\pgfqpoint{3.577082in}{1.703570in}}{\pgfqpoint{3.581596in}{1.692673in}}{\pgfqpoint{3.589629in}{1.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.597662in}{1.676607in}}{\pgfqpoint{3.608558in}{1.672093in}}{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathcurveto{\pgfqpoint{3.643630in}{1.610653in}}{\pgfqpoint{3.654515in}{1.615161in}}{\pgfqpoint{3.662540in}{1.623186in}}%
\pgfpathcurveto{\pgfqpoint{3.670564in}{1.631211in}}{\pgfqpoint{3.675073in}{1.642096in}}{\pgfqpoint{3.675073in}{1.653445in}}%
\pgfpathcurveto{\pgfqpoint{3.675073in}{1.664794in}}{\pgfqpoint{3.670564in}{1.675679in}}{\pgfqpoint{3.662540in}{1.683704in}}%
\pgfpathcurveto{\pgfqpoint{3.654515in}{1.691728in}}{\pgfqpoint{3.643630in}{1.696237in}}{\pgfqpoint{3.632281in}{1.696237in}}%
\pgfpathcurveto{\pgfqpoint{3.620932in}{1.696237in}}{\pgfqpoint{3.610047in}{1.691728in}}{\pgfqpoint{3.602022in}{1.683704in}}%
\pgfpathcurveto{\pgfqpoint{3.593997in}{1.675679in}}{\pgfqpoint{3.589489in}{1.664794in}}{\pgfqpoint{3.589489in}{1.653445in}}%
\pgfpathcurveto{\pgfqpoint{3.589489in}{1.642096in}}{\pgfqpoint{3.593997in}{1.631211in}}{\pgfqpoint{3.602022in}{1.623186in}}%
\pgfpathcurveto{\pgfqpoint{3.610047in}{1.615161in}}{\pgfqpoint{3.620932in}{1.610653in}}{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathcurveto{\pgfqpoint{3.649631in}{1.977788in}}{\pgfqpoint{3.660505in}{1.982292in}}{\pgfqpoint{3.668521in}{1.990309in}}%
\pgfpathcurveto{\pgfqpoint{3.676538in}{1.998325in}}{\pgfqpoint{3.681042in}{2.009199in}}{\pgfqpoint{3.681042in}{2.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.681042in}{2.031873in}}{\pgfqpoint{3.676538in}{2.042747in}}{\pgfqpoint{3.668521in}{2.050764in}}%
\pgfpathcurveto{\pgfqpoint{3.660505in}{2.058780in}}{\pgfqpoint{3.649631in}{2.063284in}}{\pgfqpoint{3.638294in}{2.063284in}}%
\pgfpathcurveto{\pgfqpoint{3.626957in}{2.063284in}}{\pgfqpoint{3.616083in}{2.058780in}}{\pgfqpoint{3.608066in}{2.050764in}}%
\pgfpathcurveto{\pgfqpoint{3.600050in}{2.042747in}}{\pgfqpoint{3.595546in}{2.031873in}}{\pgfqpoint{3.595546in}{2.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.595546in}{2.009199in}}{\pgfqpoint{3.600050in}{1.998325in}}{\pgfqpoint{3.608066in}{1.990309in}}%
\pgfpathcurveto{\pgfqpoint{3.616083in}{1.982292in}}{\pgfqpoint{3.626957in}{1.977788in}}{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathlineto{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathcurveto{\pgfqpoint{3.651065in}{3.052031in}}{\pgfqpoint{3.661928in}{3.056531in}}{\pgfqpoint{3.669936in}{3.064539in}}%
\pgfpathcurveto{\pgfqpoint{3.677944in}{3.072547in}}{\pgfqpoint{3.682444in}{3.083410in}}{\pgfqpoint{3.682444in}{3.094735in}}%
\pgfpathcurveto{\pgfqpoint{3.682444in}{3.106060in}}{\pgfqpoint{3.677944in}{3.116923in}}{\pgfqpoint{3.669936in}{3.124931in}}%
\pgfpathcurveto{\pgfqpoint{3.661928in}{3.132939in}}{\pgfqpoint{3.651065in}{3.137439in}}{\pgfqpoint{3.639740in}{3.137439in}}%
\pgfpathcurveto{\pgfqpoint{3.628415in}{3.137439in}}{\pgfqpoint{3.617552in}{3.132939in}}{\pgfqpoint{3.609544in}{3.124931in}}%
\pgfpathcurveto{\pgfqpoint{3.601536in}{3.116923in}}{\pgfqpoint{3.597036in}{3.106060in}}{\pgfqpoint{3.597036in}{3.094735in}}%
\pgfpathcurveto{\pgfqpoint{3.597036in}{3.083410in}}{\pgfqpoint{3.601536in}{3.072547in}}{\pgfqpoint{3.609544in}{3.064539in}}%
\pgfpathcurveto{\pgfqpoint{3.617552in}{3.056531in}}{\pgfqpoint{3.628415in}{3.052031in}}{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathlineto{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathcurveto{\pgfqpoint{3.654734in}{1.779797in}}{\pgfqpoint{3.665586in}{1.784292in}}{\pgfqpoint{3.673586in}{1.792292in}}%
\pgfpathcurveto{\pgfqpoint{3.681586in}{1.800292in}}{\pgfqpoint{3.686081in}{1.811144in}}{\pgfqpoint{3.686081in}{1.822457in}}%
\pgfpathcurveto{\pgfqpoint{3.686081in}{1.833770in}}{\pgfqpoint{3.681586in}{1.844622in}}{\pgfqpoint{3.673586in}{1.852622in}}%
\pgfpathcurveto{\pgfqpoint{3.665586in}{1.860622in}}{\pgfqpoint{3.654734in}{1.865117in}}{\pgfqpoint{3.643421in}{1.865117in}}%
\pgfpathcurveto{\pgfqpoint{3.632107in}{1.865117in}}{\pgfqpoint{3.621256in}{1.860622in}}{\pgfqpoint{3.613256in}{1.852622in}}%
\pgfpathcurveto{\pgfqpoint{3.605256in}{1.844622in}}{\pgfqpoint{3.600761in}{1.833770in}}{\pgfqpoint{3.600761in}{1.822457in}}%
\pgfpathcurveto{\pgfqpoint{3.600761in}{1.811144in}}{\pgfqpoint{3.605256in}{1.800292in}}{\pgfqpoint{3.613256in}{1.792292in}}%
\pgfpathcurveto{\pgfqpoint{3.621256in}{1.784292in}}{\pgfqpoint{3.632107in}{1.779797in}}{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathcurveto{\pgfqpoint{3.661970in}{2.195816in}}{\pgfqpoint{3.672810in}{2.200306in}}{\pgfqpoint{3.680802in}{2.208298in}}%
\pgfpathcurveto{\pgfqpoint{3.688793in}{2.216289in}}{\pgfqpoint{3.693283in}{2.227129in}}{\pgfqpoint{3.693283in}{2.238431in}}%
\pgfpathcurveto{\pgfqpoint{3.693283in}{2.249733in}}{\pgfqpoint{3.688793in}{2.260573in}}{\pgfqpoint{3.680802in}{2.268565in}}%
\pgfpathcurveto{\pgfqpoint{3.672810in}{2.276557in}}{\pgfqpoint{3.661970in}{2.281047in}}{\pgfqpoint{3.650668in}{2.281047in}}%
\pgfpathcurveto{\pgfqpoint{3.639366in}{2.281047in}}{\pgfqpoint{3.628526in}{2.276557in}}{\pgfqpoint{3.620534in}{2.268565in}}%
\pgfpathcurveto{\pgfqpoint{3.612542in}{2.260573in}}{\pgfqpoint{3.608052in}{2.249733in}}{\pgfqpoint{3.608052in}{2.238431in}}%
\pgfpathcurveto{\pgfqpoint{3.608052in}{2.227129in}}{\pgfqpoint{3.612542in}{2.216289in}}{\pgfqpoint{3.620534in}{2.208298in}}%
\pgfpathcurveto{\pgfqpoint{3.628526in}{2.200306in}}{\pgfqpoint{3.639366in}{2.195816in}}{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathcurveto{\pgfqpoint{3.671297in}{3.443817in}}{\pgfqpoint{3.682126in}{3.448303in}}{\pgfqpoint{3.690109in}{3.456286in}}%
\pgfpathcurveto{\pgfqpoint{3.698093in}{3.464270in}}{\pgfqpoint{3.702578in}{3.475099in}}{\pgfqpoint{3.702578in}{3.486389in}}%
\pgfpathcurveto{\pgfqpoint{3.702578in}{3.497679in}}{\pgfqpoint{3.698093in}{3.508508in}}{\pgfqpoint{3.690109in}{3.516492in}}%
\pgfpathcurveto{\pgfqpoint{3.682126in}{3.524475in}}{\pgfqpoint{3.671297in}{3.528960in}}{\pgfqpoint{3.660007in}{3.528960in}}%
\pgfpathcurveto{\pgfqpoint{3.648716in}{3.528960in}}{\pgfqpoint{3.637887in}{3.524475in}}{\pgfqpoint{3.629904in}{3.516492in}}%
\pgfpathcurveto{\pgfqpoint{3.621921in}{3.508508in}}{\pgfqpoint{3.617435in}{3.497679in}}{\pgfqpoint{3.617435in}{3.486389in}}%
\pgfpathcurveto{\pgfqpoint{3.617435in}{3.475099in}}{\pgfqpoint{3.621921in}{3.464270in}}{\pgfqpoint{3.629904in}{3.456286in}}%
\pgfpathcurveto{\pgfqpoint{3.637887in}{3.448303in}}{\pgfqpoint{3.648716in}{3.443817in}}{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathlineto{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathcurveto{\pgfqpoint{3.676161in}{2.411354in}}{\pgfqpoint{3.686979in}{2.415835in}}{\pgfqpoint{3.694954in}{2.423810in}}%
\pgfpathcurveto{\pgfqpoint{3.702929in}{2.431785in}}{\pgfqpoint{3.707410in}{2.442603in}}{\pgfqpoint{3.707410in}{2.453881in}}%
\pgfpathcurveto{\pgfqpoint{3.707410in}{2.465160in}}{\pgfqpoint{3.702929in}{2.475978in}}{\pgfqpoint{3.694954in}{2.483953in}}%
\pgfpathcurveto{\pgfqpoint{3.686979in}{2.491928in}}{\pgfqpoint{3.676161in}{2.496409in}}{\pgfqpoint{3.664883in}{2.496409in}}%
\pgfpathcurveto{\pgfqpoint{3.653605in}{2.496409in}}{\pgfqpoint{3.642787in}{2.491928in}}{\pgfqpoint{3.634811in}{2.483953in}}%
\pgfpathcurveto{\pgfqpoint{3.626836in}{2.475978in}}{\pgfqpoint{3.622355in}{2.465160in}}{\pgfqpoint{3.622355in}{2.453881in}}%
\pgfpathcurveto{\pgfqpoint{3.622355in}{2.442603in}}{\pgfqpoint{3.626836in}{2.431785in}}{\pgfqpoint{3.634811in}{2.423810in}}%
\pgfpathcurveto{\pgfqpoint{3.642787in}{2.415835in}}{\pgfqpoint{3.653605in}{2.411354in}}{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathlineto{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathcurveto{\pgfqpoint{3.676534in}{1.910465in}}{\pgfqpoint{3.687341in}{1.914941in}}{\pgfqpoint{3.695307in}{1.922908in}}%
\pgfpathcurveto{\pgfqpoint{3.703274in}{1.930875in}}{\pgfqpoint{3.707750in}{1.941682in}}{\pgfqpoint{3.707750in}{1.952948in}}%
\pgfpathcurveto{\pgfqpoint{3.707750in}{1.964215in}}{\pgfqpoint{3.703274in}{1.975022in}}{\pgfqpoint{3.695307in}{1.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.687341in}{1.990956in}}{\pgfqpoint{3.676534in}{1.995432in}}{\pgfqpoint{3.665267in}{1.995432in}}%
\pgfpathcurveto{\pgfqpoint{3.654000in}{1.995432in}}{\pgfqpoint{3.643193in}{1.990956in}}{\pgfqpoint{3.635227in}{1.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{1.975022in}}{\pgfqpoint{3.622783in}{1.964215in}}{\pgfqpoint{3.622783in}{1.952948in}}%
\pgfpathcurveto{\pgfqpoint{3.622783in}{1.941682in}}{\pgfqpoint{3.627260in}{1.930875in}}{\pgfqpoint{3.635227in}{1.922908in}}%
\pgfpathcurveto{\pgfqpoint{3.643193in}{1.914941in}}{\pgfqpoint{3.654000in}{1.910465in}}{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathcurveto{\pgfqpoint{3.681254in}{1.703390in}}{\pgfqpoint{3.692050in}{1.707861in}}{\pgfqpoint{3.700008in}{1.715820in}}%
\pgfpathcurveto{\pgfqpoint{3.707967in}{1.723778in}}{\pgfqpoint{3.712438in}{1.734574in}}{\pgfqpoint{3.712438in}{1.745829in}}%
\pgfpathcurveto{\pgfqpoint{3.712438in}{1.757084in}}{\pgfqpoint{3.707967in}{1.767880in}}{\pgfqpoint{3.700008in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{3.692050in}{1.783797in}}{\pgfqpoint{3.681254in}{1.788269in}}{\pgfqpoint{3.669999in}{1.788269in}}%
\pgfpathcurveto{\pgfqpoint{3.658744in}{1.788269in}}{\pgfqpoint{3.647948in}{1.783797in}}{\pgfqpoint{3.639989in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{3.632031in}{1.767880in}}{\pgfqpoint{3.627559in}{1.757084in}}{\pgfqpoint{3.627559in}{1.745829in}}%
\pgfpathcurveto{\pgfqpoint{3.627559in}{1.734574in}}{\pgfqpoint{3.632031in}{1.723778in}}{\pgfqpoint{3.639989in}{1.715820in}}%
\pgfpathcurveto{\pgfqpoint{3.647948in}{1.707861in}}{\pgfqpoint{3.658744in}{1.703390in}}{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathcurveto{\pgfqpoint{3.685128in}{1.079884in}}{\pgfqpoint{3.695913in}{1.084351in}}{\pgfqpoint{3.703863in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.711814in}{1.100251in}}{\pgfqpoint{3.716281in}{1.111036in}}{\pgfqpoint{3.716281in}{1.122279in}}%
\pgfpathcurveto{\pgfqpoint{3.716281in}{1.133523in}}{\pgfqpoint{3.711814in}{1.144307in}}{\pgfqpoint{3.703863in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{3.695913in}{1.160208in}}{\pgfqpoint{3.685128in}{1.164675in}}{\pgfqpoint{3.673885in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{3.662641in}{1.164675in}}{\pgfqpoint{3.651857in}{1.160208in}}{\pgfqpoint{3.643907in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{3.635956in}{1.144307in}}{\pgfqpoint{3.631489in}{1.133523in}}{\pgfqpoint{3.631489in}{1.122279in}}%
\pgfpathcurveto{\pgfqpoint{3.631489in}{1.111036in}}{\pgfqpoint{3.635956in}{1.100251in}}{\pgfqpoint{3.643907in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.651857in}{1.084351in}}{\pgfqpoint{3.662641in}{1.079884in}}{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{3.685168in}{1.377966in}}{\pgfqpoint{3.695942in}{1.382428in}}{\pgfqpoint{3.703884in}{1.390370in}}%
\pgfpathcurveto{\pgfqpoint{3.711826in}{1.398312in}}{\pgfqpoint{3.716288in}{1.409086in}}{\pgfqpoint{3.716288in}{1.420317in}}%
\pgfpathcurveto{\pgfqpoint{3.716288in}{1.431549in}}{\pgfqpoint{3.711826in}{1.442323in}}{\pgfqpoint{3.703884in}{1.450265in}}%
\pgfpathcurveto{\pgfqpoint{3.695942in}{1.458207in}}{\pgfqpoint{3.685168in}{1.462669in}}{\pgfqpoint{3.673936in}{1.462669in}}%
\pgfpathcurveto{\pgfqpoint{3.662705in}{1.462669in}}{\pgfqpoint{3.651931in}{1.458207in}}{\pgfqpoint{3.643989in}{1.450265in}}%
\pgfpathcurveto{\pgfqpoint{3.636047in}{1.442323in}}{\pgfqpoint{3.631585in}{1.431549in}}{\pgfqpoint{3.631585in}{1.420317in}}%
\pgfpathcurveto{\pgfqpoint{3.631585in}{1.409086in}}{\pgfqpoint{3.636047in}{1.398312in}}{\pgfqpoint{3.643989in}{1.390370in}}%
\pgfpathcurveto{\pgfqpoint{3.651931in}{1.382428in}}{\pgfqpoint{3.662705in}{1.377966in}}{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathcurveto{\pgfqpoint{3.686150in}{3.102303in}}{\pgfqpoint{3.696912in}{3.106761in}}{\pgfqpoint{3.704846in}{3.114695in}}%
\pgfpathcurveto{\pgfqpoint{3.712780in}{3.122629in}}{\pgfqpoint{3.717238in}{3.133391in}}{\pgfqpoint{3.717238in}{3.144612in}}%
\pgfpathcurveto{\pgfqpoint{3.717238in}{3.155832in}}{\pgfqpoint{3.712780in}{3.166594in}}{\pgfqpoint{3.704846in}{3.174528in}}%
\pgfpathcurveto{\pgfqpoint{3.696912in}{3.182462in}}{\pgfqpoint{3.686150in}{3.186920in}}{\pgfqpoint{3.674930in}{3.186920in}}%
\pgfpathcurveto{\pgfqpoint{3.663710in}{3.186920in}}{\pgfqpoint{3.652948in}{3.182462in}}{\pgfqpoint{3.645014in}{3.174528in}}%
\pgfpathcurveto{\pgfqpoint{3.637080in}{3.166594in}}{\pgfqpoint{3.632622in}{3.155832in}}{\pgfqpoint{3.632622in}{3.144612in}}%
\pgfpathcurveto{\pgfqpoint{3.632622in}{3.133391in}}{\pgfqpoint{3.637080in}{3.122629in}}{\pgfqpoint{3.645014in}{3.114695in}}%
\pgfpathcurveto{\pgfqpoint{3.652948in}{3.106761in}}{\pgfqpoint{3.663710in}{3.102303in}}{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathlineto{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathcurveto{\pgfqpoint{3.699986in}{3.108041in}}{\pgfqpoint{3.710737in}{3.112494in}}{\pgfqpoint{3.718663in}{3.120420in}}%
\pgfpathcurveto{\pgfqpoint{3.726588in}{3.128345in}}{\pgfqpoint{3.731042in}{3.139097in}}{\pgfqpoint{3.731042in}{3.150305in}}%
\pgfpathcurveto{\pgfqpoint{3.731042in}{3.161514in}}{\pgfqpoint{3.726588in}{3.172265in}}{\pgfqpoint{3.718663in}{3.180191in}}%
\pgfpathcurveto{\pgfqpoint{3.710737in}{3.188116in}}{\pgfqpoint{3.699986in}{3.192570in}}{\pgfqpoint{3.688777in}{3.192570in}}%
\pgfpathcurveto{\pgfqpoint{3.677569in}{3.192570in}}{\pgfqpoint{3.666817in}{3.188116in}}{\pgfqpoint{3.658892in}{3.180191in}}%
\pgfpathcurveto{\pgfqpoint{3.650966in}{3.172265in}}{\pgfqpoint{3.646513in}{3.161514in}}{\pgfqpoint{3.646513in}{3.150305in}}%
\pgfpathcurveto{\pgfqpoint{3.646513in}{3.139097in}}{\pgfqpoint{3.650966in}{3.128345in}}{\pgfqpoint{3.658892in}{3.120420in}}%
\pgfpathcurveto{\pgfqpoint{3.666817in}{3.112494in}}{\pgfqpoint{3.677569in}{3.108041in}}{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathcurveto{\pgfqpoint{3.700253in}{2.707721in}}{\pgfqpoint{3.710993in}{2.712169in}}{\pgfqpoint{3.718910in}{2.720087in}}%
\pgfpathcurveto{\pgfqpoint{3.726828in}{2.728004in}}{\pgfqpoint{3.731276in}{2.738744in}}{\pgfqpoint{3.731276in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{3.731276in}{2.761138in}}{\pgfqpoint{3.726828in}{2.771878in}}{\pgfqpoint{3.718910in}{2.779796in}}%
\pgfpathcurveto{\pgfqpoint{3.710993in}{2.787713in}}{\pgfqpoint{3.700253in}{2.792162in}}{\pgfqpoint{3.689056in}{2.792162in}}%
\pgfpathcurveto{\pgfqpoint{3.677859in}{2.792162in}}{\pgfqpoint{3.667119in}{2.787713in}}{\pgfqpoint{3.659201in}{2.779796in}}%
\pgfpathcurveto{\pgfqpoint{3.651284in}{2.771878in}}{\pgfqpoint{3.646835in}{2.761138in}}{\pgfqpoint{3.646835in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{3.646835in}{2.738744in}}{\pgfqpoint{3.651284in}{2.728004in}}{\pgfqpoint{3.659201in}{2.720087in}}%
\pgfpathcurveto{\pgfqpoint{3.667119in}{2.712169in}}{\pgfqpoint{3.677859in}{2.707721in}}{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathcurveto{\pgfqpoint{3.709042in}{3.053136in}}{\pgfqpoint{3.719771in}{3.057580in}}{\pgfqpoint{3.727680in}{3.065489in}}%
\pgfpathcurveto{\pgfqpoint{3.735589in}{3.073399in}}{\pgfqpoint{3.740033in}{3.084128in}}{\pgfqpoint{3.740033in}{3.095313in}}%
\pgfpathcurveto{\pgfqpoint{3.740033in}{3.106498in}}{\pgfqpoint{3.735589in}{3.117227in}}{\pgfqpoint{3.727680in}{3.125137in}}%
\pgfpathcurveto{\pgfqpoint{3.719771in}{3.133046in}}{\pgfqpoint{3.709042in}{3.137490in}}{\pgfqpoint{3.697856in}{3.137490in}}%
\pgfpathcurveto{\pgfqpoint{3.686671in}{3.137490in}}{\pgfqpoint{3.675942in}{3.133046in}}{\pgfqpoint{3.668033in}{3.125137in}}%
\pgfpathcurveto{\pgfqpoint{3.660123in}{3.117227in}}{\pgfqpoint{3.655679in}{3.106498in}}{\pgfqpoint{3.655679in}{3.095313in}}%
\pgfpathcurveto{\pgfqpoint{3.655679in}{3.084128in}}{\pgfqpoint{3.660123in}{3.073399in}}{\pgfqpoint{3.668033in}{3.065489in}}%
\pgfpathcurveto{\pgfqpoint{3.675942in}{3.057580in}}{\pgfqpoint{3.686671in}{3.053136in}}{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathlineto{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathcurveto{\pgfqpoint{3.721645in}{2.280509in}}{\pgfqpoint{3.732362in}{2.284949in}}{\pgfqpoint{3.740264in}{2.292850in}}%
\pgfpathcurveto{\pgfqpoint{3.748165in}{2.300751in}}{\pgfqpoint{3.752604in}{2.311469in}}{\pgfqpoint{3.752604in}{2.322642in}}%
\pgfpathcurveto{\pgfqpoint{3.752604in}{2.333816in}}{\pgfqpoint{3.748165in}{2.344534in}}{\pgfqpoint{3.740264in}{2.352435in}}%
\pgfpathcurveto{\pgfqpoint{3.732362in}{2.360336in}}{\pgfqpoint{3.721645in}{2.364776in}}{\pgfqpoint{3.710471in}{2.364776in}}%
\pgfpathcurveto{\pgfqpoint{3.699297in}{2.364776in}}{\pgfqpoint{3.688579in}{2.360336in}}{\pgfqpoint{3.680678in}{2.352435in}}%
\pgfpathcurveto{\pgfqpoint{3.672777in}{2.344534in}}{\pgfqpoint{3.668337in}{2.333816in}}{\pgfqpoint{3.668337in}{2.322642in}}%
\pgfpathcurveto{\pgfqpoint{3.668337in}{2.311469in}}{\pgfqpoint{3.672777in}{2.300751in}}{\pgfqpoint{3.680678in}{2.292850in}}%
\pgfpathcurveto{\pgfqpoint{3.688579in}{2.284949in}}{\pgfqpoint{3.699297in}{2.280509in}}{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathcurveto{\pgfqpoint{3.726905in}{2.057493in}}{\pgfqpoint{3.737612in}{2.061928in}}{\pgfqpoint{3.745505in}{2.069821in}}%
\pgfpathcurveto{\pgfqpoint{3.753398in}{2.077714in}}{\pgfqpoint{3.757833in}{2.088420in}}{\pgfqpoint{3.757833in}{2.099583in}}%
\pgfpathcurveto{\pgfqpoint{3.757833in}{2.110745in}}{\pgfqpoint{3.753398in}{2.121452in}}{\pgfqpoint{3.745505in}{2.129345in}}%
\pgfpathcurveto{\pgfqpoint{3.737612in}{2.137238in}}{\pgfqpoint{3.726905in}{2.141673in}}{\pgfqpoint{3.715743in}{2.141673in}}%
\pgfpathcurveto{\pgfqpoint{3.704581in}{2.141673in}}{\pgfqpoint{3.693874in}{2.137238in}}{\pgfqpoint{3.685981in}{2.129345in}}%
\pgfpathcurveto{\pgfqpoint{3.678088in}{2.121452in}}{\pgfqpoint{3.673653in}{2.110745in}}{\pgfqpoint{3.673653in}{2.099583in}}%
\pgfpathcurveto{\pgfqpoint{3.673653in}{2.088420in}}{\pgfqpoint{3.678088in}{2.077714in}}{\pgfqpoint{3.685981in}{2.069821in}}%
\pgfpathcurveto{\pgfqpoint{3.693874in}{2.061928in}}{\pgfqpoint{3.704581in}{2.057493in}}{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathlineto{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathcurveto{\pgfqpoint{3.733111in}{1.802910in}}{\pgfqpoint{3.743806in}{1.807340in}}{\pgfqpoint{3.751691in}{1.815225in}}%
\pgfpathcurveto{\pgfqpoint{3.759576in}{1.823110in}}{\pgfqpoint{3.764006in}{1.833805in}}{\pgfqpoint{3.764006in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{3.764006in}{1.856107in}}{\pgfqpoint{3.759576in}{1.866802in}}{\pgfqpoint{3.751691in}{1.874687in}}%
\pgfpathcurveto{\pgfqpoint{3.743806in}{1.882572in}}{\pgfqpoint{3.733111in}{1.887002in}}{\pgfqpoint{3.721960in}{1.887002in}}%
\pgfpathcurveto{\pgfqpoint{3.710809in}{1.887002in}}{\pgfqpoint{3.700113in}{1.882572in}}{\pgfqpoint{3.692229in}{1.874687in}}%
\pgfpathcurveto{\pgfqpoint{3.684344in}{1.866802in}}{\pgfqpoint{3.679913in}{1.856107in}}{\pgfqpoint{3.679913in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{3.679913in}{1.833805in}}{\pgfqpoint{3.684344in}{1.823110in}}{\pgfqpoint{3.692229in}{1.815225in}}%
\pgfpathcurveto{\pgfqpoint{3.700113in}{1.807340in}}{\pgfqpoint{3.710809in}{1.802910in}}{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathcurveto{\pgfqpoint{3.739562in}{2.451218in}}{\pgfqpoint{3.750247in}{2.455644in}}{\pgfqpoint{3.758123in}{2.463520in}}%
\pgfpathcurveto{\pgfqpoint{3.766000in}{2.471397in}}{\pgfqpoint{3.770426in}{2.482082in}}{\pgfqpoint{3.770426in}{2.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.770426in}{2.504360in}}{\pgfqpoint{3.766000in}{2.515045in}}{\pgfqpoint{3.758123in}{2.522921in}}%
\pgfpathcurveto{\pgfqpoint{3.750247in}{2.530798in}}{\pgfqpoint{3.739562in}{2.535224in}}{\pgfqpoint{3.728423in}{2.535224in}}%
\pgfpathcurveto{\pgfqpoint{3.717284in}{2.535224in}}{\pgfqpoint{3.706599in}{2.530798in}}{\pgfqpoint{3.698722in}{2.522921in}}%
\pgfpathcurveto{\pgfqpoint{3.690846in}{2.515045in}}{\pgfqpoint{3.686420in}{2.504360in}}{\pgfqpoint{3.686420in}{2.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.686420in}{2.482082in}}{\pgfqpoint{3.690846in}{2.471397in}}{\pgfqpoint{3.698722in}{2.463520in}}%
\pgfpathcurveto{\pgfqpoint{3.706599in}{2.455644in}}{\pgfqpoint{3.717284in}{2.451218in}}{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathlineto{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{3.740090in}{1.701830in}}{\pgfqpoint{3.750764in}{1.706251in}}{\pgfqpoint{3.758632in}{1.714119in}}%
\pgfpathcurveto{\pgfqpoint{3.766501in}{1.721988in}}{\pgfqpoint{3.770922in}{1.732661in}}{\pgfqpoint{3.770922in}{1.743789in}}%
\pgfpathcurveto{\pgfqpoint{3.770922in}{1.754917in}}{\pgfqpoint{3.766501in}{1.765590in}}{\pgfqpoint{3.758632in}{1.773459in}}%
\pgfpathcurveto{\pgfqpoint{3.750764in}{1.781327in}}{\pgfqpoint{3.740090in}{1.785749in}}{\pgfqpoint{3.728962in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{3.717835in}{1.785749in}}{\pgfqpoint{3.707161in}{1.781327in}}{\pgfqpoint{3.699293in}{1.773459in}}%
\pgfpathcurveto{\pgfqpoint{3.691424in}{1.765590in}}{\pgfqpoint{3.687003in}{1.754917in}}{\pgfqpoint{3.687003in}{1.743789in}}%
\pgfpathcurveto{\pgfqpoint{3.687003in}{1.732661in}}{\pgfqpoint{3.691424in}{1.721988in}}{\pgfqpoint{3.699293in}{1.714119in}}%
\pgfpathcurveto{\pgfqpoint{3.707161in}{1.706251in}}{\pgfqpoint{3.717835in}{1.701830in}}{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathlineto{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathcurveto{\pgfqpoint{3.750339in}{2.341016in}}{\pgfqpoint{3.761001in}{2.345432in}}{\pgfqpoint{3.768862in}{2.353293in}}%
\pgfpathcurveto{\pgfqpoint{3.776722in}{2.361153in}}{\pgfqpoint{3.781139in}{2.371815in}}{\pgfqpoint{3.781139in}{2.382932in}}%
\pgfpathcurveto{\pgfqpoint{3.781139in}{2.394048in}}{\pgfqpoint{3.776722in}{2.404710in}}{\pgfqpoint{3.768862in}{2.412571in}}%
\pgfpathcurveto{\pgfqpoint{3.761001in}{2.420431in}}{\pgfqpoint{3.750339in}{2.424848in}}{\pgfqpoint{3.739223in}{2.424848in}}%
\pgfpathcurveto{\pgfqpoint{3.728106in}{2.424848in}}{\pgfqpoint{3.717444in}{2.420431in}}{\pgfqpoint{3.709584in}{2.412571in}}%
\pgfpathcurveto{\pgfqpoint{3.701723in}{2.404710in}}{\pgfqpoint{3.697307in}{2.394048in}}{\pgfqpoint{3.697307in}{2.382932in}}%
\pgfpathcurveto{\pgfqpoint{3.697307in}{2.371815in}}{\pgfqpoint{3.701723in}{2.361153in}}{\pgfqpoint{3.709584in}{2.353293in}}%
\pgfpathcurveto{\pgfqpoint{3.717444in}{2.345432in}}{\pgfqpoint{3.728106in}{2.341016in}}{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathcurveto{\pgfqpoint{3.759336in}{1.881487in}}{\pgfqpoint{3.769987in}{1.885899in}}{\pgfqpoint{3.777840in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{3.785692in}{1.901603in}}{\pgfqpoint{3.790104in}{1.912255in}}{\pgfqpoint{3.790104in}{1.923359in}}%
\pgfpathcurveto{\pgfqpoint{3.790104in}{1.934464in}}{\pgfqpoint{3.785692in}{1.945116in}}{\pgfqpoint{3.777840in}{1.952968in}}%
\pgfpathcurveto{\pgfqpoint{3.769987in}{1.960820in}}{\pgfqpoint{3.759336in}{1.965232in}}{\pgfqpoint{3.748231in}{1.965232in}}%
\pgfpathcurveto{\pgfqpoint{3.737126in}{1.965232in}}{\pgfqpoint{3.726475in}{1.960820in}}{\pgfqpoint{3.718623in}{1.952968in}}%
\pgfpathcurveto{\pgfqpoint{3.710770in}{1.945116in}}{\pgfqpoint{3.706358in}{1.934464in}}{\pgfqpoint{3.706358in}{1.923359in}}%
\pgfpathcurveto{\pgfqpoint{3.706358in}{1.912255in}}{\pgfqpoint{3.710770in}{1.901603in}}{\pgfqpoint{3.718623in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{3.726475in}{1.885899in}}{\pgfqpoint{3.737126in}{1.881487in}}{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathlineto{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathcurveto{\pgfqpoint{3.764326in}{1.662991in}}{\pgfqpoint{3.774967in}{1.667399in}}{\pgfqpoint{3.782811in}{1.675243in}}%
\pgfpathcurveto{\pgfqpoint{3.790655in}{1.683087in}}{\pgfqpoint{3.795062in}{1.693727in}}{\pgfqpoint{3.795062in}{1.704821in}}%
\pgfpathcurveto{\pgfqpoint{3.795062in}{1.715914in}}{\pgfqpoint{3.790655in}{1.726554in}}{\pgfqpoint{3.782811in}{1.734398in}}%
\pgfpathcurveto{\pgfqpoint{3.774967in}{1.742243in}}{\pgfqpoint{3.764326in}{1.746650in}}{\pgfqpoint{3.753233in}{1.746650in}}%
\pgfpathcurveto{\pgfqpoint{3.742140in}{1.746650in}}{\pgfqpoint{3.731499in}{1.742243in}}{\pgfqpoint{3.723655in}{1.734398in}}%
\pgfpathcurveto{\pgfqpoint{3.715811in}{1.726554in}}{\pgfqpoint{3.711404in}{1.715914in}}{\pgfqpoint{3.711404in}{1.704821in}}%
\pgfpathcurveto{\pgfqpoint{3.711404in}{1.693727in}}{\pgfqpoint{3.715811in}{1.683087in}}{\pgfqpoint{3.723655in}{1.675243in}}%
\pgfpathcurveto{\pgfqpoint{3.731499in}{1.667399in}}{\pgfqpoint{3.742140in}{1.662991in}}{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathlineto{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathcurveto{\pgfqpoint{3.766167in}{1.438200in}}{\pgfqpoint{3.776797in}{1.442603in}}{\pgfqpoint{3.784633in}{1.450439in}}%
\pgfpathcurveto{\pgfqpoint{3.792469in}{1.458275in}}{\pgfqpoint{3.796872in}{1.468905in}}{\pgfqpoint{3.796872in}{1.479986in}}%
\pgfpathcurveto{\pgfqpoint{3.796872in}{1.491068in}}{\pgfqpoint{3.792469in}{1.501698in}}{\pgfqpoint{3.784633in}{1.509534in}}%
\pgfpathcurveto{\pgfqpoint{3.776797in}{1.517370in}}{\pgfqpoint{3.766167in}{1.521773in}}{\pgfqpoint{3.755085in}{1.521773in}}%
\pgfpathcurveto{\pgfqpoint{3.744004in}{1.521773in}}{\pgfqpoint{3.733374in}{1.517370in}}{\pgfqpoint{3.725538in}{1.509534in}}%
\pgfpathcurveto{\pgfqpoint{3.717702in}{1.501698in}}{\pgfqpoint{3.713299in}{1.491068in}}{\pgfqpoint{3.713299in}{1.479986in}}%
\pgfpathcurveto{\pgfqpoint{3.713299in}{1.468905in}}{\pgfqpoint{3.717702in}{1.458275in}}{\pgfqpoint{3.725538in}{1.450439in}}%
\pgfpathcurveto{\pgfqpoint{3.733374in}{1.442603in}}{\pgfqpoint{3.744004in}{1.438200in}}{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathcurveto{\pgfqpoint{3.775811in}{2.381894in}}{\pgfqpoint{3.786429in}{2.386292in}}{\pgfqpoint{3.794257in}{2.394120in}}%
\pgfpathcurveto{\pgfqpoint{3.802085in}{2.401948in}}{\pgfqpoint{3.806483in}{2.412566in}}{\pgfqpoint{3.806483in}{2.423637in}}%
\pgfpathcurveto{\pgfqpoint{3.806483in}{2.434707in}}{\pgfqpoint{3.802085in}{2.445326in}}{\pgfqpoint{3.794257in}{2.453153in}}%
\pgfpathcurveto{\pgfqpoint{3.786429in}{2.460981in}}{\pgfqpoint{3.775811in}{2.465380in}}{\pgfqpoint{3.764741in}{2.465380in}}%
\pgfpathcurveto{\pgfqpoint{3.753670in}{2.465380in}}{\pgfqpoint{3.743052in}{2.460981in}}{\pgfqpoint{3.735224in}{2.453153in}}%
\pgfpathcurveto{\pgfqpoint{3.727396in}{2.445326in}}{\pgfqpoint{3.722998in}{2.434707in}}{\pgfqpoint{3.722998in}{2.423637in}}%
\pgfpathcurveto{\pgfqpoint{3.722998in}{2.412566in}}{\pgfqpoint{3.727396in}{2.401948in}}{\pgfqpoint{3.735224in}{2.394120in}}%
\pgfpathcurveto{\pgfqpoint{3.743052in}{2.386292in}}{\pgfqpoint{3.753670in}{2.381894in}}{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathlineto{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathcurveto{\pgfqpoint{3.783350in}{1.056087in}}{\pgfqpoint{3.793957in}{1.060480in}}{\pgfqpoint{3.801777in}{1.068300in}}%
\pgfpathcurveto{\pgfqpoint{3.809597in}{1.076120in}}{\pgfqpoint{3.813990in}{1.086727in}}{\pgfqpoint{3.813990in}{1.097786in}}%
\pgfpathcurveto{\pgfqpoint{3.813990in}{1.108845in}}{\pgfqpoint{3.809597in}{1.119453in}}{\pgfqpoint{3.801777in}{1.127272in}}%
\pgfpathcurveto{\pgfqpoint{3.793957in}{1.135092in}}{\pgfqpoint{3.783350in}{1.139486in}}{\pgfqpoint{3.772291in}{1.139486in}}%
\pgfpathcurveto{\pgfqpoint{3.761232in}{1.139486in}}{\pgfqpoint{3.750624in}{1.135092in}}{\pgfqpoint{3.742805in}{1.127272in}}%
\pgfpathcurveto{\pgfqpoint{3.734985in}{1.119453in}}{\pgfqpoint{3.730591in}{1.108845in}}{\pgfqpoint{3.730591in}{1.097786in}}%
\pgfpathcurveto{\pgfqpoint{3.730591in}{1.086727in}}{\pgfqpoint{3.734985in}{1.076120in}}{\pgfqpoint{3.742805in}{1.068300in}}%
\pgfpathcurveto{\pgfqpoint{3.750624in}{1.060480in}}{\pgfqpoint{3.761232in}{1.056087in}}{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathcurveto{\pgfqpoint{3.784611in}{1.440855in}}{\pgfqpoint{3.795208in}{1.445244in}}{\pgfqpoint{3.803019in}{1.453056in}}%
\pgfpathcurveto{\pgfqpoint{3.810831in}{1.460868in}}{\pgfqpoint{3.815220in}{1.471464in}}{\pgfqpoint{3.815220in}{1.482512in}}%
\pgfpathcurveto{\pgfqpoint{3.815220in}{1.493559in}}{\pgfqpoint{3.810831in}{1.504156in}}{\pgfqpoint{3.803019in}{1.511968in}}%
\pgfpathcurveto{\pgfqpoint{3.795208in}{1.519779in}}{\pgfqpoint{3.784611in}{1.524168in}}{\pgfqpoint{3.773564in}{1.524168in}}%
\pgfpathcurveto{\pgfqpoint{3.762516in}{1.524168in}}{\pgfqpoint{3.751920in}{1.519779in}}{\pgfqpoint{3.744108in}{1.511968in}}%
\pgfpathcurveto{\pgfqpoint{3.736296in}{1.504156in}}{\pgfqpoint{3.731907in}{1.493559in}}{\pgfqpoint{3.731907in}{1.482512in}}%
\pgfpathcurveto{\pgfqpoint{3.731907in}{1.471464in}}{\pgfqpoint{3.736296in}{1.460868in}}{\pgfqpoint{3.744108in}{1.453056in}}%
\pgfpathcurveto{\pgfqpoint{3.751920in}{1.445244in}}{\pgfqpoint{3.762516in}{1.440855in}}{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathcurveto{\pgfqpoint{3.787110in}{1.871966in}}{\pgfqpoint{3.797695in}{1.876351in}}{\pgfqpoint{3.805499in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{3.813303in}{1.891958in}}{\pgfqpoint{3.817687in}{1.902544in}}{\pgfqpoint{3.817687in}{1.913580in}}%
\pgfpathcurveto{\pgfqpoint{3.817687in}{1.924616in}}{\pgfqpoint{3.813303in}{1.935202in}}{\pgfqpoint{3.805499in}{1.943005in}}%
\pgfpathcurveto{\pgfqpoint{3.797695in}{1.950809in}}{\pgfqpoint{3.787110in}{1.955194in}}{\pgfqpoint{3.776074in}{1.955194in}}%
\pgfpathcurveto{\pgfqpoint{3.765038in}{1.955194in}}{\pgfqpoint{3.754452in}{1.950809in}}{\pgfqpoint{3.746649in}{1.943005in}}%
\pgfpathcurveto{\pgfqpoint{3.738845in}{1.935202in}}{\pgfqpoint{3.734460in}{1.924616in}}{\pgfqpoint{3.734460in}{1.913580in}}%
\pgfpathcurveto{\pgfqpoint{3.734460in}{1.902544in}}{\pgfqpoint{3.738845in}{1.891958in}}{\pgfqpoint{3.746649in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{3.754452in}{1.876351in}}{\pgfqpoint{3.765038in}{1.871966in}}{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathcurveto{\pgfqpoint{3.789579in}{1.692770in}}{\pgfqpoint{3.800153in}{1.697150in}}{\pgfqpoint{3.807949in}{1.704946in}}%
\pgfpathcurveto{\pgfqpoint{3.815744in}{1.712741in}}{\pgfqpoint{3.820125in}{1.723316in}}{\pgfqpoint{3.820125in}{1.734341in}}%
\pgfpathcurveto{\pgfqpoint{3.820125in}{1.745365in}}{\pgfqpoint{3.815744in}{1.755940in}}{\pgfqpoint{3.807949in}{1.763735in}}%
\pgfpathcurveto{\pgfqpoint{3.800153in}{1.771531in}}{\pgfqpoint{3.789579in}{1.775911in}}{\pgfqpoint{3.778554in}{1.775911in}}%
\pgfpathcurveto{\pgfqpoint{3.767529in}{1.775911in}}{\pgfqpoint{3.756955in}{1.771531in}}{\pgfqpoint{3.749159in}{1.763735in}}%
\pgfpathcurveto{\pgfqpoint{3.741364in}{1.755940in}}{\pgfqpoint{3.736984in}{1.745365in}}{\pgfqpoint{3.736984in}{1.734341in}}%
\pgfpathcurveto{\pgfqpoint{3.736984in}{1.723316in}}{\pgfqpoint{3.741364in}{1.712741in}}{\pgfqpoint{3.749159in}{1.704946in}}%
\pgfpathcurveto{\pgfqpoint{3.756955in}{1.697150in}}{\pgfqpoint{3.767529in}{1.692770in}}{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathcurveto{\pgfqpoint{3.792336in}{3.751133in}}{\pgfqpoint{3.802900in}{3.755509in}}{\pgfqpoint{3.810687in}{3.763296in}}%
\pgfpathcurveto{\pgfqpoint{3.818475in}{3.771084in}}{\pgfqpoint{3.822851in}{3.781647in}}{\pgfqpoint{3.822851in}{3.792661in}}%
\pgfpathcurveto{\pgfqpoint{3.822851in}{3.803674in}}{\pgfqpoint{3.818475in}{3.814238in}}{\pgfqpoint{3.810687in}{3.822025in}}%
\pgfpathcurveto{\pgfqpoint{3.802900in}{3.829813in}}{\pgfqpoint{3.792336in}{3.834188in}}{\pgfqpoint{3.781323in}{3.834188in}}%
\pgfpathcurveto{\pgfqpoint{3.770310in}{3.834188in}}{\pgfqpoint{3.759746in}{3.829813in}}{\pgfqpoint{3.751959in}{3.822025in}}%
\pgfpathcurveto{\pgfqpoint{3.744171in}{3.814238in}}{\pgfqpoint{3.739795in}{3.803674in}}{\pgfqpoint{3.739795in}{3.792661in}}%
\pgfpathcurveto{\pgfqpoint{3.739795in}{3.781647in}}{\pgfqpoint{3.744171in}{3.771084in}}{\pgfqpoint{3.751959in}{3.763296in}}%
\pgfpathcurveto{\pgfqpoint{3.759746in}{3.755509in}}{\pgfqpoint{3.770310in}{3.751133in}}{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathlineto{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathcurveto{\pgfqpoint{3.794389in}{2.277716in}}{\pgfqpoint{3.804942in}{2.282087in}}{\pgfqpoint{3.812721in}{2.289866in}}%
\pgfpathcurveto{\pgfqpoint{3.820501in}{2.297646in}}{\pgfqpoint{3.824872in}{2.308198in}}{\pgfqpoint{3.824872in}{2.319200in}}%
\pgfpathcurveto{\pgfqpoint{3.824872in}{2.330202in}}{\pgfqpoint{3.820501in}{2.340755in}}{\pgfqpoint{3.812721in}{2.348534in}}%
\pgfpathcurveto{\pgfqpoint{3.804942in}{2.356314in}}{\pgfqpoint{3.794389in}{2.360685in}}{\pgfqpoint{3.783387in}{2.360685in}}%
\pgfpathcurveto{\pgfqpoint{3.772385in}{2.360685in}}{\pgfqpoint{3.761833in}{2.356314in}}{\pgfqpoint{3.754053in}{2.348534in}}%
\pgfpathcurveto{\pgfqpoint{3.746274in}{2.340755in}}{\pgfqpoint{3.741903in}{2.330202in}}{\pgfqpoint{3.741903in}{2.319200in}}%
\pgfpathcurveto{\pgfqpoint{3.741903in}{2.308198in}}{\pgfqpoint{3.746274in}{2.297646in}}{\pgfqpoint{3.754053in}{2.289866in}}%
\pgfpathcurveto{\pgfqpoint{3.761833in}{2.282087in}}{\pgfqpoint{3.772385in}{2.277716in}}{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathlineto{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathcurveto{\pgfqpoint{3.803686in}{1.984807in}}{\pgfqpoint{3.814228in}{1.989173in}}{\pgfqpoint{3.821999in}{1.996945in}}%
\pgfpathcurveto{\pgfqpoint{3.829771in}{2.004716in}}{\pgfqpoint{3.834137in}{2.015258in}}{\pgfqpoint{3.834137in}{2.026248in}}%
\pgfpathcurveto{\pgfqpoint{3.834137in}{2.037239in}}{\pgfqpoint{3.829771in}{2.047781in}}{\pgfqpoint{3.821999in}{2.055552in}}%
\pgfpathcurveto{\pgfqpoint{3.814228in}{2.063324in}}{\pgfqpoint{3.803686in}{2.067690in}}{\pgfqpoint{3.792696in}{2.067690in}}%
\pgfpathcurveto{\pgfqpoint{3.781705in}{2.067690in}}{\pgfqpoint{3.771164in}{2.063324in}}{\pgfqpoint{3.763392in}{2.055552in}}%
\pgfpathcurveto{\pgfqpoint{3.755621in}{2.047781in}}{\pgfqpoint{3.751254in}{2.037239in}}{\pgfqpoint{3.751254in}{2.026248in}}%
\pgfpathcurveto{\pgfqpoint{3.751254in}{2.015258in}}{\pgfqpoint{3.755621in}{2.004716in}}{\pgfqpoint{3.763392in}{1.996945in}}%
\pgfpathcurveto{\pgfqpoint{3.771164in}{1.989173in}}{\pgfqpoint{3.781705in}{1.984807in}}{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathlineto{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathcurveto{\pgfqpoint{3.804594in}{1.216752in}}{\pgfqpoint{3.815125in}{1.221114in}}{\pgfqpoint{3.822889in}{1.228877in}}%
\pgfpathcurveto{\pgfqpoint{3.830652in}{1.236640in}}{\pgfqpoint{3.835014in}{1.247171in}}{\pgfqpoint{3.835014in}{1.258150in}}%
\pgfpathcurveto{\pgfqpoint{3.835014in}{1.269129in}}{\pgfqpoint{3.830652in}{1.279660in}}{\pgfqpoint{3.822889in}{1.287424in}}%
\pgfpathcurveto{\pgfqpoint{3.815125in}{1.295187in}}{\pgfqpoint{3.804594in}{1.299549in}}{\pgfqpoint{3.793615in}{1.299549in}}%
\pgfpathcurveto{\pgfqpoint{3.782636in}{1.299549in}}{\pgfqpoint{3.772105in}{1.295187in}}{\pgfqpoint{3.764342in}{1.287424in}}%
\pgfpathcurveto{\pgfqpoint{3.756578in}{1.279660in}}{\pgfqpoint{3.752216in}{1.269129in}}{\pgfqpoint{3.752216in}{1.258150in}}%
\pgfpathcurveto{\pgfqpoint{3.752216in}{1.247171in}}{\pgfqpoint{3.756578in}{1.236640in}}{\pgfqpoint{3.764342in}{1.228877in}}%
\pgfpathcurveto{\pgfqpoint{3.772105in}{1.221114in}}{\pgfqpoint{3.782636in}{1.216752in}}{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathcurveto{\pgfqpoint{3.807741in}{1.660338in}}{\pgfqpoint{3.818261in}{1.664696in}}{\pgfqpoint{3.826016in}{1.672451in}}%
\pgfpathcurveto{\pgfqpoint{3.833772in}{1.680206in}}{\pgfqpoint{3.838129in}{1.690727in}}{\pgfqpoint{3.838129in}{1.701694in}}%
\pgfpathcurveto{\pgfqpoint{3.838129in}{1.712662in}}{\pgfqpoint{3.833772in}{1.723182in}}{\pgfqpoint{3.826016in}{1.730937in}}%
\pgfpathcurveto{\pgfqpoint{3.818261in}{1.738693in}}{\pgfqpoint{3.807741in}{1.743050in}}{\pgfqpoint{3.796773in}{1.743050in}}%
\pgfpathcurveto{\pgfqpoint{3.785806in}{1.743050in}}{\pgfqpoint{3.775286in}{1.738693in}}{\pgfqpoint{3.767530in}{1.730937in}}%
\pgfpathcurveto{\pgfqpoint{3.759775in}{1.723182in}}{\pgfqpoint{3.755417in}{1.712662in}}{\pgfqpoint{3.755417in}{1.701694in}}%
\pgfpathcurveto{\pgfqpoint{3.755417in}{1.690727in}}{\pgfqpoint{3.759775in}{1.680206in}}{\pgfqpoint{3.767530in}{1.672451in}}%
\pgfpathcurveto{\pgfqpoint{3.775286in}{1.664696in}}{\pgfqpoint{3.785806in}{1.660338in}}{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathcurveto{\pgfqpoint{3.817393in}{2.619665in}}{\pgfqpoint{3.827902in}{2.624018in}}{\pgfqpoint{3.835649in}{2.631765in}}%
\pgfpathcurveto{\pgfqpoint{3.843397in}{2.639513in}}{\pgfqpoint{3.847750in}{2.650022in}}{\pgfqpoint{3.847750in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{3.847750in}{2.671934in}}{\pgfqpoint{3.843397in}{2.682444in}}{\pgfqpoint{3.835649in}{2.690191in}}%
\pgfpathcurveto{\pgfqpoint{3.827902in}{2.697938in}}{\pgfqpoint{3.817393in}{2.702291in}}{\pgfqpoint{3.806436in}{2.702291in}}%
\pgfpathcurveto{\pgfqpoint{3.795480in}{2.702291in}}{\pgfqpoint{3.784971in}{2.697938in}}{\pgfqpoint{3.777223in}{2.690191in}}%
\pgfpathcurveto{\pgfqpoint{3.769476in}{2.682444in}}{\pgfqpoint{3.765123in}{2.671934in}}{\pgfqpoint{3.765123in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{3.765123in}{2.650022in}}{\pgfqpoint{3.769476in}{2.639513in}}{\pgfqpoint{3.777223in}{2.631765in}}%
\pgfpathcurveto{\pgfqpoint{3.784971in}{2.624018in}}{\pgfqpoint{3.795480in}{2.619665in}}{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathlineto{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathcurveto{\pgfqpoint{3.818565in}{2.012983in}}{\pgfqpoint{3.829063in}{2.017332in}}{\pgfqpoint{3.836802in}{2.025071in}}%
\pgfpathcurveto{\pgfqpoint{3.844541in}{2.032810in}}{\pgfqpoint{3.848890in}{2.043309in}}{\pgfqpoint{3.848890in}{2.054254in}}%
\pgfpathcurveto{\pgfqpoint{3.848890in}{2.065199in}}{\pgfqpoint{3.844541in}{2.075697in}}{\pgfqpoint{3.836802in}{2.083436in}}%
\pgfpathcurveto{\pgfqpoint{3.829063in}{2.091176in}}{\pgfqpoint{3.818565in}{2.095524in}}{\pgfqpoint{3.807619in}{2.095524in}}%
\pgfpathcurveto{\pgfqpoint{3.796674in}{2.095524in}}{\pgfqpoint{3.786176in}{2.091176in}}{\pgfqpoint{3.778437in}{2.083436in}}%
\pgfpathcurveto{\pgfqpoint{3.770697in}{2.075697in}}{\pgfqpoint{3.766349in}{2.065199in}}{\pgfqpoint{3.766349in}{2.054254in}}%
\pgfpathcurveto{\pgfqpoint{3.766349in}{2.043309in}}{\pgfqpoint{3.770697in}{2.032810in}}{\pgfqpoint{3.778437in}{2.025071in}}%
\pgfpathcurveto{\pgfqpoint{3.786176in}{2.017332in}}{\pgfqpoint{3.796674in}{2.012983in}}{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathlineto{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathcurveto{\pgfqpoint{3.823754in}{1.610812in}}{\pgfqpoint{3.834241in}{1.615156in}}{\pgfqpoint{3.841972in}{1.622887in}}%
\pgfpathcurveto{\pgfqpoint{3.849704in}{1.630618in}}{\pgfqpoint{3.854048in}{1.641106in}}{\pgfqpoint{3.854048in}{1.652039in}}%
\pgfpathcurveto{\pgfqpoint{3.854048in}{1.662973in}}{\pgfqpoint{3.849704in}{1.673461in}}{\pgfqpoint{3.841972in}{1.681192in}}%
\pgfpathcurveto{\pgfqpoint{3.834241in}{1.688923in}}{\pgfqpoint{3.823754in}{1.693267in}}{\pgfqpoint{3.812820in}{1.693267in}}%
\pgfpathcurveto{\pgfqpoint{3.801886in}{1.693267in}}{\pgfqpoint{3.791399in}{1.688923in}}{\pgfqpoint{3.783667in}{1.681192in}}%
\pgfpathcurveto{\pgfqpoint{3.775936in}{1.673461in}}{\pgfqpoint{3.771592in}{1.662973in}}{\pgfqpoint{3.771592in}{1.652039in}}%
\pgfpathcurveto{\pgfqpoint{3.771592in}{1.641106in}}{\pgfqpoint{3.775936in}{1.630618in}}{\pgfqpoint{3.783667in}{1.622887in}}%
\pgfpathcurveto{\pgfqpoint{3.791399in}{1.615156in}}{\pgfqpoint{3.801886in}{1.610812in}}{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathlineto{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathcurveto{\pgfqpoint{3.826208in}{1.860284in}}{\pgfqpoint{3.836685in}{1.864624in}}{\pgfqpoint{3.844408in}{1.872347in}}%
\pgfpathcurveto{\pgfqpoint{3.852131in}{1.880071in}}{\pgfqpoint{3.856471in}{1.890547in}}{\pgfqpoint{3.856471in}{1.901470in}}%
\pgfpathcurveto{\pgfqpoint{3.856471in}{1.912392in}}{\pgfqpoint{3.852131in}{1.922869in}}{\pgfqpoint{3.844408in}{1.930592in}}%
\pgfpathcurveto{\pgfqpoint{3.836685in}{1.938315in}}{\pgfqpoint{3.826208in}{1.942655in}}{\pgfqpoint{3.815286in}{1.942655in}}%
\pgfpathcurveto{\pgfqpoint{3.804363in}{1.942655in}}{\pgfqpoint{3.793887in}{1.938315in}}{\pgfqpoint{3.786163in}{1.930592in}}%
\pgfpathcurveto{\pgfqpoint{3.778440in}{1.922869in}}{\pgfqpoint{3.774100in}{1.912392in}}{\pgfqpoint{3.774100in}{1.901470in}}%
\pgfpathcurveto{\pgfqpoint{3.774100in}{1.890547in}}{\pgfqpoint{3.778440in}{1.880071in}}{\pgfqpoint{3.786163in}{1.872347in}}%
\pgfpathcurveto{\pgfqpoint{3.793887in}{1.864624in}}{\pgfqpoint{3.804363in}{1.860284in}}{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathcurveto{\pgfqpoint{3.839098in}{1.483760in}}{\pgfqpoint{3.849564in}{1.488096in}}{\pgfqpoint{3.857279in}{1.495811in}}%
\pgfpathcurveto{\pgfqpoint{3.864995in}{1.503526in}}{\pgfqpoint{3.869330in}{1.513992in}}{\pgfqpoint{3.869330in}{1.524903in}}%
\pgfpathcurveto{\pgfqpoint{3.869330in}{1.535814in}}{\pgfqpoint{3.864995in}{1.546280in}}{\pgfqpoint{3.857279in}{1.553995in}}%
\pgfpathcurveto{\pgfqpoint{3.849564in}{1.561711in}}{\pgfqpoint{3.839098in}{1.566046in}}{\pgfqpoint{3.828187in}{1.566046in}}%
\pgfpathcurveto{\pgfqpoint{3.817276in}{1.566046in}}{\pgfqpoint{3.806810in}{1.561711in}}{\pgfqpoint{3.799095in}{1.553995in}}%
\pgfpathcurveto{\pgfqpoint{3.791380in}{1.546280in}}{\pgfqpoint{3.787045in}{1.535814in}}{\pgfqpoint{3.787045in}{1.524903in}}%
\pgfpathcurveto{\pgfqpoint{3.787045in}{1.513992in}}{\pgfqpoint{3.791380in}{1.503526in}}{\pgfqpoint{3.799095in}{1.495811in}}%
\pgfpathcurveto{\pgfqpoint{3.806810in}{1.488096in}}{\pgfqpoint{3.817276in}{1.483760in}}{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathcurveto{\pgfqpoint{3.839534in}{1.687477in}}{\pgfqpoint{3.849989in}{1.691807in}}{\pgfqpoint{3.857697in}{1.699514in}}%
\pgfpathcurveto{\pgfqpoint{3.865404in}{1.707222in}}{\pgfqpoint{3.869735in}{1.717677in}}{\pgfqpoint{3.869735in}{1.728577in}}%
\pgfpathcurveto{\pgfqpoint{3.869735in}{1.739477in}}{\pgfqpoint{3.865404in}{1.749931in}}{\pgfqpoint{3.857697in}{1.757639in}}%
\pgfpathcurveto{\pgfqpoint{3.849989in}{1.765346in}}{\pgfqpoint{3.839534in}{1.769677in}}{\pgfqpoint{3.828635in}{1.769677in}}%
\pgfpathcurveto{\pgfqpoint{3.817735in}{1.769677in}}{\pgfqpoint{3.807280in}{1.765346in}}{\pgfqpoint{3.799572in}{1.757639in}}%
\pgfpathcurveto{\pgfqpoint{3.791865in}{1.749931in}}{\pgfqpoint{3.787534in}{1.739477in}}{\pgfqpoint{3.787534in}{1.728577in}}%
\pgfpathcurveto{\pgfqpoint{3.787534in}{1.717677in}}{\pgfqpoint{3.791865in}{1.707222in}}{\pgfqpoint{3.799572in}{1.699514in}}%
\pgfpathcurveto{\pgfqpoint{3.807280in}{1.691807in}}{\pgfqpoint{3.817735in}{1.687477in}}{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathcurveto{\pgfqpoint{3.847447in}{2.690280in}}{\pgfqpoint{3.857891in}{2.694607in}}{\pgfqpoint{3.865590in}{2.702306in}}%
\pgfpathcurveto{\pgfqpoint{3.873289in}{2.710005in}}{\pgfqpoint{3.877616in}{2.720449in}}{\pgfqpoint{3.877616in}{2.731338in}}%
\pgfpathcurveto{\pgfqpoint{3.877616in}{2.742227in}}{\pgfqpoint{3.873289in}{2.752671in}}{\pgfqpoint{3.865590in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{3.857891in}{2.768070in}}{\pgfqpoint{3.847447in}{2.772396in}}{\pgfqpoint{3.836558in}{2.772396in}}%
\pgfpathcurveto{\pgfqpoint{3.825669in}{2.772396in}}{\pgfqpoint{3.815225in}{2.768070in}}{\pgfqpoint{3.807526in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{3.799826in}{2.752671in}}{\pgfqpoint{3.795500in}{2.742227in}}{\pgfqpoint{3.795500in}{2.731338in}}%
\pgfpathcurveto{\pgfqpoint{3.795500in}{2.720449in}}{\pgfqpoint{3.799826in}{2.710005in}}{\pgfqpoint{3.807526in}{2.702306in}}%
\pgfpathcurveto{\pgfqpoint{3.815225in}{2.694607in}}{\pgfqpoint{3.825669in}{2.690280in}}{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathlineto{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathcurveto{\pgfqpoint{3.853318in}{2.165380in}}{\pgfqpoint{3.863752in}{2.169702in}}{\pgfqpoint{3.871443in}{2.177393in}}%
\pgfpathcurveto{\pgfqpoint{3.879135in}{2.185084in}}{\pgfqpoint{3.883456in}{2.195518in}}{\pgfqpoint{3.883456in}{2.206395in}}%
\pgfpathcurveto{\pgfqpoint{3.883456in}{2.217272in}}{\pgfqpoint{3.879135in}{2.227706in}}{\pgfqpoint{3.871443in}{2.235397in}}%
\pgfpathcurveto{\pgfqpoint{3.863752in}{2.243089in}}{\pgfqpoint{3.853318in}{2.247410in}}{\pgfqpoint{3.842441in}{2.247410in}}%
\pgfpathcurveto{\pgfqpoint{3.831564in}{2.247410in}}{\pgfqpoint{3.821130in}{2.243089in}}{\pgfqpoint{3.813439in}{2.235397in}}%
\pgfpathcurveto{\pgfqpoint{3.805747in}{2.227706in}}{\pgfqpoint{3.801426in}{2.217272in}}{\pgfqpoint{3.801426in}{2.206395in}}%
\pgfpathcurveto{\pgfqpoint{3.801426in}{2.195518in}}{\pgfqpoint{3.805747in}{2.185084in}}{\pgfqpoint{3.813439in}{2.177393in}}%
\pgfpathcurveto{\pgfqpoint{3.821130in}{2.169702in}}{\pgfqpoint{3.831564in}{2.165380in}}{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathlineto{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathcurveto{\pgfqpoint{3.857041in}{2.205526in}}{\pgfqpoint{3.867463in}{2.209843in}}{\pgfqpoint{3.875147in}{2.217527in}}%
\pgfpathcurveto{\pgfqpoint{3.882830in}{2.225210in}}{\pgfqpoint{3.887148in}{2.235633in}}{\pgfqpoint{3.887148in}{2.246499in}}%
\pgfpathcurveto{\pgfqpoint{3.887148in}{2.257365in}}{\pgfqpoint{3.882830in}{2.267787in}}{\pgfqpoint{3.875147in}{2.275471in}}%
\pgfpathcurveto{\pgfqpoint{3.867463in}{2.283154in}}{\pgfqpoint{3.857041in}{2.287472in}}{\pgfqpoint{3.846175in}{2.287472in}}%
\pgfpathcurveto{\pgfqpoint{3.835309in}{2.287472in}}{\pgfqpoint{3.824886in}{2.283154in}}{\pgfqpoint{3.817203in}{2.275471in}}%
\pgfpathcurveto{\pgfqpoint{3.809519in}{2.267787in}}{\pgfqpoint{3.805202in}{2.257365in}}{\pgfqpoint{3.805202in}{2.246499in}}%
\pgfpathcurveto{\pgfqpoint{3.805202in}{2.235633in}}{\pgfqpoint{3.809519in}{2.225210in}}{\pgfqpoint{3.817203in}{2.217527in}}%
\pgfpathcurveto{\pgfqpoint{3.824886in}{2.209843in}}{\pgfqpoint{3.835309in}{2.205526in}}{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathcurveto{\pgfqpoint{3.869557in}{1.421081in}}{\pgfqpoint{3.879969in}{1.425394in}}{\pgfqpoint{3.887645in}{1.433070in}}%
\pgfpathcurveto{\pgfqpoint{3.895320in}{1.440745in}}{\pgfqpoint{3.899633in}{1.451157in}}{\pgfqpoint{3.899633in}{1.462012in}}%
\pgfpathcurveto{\pgfqpoint{3.899633in}{1.472867in}}{\pgfqpoint{3.895320in}{1.483278in}}{\pgfqpoint{3.887645in}{1.490954in}}%
\pgfpathcurveto{\pgfqpoint{3.879969in}{1.498630in}}{\pgfqpoint{3.869557in}{1.502942in}}{\pgfqpoint{3.858702in}{1.502942in}}%
\pgfpathcurveto{\pgfqpoint{3.847848in}{1.502942in}}{\pgfqpoint{3.837436in}{1.498630in}}{\pgfqpoint{3.829760in}{1.490954in}}%
\pgfpathcurveto{\pgfqpoint{3.822085in}{1.483278in}}{\pgfqpoint{3.817772in}{1.472867in}}{\pgfqpoint{3.817772in}{1.462012in}}%
\pgfpathcurveto{\pgfqpoint{3.817772in}{1.451157in}}{\pgfqpoint{3.822085in}{1.440745in}}{\pgfqpoint{3.829760in}{1.433070in}}%
\pgfpathcurveto{\pgfqpoint{3.837436in}{1.425394in}}{\pgfqpoint{3.847848in}{1.421081in}}{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathlineto{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathcurveto{\pgfqpoint{3.875346in}{1.434598in}}{\pgfqpoint{3.885747in}{1.438906in}}{\pgfqpoint{3.893414in}{1.446574in}}%
\pgfpathcurveto{\pgfqpoint{3.901082in}{1.454242in}}{\pgfqpoint{3.905390in}{1.464643in}}{\pgfqpoint{3.905390in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{3.905390in}{1.486330in}}{\pgfqpoint{3.901082in}{1.496731in}}{\pgfqpoint{3.893414in}{1.504399in}}%
\pgfpathcurveto{\pgfqpoint{3.885747in}{1.512066in}}{\pgfqpoint{3.875346in}{1.516374in}}{\pgfqpoint{3.864502in}{1.516374in}}%
\pgfpathcurveto{\pgfqpoint{3.853659in}{1.516374in}}{\pgfqpoint{3.843258in}{1.512066in}}{\pgfqpoint{3.835590in}{1.504399in}}%
\pgfpathcurveto{\pgfqpoint{3.827922in}{1.496731in}}{\pgfqpoint{3.823614in}{1.486330in}}{\pgfqpoint{3.823614in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{3.823614in}{1.464643in}}{\pgfqpoint{3.827922in}{1.454242in}}{\pgfqpoint{3.835590in}{1.446574in}}%
\pgfpathcurveto{\pgfqpoint{3.843258in}{1.438906in}}{\pgfqpoint{3.853659in}{1.434598in}}{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathcurveto{\pgfqpoint{3.883512in}{3.645741in}}{\pgfqpoint{3.893902in}{3.650045in}}{\pgfqpoint{3.901562in}{3.657705in}}%
\pgfpathcurveto{\pgfqpoint{3.909221in}{3.665364in}}{\pgfqpoint{3.913525in}{3.675755in}}{\pgfqpoint{3.913525in}{3.686587in}}%
\pgfpathcurveto{\pgfqpoint{3.913525in}{3.697420in}}{\pgfqpoint{3.909221in}{3.707810in}}{\pgfqpoint{3.901562in}{3.715469in}}%
\pgfpathcurveto{\pgfqpoint{3.893902in}{3.723129in}}{\pgfqpoint{3.883512in}{3.727433in}}{\pgfqpoint{3.872679in}{3.727433in}}%
\pgfpathcurveto{\pgfqpoint{3.861847in}{3.727433in}}{\pgfqpoint{3.851457in}{3.723129in}}{\pgfqpoint{3.843797in}{3.715469in}}%
\pgfpathcurveto{\pgfqpoint{3.836137in}{3.707810in}}{\pgfqpoint{3.831833in}{3.697420in}}{\pgfqpoint{3.831833in}{3.686587in}}%
\pgfpathcurveto{\pgfqpoint{3.831833in}{3.675755in}}{\pgfqpoint{3.836137in}{3.665364in}}{\pgfqpoint{3.843797in}{3.657705in}}%
\pgfpathcurveto{\pgfqpoint{3.851457in}{3.650045in}}{\pgfqpoint{3.861847in}{3.645741in}}{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathlineto{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathcurveto{\pgfqpoint{3.891155in}{2.465172in}}{\pgfqpoint{3.901534in}{2.469471in}}{\pgfqpoint{3.909186in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{3.916838in}{2.484775in}}{\pgfqpoint{3.921137in}{2.495154in}}{\pgfqpoint{3.921137in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{3.921137in}{2.516796in}}{\pgfqpoint{3.916838in}{2.527176in}}{\pgfqpoint{3.909186in}{2.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.901534in}{2.542479in}}{\pgfqpoint{3.891155in}{2.546779in}}{\pgfqpoint{3.880334in}{2.546779in}}%
\pgfpathcurveto{\pgfqpoint{3.869512in}{2.546779in}}{\pgfqpoint{3.859133in}{2.542479in}}{\pgfqpoint{3.851481in}{2.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.843829in}{2.527176in}}{\pgfqpoint{3.839530in}{2.516796in}}{\pgfqpoint{3.839530in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{3.839530in}{2.495154in}}{\pgfqpoint{3.843829in}{2.484775in}}{\pgfqpoint{3.851481in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{3.859133in}{2.469471in}}{\pgfqpoint{3.869512in}{2.465172in}}{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathlineto{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathcurveto{\pgfqpoint{3.894209in}{2.644777in}}{\pgfqpoint{3.904578in}{2.649072in}}{\pgfqpoint{3.912221in}{2.656716in}}%
\pgfpathcurveto{\pgfqpoint{3.919865in}{2.664360in}}{\pgfqpoint{3.924160in}{2.674729in}}{\pgfqpoint{3.924160in}{2.685539in}}%
\pgfpathcurveto{\pgfqpoint{3.924160in}{2.696349in}}{\pgfqpoint{3.919865in}{2.706717in}}{\pgfqpoint{3.912221in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{3.904578in}{2.722005in}}{\pgfqpoint{3.894209in}{2.726300in}}{\pgfqpoint{3.883399in}{2.726300in}}%
\pgfpathcurveto{\pgfqpoint{3.872589in}{2.726300in}}{\pgfqpoint{3.862220in}{2.722005in}}{\pgfqpoint{3.854576in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{3.846932in}{2.706717in}}{\pgfqpoint{3.842637in}{2.696349in}}{\pgfqpoint{3.842637in}{2.685539in}}%
\pgfpathcurveto{\pgfqpoint{3.842637in}{2.674729in}}{\pgfqpoint{3.846932in}{2.664360in}}{\pgfqpoint{3.854576in}{2.656716in}}%
\pgfpathcurveto{\pgfqpoint{3.862220in}{2.649072in}}{\pgfqpoint{3.872589in}{2.644777in}}{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathlineto{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathcurveto{\pgfqpoint{3.894541in}{2.734818in}}{\pgfqpoint{3.904899in}{2.739108in}}{\pgfqpoint{3.912535in}{2.746744in}}%
\pgfpathcurveto{\pgfqpoint{3.920171in}{2.754380in}}{\pgfqpoint{3.924462in}{2.764738in}}{\pgfqpoint{3.924462in}{2.775537in}}%
\pgfpathcurveto{\pgfqpoint{3.924462in}{2.786336in}}{\pgfqpoint{3.920171in}{2.796694in}}{\pgfqpoint{3.912535in}{2.804330in}}%
\pgfpathcurveto{\pgfqpoint{3.904899in}{2.811966in}}{\pgfqpoint{3.894541in}{2.816256in}}{\pgfqpoint{3.883743in}{2.816256in}}%
\pgfpathcurveto{\pgfqpoint{3.872944in}{2.816256in}}{\pgfqpoint{3.862586in}{2.811966in}}{\pgfqpoint{3.854950in}{2.804330in}}%
\pgfpathcurveto{\pgfqpoint{3.847314in}{2.796694in}}{\pgfqpoint{3.843023in}{2.786336in}}{\pgfqpoint{3.843023in}{2.775537in}}%
\pgfpathcurveto{\pgfqpoint{3.843023in}{2.764738in}}{\pgfqpoint{3.847314in}{2.754380in}}{\pgfqpoint{3.854950in}{2.746744in}}%
\pgfpathcurveto{\pgfqpoint{3.862586in}{2.739108in}}{\pgfqpoint{3.872944in}{2.734818in}}{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathlineto{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathcurveto{\pgfqpoint{3.896895in}{2.935164in}}{\pgfqpoint{3.907242in}{2.939450in}}{\pgfqpoint{3.914870in}{2.947078in}}%
\pgfpathcurveto{\pgfqpoint{3.922498in}{2.954706in}}{\pgfqpoint{3.926784in}{2.965053in}}{\pgfqpoint{3.926784in}{2.975841in}}%
\pgfpathcurveto{\pgfqpoint{3.926784in}{2.986629in}}{\pgfqpoint{3.922498in}{2.996976in}}{\pgfqpoint{3.914870in}{3.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.907242in}{3.012232in}}{\pgfqpoint{3.896895in}{3.016518in}}{\pgfqpoint{3.886107in}{3.016518in}}%
\pgfpathcurveto{\pgfqpoint{3.875319in}{3.016518in}}{\pgfqpoint{3.864972in}{3.012232in}}{\pgfqpoint{3.857344in}{3.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.849716in}{2.996976in}}{\pgfqpoint{3.845430in}{2.986629in}}{\pgfqpoint{3.845430in}{2.975841in}}%
\pgfpathcurveto{\pgfqpoint{3.845430in}{2.965053in}}{\pgfqpoint{3.849716in}{2.954706in}}{\pgfqpoint{3.857344in}{2.947078in}}%
\pgfpathcurveto{\pgfqpoint{3.864972in}{2.939450in}}{\pgfqpoint{3.875319in}{2.935164in}}{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathlineto{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathcurveto{\pgfqpoint{3.900119in}{1.526115in}}{\pgfqpoint{3.910456in}{1.530396in}}{\pgfqpoint{3.918076in}{1.538016in}}%
\pgfpathcurveto{\pgfqpoint{3.925696in}{1.545636in}}{\pgfqpoint{3.929978in}{1.555973in}}{\pgfqpoint{3.929978in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.929978in}{1.577526in}}{\pgfqpoint{3.925696in}{1.587863in}}{\pgfqpoint{3.918076in}{1.595483in}}%
\pgfpathcurveto{\pgfqpoint{3.910456in}{1.603103in}}{\pgfqpoint{3.900119in}{1.607385in}}{\pgfqpoint{3.889343in}{1.607385in}}%
\pgfpathcurveto{\pgfqpoint{3.878566in}{1.607385in}}{\pgfqpoint{3.868230in}{1.603103in}}{\pgfqpoint{3.860609in}{1.595483in}}%
\pgfpathcurveto{\pgfqpoint{3.852989in}{1.587863in}}{\pgfqpoint{3.848708in}{1.577526in}}{\pgfqpoint{3.848708in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.848708in}{1.555973in}}{\pgfqpoint{3.852989in}{1.545636in}}{\pgfqpoint{3.860609in}{1.538016in}}%
\pgfpathcurveto{\pgfqpoint{3.868230in}{1.530396in}}{\pgfqpoint{3.878566in}{1.526115in}}{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathcurveto{\pgfqpoint{3.905536in}{1.828807in}}{\pgfqpoint{3.915862in}{1.833084in}}{\pgfqpoint{3.923474in}{1.840696in}}%
\pgfpathcurveto{\pgfqpoint{3.931087in}{1.848309in}}{\pgfqpoint{3.935364in}{1.858635in}}{\pgfqpoint{3.935364in}{1.869400in}}%
\pgfpathcurveto{\pgfqpoint{3.935364in}{1.880165in}}{\pgfqpoint{3.931087in}{1.890491in}}{\pgfqpoint{3.923474in}{1.898104in}}%
\pgfpathcurveto{\pgfqpoint{3.915862in}{1.905716in}}{\pgfqpoint{3.905536in}{1.909993in}}{\pgfqpoint{3.894771in}{1.909993in}}%
\pgfpathcurveto{\pgfqpoint{3.884005in}{1.909993in}}{\pgfqpoint{3.873679in}{1.905716in}}{\pgfqpoint{3.866067in}{1.898104in}}%
\pgfpathcurveto{\pgfqpoint{3.858455in}{1.890491in}}{\pgfqpoint{3.854178in}{1.880165in}}{\pgfqpoint{3.854178in}{1.869400in}}%
\pgfpathcurveto{\pgfqpoint{3.854178in}{1.858635in}}{\pgfqpoint{3.858455in}{1.848309in}}{\pgfqpoint{3.866067in}{1.840696in}}%
\pgfpathcurveto{\pgfqpoint{3.873679in}{1.833084in}}{\pgfqpoint{3.884005in}{1.828807in}}{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathcurveto{\pgfqpoint{3.913120in}{2.822879in}}{\pgfqpoint{3.923435in}{2.827151in}}{\pgfqpoint{3.931040in}{2.834756in}}%
\pgfpathcurveto{\pgfqpoint{3.938644in}{2.842360in}}{\pgfqpoint{3.942917in}{2.852675in}}{\pgfqpoint{3.942917in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{3.942917in}{2.874184in}}{\pgfqpoint{3.938644in}{2.884499in}}{\pgfqpoint{3.931040in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{3.923435in}{2.899708in}}{\pgfqpoint{3.913120in}{2.903981in}}{\pgfqpoint{3.902366in}{2.903981in}}%
\pgfpathcurveto{\pgfqpoint{3.891611in}{2.903981in}}{\pgfqpoint{3.881296in}{2.899708in}}{\pgfqpoint{3.873692in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{3.866087in}{2.884499in}}{\pgfqpoint{3.861815in}{2.874184in}}{\pgfqpoint{3.861815in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{3.861815in}{2.852675in}}{\pgfqpoint{3.866087in}{2.842360in}}{\pgfqpoint{3.873692in}{2.834756in}}%
\pgfpathcurveto{\pgfqpoint{3.881296in}{2.827151in}}{\pgfqpoint{3.891611in}{2.822879in}}{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathlineto{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathcurveto{\pgfqpoint{3.919576in}{2.982596in}}{\pgfqpoint{3.929880in}{2.986865in}}{\pgfqpoint{3.937477in}{2.994461in}}%
\pgfpathcurveto{\pgfqpoint{3.945073in}{3.002058in}}{\pgfqpoint{3.949341in}{3.012362in}}{\pgfqpoint{3.949341in}{3.023105in}}%
\pgfpathcurveto{\pgfqpoint{3.949341in}{3.033849in}}{\pgfqpoint{3.945073in}{3.044153in}}{\pgfqpoint{3.937477in}{3.051750in}}%
\pgfpathcurveto{\pgfqpoint{3.929880in}{3.059346in}}{\pgfqpoint{3.919576in}{3.063614in}}{\pgfqpoint{3.908832in}{3.063614in}}%
\pgfpathcurveto{\pgfqpoint{3.898089in}{3.063614in}}{\pgfqpoint{3.887785in}{3.059346in}}{\pgfqpoint{3.880188in}{3.051750in}}%
\pgfpathcurveto{\pgfqpoint{3.872592in}{3.044153in}}{\pgfqpoint{3.868323in}{3.033849in}}{\pgfqpoint{3.868323in}{3.023105in}}%
\pgfpathcurveto{\pgfqpoint{3.868323in}{3.012362in}}{\pgfqpoint{3.872592in}{3.002058in}}{\pgfqpoint{3.880188in}{2.994461in}}%
\pgfpathcurveto{\pgfqpoint{3.887785in}{2.986865in}}{\pgfqpoint{3.898089in}{2.982596in}}{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathlineto{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathcurveto{\pgfqpoint{3.923329in}{3.927949in}}{\pgfqpoint{3.933623in}{3.932213in}}{\pgfqpoint{3.941212in}{3.939802in}}%
\pgfpathcurveto{\pgfqpoint{3.948801in}{3.947391in}}{\pgfqpoint{3.953064in}{3.957685in}}{\pgfqpoint{3.953064in}{3.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.953064in}{3.979149in}}{\pgfqpoint{3.948801in}{3.989443in}}{\pgfqpoint{3.941212in}{3.997031in}}%
\pgfpathcurveto{\pgfqpoint{3.933623in}{4.004620in}}{\pgfqpoint{3.923329in}{4.008884in}}{\pgfqpoint{3.912597in}{4.008884in}}%
\pgfpathcurveto{\pgfqpoint{3.901865in}{4.008884in}}{\pgfqpoint{3.891571in}{4.004620in}}{\pgfqpoint{3.883983in}{3.997031in}}%
\pgfpathcurveto{\pgfqpoint{3.876394in}{3.989443in}}{\pgfqpoint{3.872130in}{3.979149in}}{\pgfqpoint{3.872130in}{3.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.872130in}{3.957685in}}{\pgfqpoint{3.876394in}{3.947391in}}{\pgfqpoint{3.883983in}{3.939802in}}%
\pgfpathcurveto{\pgfqpoint{3.891571in}{3.932213in}}{\pgfqpoint{3.901865in}{3.927949in}}{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathlineto{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathcurveto{\pgfqpoint{3.925168in}{1.707610in}}{\pgfqpoint{3.935452in}{1.711869in}}{\pgfqpoint{3.943033in}{1.719450in}}%
\pgfpathcurveto{\pgfqpoint{3.950613in}{1.727031in}}{\pgfqpoint{3.954873in}{1.737314in}}{\pgfqpoint{3.954873in}{1.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.954873in}{1.758756in}}{\pgfqpoint{3.950613in}{1.769040in}}{\pgfqpoint{3.943033in}{1.776620in}}%
\pgfpathcurveto{\pgfqpoint{3.935452in}{1.784201in}}{\pgfqpoint{3.925168in}{1.788461in}}{\pgfqpoint{3.914447in}{1.788461in}}%
\pgfpathcurveto{\pgfqpoint{3.903727in}{1.788461in}}{\pgfqpoint{3.893443in}{1.784201in}}{\pgfqpoint{3.885862in}{1.776620in}}%
\pgfpathcurveto{\pgfqpoint{3.878282in}{1.769040in}}{\pgfqpoint{3.874022in}{1.758756in}}{\pgfqpoint{3.874022in}{1.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.874022in}{1.737314in}}{\pgfqpoint{3.878282in}{1.727031in}}{\pgfqpoint{3.885862in}{1.719450in}}%
\pgfpathcurveto{\pgfqpoint{3.893443in}{1.711869in}}{\pgfqpoint{3.903727in}{1.707610in}}{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathcurveto{\pgfqpoint{3.925955in}{1.422666in}}{\pgfqpoint{3.936228in}{1.426921in}}{\pgfqpoint{3.943801in}{1.434494in}}%
\pgfpathcurveto{\pgfqpoint{3.951374in}{1.442067in}}{\pgfqpoint{3.955629in}{1.452339in}}{\pgfqpoint{3.955629in}{1.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.955629in}{1.473759in}}{\pgfqpoint{3.951374in}{1.484032in}}{\pgfqpoint{3.943801in}{1.491605in}}%
\pgfpathcurveto{\pgfqpoint{3.936228in}{1.499178in}}{\pgfqpoint{3.925955in}{1.503433in}}{\pgfqpoint{3.915245in}{1.503433in}}%
\pgfpathcurveto{\pgfqpoint{3.904536in}{1.503433in}}{\pgfqpoint{3.894263in}{1.499178in}}{\pgfqpoint{3.886690in}{1.491605in}}%
\pgfpathcurveto{\pgfqpoint{3.879117in}{1.484032in}}{\pgfqpoint{3.874862in}{1.473759in}}{\pgfqpoint{3.874862in}{1.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.874862in}{1.452339in}}{\pgfqpoint{3.879117in}{1.442067in}}{\pgfqpoint{3.886690in}{1.434494in}}%
\pgfpathcurveto{\pgfqpoint{3.894263in}{1.426921in}}{\pgfqpoint{3.904536in}{1.422666in}}{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathcurveto{\pgfqpoint{3.926873in}{2.075880in}}{\pgfqpoint{3.937135in}{2.080131in}}{\pgfqpoint{3.944700in}{2.087696in}}%
\pgfpathcurveto{\pgfqpoint{3.952266in}{2.095261in}}{\pgfqpoint{3.956516in}{2.105523in}}{\pgfqpoint{3.956516in}{2.116222in}}%
\pgfpathcurveto{\pgfqpoint{3.956516in}{2.126921in}}{\pgfqpoint{3.952266in}{2.137183in}}{\pgfqpoint{3.944700in}{2.144748in}}%
\pgfpathcurveto{\pgfqpoint{3.937135in}{2.152313in}}{\pgfqpoint{3.926873in}{2.156564in}}{\pgfqpoint{3.916174in}{2.156564in}}%
\pgfpathcurveto{\pgfqpoint{3.905476in}{2.156564in}}{\pgfqpoint{3.895214in}{2.152313in}}{\pgfqpoint{3.887648in}{2.144748in}}%
\pgfpathcurveto{\pgfqpoint{3.880083in}{2.137183in}}{\pgfqpoint{3.875833in}{2.126921in}}{\pgfqpoint{3.875833in}{2.116222in}}%
\pgfpathcurveto{\pgfqpoint{3.875833in}{2.105523in}}{\pgfqpoint{3.880083in}{2.095261in}}{\pgfqpoint{3.887648in}{2.087696in}}%
\pgfpathcurveto{\pgfqpoint{3.895214in}{2.080131in}}{\pgfqpoint{3.905476in}{2.075880in}}{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathlineto{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathcurveto{\pgfqpoint{3.937990in}{3.914238in}}{\pgfqpoint{3.948241in}{3.918484in}}{\pgfqpoint{3.955799in}{3.926042in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{3.933599in}}{\pgfqpoint{3.967602in}{3.943850in}}{\pgfqpoint{3.967602in}{3.954538in}}%
\pgfpathcurveto{\pgfqpoint{3.967602in}{3.965226in}}{\pgfqpoint{3.963356in}{3.975477in}}{\pgfqpoint{3.955799in}{3.983035in}}%
\pgfpathcurveto{\pgfqpoint{3.948241in}{3.990592in}}{\pgfqpoint{3.937990in}{3.994838in}}{\pgfqpoint{3.927302in}{3.994838in}}%
\pgfpathcurveto{\pgfqpoint{3.916615in}{3.994838in}}{\pgfqpoint{3.906363in}{3.990592in}}{\pgfqpoint{3.898806in}{3.983035in}}%
\pgfpathcurveto{\pgfqpoint{3.891248in}{3.975477in}}{\pgfqpoint{3.887002in}{3.965226in}}{\pgfqpoint{3.887002in}{3.954538in}}%
\pgfpathcurveto{\pgfqpoint{3.887002in}{3.943850in}}{\pgfqpoint{3.891248in}{3.933599in}}{\pgfqpoint{3.898806in}{3.926042in}}%
\pgfpathcurveto{\pgfqpoint{3.906363in}{3.918484in}}{\pgfqpoint{3.916615in}{3.914238in}}{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathlineto{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathcurveto{\pgfqpoint{3.947777in}{2.055204in}}{\pgfqpoint{3.958018in}{2.059446in}}{\pgfqpoint{3.965568in}{2.066995in}}%
\pgfpathcurveto{\pgfqpoint{3.973117in}{2.074545in}}{\pgfqpoint{3.977359in}{2.084786in}}{\pgfqpoint{3.977359in}{2.095462in}}%
\pgfpathcurveto{\pgfqpoint{3.977359in}{2.106139in}}{\pgfqpoint{3.973117in}{2.116380in}}{\pgfqpoint{3.965568in}{2.123929in}}%
\pgfpathcurveto{\pgfqpoint{3.958018in}{2.131479in}}{\pgfqpoint{3.947777in}{2.135721in}}{\pgfqpoint{3.937100in}{2.135721in}}%
\pgfpathcurveto{\pgfqpoint{3.926424in}{2.135721in}}{\pgfqpoint{3.916183in}{2.131479in}}{\pgfqpoint{3.908633in}{2.123929in}}%
\pgfpathcurveto{\pgfqpoint{3.901084in}{2.116380in}}{\pgfqpoint{3.896842in}{2.106139in}}{\pgfqpoint{3.896842in}{2.095462in}}%
\pgfpathcurveto{\pgfqpoint{3.896842in}{2.084786in}}{\pgfqpoint{3.901084in}{2.074545in}}{\pgfqpoint{3.908633in}{2.066995in}}%
\pgfpathcurveto{\pgfqpoint{3.916183in}{2.059446in}}{\pgfqpoint{3.926424in}{2.055204in}}{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathlineto{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathcurveto{\pgfqpoint{3.961238in}{2.884242in}}{\pgfqpoint{3.971468in}{2.888480in}}{\pgfqpoint{3.979010in}{2.896021in}}%
\pgfpathcurveto{\pgfqpoint{3.986551in}{2.903563in}}{\pgfqpoint{3.990789in}{2.913793in}}{\pgfqpoint{3.990789in}{2.924459in}}%
\pgfpathcurveto{\pgfqpoint{3.990789in}{2.935125in}}{\pgfqpoint{3.986551in}{2.945355in}}{\pgfqpoint{3.979010in}{2.952897in}}%
\pgfpathcurveto{\pgfqpoint{3.971468in}{2.960438in}}{\pgfqpoint{3.961238in}{2.964676in}}{\pgfqpoint{3.950572in}{2.964676in}}%
\pgfpathcurveto{\pgfqpoint{3.939906in}{2.964676in}}{\pgfqpoint{3.929676in}{2.960438in}}{\pgfqpoint{3.922134in}{2.952897in}}%
\pgfpathcurveto{\pgfqpoint{3.914593in}{2.945355in}}{\pgfqpoint{3.910355in}{2.935125in}}{\pgfqpoint{3.910355in}{2.924459in}}%
\pgfpathcurveto{\pgfqpoint{3.910355in}{2.913793in}}{\pgfqpoint{3.914593in}{2.903563in}}{\pgfqpoint{3.922134in}{2.896021in}}%
\pgfpathcurveto{\pgfqpoint{3.929676in}{2.888480in}}{\pgfqpoint{3.939906in}{2.884242in}}{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathlineto{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathcurveto{\pgfqpoint{3.967317in}{3.008112in}}{\pgfqpoint{3.977536in}{3.012345in}}{\pgfqpoint{3.985070in}{3.019879in}}%
\pgfpathcurveto{\pgfqpoint{3.992604in}{3.027413in}}{\pgfqpoint{3.996837in}{3.037633in}}{\pgfqpoint{3.996837in}{3.048287in}}%
\pgfpathcurveto{\pgfqpoint{3.996837in}{3.058942in}}{\pgfqpoint{3.992604in}{3.069162in}}{\pgfqpoint{3.985070in}{3.076696in}}%
\pgfpathcurveto{\pgfqpoint{3.977536in}{3.084229in}}{\pgfqpoint{3.967317in}{3.088463in}}{\pgfqpoint{3.956662in}{3.088463in}}%
\pgfpathcurveto{\pgfqpoint{3.946008in}{3.088463in}}{\pgfqpoint{3.935788in}{3.084229in}}{\pgfqpoint{3.928254in}{3.076696in}}%
\pgfpathcurveto{\pgfqpoint{3.920720in}{3.069162in}}{\pgfqpoint{3.916487in}{3.058942in}}{\pgfqpoint{3.916487in}{3.048287in}}%
\pgfpathcurveto{\pgfqpoint{3.916487in}{3.037633in}}{\pgfqpoint{3.920720in}{3.027413in}}{\pgfqpoint{3.928254in}{3.019879in}}%
\pgfpathcurveto{\pgfqpoint{3.935788in}{3.012345in}}{\pgfqpoint{3.946008in}{3.008112in}}{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathlineto{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathcurveto{\pgfqpoint{3.968274in}{1.413494in}}{\pgfqpoint{3.978483in}{1.417722in}}{\pgfqpoint{3.986009in}{1.425248in}}%
\pgfpathcurveto{\pgfqpoint{3.993535in}{1.432775in}}{\pgfqpoint{3.997764in}{1.442984in}}{\pgfqpoint{3.997764in}{1.453627in}}%
\pgfpathcurveto{\pgfqpoint{3.997764in}{1.464271in}}{\pgfqpoint{3.993535in}{1.474480in}}{\pgfqpoint{3.986009in}{1.482006in}}%
\pgfpathcurveto{\pgfqpoint{3.978483in}{1.489532in}}{\pgfqpoint{3.968274in}{1.493761in}}{\pgfqpoint{3.957630in}{1.493761in}}%
\pgfpathcurveto{\pgfqpoint{3.946987in}{1.493761in}}{\pgfqpoint{3.936778in}{1.489532in}}{\pgfqpoint{3.929252in}{1.482006in}}%
\pgfpathcurveto{\pgfqpoint{3.921726in}{1.474480in}}{\pgfqpoint{3.917497in}{1.464271in}}{\pgfqpoint{3.917497in}{1.453627in}}%
\pgfpathcurveto{\pgfqpoint{3.917497in}{1.442984in}}{\pgfqpoint{3.921726in}{1.432775in}}{\pgfqpoint{3.929252in}{1.425248in}}%
\pgfpathcurveto{\pgfqpoint{3.936778in}{1.417722in}}{\pgfqpoint{3.946987in}{1.413494in}}{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathcurveto{\pgfqpoint{3.972556in}{2.046797in}}{\pgfqpoint{3.982755in}{2.051022in}}{\pgfqpoint{3.990273in}{2.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.997791in}{2.066058in}}{\pgfqpoint{4.002016in}{2.076257in}}{\pgfqpoint{4.002016in}{2.086889in}}%
\pgfpathcurveto{\pgfqpoint{4.002016in}{2.097522in}}{\pgfqpoint{3.997791in}{2.107721in}}{\pgfqpoint{3.990273in}{2.115239in}}%
\pgfpathcurveto{\pgfqpoint{3.982755in}{2.122757in}}{\pgfqpoint{3.972556in}{2.126982in}}{\pgfqpoint{3.961924in}{2.126982in}}%
\pgfpathcurveto{\pgfqpoint{3.951291in}{2.126982in}}{\pgfqpoint{3.941092in}{2.122757in}}{\pgfqpoint{3.933574in}{2.115239in}}%
\pgfpathcurveto{\pgfqpoint{3.926056in}{2.107721in}}{\pgfqpoint{3.921831in}{2.097522in}}{\pgfqpoint{3.921831in}{2.086889in}}%
\pgfpathcurveto{\pgfqpoint{3.921831in}{2.076257in}}{\pgfqpoint{3.926056in}{2.066058in}}{\pgfqpoint{3.933574in}{2.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.941092in}{2.051022in}}{\pgfqpoint{3.951291in}{2.046797in}}{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathcurveto{\pgfqpoint{3.973223in}{2.307897in}}{\pgfqpoint{3.983411in}{2.312117in}}{\pgfqpoint{3.990922in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{3.998432in}{2.327139in}}{\pgfqpoint{4.002652in}{2.337327in}}{\pgfqpoint{4.002652in}{2.347948in}}%
\pgfpathcurveto{\pgfqpoint{4.002652in}{2.358570in}}{\pgfqpoint{3.998432in}{2.368758in}}{\pgfqpoint{3.990922in}{2.376268in}}%
\pgfpathcurveto{\pgfqpoint{3.983411in}{2.383779in}}{\pgfqpoint{3.973223in}{2.387999in}}{\pgfqpoint{3.962602in}{2.387999in}}%
\pgfpathcurveto{\pgfqpoint{3.951980in}{2.387999in}}{\pgfqpoint{3.941792in}{2.383779in}}{\pgfqpoint{3.934282in}{2.376268in}}%
\pgfpathcurveto{\pgfqpoint{3.926771in}{2.368758in}}{\pgfqpoint{3.922551in}{2.358570in}}{\pgfqpoint{3.922551in}{2.347948in}}%
\pgfpathcurveto{\pgfqpoint{3.922551in}{2.337327in}}{\pgfqpoint{3.926771in}{2.327139in}}{\pgfqpoint{3.934282in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{3.941792in}{2.312117in}}{\pgfqpoint{3.951980in}{2.307897in}}{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathlineto{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathcurveto{\pgfqpoint{3.980807in}{2.100010in}}{\pgfqpoint{3.990984in}{2.104225in}}{\pgfqpoint{3.998487in}{2.111728in}}%
\pgfpathcurveto{\pgfqpoint{4.005990in}{2.119231in}}{\pgfqpoint{4.010205in}{2.129408in}}{\pgfqpoint{4.010205in}{2.140019in}}%
\pgfpathcurveto{\pgfqpoint{4.010205in}{2.150630in}}{\pgfqpoint{4.005990in}{2.160807in}}{\pgfqpoint{3.998487in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{3.990984in}{2.175813in}}{\pgfqpoint{3.980807in}{2.180028in}}{\pgfqpoint{3.970196in}{2.180028in}}%
\pgfpathcurveto{\pgfqpoint{3.959585in}{2.180028in}}{\pgfqpoint{3.949408in}{2.175813in}}{\pgfqpoint{3.941905in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{3.934402in}{2.160807in}}{\pgfqpoint{3.930187in}{2.150630in}}{\pgfqpoint{3.930187in}{2.140019in}}%
\pgfpathcurveto{\pgfqpoint{3.930187in}{2.129408in}}{\pgfqpoint{3.934402in}{2.119231in}}{\pgfqpoint{3.941905in}{2.111728in}}%
\pgfpathcurveto{\pgfqpoint{3.949408in}{2.104225in}}{\pgfqpoint{3.959585in}{2.100010in}}{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathcurveto{\pgfqpoint{3.982296in}{1.753501in}}{\pgfqpoint{3.992463in}{1.757712in}}{\pgfqpoint{3.999958in}{1.765207in}}%
\pgfpathcurveto{\pgfqpoint{4.007453in}{1.772702in}}{\pgfqpoint{4.011665in}{1.782869in}}{\pgfqpoint{4.011665in}{1.793469in}}%
\pgfpathcurveto{\pgfqpoint{4.011665in}{1.804068in}}{\pgfqpoint{4.007453in}{1.814235in}}{\pgfqpoint{3.999958in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{3.992463in}{1.829225in}}{\pgfqpoint{3.982296in}{1.833437in}}{\pgfqpoint{3.971697in}{1.833437in}}%
\pgfpathcurveto{\pgfqpoint{3.961097in}{1.833437in}}{\pgfqpoint{3.950930in}{1.829225in}}{\pgfqpoint{3.943435in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{3.935940in}{1.814235in}}{\pgfqpoint{3.931729in}{1.804068in}}{\pgfqpoint{3.931729in}{1.793469in}}%
\pgfpathcurveto{\pgfqpoint{3.931729in}{1.782869in}}{\pgfqpoint{3.935940in}{1.772702in}}{\pgfqpoint{3.943435in}{1.765207in}}%
\pgfpathcurveto{\pgfqpoint{3.950930in}{1.757712in}}{\pgfqpoint{3.961097in}{1.753501in}}{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathcurveto{\pgfqpoint{3.982515in}{2.019388in}}{\pgfqpoint{3.992672in}{2.023595in}}{\pgfqpoint{4.000159in}{2.031083in}}%
\pgfpathcurveto{\pgfqpoint{4.007646in}{2.038570in}}{\pgfqpoint{4.011853in}{2.048726in}}{\pgfqpoint{4.011853in}{2.059315in}}%
\pgfpathcurveto{\pgfqpoint{4.011853in}{2.069904in}}{\pgfqpoint{4.007646in}{2.080060in}}{\pgfqpoint{4.000159in}{2.087547in}}%
\pgfpathcurveto{\pgfqpoint{3.992672in}{2.095035in}}{\pgfqpoint{3.982515in}{2.099242in}}{\pgfqpoint{3.971926in}{2.099242in}}%
\pgfpathcurveto{\pgfqpoint{3.961338in}{2.099242in}}{\pgfqpoint{3.951181in}{2.095035in}}{\pgfqpoint{3.943694in}{2.087547in}}%
\pgfpathcurveto{\pgfqpoint{3.936207in}{2.080060in}}{\pgfqpoint{3.932000in}{2.069904in}}{\pgfqpoint{3.932000in}{2.059315in}}%
\pgfpathcurveto{\pgfqpoint{3.932000in}{2.048726in}}{\pgfqpoint{3.936207in}{2.038570in}}{\pgfqpoint{3.943694in}{2.031083in}}%
\pgfpathcurveto{\pgfqpoint{3.951181in}{2.023595in}}{\pgfqpoint{3.961338in}{2.019388in}}{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathlineto{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathcurveto{\pgfqpoint{4.002884in}{2.214724in}}{\pgfqpoint{4.013030in}{2.218927in}}{\pgfqpoint{4.020509in}{2.226407in}}%
\pgfpathcurveto{\pgfqpoint{4.027989in}{2.233886in}}{\pgfqpoint{4.032191in}{2.244032in}}{\pgfqpoint{4.032191in}{2.254610in}}%
\pgfpathcurveto{\pgfqpoint{4.032191in}{2.265187in}}{\pgfqpoint{4.027989in}{2.275333in}}{\pgfqpoint{4.020509in}{2.282813in}}%
\pgfpathcurveto{\pgfqpoint{4.013030in}{2.290293in}}{\pgfqpoint{4.002884in}{2.294495in}}{\pgfqpoint{3.992306in}{2.294495in}}%
\pgfpathcurveto{\pgfqpoint{3.981728in}{2.294495in}}{\pgfqpoint{3.971582in}{2.290293in}}{\pgfqpoint{3.964103in}{2.282813in}}%
\pgfpathcurveto{\pgfqpoint{3.956623in}{2.275333in}}{\pgfqpoint{3.952421in}{2.265187in}}{\pgfqpoint{3.952421in}{2.254610in}}%
\pgfpathcurveto{\pgfqpoint{3.952421in}{2.244032in}}{\pgfqpoint{3.956623in}{2.233886in}}{\pgfqpoint{3.964103in}{2.226407in}}%
\pgfpathcurveto{\pgfqpoint{3.971582in}{2.218927in}}{\pgfqpoint{3.981728in}{2.214724in}}{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathlineto{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathcurveto{\pgfqpoint{4.003584in}{2.069647in}}{\pgfqpoint{4.013719in}{2.073845in}}{\pgfqpoint{4.021191in}{2.081317in}}%
\pgfpathcurveto{\pgfqpoint{4.028663in}{2.088789in}}{\pgfqpoint{4.032861in}{2.098925in}}{\pgfqpoint{4.032861in}{2.109491in}}%
\pgfpathcurveto{\pgfqpoint{4.032861in}{2.120058in}}{\pgfqpoint{4.028663in}{2.130194in}}{\pgfqpoint{4.021191in}{2.137665in}}%
\pgfpathcurveto{\pgfqpoint{4.013719in}{2.145137in}}{\pgfqpoint{4.003584in}{2.149335in}}{\pgfqpoint{3.993017in}{2.149335in}}%
\pgfpathcurveto{\pgfqpoint{3.982450in}{2.149335in}}{\pgfqpoint{3.972315in}{2.145137in}}{\pgfqpoint{3.964843in}{2.137665in}}%
\pgfpathcurveto{\pgfqpoint{3.957371in}{2.130194in}}{\pgfqpoint{3.953173in}{2.120058in}}{\pgfqpoint{3.953173in}{2.109491in}}%
\pgfpathcurveto{\pgfqpoint{3.953173in}{2.098925in}}{\pgfqpoint{3.957371in}{2.088789in}}{\pgfqpoint{3.964843in}{2.081317in}}%
\pgfpathcurveto{\pgfqpoint{3.972315in}{2.073845in}}{\pgfqpoint{3.982450in}{2.069647in}}{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathlineto{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathcurveto{\pgfqpoint{4.004725in}{1.973678in}}{\pgfqpoint{4.014850in}{1.977872in}}{\pgfqpoint{4.022315in}{1.985336in}}%
\pgfpathcurveto{\pgfqpoint{4.029779in}{1.992800in}}{\pgfqpoint{4.033973in}{2.002925in}}{\pgfqpoint{4.033973in}{2.013481in}}%
\pgfpathcurveto{\pgfqpoint{4.033973in}{2.024037in}}{\pgfqpoint{4.029779in}{2.034161in}}{\pgfqpoint{4.022315in}{2.041626in}}%
\pgfpathcurveto{\pgfqpoint{4.014850in}{2.049090in}}{\pgfqpoint{4.004725in}{2.053284in}}{\pgfqpoint{3.994170in}{2.053284in}}%
\pgfpathcurveto{\pgfqpoint{3.983614in}{2.053284in}}{\pgfqpoint{3.973489in}{2.049090in}}{\pgfqpoint{3.966025in}{2.041626in}}%
\pgfpathcurveto{\pgfqpoint{3.958561in}{2.034161in}}{\pgfqpoint{3.954367in}{2.024037in}}{\pgfqpoint{3.954367in}{2.013481in}}%
\pgfpathcurveto{\pgfqpoint{3.954367in}{2.002925in}}{\pgfqpoint{3.958561in}{1.992800in}}{\pgfqpoint{3.966025in}{1.985336in}}%
\pgfpathcurveto{\pgfqpoint{3.973489in}{1.977872in}}{\pgfqpoint{3.983614in}{1.973678in}}{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathlineto{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathcurveto{\pgfqpoint{4.005506in}{2.198442in}}{\pgfqpoint{4.015620in}{2.202632in}}{\pgfqpoint{4.023076in}{2.210088in}}%
\pgfpathcurveto{\pgfqpoint{4.030533in}{2.217544in}}{\pgfqpoint{4.034722in}{2.227659in}}{\pgfqpoint{4.034722in}{2.238204in}}%
\pgfpathcurveto{\pgfqpoint{4.034722in}{2.248749in}}{\pgfqpoint{4.030533in}{2.258863in}}{\pgfqpoint{4.023076in}{2.266320in}}%
\pgfpathcurveto{\pgfqpoint{4.015620in}{2.273776in}}{\pgfqpoint{4.005506in}{2.277965in}}{\pgfqpoint{3.994961in}{2.277965in}}%
\pgfpathcurveto{\pgfqpoint{3.984416in}{2.277965in}}{\pgfqpoint{3.974301in}{2.273776in}}{\pgfqpoint{3.966845in}{2.266320in}}%
\pgfpathcurveto{\pgfqpoint{3.959388in}{2.258863in}}{\pgfqpoint{3.955199in}{2.248749in}}{\pgfqpoint{3.955199in}{2.238204in}}%
\pgfpathcurveto{\pgfqpoint{3.955199in}{2.227659in}}{\pgfqpoint{3.959388in}{2.217544in}}{\pgfqpoint{3.966845in}{2.210088in}}%
\pgfpathcurveto{\pgfqpoint{3.974301in}{2.202632in}}{\pgfqpoint{3.984416in}{2.198442in}}{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathlineto{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathcurveto{\pgfqpoint{4.010137in}{1.775642in}}{\pgfqpoint{4.020241in}{1.779827in}}{\pgfqpoint{4.027690in}{1.787275in}}%
\pgfpathcurveto{\pgfqpoint{4.035138in}{1.794724in}}{\pgfqpoint{4.039324in}{1.804828in}}{\pgfqpoint{4.039324in}{1.815362in}}%
\pgfpathcurveto{\pgfqpoint{4.039324in}{1.825896in}}{\pgfqpoint{4.035138in}{1.836000in}}{\pgfqpoint{4.027690in}{1.843449in}}%
\pgfpathcurveto{\pgfqpoint{4.020241in}{1.850898in}}{\pgfqpoint{4.010137in}{1.855083in}}{\pgfqpoint{3.999603in}{1.855083in}}%
\pgfpathcurveto{\pgfqpoint{3.989069in}{1.855083in}}{\pgfqpoint{3.978965in}{1.850898in}}{\pgfqpoint{3.971516in}{1.843449in}}%
\pgfpathcurveto{\pgfqpoint{3.964067in}{1.836000in}}{\pgfqpoint{3.959882in}{1.825896in}}{\pgfqpoint{3.959882in}{1.815362in}}%
\pgfpathcurveto{\pgfqpoint{3.959882in}{1.804828in}}{\pgfqpoint{3.964067in}{1.794724in}}{\pgfqpoint{3.971516in}{1.787275in}}%
\pgfpathcurveto{\pgfqpoint{3.978965in}{1.779827in}}{\pgfqpoint{3.989069in}{1.775642in}}{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathlineto{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathcurveto{\pgfqpoint{4.012849in}{1.792106in}}{\pgfqpoint{4.022943in}{1.796287in}}{\pgfqpoint{4.030384in}{1.803728in}}%
\pgfpathcurveto{\pgfqpoint{4.037825in}{1.811169in}}{\pgfqpoint{4.042006in}{1.821262in}}{\pgfqpoint{4.042006in}{1.831785in}}%
\pgfpathcurveto{\pgfqpoint{4.042006in}{1.842309in}}{\pgfqpoint{4.037825in}{1.852402in}}{\pgfqpoint{4.030384in}{1.859843in}}%
\pgfpathcurveto{\pgfqpoint{4.022943in}{1.867284in}}{\pgfqpoint{4.012849in}{1.871465in}}{\pgfqpoint{4.002326in}{1.871465in}}%
\pgfpathcurveto{\pgfqpoint{3.991803in}{1.871465in}}{\pgfqpoint{3.981709in}{1.867284in}}{\pgfqpoint{3.974268in}{1.859843in}}%
\pgfpathcurveto{\pgfqpoint{3.966827in}{1.852402in}}{\pgfqpoint{3.962647in}{1.842309in}}{\pgfqpoint{3.962647in}{1.831785in}}%
\pgfpathcurveto{\pgfqpoint{3.962647in}{1.821262in}}{\pgfqpoint{3.966827in}{1.811169in}}{\pgfqpoint{3.974268in}{1.803728in}}%
\pgfpathcurveto{\pgfqpoint{3.981709in}{1.796287in}}{\pgfqpoint{3.991803in}{1.792106in}}{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathlineto{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathcurveto{\pgfqpoint{4.014082in}{1.551023in}}{\pgfqpoint{4.024166in}{1.555199in}}{\pgfqpoint{4.031599in}{1.562633in}}%
\pgfpathcurveto{\pgfqpoint{4.039032in}{1.570066in}}{\pgfqpoint{4.043209in}{1.580149in}}{\pgfqpoint{4.043209in}{1.590661in}}%
\pgfpathcurveto{\pgfqpoint{4.043209in}{1.601174in}}{\pgfqpoint{4.039032in}{1.611257in}}{\pgfqpoint{4.031599in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{4.024166in}{1.626123in}}{\pgfqpoint{4.014082in}{1.630300in}}{\pgfqpoint{4.003570in}{1.630300in}}%
\pgfpathcurveto{\pgfqpoint{3.993058in}{1.630300in}}{\pgfqpoint{3.982975in}{1.626123in}}{\pgfqpoint{3.975541in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{3.968108in}{1.611257in}}{\pgfqpoint{3.963932in}{1.601174in}}{\pgfqpoint{3.963932in}{1.590661in}}%
\pgfpathcurveto{\pgfqpoint{3.963932in}{1.580149in}}{\pgfqpoint{3.968108in}{1.570066in}}{\pgfqpoint{3.975541in}{1.562633in}}%
\pgfpathcurveto{\pgfqpoint{3.982975in}{1.555199in}}{\pgfqpoint{3.993058in}{1.551023in}}{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathlineto{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathcurveto{\pgfqpoint{4.016084in}{1.978163in}}{\pgfqpoint{4.026157in}{1.982335in}}{\pgfqpoint{4.033582in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{4.041008in}{1.997186in}}{\pgfqpoint{4.045180in}{2.007259in}}{\pgfqpoint{4.045180in}{2.017760in}}%
\pgfpathcurveto{\pgfqpoint{4.045180in}{2.028261in}}{\pgfqpoint{4.041008in}{2.038334in}}{\pgfqpoint{4.033582in}{2.045760in}}%
\pgfpathcurveto{\pgfqpoint{4.026157in}{2.053185in}}{\pgfqpoint{4.016084in}{2.057358in}}{\pgfqpoint{4.005582in}{2.057358in}}%
\pgfpathcurveto{\pgfqpoint{3.995081in}{2.057358in}}{\pgfqpoint{3.985008in}{2.053185in}}{\pgfqpoint{3.977583in}{2.045760in}}%
\pgfpathcurveto{\pgfqpoint{3.970157in}{2.038334in}}{\pgfqpoint{3.965985in}{2.028261in}}{\pgfqpoint{3.965985in}{2.017760in}}%
\pgfpathcurveto{\pgfqpoint{3.965985in}{2.007259in}}{\pgfqpoint{3.970157in}{1.997186in}}{\pgfqpoint{3.977583in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{3.985008in}{1.982335in}}{\pgfqpoint{3.995081in}{1.978163in}}{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathlineto{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathcurveto{\pgfqpoint{4.042002in}{1.268393in}}{\pgfqpoint{4.052064in}{1.272561in}}{\pgfqpoint{4.059482in}{1.279979in}}%
\pgfpathcurveto{\pgfqpoint{4.066900in}{1.287397in}}{\pgfqpoint{4.071068in}{1.297459in}}{\pgfqpoint{4.071068in}{1.307950in}}%
\pgfpathcurveto{\pgfqpoint{4.071068in}{1.318440in}}{\pgfqpoint{4.066900in}{1.328502in}}{\pgfqpoint{4.059482in}{1.335920in}}%
\pgfpathcurveto{\pgfqpoint{4.052064in}{1.343338in}}{\pgfqpoint{4.042002in}{1.347506in}}{\pgfqpoint{4.031511in}{1.347506in}}%
\pgfpathcurveto{\pgfqpoint{4.021021in}{1.347506in}}{\pgfqpoint{4.010958in}{1.343338in}}{\pgfqpoint{4.003540in}{1.335920in}}%
\pgfpathcurveto{\pgfqpoint{3.996122in}{1.328502in}}{\pgfqpoint{3.991955in}{1.318440in}}{\pgfqpoint{3.991955in}{1.307950in}}%
\pgfpathcurveto{\pgfqpoint{3.991955in}{1.297459in}}{\pgfqpoint{3.996122in}{1.287397in}}{\pgfqpoint{4.003540in}{1.279979in}}%
\pgfpathcurveto{\pgfqpoint{4.010958in}{1.272561in}}{\pgfqpoint{4.021021in}{1.268393in}}{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathlineto{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathcurveto{\pgfqpoint{4.062551in}{3.153876in}}{\pgfqpoint{4.072602in}{3.158040in}}{\pgfqpoint{4.080013in}{3.165450in}}%
\pgfpathcurveto{\pgfqpoint{4.087423in}{3.172860in}}{\pgfqpoint{4.091587in}{3.182912in}}{\pgfqpoint{4.091587in}{3.193392in}}%
\pgfpathcurveto{\pgfqpoint{4.091587in}{3.203871in}}{\pgfqpoint{4.087423in}{3.213923in}}{\pgfqpoint{4.080013in}{3.221333in}}%
\pgfpathcurveto{\pgfqpoint{4.072602in}{3.228744in}}{\pgfqpoint{4.062551in}{3.232907in}}{\pgfqpoint{4.052071in}{3.232907in}}%
\pgfpathcurveto{\pgfqpoint{4.041591in}{3.232907in}}{\pgfqpoint{4.031539in}{3.228744in}}{\pgfqpoint{4.024129in}{3.221333in}}%
\pgfpathcurveto{\pgfqpoint{4.016719in}{3.213923in}}{\pgfqpoint{4.012555in}{3.203871in}}{\pgfqpoint{4.012555in}{3.193392in}}%
\pgfpathcurveto{\pgfqpoint{4.012555in}{3.182912in}}{\pgfqpoint{4.016719in}{3.172860in}}{\pgfqpoint{4.024129in}{3.165450in}}%
\pgfpathcurveto{\pgfqpoint{4.031539in}{3.158040in}}{\pgfqpoint{4.041591in}{3.153876in}}{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathlineto{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathcurveto{\pgfqpoint{4.063312in}{2.249363in}}{\pgfqpoint{4.073354in}{2.253522in}}{\pgfqpoint{4.080756in}{2.260925in}}%
\pgfpathcurveto{\pgfqpoint{4.088159in}{2.268327in}}{\pgfqpoint{4.092318in}{2.278369in}}{\pgfqpoint{4.092318in}{2.288838in}}%
\pgfpathcurveto{\pgfqpoint{4.092318in}{2.299307in}}{\pgfqpoint{4.088159in}{2.309348in}}{\pgfqpoint{4.080756in}{2.316751in}}%
\pgfpathcurveto{\pgfqpoint{4.073354in}{2.324153in}}{\pgfqpoint{4.063312in}{2.328313in}}{\pgfqpoint{4.052843in}{2.328313in}}%
\pgfpathcurveto{\pgfqpoint{4.042375in}{2.328313in}}{\pgfqpoint{4.032333in}{2.324153in}}{\pgfqpoint{4.024931in}{2.316751in}}%
\pgfpathcurveto{\pgfqpoint{4.017528in}{2.309348in}}{\pgfqpoint{4.013369in}{2.299307in}}{\pgfqpoint{4.013369in}{2.288838in}}%
\pgfpathcurveto{\pgfqpoint{4.013369in}{2.278369in}}{\pgfqpoint{4.017528in}{2.268327in}}{\pgfqpoint{4.024931in}{2.260925in}}%
\pgfpathcurveto{\pgfqpoint{4.032333in}{2.253522in}}{\pgfqpoint{4.042375in}{2.249363in}}{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathcurveto{\pgfqpoint{4.075872in}{3.359504in}}{\pgfqpoint{4.085903in}{3.363659in}}{\pgfqpoint{4.093298in}{3.371054in}}%
\pgfpathcurveto{\pgfqpoint{4.100693in}{3.378449in}}{\pgfqpoint{4.104848in}{3.388480in}}{\pgfqpoint{4.104848in}{3.398938in}}%
\pgfpathcurveto{\pgfqpoint{4.104848in}{3.409396in}}{\pgfqpoint{4.100693in}{3.419427in}}{\pgfqpoint{4.093298in}{3.426822in}}%
\pgfpathcurveto{\pgfqpoint{4.085903in}{3.434217in}}{\pgfqpoint{4.075872in}{3.438372in}}{\pgfqpoint{4.065414in}{3.438372in}}%
\pgfpathcurveto{\pgfqpoint{4.054956in}{3.438372in}}{\pgfqpoint{4.044925in}{3.434217in}}{\pgfqpoint{4.037530in}{3.426822in}}%
\pgfpathcurveto{\pgfqpoint{4.030135in}{3.419427in}}{\pgfqpoint{4.025980in}{3.409396in}}{\pgfqpoint{4.025980in}{3.398938in}}%
\pgfpathcurveto{\pgfqpoint{4.025980in}{3.388480in}}{\pgfqpoint{4.030135in}{3.378449in}}{\pgfqpoint{4.037530in}{3.371054in}}%
\pgfpathcurveto{\pgfqpoint{4.044925in}{3.363659in}}{\pgfqpoint{4.054956in}{3.359504in}}{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathcurveto{\pgfqpoint{4.080978in}{1.957821in}}{\pgfqpoint{4.090999in}{1.961972in}}{\pgfqpoint{4.098386in}{1.969360in}}%
\pgfpathcurveto{\pgfqpoint{4.105774in}{1.976747in}}{\pgfqpoint{4.109924in}{1.986768in}}{\pgfqpoint{4.109924in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{4.109924in}{2.007662in}}{\pgfqpoint{4.105774in}{2.017683in}}{\pgfqpoint{4.098386in}{2.025070in}}%
\pgfpathcurveto{\pgfqpoint{4.090999in}{2.032457in}}{\pgfqpoint{4.080978in}{2.036608in}}{\pgfqpoint{4.070531in}{2.036608in}}%
\pgfpathcurveto{\pgfqpoint{4.060084in}{2.036608in}}{\pgfqpoint{4.050063in}{2.032457in}}{\pgfqpoint{4.042676in}{2.025070in}}%
\pgfpathcurveto{\pgfqpoint{4.035289in}{2.017683in}}{\pgfqpoint{4.031138in}{2.007662in}}{\pgfqpoint{4.031138in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{4.031138in}{1.986768in}}{\pgfqpoint{4.035289in}{1.976747in}}{\pgfqpoint{4.042676in}{1.969360in}}%
\pgfpathcurveto{\pgfqpoint{4.050063in}{1.961972in}}{\pgfqpoint{4.060084in}{1.957821in}}{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathcurveto{\pgfqpoint{4.086466in}{1.684840in}}{\pgfqpoint{4.096476in}{1.688987in}}{\pgfqpoint{4.103856in}{1.696366in}}%
\pgfpathcurveto{\pgfqpoint{4.111235in}{1.703746in}}{\pgfqpoint{4.115382in}{1.713756in}}{\pgfqpoint{4.115382in}{1.724193in}}%
\pgfpathcurveto{\pgfqpoint{4.115382in}{1.734629in}}{\pgfqpoint{4.111235in}{1.744639in}}{\pgfqpoint{4.103856in}{1.752019in}}%
\pgfpathcurveto{\pgfqpoint{4.096476in}{1.759399in}}{\pgfqpoint{4.086466in}{1.763545in}}{\pgfqpoint{4.076029in}{1.763545in}}%
\pgfpathcurveto{\pgfqpoint{4.065593in}{1.763545in}}{\pgfqpoint{4.055582in}{1.759399in}}{\pgfqpoint{4.048203in}{1.752019in}}%
\pgfpathcurveto{\pgfqpoint{4.040823in}{1.744639in}}{\pgfqpoint{4.036677in}{1.734629in}}{\pgfqpoint{4.036677in}{1.724193in}}%
\pgfpathcurveto{\pgfqpoint{4.036677in}{1.713756in}}{\pgfqpoint{4.040823in}{1.703746in}}{\pgfqpoint{4.048203in}{1.696366in}}%
\pgfpathcurveto{\pgfqpoint{4.055582in}{1.688987in}}{\pgfqpoint{4.065593in}{1.684840in}}{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathcurveto{\pgfqpoint{4.089921in}{2.108067in}}{\pgfqpoint{4.099921in}{2.112209in}}{\pgfqpoint{4.107293in}{2.119581in}}%
\pgfpathcurveto{\pgfqpoint{4.114665in}{2.126953in}}{\pgfqpoint{4.118807in}{2.136953in}}{\pgfqpoint{4.118807in}{2.147378in}}%
\pgfpathcurveto{\pgfqpoint{4.118807in}{2.157804in}}{\pgfqpoint{4.114665in}{2.167804in}}{\pgfqpoint{4.107293in}{2.175176in}}%
\pgfpathcurveto{\pgfqpoint{4.099921in}{2.182548in}}{\pgfqpoint{4.089921in}{2.186690in}}{\pgfqpoint{4.079495in}{2.186690in}}%
\pgfpathcurveto{\pgfqpoint{4.069070in}{2.186690in}}{\pgfqpoint{4.059069in}{2.182548in}}{\pgfqpoint{4.051697in}{2.175176in}}%
\pgfpathcurveto{\pgfqpoint{4.044325in}{2.167804in}}{\pgfqpoint{4.040183in}{2.157804in}}{\pgfqpoint{4.040183in}{2.147378in}}%
\pgfpathcurveto{\pgfqpoint{4.040183in}{2.136953in}}{\pgfqpoint{4.044325in}{2.126953in}}{\pgfqpoint{4.051697in}{2.119581in}}%
\pgfpathcurveto{\pgfqpoint{4.059069in}{2.112209in}}{\pgfqpoint{4.069070in}{2.108067in}}{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathcurveto{\pgfqpoint{4.092952in}{2.160188in}}{\pgfqpoint{4.102941in}{2.164326in}}{\pgfqpoint{4.110306in}{2.171690in}}%
\pgfpathcurveto{\pgfqpoint{4.117670in}{2.179055in}}{\pgfqpoint{4.121808in}{2.189045in}}{\pgfqpoint{4.121808in}{2.199459in}}%
\pgfpathcurveto{\pgfqpoint{4.121808in}{2.209874in}}{\pgfqpoint{4.117670in}{2.219864in}}{\pgfqpoint{4.110306in}{2.227228in}}%
\pgfpathcurveto{\pgfqpoint{4.102941in}{2.234593in}}{\pgfqpoint{4.092952in}{2.238731in}}{\pgfqpoint{4.082537in}{2.238731in}}%
\pgfpathcurveto{\pgfqpoint{4.072122in}{2.238731in}}{\pgfqpoint{4.062132in}{2.234593in}}{\pgfqpoint{4.054768in}{2.227228in}}%
\pgfpathcurveto{\pgfqpoint{4.047403in}{2.219864in}}{\pgfqpoint{4.043266in}{2.209874in}}{\pgfqpoint{4.043266in}{2.199459in}}%
\pgfpathcurveto{\pgfqpoint{4.043266in}{2.189045in}}{\pgfqpoint{4.047403in}{2.179055in}}{\pgfqpoint{4.054768in}{2.171690in}}%
\pgfpathcurveto{\pgfqpoint{4.062132in}{2.164326in}}{\pgfqpoint{4.072122in}{2.160188in}}{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathlineto{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathcurveto{\pgfqpoint{4.104019in}{2.109376in}}{\pgfqpoint{4.113998in}{2.113510in}}{\pgfqpoint{4.121355in}{2.120866in}}%
\pgfpathcurveto{\pgfqpoint{4.128712in}{2.128223in}}{\pgfqpoint{4.132845in}{2.138202in}}{\pgfqpoint{4.132845in}{2.148607in}}%
\pgfpathcurveto{\pgfqpoint{4.132845in}{2.159011in}}{\pgfqpoint{4.128712in}{2.168990in}}{\pgfqpoint{4.121355in}{2.176347in}}%
\pgfpathcurveto{\pgfqpoint{4.113998in}{2.183704in}}{\pgfqpoint{4.104019in}{2.187837in}}{\pgfqpoint{4.093615in}{2.187837in}}%
\pgfpathcurveto{\pgfqpoint{4.083211in}{2.187837in}}{\pgfqpoint{4.073231in}{2.183704in}}{\pgfqpoint{4.065875in}{2.176347in}}%
\pgfpathcurveto{\pgfqpoint{4.058518in}{2.168990in}}{\pgfqpoint{4.054384in}{2.159011in}}{\pgfqpoint{4.054384in}{2.148607in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.138202in}}{\pgfqpoint{4.058518in}{2.128223in}}{\pgfqpoint{4.065875in}{2.120866in}}%
\pgfpathcurveto{\pgfqpoint{4.073231in}{2.113510in}}{\pgfqpoint{4.083211in}{2.109376in}}{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathlineto{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{3.092829in}}{\pgfqpoint{4.116627in}{3.096958in}}{\pgfqpoint{4.123976in}{3.104307in}}%
\pgfpathcurveto{\pgfqpoint{4.131325in}{3.111657in}}{\pgfqpoint{4.135455in}{3.121626in}}{\pgfqpoint{4.135455in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.135455in}{3.142412in}}{\pgfqpoint{4.131325in}{3.152381in}}{\pgfqpoint{4.123976in}{3.159731in}}%
\pgfpathcurveto{\pgfqpoint{4.116627in}{3.167080in}}{\pgfqpoint{4.106658in}{3.171209in}}{\pgfqpoint{4.096265in}{3.171209in}}%
\pgfpathcurveto{\pgfqpoint{4.085871in}{3.171209in}}{\pgfqpoint{4.075902in}{3.167080in}}{\pgfqpoint{4.068553in}{3.159731in}}%
\pgfpathcurveto{\pgfqpoint{4.061204in}{3.152381in}}{\pgfqpoint{4.057075in}{3.142412in}}{\pgfqpoint{4.057075in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.057075in}{3.121626in}}{\pgfqpoint{4.061204in}{3.111657in}}{\pgfqpoint{4.068553in}{3.104307in}}%
\pgfpathcurveto{\pgfqpoint{4.075902in}{3.096958in}}{\pgfqpoint{4.085871in}{3.092829in}}{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathlineto{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathcurveto{\pgfqpoint{4.109071in}{1.860566in}}{\pgfqpoint{4.119029in}{1.864691in}}{\pgfqpoint{4.126371in}{1.872032in}}%
\pgfpathcurveto{\pgfqpoint{4.133713in}{1.879374in}}{\pgfqpoint{4.137838in}{1.889333in}}{\pgfqpoint{4.137838in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{4.137838in}{1.910098in}}{\pgfqpoint{4.133713in}{1.920056in}}{\pgfqpoint{4.126371in}{1.927398in}}%
\pgfpathcurveto{\pgfqpoint{4.119029in}{1.934740in}}{\pgfqpoint{4.109071in}{1.938865in}}{\pgfqpoint{4.098688in}{1.938865in}}%
\pgfpathcurveto{\pgfqpoint{4.088306in}{1.938865in}}{\pgfqpoint{4.078347in}{1.934740in}}{\pgfqpoint{4.071005in}{1.927398in}}%
\pgfpathcurveto{\pgfqpoint{4.063664in}{1.920056in}}{\pgfqpoint{4.059539in}{1.910098in}}{\pgfqpoint{4.059539in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{4.059539in}{1.889333in}}{\pgfqpoint{4.063664in}{1.879374in}}{\pgfqpoint{4.071005in}{1.872032in}}%
\pgfpathcurveto{\pgfqpoint{4.078347in}{1.864691in}}{\pgfqpoint{4.088306in}{1.860566in}}{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathlineto{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.607506in}}{\pgfqpoint{4.121990in}{1.611626in}}{\pgfqpoint{4.129324in}{1.618960in}}%
\pgfpathcurveto{\pgfqpoint{4.136658in}{1.626294in}}{\pgfqpoint{4.140779in}{1.636243in}}{\pgfqpoint{4.140779in}{1.646615in}}%
\pgfpathcurveto{\pgfqpoint{4.140779in}{1.656987in}}{\pgfqpoint{4.136658in}{1.666935in}}{\pgfqpoint{4.129324in}{1.674269in}}%
\pgfpathcurveto{\pgfqpoint{4.121990in}{1.681603in}}{\pgfqpoint{4.112042in}{1.685724in}}{\pgfqpoint{4.101670in}{1.685724in}}%
\pgfpathcurveto{\pgfqpoint{4.091298in}{1.685724in}}{\pgfqpoint{4.081350in}{1.681603in}}{\pgfqpoint{4.074016in}{1.674269in}}%
\pgfpathcurveto{\pgfqpoint{4.066682in}{1.666935in}}{\pgfqpoint{4.062561in}{1.656987in}}{\pgfqpoint{4.062561in}{1.646615in}}%
\pgfpathcurveto{\pgfqpoint{4.062561in}{1.636243in}}{\pgfqpoint{4.066682in}{1.626294in}}{\pgfqpoint{4.074016in}{1.618960in}}%
\pgfpathcurveto{\pgfqpoint{4.081350in}{1.611626in}}{\pgfqpoint{4.091298in}{1.607506in}}{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathlineto{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathcurveto{\pgfqpoint{4.113104in}{2.694268in}}{\pgfqpoint{4.123042in}{2.698384in}}{\pgfqpoint{4.130368in}{2.705711in}}%
\pgfpathcurveto{\pgfqpoint{4.137695in}{2.713037in}}{\pgfqpoint{4.141811in}{2.722975in}}{\pgfqpoint{4.141811in}{2.733336in}}%
\pgfpathcurveto{\pgfqpoint{4.141811in}{2.743698in}}{\pgfqpoint{4.137695in}{2.753636in}}{\pgfqpoint{4.130368in}{2.760962in}}%
\pgfpathcurveto{\pgfqpoint{4.123042in}{2.768289in}}{\pgfqpoint{4.113104in}{2.772405in}}{\pgfqpoint{4.102742in}{2.772405in}}%
\pgfpathcurveto{\pgfqpoint{4.092381in}{2.772405in}}{\pgfqpoint{4.082443in}{2.768289in}}{\pgfqpoint{4.075117in}{2.760962in}}%
\pgfpathcurveto{\pgfqpoint{4.067790in}{2.753636in}}{\pgfqpoint{4.063674in}{2.743698in}}{\pgfqpoint{4.063674in}{2.733336in}}%
\pgfpathcurveto{\pgfqpoint{4.063674in}{2.722975in}}{\pgfqpoint{4.067790in}{2.713037in}}{\pgfqpoint{4.075117in}{2.705711in}}%
\pgfpathcurveto{\pgfqpoint{4.082443in}{2.698384in}}{\pgfqpoint{4.092381in}{2.694268in}}{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathcurveto{\pgfqpoint{4.125225in}{1.293316in}}{\pgfqpoint{4.135153in}{1.297428in}}{\pgfqpoint{4.142472in}{1.304747in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{1.312066in}}{\pgfqpoint{4.153903in}{1.321994in}}{\pgfqpoint{4.153903in}{1.332344in}}%
\pgfpathcurveto{\pgfqpoint{4.153903in}{1.342694in}}{\pgfqpoint{4.149791in}{1.352622in}}{\pgfqpoint{4.142472in}{1.359941in}}%
\pgfpathcurveto{\pgfqpoint{4.135153in}{1.367260in}}{\pgfqpoint{4.125225in}{1.371372in}}{\pgfqpoint{4.114875in}{1.371372in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{1.371372in}}{\pgfqpoint{4.094597in}{1.367260in}}{\pgfqpoint{4.087278in}{1.359941in}}%
\pgfpathcurveto{\pgfqpoint{4.079959in}{1.352622in}}{\pgfqpoint{4.075847in}{1.342694in}}{\pgfqpoint{4.075847in}{1.332344in}}%
\pgfpathcurveto{\pgfqpoint{4.075847in}{1.321994in}}{\pgfqpoint{4.079959in}{1.312066in}}{\pgfqpoint{4.087278in}{1.304747in}}%
\pgfpathcurveto{\pgfqpoint{4.094597in}{1.297428in}}{\pgfqpoint{4.104524in}{1.293316in}}{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathcurveto{\pgfqpoint{4.127325in}{2.508561in}}{\pgfqpoint{4.137243in}{2.512669in}}{\pgfqpoint{4.144554in}{2.519980in}}%
\pgfpathcurveto{\pgfqpoint{4.151865in}{2.527291in}}{\pgfqpoint{4.155973in}{2.537209in}}{\pgfqpoint{4.155973in}{2.547549in}}%
\pgfpathcurveto{\pgfqpoint{4.155973in}{2.557888in}}{\pgfqpoint{4.151865in}{2.567806in}}{\pgfqpoint{4.144554in}{2.575117in}}%
\pgfpathcurveto{\pgfqpoint{4.137243in}{2.582428in}}{\pgfqpoint{4.127325in}{2.586536in}}{\pgfqpoint{4.116986in}{2.586536in}}%
\pgfpathcurveto{\pgfqpoint{4.106646in}{2.586536in}}{\pgfqpoint{4.096728in}{2.582428in}}{\pgfqpoint{4.089417in}{2.575117in}}%
\pgfpathcurveto{\pgfqpoint{4.082106in}{2.567806in}}{\pgfqpoint{4.077998in}{2.557888in}}{\pgfqpoint{4.077998in}{2.547549in}}%
\pgfpathcurveto{\pgfqpoint{4.077998in}{2.537209in}}{\pgfqpoint{4.082106in}{2.527291in}}{\pgfqpoint{4.089417in}{2.519980in}}%
\pgfpathcurveto{\pgfqpoint{4.096728in}{2.512669in}}{\pgfqpoint{4.106646in}{2.508561in}}{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathlineto{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathcurveto{\pgfqpoint{4.132969in}{3.214920in}}{\pgfqpoint{4.142877in}{3.219023in}}{\pgfqpoint{4.150180in}{3.226327in}}%
\pgfpathcurveto{\pgfqpoint{4.157484in}{3.233631in}}{\pgfqpoint{4.161588in}{3.243538in}}{\pgfqpoint{4.161588in}{3.253867in}}%
\pgfpathcurveto{\pgfqpoint{4.161588in}{3.264196in}}{\pgfqpoint{4.157484in}{3.274104in}}{\pgfqpoint{4.150180in}{3.281407in}}%
\pgfpathcurveto{\pgfqpoint{4.142877in}{3.288711in}}{\pgfqpoint{4.132969in}{3.292815in}}{\pgfqpoint{4.122640in}{3.292815in}}%
\pgfpathcurveto{\pgfqpoint{4.112311in}{3.292815in}}{\pgfqpoint{4.102404in}{3.288711in}}{\pgfqpoint{4.095100in}{3.281407in}}%
\pgfpathcurveto{\pgfqpoint{4.087797in}{3.274104in}}{\pgfqpoint{4.083693in}{3.264196in}}{\pgfqpoint{4.083693in}{3.253867in}}%
\pgfpathcurveto{\pgfqpoint{4.083693in}{3.243538in}}{\pgfqpoint{4.087797in}{3.233631in}}{\pgfqpoint{4.095100in}{3.226327in}}%
\pgfpathcurveto{\pgfqpoint{4.102404in}{3.219023in}}{\pgfqpoint{4.112311in}{3.214920in}}{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathlineto{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathcurveto{\pgfqpoint{4.135000in}{1.626335in}}{\pgfqpoint{4.144897in}{1.630435in}}{\pgfqpoint{4.152193in}{1.637731in}}%
\pgfpathcurveto{\pgfqpoint{4.159489in}{1.645027in}}{\pgfqpoint{4.163589in}{1.654924in}}{\pgfqpoint{4.163589in}{1.665242in}}%
\pgfpathcurveto{\pgfqpoint{4.163589in}{1.675561in}}{\pgfqpoint{4.159489in}{1.685458in}}{\pgfqpoint{4.152193in}{1.692754in}}%
\pgfpathcurveto{\pgfqpoint{4.144897in}{1.700050in}}{\pgfqpoint{4.135000in}{1.704150in}}{\pgfqpoint{4.124682in}{1.704150in}}%
\pgfpathcurveto{\pgfqpoint{4.114363in}{1.704150in}}{\pgfqpoint{4.104466in}{1.700050in}}{\pgfqpoint{4.097170in}{1.692754in}}%
\pgfpathcurveto{\pgfqpoint{4.089874in}{1.685458in}}{\pgfqpoint{4.085774in}{1.675561in}}{\pgfqpoint{4.085774in}{1.665242in}}%
\pgfpathcurveto{\pgfqpoint{4.085774in}{1.654924in}}{\pgfqpoint{4.089874in}{1.645027in}}{\pgfqpoint{4.097170in}{1.637731in}}%
\pgfpathcurveto{\pgfqpoint{4.104466in}{1.630435in}}{\pgfqpoint{4.114363in}{1.626335in}}{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{2.316158in}}{\pgfqpoint{4.146233in}{2.320254in}}{\pgfqpoint{4.153522in}{2.327542in}}%
\pgfpathcurveto{\pgfqpoint{4.160810in}{2.334831in}}{\pgfqpoint{4.164906in}{2.344718in}}{\pgfqpoint{4.164906in}{2.355025in}}%
\pgfpathcurveto{\pgfqpoint{4.164906in}{2.365333in}}{\pgfqpoint{4.160810in}{2.375220in}}{\pgfqpoint{4.153522in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{4.146233in}{2.389797in}}{\pgfqpoint{4.136346in}{2.393892in}}{\pgfqpoint{4.126039in}{2.393892in}}%
\pgfpathcurveto{\pgfqpoint{4.115731in}{2.393892in}}{\pgfqpoint{4.105844in}{2.389797in}}{\pgfqpoint{4.098555in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{4.091267in}{2.375220in}}{\pgfqpoint{4.087172in}{2.365333in}}{\pgfqpoint{4.087172in}{2.355025in}}%
\pgfpathcurveto{\pgfqpoint{4.087172in}{2.344718in}}{\pgfqpoint{4.091267in}{2.334831in}}{\pgfqpoint{4.098555in}{2.327542in}}%
\pgfpathcurveto{\pgfqpoint{4.105844in}{2.320254in}}{\pgfqpoint{4.115731in}{2.316158in}}{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathlineto{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{1.910999in}}{\pgfqpoint{4.147063in}{1.915090in}}{\pgfqpoint{4.154345in}{1.922371in}}%
\pgfpathcurveto{\pgfqpoint{4.161626in}{1.929652in}}{\pgfqpoint{4.165717in}{1.939529in}}{\pgfqpoint{4.165717in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{4.165717in}{1.960123in}}{\pgfqpoint{4.161626in}{1.970000in}}{\pgfqpoint{4.154345in}{1.977281in}}%
\pgfpathcurveto{\pgfqpoint{4.147063in}{1.984562in}}{\pgfqpoint{4.137187in}{1.988653in}}{\pgfqpoint{4.126890in}{1.988653in}}%
\pgfpathcurveto{\pgfqpoint{4.116593in}{1.988653in}}{\pgfqpoint{4.106716in}{1.984562in}}{\pgfqpoint{4.099435in}{1.977281in}}%
\pgfpathcurveto{\pgfqpoint{4.092154in}{1.970000in}}{\pgfqpoint{4.088063in}{1.960123in}}{\pgfqpoint{4.088063in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{4.088063in}{1.939529in}}{\pgfqpoint{4.092154in}{1.929652in}}{\pgfqpoint{4.099435in}{1.922371in}}%
\pgfpathcurveto{\pgfqpoint{4.106716in}{1.915090in}}{\pgfqpoint{4.116593in}{1.910999in}}{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathlineto{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathcurveto{\pgfqpoint{4.137572in}{2.090702in}}{\pgfqpoint{4.147439in}{2.094789in}}{\pgfqpoint{4.154712in}{2.102063in}}%
\pgfpathcurveto{\pgfqpoint{4.161986in}{2.109336in}}{\pgfqpoint{4.166073in}{2.119203in}}{\pgfqpoint{4.166073in}{2.129489in}}%
\pgfpathcurveto{\pgfqpoint{4.166073in}{2.139775in}}{\pgfqpoint{4.161986in}{2.149642in}}{\pgfqpoint{4.154712in}{2.156915in}}%
\pgfpathcurveto{\pgfqpoint{4.147439in}{2.164189in}}{\pgfqpoint{4.137572in}{2.168276in}}{\pgfqpoint{4.127286in}{2.168276in}}%
\pgfpathcurveto{\pgfqpoint{4.117000in}{2.168276in}}{\pgfqpoint{4.107133in}{2.164189in}}{\pgfqpoint{4.099860in}{2.156915in}}%
\pgfpathcurveto{\pgfqpoint{4.092586in}{2.149642in}}{\pgfqpoint{4.088499in}{2.139775in}}{\pgfqpoint{4.088499in}{2.129489in}}%
\pgfpathcurveto{\pgfqpoint{4.088499in}{2.119203in}}{\pgfqpoint{4.092586in}{2.109336in}}{\pgfqpoint{4.099860in}{2.102063in}}%
\pgfpathcurveto{\pgfqpoint{4.107133in}{2.094789in}}{\pgfqpoint{4.117000in}{2.090702in}}{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathlineto{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathcurveto{\pgfqpoint{4.139603in}{1.865414in}}{\pgfqpoint{4.149459in}{1.869497in}}{\pgfqpoint{4.156725in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{4.163991in}{1.884029in}}{\pgfqpoint{4.168074in}{1.893885in}}{\pgfqpoint{4.168074in}{1.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.168074in}{1.914436in}}{\pgfqpoint{4.163991in}{1.924292in}}{\pgfqpoint{4.156725in}{1.931558in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{1.938824in}}{\pgfqpoint{4.139603in}{1.942907in}}{\pgfqpoint{4.129327in}{1.942907in}}%
\pgfpathcurveto{\pgfqpoint{4.119052in}{1.942907in}}{\pgfqpoint{4.109195in}{1.938824in}}{\pgfqpoint{4.101929in}{1.931558in}}%
\pgfpathcurveto{\pgfqpoint{4.094663in}{1.924292in}}{\pgfqpoint{4.090581in}{1.914436in}}{\pgfqpoint{4.090581in}{1.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.090581in}{1.893885in}}{\pgfqpoint{4.094663in}{1.884029in}}{\pgfqpoint{4.101929in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{4.109195in}{1.869497in}}{\pgfqpoint{4.119052in}{1.865414in}}{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathcurveto{\pgfqpoint{4.139920in}{1.774455in}}{\pgfqpoint{4.149766in}{1.778533in}}{\pgfqpoint{4.157025in}{1.785792in}}%
\pgfpathcurveto{\pgfqpoint{4.164283in}{1.793050in}}{\pgfqpoint{4.168362in}{1.802896in}}{\pgfqpoint{4.168362in}{1.813161in}}%
\pgfpathcurveto{\pgfqpoint{4.168362in}{1.823426in}}{\pgfqpoint{4.164283in}{1.833272in}}{\pgfqpoint{4.157025in}{1.840531in}}%
\pgfpathcurveto{\pgfqpoint{4.149766in}{1.847789in}}{\pgfqpoint{4.139920in}{1.851868in}}{\pgfqpoint{4.129655in}{1.851868in}}%
\pgfpathcurveto{\pgfqpoint{4.119390in}{1.851868in}}{\pgfqpoint{4.109544in}{1.847789in}}{\pgfqpoint{4.102286in}{1.840531in}}%
\pgfpathcurveto{\pgfqpoint{4.095027in}{1.833272in}}{\pgfqpoint{4.090949in}{1.823426in}}{\pgfqpoint{4.090949in}{1.813161in}}%
\pgfpathcurveto{\pgfqpoint{4.090949in}{1.802896in}}{\pgfqpoint{4.095027in}{1.793050in}}{\pgfqpoint{4.102286in}{1.785792in}}%
\pgfpathcurveto{\pgfqpoint{4.109544in}{1.778533in}}{\pgfqpoint{4.119390in}{1.774455in}}{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathcurveto{\pgfqpoint{4.140099in}{1.910797in}}{\pgfqpoint{4.149934in}{1.914871in}}{\pgfqpoint{4.157186in}{1.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{1.929373in}}{\pgfqpoint{4.168511in}{1.939209in}}{\pgfqpoint{4.168511in}{1.949463in}}%
\pgfpathcurveto{\pgfqpoint{4.168511in}{1.959718in}}{\pgfqpoint{4.164437in}{1.969553in}}{\pgfqpoint{4.157186in}{1.976804in}}%
\pgfpathcurveto{\pgfqpoint{4.149934in}{1.984055in}}{\pgfqpoint{4.140099in}{1.988130in}}{\pgfqpoint{4.129844in}{1.988130in}}%
\pgfpathcurveto{\pgfqpoint{4.119590in}{1.988130in}}{\pgfqpoint{4.109754in}{1.984055in}}{\pgfqpoint{4.102503in}{1.976804in}}%
\pgfpathcurveto{\pgfqpoint{4.095252in}{1.969553in}}{\pgfqpoint{4.091178in}{1.959718in}}{\pgfqpoint{4.091178in}{1.949463in}}%
\pgfpathcurveto{\pgfqpoint{4.091178in}{1.939209in}}{\pgfqpoint{4.095252in}{1.929373in}}{\pgfqpoint{4.102503in}{1.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.109754in}{1.914871in}}{\pgfqpoint{4.119590in}{1.910797in}}{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathcurveto{\pgfqpoint{4.148148in}{2.626078in}}{\pgfqpoint{4.157974in}{2.630148in}}{\pgfqpoint{4.165217in}{2.637392in}}%
\pgfpathcurveto{\pgfqpoint{4.172461in}{2.644635in}}{\pgfqpoint{4.176531in}{2.654461in}}{\pgfqpoint{4.176531in}{2.664705in}}%
\pgfpathcurveto{\pgfqpoint{4.176531in}{2.674949in}}{\pgfqpoint{4.172461in}{2.684774in}}{\pgfqpoint{4.165217in}{2.692018in}}%
\pgfpathcurveto{\pgfqpoint{4.157974in}{2.699261in}}{\pgfqpoint{4.148148in}{2.703331in}}{\pgfqpoint{4.137904in}{2.703331in}}%
\pgfpathcurveto{\pgfqpoint{4.127660in}{2.703331in}}{\pgfqpoint{4.117835in}{2.699261in}}{\pgfqpoint{4.110591in}{2.692018in}}%
\pgfpathcurveto{\pgfqpoint{4.103348in}{2.684774in}}{\pgfqpoint{4.099278in}{2.674949in}}{\pgfqpoint{4.099278in}{2.664705in}}%
\pgfpathcurveto{\pgfqpoint{4.099278in}{2.654461in}}{\pgfqpoint{4.103348in}{2.644635in}}{\pgfqpoint{4.110591in}{2.637392in}}%
\pgfpathcurveto{\pgfqpoint{4.117835in}{2.630148in}}{\pgfqpoint{4.127660in}{2.626078in}}{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathlineto{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathcurveto{\pgfqpoint{4.148276in}{1.098803in}}{\pgfqpoint{4.158091in}{1.102869in}}{\pgfqpoint{4.165327in}{1.110105in}}%
\pgfpathcurveto{\pgfqpoint{4.172563in}{1.117341in}}{\pgfqpoint{4.176629in}{1.127156in}}{\pgfqpoint{4.176629in}{1.137390in}}%
\pgfpathcurveto{\pgfqpoint{4.176629in}{1.147623in}}{\pgfqpoint{4.172563in}{1.157439in}}{\pgfqpoint{4.165327in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{4.158091in}{1.171911in}}{\pgfqpoint{4.148276in}{1.175976in}}{\pgfqpoint{4.138043in}{1.175976in}}%
\pgfpathcurveto{\pgfqpoint{4.127809in}{1.175976in}}{\pgfqpoint{4.117994in}{1.171911in}}{\pgfqpoint{4.110758in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{4.103522in}{1.157439in}}{\pgfqpoint{4.099456in}{1.147623in}}{\pgfqpoint{4.099456in}{1.137390in}}%
\pgfpathcurveto{\pgfqpoint{4.099456in}{1.127156in}}{\pgfqpoint{4.103522in}{1.117341in}}{\pgfqpoint{4.110758in}{1.110105in}}%
\pgfpathcurveto{\pgfqpoint{4.117994in}{1.102869in}}{\pgfqpoint{4.127809in}{1.098803in}}{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathcurveto{\pgfqpoint{4.148622in}{2.719037in}}{\pgfqpoint{4.158427in}{2.723099in}}{\pgfqpoint{4.165656in}{2.730327in}}%
\pgfpathcurveto{\pgfqpoint{4.172884in}{2.737556in}}{\pgfqpoint{4.176946in}{2.747361in}}{\pgfqpoint{4.176946in}{2.757584in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.767806in}}{\pgfqpoint{4.172884in}{2.777612in}}{\pgfqpoint{4.165656in}{2.784840in}}%
\pgfpathcurveto{\pgfqpoint{4.158427in}{2.792069in}}{\pgfqpoint{4.148622in}{2.796130in}}{\pgfqpoint{4.138399in}{2.796130in}}%
\pgfpathcurveto{\pgfqpoint{4.128177in}{2.796130in}}{\pgfqpoint{4.118371in}{2.792069in}}{\pgfqpoint{4.111143in}{2.784840in}}%
\pgfpathcurveto{\pgfqpoint{4.103914in}{2.777612in}}{\pgfqpoint{4.099853in}{2.767806in}}{\pgfqpoint{4.099853in}{2.757584in}}%
\pgfpathcurveto{\pgfqpoint{4.099853in}{2.747361in}}{\pgfqpoint{4.103914in}{2.737556in}}{\pgfqpoint{4.111143in}{2.730327in}}%
\pgfpathcurveto{\pgfqpoint{4.118371in}{2.723099in}}{\pgfqpoint{4.128177in}{2.719037in}}{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathlineto{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathcurveto{\pgfqpoint{4.149001in}{2.227976in}}{\pgfqpoint{4.158796in}{2.232033in}}{\pgfqpoint{4.166017in}{2.239254in}}%
\pgfpathcurveto{\pgfqpoint{4.173238in}{2.246475in}}{\pgfqpoint{4.177296in}{2.256271in}}{\pgfqpoint{4.177296in}{2.266483in}}%
\pgfpathcurveto{\pgfqpoint{4.177296in}{2.276695in}}{\pgfqpoint{4.173238in}{2.286490in}}{\pgfqpoint{4.166017in}{2.293711in}}%
\pgfpathcurveto{\pgfqpoint{4.158796in}{2.300932in}}{\pgfqpoint{4.149001in}{2.304990in}}{\pgfqpoint{4.138789in}{2.304990in}}%
\pgfpathcurveto{\pgfqpoint{4.128577in}{2.304990in}}{\pgfqpoint{4.118781in}{2.300932in}}{\pgfqpoint{4.111560in}{2.293711in}}%
\pgfpathcurveto{\pgfqpoint{4.104339in}{2.286490in}}{\pgfqpoint{4.100282in}{2.276695in}}{\pgfqpoint{4.100282in}{2.266483in}}%
\pgfpathcurveto{\pgfqpoint{4.100282in}{2.256271in}}{\pgfqpoint{4.104339in}{2.246475in}}{\pgfqpoint{4.111560in}{2.239254in}}%
\pgfpathcurveto{\pgfqpoint{4.118781in}{2.232033in}}{\pgfqpoint{4.128577in}{2.227976in}}{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathlineto{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathcurveto{\pgfqpoint{4.158449in}{2.697905in}}{\pgfqpoint{4.168234in}{2.701958in}}{\pgfqpoint{4.175447in}{2.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.182661in}{2.716385in}}{\pgfqpoint{4.186714in}{2.726170in}}{\pgfqpoint{4.186714in}{2.736372in}}%
\pgfpathcurveto{\pgfqpoint{4.186714in}{2.746573in}}{\pgfqpoint{4.182661in}{2.756358in}}{\pgfqpoint{4.175447in}{2.763572in}}%
\pgfpathcurveto{\pgfqpoint{4.168234in}{2.770786in}}{\pgfqpoint{4.158449in}{2.774839in}}{\pgfqpoint{4.148247in}{2.774839in}}%
\pgfpathcurveto{\pgfqpoint{4.138046in}{2.774839in}}{\pgfqpoint{4.128260in}{2.770786in}}{\pgfqpoint{4.121047in}{2.763572in}}%
\pgfpathcurveto{\pgfqpoint{4.113833in}{2.756358in}}{\pgfqpoint{4.109780in}{2.746573in}}{\pgfqpoint{4.109780in}{2.736372in}}%
\pgfpathcurveto{\pgfqpoint{4.109780in}{2.726170in}}{\pgfqpoint{4.113833in}{2.716385in}}{\pgfqpoint{4.121047in}{2.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.128260in}{2.701958in}}{\pgfqpoint{4.138046in}{2.697905in}}{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathlineto{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathcurveto{\pgfqpoint{4.158664in}{2.711521in}}{\pgfqpoint{4.168439in}{2.715570in}}{\pgfqpoint{4.175645in}{2.722776in}}%
\pgfpathcurveto{\pgfqpoint{4.182851in}{2.729982in}}{\pgfqpoint{4.186900in}{2.739757in}}{\pgfqpoint{4.186900in}{2.749948in}}%
\pgfpathcurveto{\pgfqpoint{4.186900in}{2.760139in}}{\pgfqpoint{4.182851in}{2.769914in}}{\pgfqpoint{4.175645in}{2.777120in}}%
\pgfpathcurveto{\pgfqpoint{4.168439in}{2.784326in}}{\pgfqpoint{4.158664in}{2.788375in}}{\pgfqpoint{4.148473in}{2.788375in}}%
\pgfpathcurveto{\pgfqpoint{4.138282in}{2.788375in}}{\pgfqpoint{4.128507in}{2.784326in}}{\pgfqpoint{4.121301in}{2.777120in}}%
\pgfpathcurveto{\pgfqpoint{4.114095in}{2.769914in}}{\pgfqpoint{4.110046in}{2.760139in}}{\pgfqpoint{4.110046in}{2.749948in}}%
\pgfpathcurveto{\pgfqpoint{4.110046in}{2.739757in}}{\pgfqpoint{4.114095in}{2.729982in}}{\pgfqpoint{4.121301in}{2.722776in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{2.715570in}}{\pgfqpoint{4.138282in}{2.711521in}}{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathlineto{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathcurveto{\pgfqpoint{4.163660in}{2.234401in}}{\pgfqpoint{4.173425in}{2.238446in}}{\pgfqpoint{4.180623in}{2.245645in}}%
\pgfpathcurveto{\pgfqpoint{4.187822in}{2.252844in}}{\pgfqpoint{4.191867in}{2.262608in}}{\pgfqpoint{4.191867in}{2.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.191867in}{2.282969in}}{\pgfqpoint{4.187822in}{2.292734in}}{\pgfqpoint{4.180623in}{2.299933in}}%
\pgfpathcurveto{\pgfqpoint{4.173425in}{2.307132in}}{\pgfqpoint{4.163660in}{2.311176in}}{\pgfqpoint{4.153479in}{2.311176in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{2.311176in}}{\pgfqpoint{4.133534in}{2.307132in}}{\pgfqpoint{4.126335in}{2.299933in}}%
\pgfpathcurveto{\pgfqpoint{4.119137in}{2.292734in}}{\pgfqpoint{4.115092in}{2.282969in}}{\pgfqpoint{4.115092in}{2.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.115092in}{2.262608in}}{\pgfqpoint{4.119137in}{2.252844in}}{\pgfqpoint{4.126335in}{2.245645in}}%
\pgfpathcurveto{\pgfqpoint{4.133534in}{2.238446in}}{\pgfqpoint{4.143299in}{2.234401in}}{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathlineto{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathcurveto{\pgfqpoint{4.173445in}{1.961017in}}{\pgfqpoint{4.183200in}{1.965057in}}{\pgfqpoint{4.190391in}{1.972249in}}%
\pgfpathcurveto{\pgfqpoint{4.197582in}{1.979440in}}{\pgfqpoint{4.201623in}{1.989195in}}{\pgfqpoint{4.201623in}{1.999365in}}%
\pgfpathcurveto{\pgfqpoint{4.201623in}{2.009534in}}{\pgfqpoint{4.197582in}{2.019289in}}{\pgfqpoint{4.190391in}{2.026481in}}%
\pgfpathcurveto{\pgfqpoint{4.183200in}{2.033672in}}{\pgfqpoint{4.173445in}{2.037712in}}{\pgfqpoint{4.163275in}{2.037712in}}%
\pgfpathcurveto{\pgfqpoint{4.153105in}{2.037712in}}{\pgfqpoint{4.143350in}{2.033672in}}{\pgfqpoint{4.136159in}{2.026481in}}%
\pgfpathcurveto{\pgfqpoint{4.128968in}{2.019289in}}{\pgfqpoint{4.124927in}{2.009534in}}{\pgfqpoint{4.124927in}{1.999365in}}%
\pgfpathcurveto{\pgfqpoint{4.124927in}{1.989195in}}{\pgfqpoint{4.128968in}{1.979440in}}{\pgfqpoint{4.136159in}{1.972249in}}%
\pgfpathcurveto{\pgfqpoint{4.143350in}{1.965057in}}{\pgfqpoint{4.153105in}{1.961017in}}{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathlineto{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathcurveto{\pgfqpoint{4.177537in}{1.827624in}}{\pgfqpoint{4.187282in}{1.831660in}}{\pgfqpoint{4.194465in}{1.838844in}}%
\pgfpathcurveto{\pgfqpoint{4.201649in}{1.846028in}}{\pgfqpoint{4.205686in}{1.855773in}}{\pgfqpoint{4.205686in}{1.865932in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{1.876092in}}{\pgfqpoint{4.201649in}{1.885836in}}{\pgfqpoint{4.194465in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{4.187282in}{1.900204in}}{\pgfqpoint{4.177537in}{1.904240in}}{\pgfqpoint{4.167378in}{1.904240in}}%
\pgfpathcurveto{\pgfqpoint{4.157218in}{1.904240in}}{\pgfqpoint{4.147473in}{1.900204in}}{\pgfqpoint{4.140290in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{4.133106in}{1.885836in}}{\pgfqpoint{4.129069in}{1.876092in}}{\pgfqpoint{4.129069in}{1.865932in}}%
\pgfpathcurveto{\pgfqpoint{4.129069in}{1.855773in}}{\pgfqpoint{4.133106in}{1.846028in}}{\pgfqpoint{4.140290in}{1.838844in}}%
\pgfpathcurveto{\pgfqpoint{4.147473in}{1.831660in}}{\pgfqpoint{4.157218in}{1.827624in}}{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathlineto{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathcurveto{\pgfqpoint{4.185771in}{1.691036in}}{\pgfqpoint{4.195506in}{1.695068in}}{\pgfqpoint{4.202682in}{1.702244in}}%
\pgfpathcurveto{\pgfqpoint{4.209858in}{1.709421in}}{\pgfqpoint{4.213891in}{1.719155in}}{\pgfqpoint{4.213891in}{1.729304in}}%
\pgfpathcurveto{\pgfqpoint{4.213891in}{1.739453in}}{\pgfqpoint{4.209858in}{1.749188in}}{\pgfqpoint{4.202682in}{1.756364in}}%
\pgfpathcurveto{\pgfqpoint{4.195506in}{1.763541in}}{\pgfqpoint{4.185771in}{1.767573in}}{\pgfqpoint{4.175622in}{1.767573in}}%
\pgfpathcurveto{\pgfqpoint{4.165473in}{1.767573in}}{\pgfqpoint{4.155739in}{1.763541in}}{\pgfqpoint{4.148562in}{1.756364in}}%
\pgfpathcurveto{\pgfqpoint{4.141386in}{1.749188in}}{\pgfqpoint{4.137354in}{1.739453in}}{\pgfqpoint{4.137354in}{1.729304in}}%
\pgfpathcurveto{\pgfqpoint{4.137354in}{1.719155in}}{\pgfqpoint{4.141386in}{1.709421in}}{\pgfqpoint{4.148562in}{1.702244in}}%
\pgfpathcurveto{\pgfqpoint{4.155739in}{1.695068in}}{\pgfqpoint{4.165473in}{1.691036in}}{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathlineto{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{1.833076in}}{\pgfqpoint{4.211731in}{1.837104in}}{\pgfqpoint{4.218900in}{1.844273in}}%
\pgfpathcurveto{\pgfqpoint{4.226069in}{1.851442in}}{\pgfqpoint{4.230097in}{1.861167in}}{\pgfqpoint{4.230097in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{4.230097in}{1.881444in}}{\pgfqpoint{4.226069in}{1.891168in}}{\pgfqpoint{4.218900in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{4.211731in}{1.905506in}}{\pgfqpoint{4.202006in}{1.909534in}}{\pgfqpoint{4.191868in}{1.909534in}}%
\pgfpathcurveto{\pgfqpoint{4.181729in}{1.909534in}}{\pgfqpoint{4.172005in}{1.905506in}}{\pgfqpoint{4.164836in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{4.157667in}{1.891168in}}{\pgfqpoint{4.153639in}{1.881444in}}{\pgfqpoint{4.153639in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{4.153639in}{1.861167in}}{\pgfqpoint{4.157667in}{1.851442in}}{\pgfqpoint{4.164836in}{1.844273in}}%
\pgfpathcurveto{\pgfqpoint{4.172005in}{1.837104in}}{\pgfqpoint{4.181729in}{1.833076in}}{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathlineto{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathcurveto{\pgfqpoint{4.214175in}{2.482035in}}{\pgfqpoint{4.223890in}{2.486059in}}{\pgfqpoint{4.231051in}{2.493220in}}%
\pgfpathcurveto{\pgfqpoint{4.238213in}{2.500382in}}{\pgfqpoint{4.242237in}{2.510096in}}{\pgfqpoint{4.242237in}{2.520224in}}%
\pgfpathcurveto{\pgfqpoint{4.242237in}{2.530352in}}{\pgfqpoint{4.238213in}{2.540067in}}{\pgfqpoint{4.231051in}{2.547228in}}%
\pgfpathcurveto{\pgfqpoint{4.223890in}{2.554390in}}{\pgfqpoint{4.214175in}{2.558413in}}{\pgfqpoint{4.204047in}{2.558413in}}%
\pgfpathcurveto{\pgfqpoint{4.193919in}{2.558413in}}{\pgfqpoint{4.184205in}{2.554390in}}{\pgfqpoint{4.177043in}{2.547228in}}%
\pgfpathcurveto{\pgfqpoint{4.169882in}{2.540067in}}{\pgfqpoint{4.165858in}{2.530352in}}{\pgfqpoint{4.165858in}{2.520224in}}%
\pgfpathcurveto{\pgfqpoint{4.165858in}{2.510096in}}{\pgfqpoint{4.169882in}{2.500382in}}{\pgfqpoint{4.177043in}{2.493220in}}%
\pgfpathcurveto{\pgfqpoint{4.184205in}{2.486059in}}{\pgfqpoint{4.193919in}{2.482035in}}{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathlineto{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{4.225948in}{1.931641in}}{\pgfqpoint{4.235652in}{1.935661in}}{\pgfqpoint{4.242806in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{4.249961in}{1.949969in}}{\pgfqpoint{4.253980in}{1.959674in}}{\pgfqpoint{4.253980in}{1.969791in}}%
\pgfpathcurveto{\pgfqpoint{4.253980in}{1.979909in}}{\pgfqpoint{4.249961in}{1.989613in}}{\pgfqpoint{4.242806in}{1.996767in}}%
\pgfpathcurveto{\pgfqpoint{4.235652in}{2.003921in}}{\pgfqpoint{4.225948in}{2.007941in}}{\pgfqpoint{4.215830in}{2.007941in}}%
\pgfpathcurveto{\pgfqpoint{4.205713in}{2.007941in}}{\pgfqpoint{4.196008in}{2.003921in}}{\pgfqpoint{4.188854in}{1.996767in}}%
\pgfpathcurveto{\pgfqpoint{4.181700in}{1.989613in}}{\pgfqpoint{4.177680in}{1.979909in}}{\pgfqpoint{4.177680in}{1.969791in}}%
\pgfpathcurveto{\pgfqpoint{4.177680in}{1.959674in}}{\pgfqpoint{4.181700in}{1.949969in}}{\pgfqpoint{4.188854in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{4.196008in}{1.935661in}}{\pgfqpoint{4.205713in}{1.931641in}}{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathlineto{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathcurveto{\pgfqpoint{4.231353in}{2.583093in}}{\pgfqpoint{4.241048in}{2.587108in}}{\pgfqpoint{4.248194in}{2.594255in}}%
\pgfpathcurveto{\pgfqpoint{4.255341in}{2.601402in}}{\pgfqpoint{4.259357in}{2.611096in}}{\pgfqpoint{4.259357in}{2.621203in}}%
\pgfpathcurveto{\pgfqpoint{4.259357in}{2.631310in}}{\pgfqpoint{4.255341in}{2.641005in}}{\pgfqpoint{4.248194in}{2.648151in}}%
\pgfpathcurveto{\pgfqpoint{4.241048in}{2.655298in}}{\pgfqpoint{4.231353in}{2.659314in}}{\pgfqpoint{4.221246in}{2.659314in}}%
\pgfpathcurveto{\pgfqpoint{4.211139in}{2.659314in}}{\pgfqpoint{4.201445in}{2.655298in}}{\pgfqpoint{4.194298in}{2.648151in}}%
\pgfpathcurveto{\pgfqpoint{4.187151in}{2.641005in}}{\pgfqpoint{4.183136in}{2.631310in}}{\pgfqpoint{4.183136in}{2.621203in}}%
\pgfpathcurveto{\pgfqpoint{4.183136in}{2.611096in}}{\pgfqpoint{4.187151in}{2.601402in}}{\pgfqpoint{4.194298in}{2.594255in}}%
\pgfpathcurveto{\pgfqpoint{4.201445in}{2.587108in}}{\pgfqpoint{4.211139in}{2.583093in}}{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathcurveto{\pgfqpoint{4.245583in}{5.314879in}}{\pgfqpoint{4.255267in}{5.318890in}}{\pgfqpoint{4.262406in}{5.326030in}}%
\pgfpathcurveto{\pgfqpoint{4.269546in}{5.333169in}}{\pgfqpoint{4.273557in}{5.342853in}}{\pgfqpoint{4.273557in}{5.352950in}}%
\pgfpathcurveto{\pgfqpoint{4.273557in}{5.363046in}}{\pgfqpoint{4.269546in}{5.372731in}}{\pgfqpoint{4.262406in}{5.379870in}}%
\pgfpathcurveto{\pgfqpoint{4.255267in}{5.387010in}}{\pgfqpoint{4.245583in}{5.391021in}}{\pgfqpoint{4.235486in}{5.391021in}}%
\pgfpathcurveto{\pgfqpoint{4.225390in}{5.391021in}}{\pgfqpoint{4.215705in}{5.387010in}}{\pgfqpoint{4.208566in}{5.379870in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{5.372731in}}{\pgfqpoint{4.197415in}{5.363046in}}{\pgfqpoint{4.197415in}{5.352950in}}%
\pgfpathcurveto{\pgfqpoint{4.197415in}{5.342853in}}{\pgfqpoint{4.201426in}{5.333169in}}{\pgfqpoint{4.208566in}{5.326030in}}%
\pgfpathcurveto{\pgfqpoint{4.215705in}{5.318890in}}{\pgfqpoint{4.225390in}{5.314879in}}{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathlineto{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathcurveto{\pgfqpoint{4.254644in}{2.078324in}}{\pgfqpoint{4.264318in}{2.082331in}}{\pgfqpoint{4.271450in}{2.089463in}}%
\pgfpathcurveto{\pgfqpoint{4.278582in}{2.096595in}}{\pgfqpoint{4.282589in}{2.106269in}}{\pgfqpoint{4.282589in}{2.116356in}}%
\pgfpathcurveto{\pgfqpoint{4.282589in}{2.126442in}}{\pgfqpoint{4.278582in}{2.136116in}}{\pgfqpoint{4.271450in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.264318in}{2.150380in}}{\pgfqpoint{4.254644in}{2.154387in}}{\pgfqpoint{4.244557in}{2.154387in}}%
\pgfpathcurveto{\pgfqpoint{4.234471in}{2.154387in}}{\pgfqpoint{4.224797in}{2.150380in}}{\pgfqpoint{4.217665in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.210533in}{2.136116in}}{\pgfqpoint{4.206526in}{2.126442in}}{\pgfqpoint{4.206526in}{2.116356in}}%
\pgfpathcurveto{\pgfqpoint{4.206526in}{2.106269in}}{\pgfqpoint{4.210533in}{2.096595in}}{\pgfqpoint{4.217665in}{2.089463in}}%
\pgfpathcurveto{\pgfqpoint{4.224797in}{2.082331in}}{\pgfqpoint{4.234471in}{2.078324in}}{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathlineto{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathcurveto{\pgfqpoint{4.255711in}{2.284006in}}{\pgfqpoint{4.265375in}{2.288010in}}{\pgfqpoint{4.272500in}{2.295134in}}%
\pgfpathcurveto{\pgfqpoint{4.279624in}{2.302259in}}{\pgfqpoint{4.283627in}{2.311923in}}{\pgfqpoint{4.283627in}{2.321999in}}%
\pgfpathcurveto{\pgfqpoint{4.283627in}{2.332075in}}{\pgfqpoint{4.279624in}{2.341739in}}{\pgfqpoint{4.272500in}{2.348864in}}%
\pgfpathcurveto{\pgfqpoint{4.265375in}{2.355988in}}{\pgfqpoint{4.255711in}{2.359991in}}{\pgfqpoint{4.245635in}{2.359991in}}%
\pgfpathcurveto{\pgfqpoint{4.235559in}{2.359991in}}{\pgfqpoint{4.225895in}{2.355988in}}{\pgfqpoint{4.218770in}{2.348864in}}%
\pgfpathcurveto{\pgfqpoint{4.211646in}{2.341739in}}{\pgfqpoint{4.207643in}{2.332075in}}{\pgfqpoint{4.207643in}{2.321999in}}%
\pgfpathcurveto{\pgfqpoint{4.207643in}{2.311923in}}{\pgfqpoint{4.211646in}{2.302259in}}{\pgfqpoint{4.218770in}{2.295134in}}%
\pgfpathcurveto{\pgfqpoint{4.225895in}{2.288010in}}{\pgfqpoint{4.235559in}{2.284006in}}{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathlineto{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathcurveto{\pgfqpoint{4.257138in}{2.416593in}}{\pgfqpoint{4.266792in}{2.420592in}}{\pgfqpoint{4.273909in}{2.427710in}}%
\pgfpathcurveto{\pgfqpoint{4.281027in}{2.434827in}}{\pgfqpoint{4.285026in}{2.444481in}}{\pgfqpoint{4.285026in}{2.454547in}}%
\pgfpathcurveto{\pgfqpoint{4.285026in}{2.464612in}}{\pgfqpoint{4.281027in}{2.474266in}}{\pgfqpoint{4.273909in}{2.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.266792in}{2.488501in}}{\pgfqpoint{4.257138in}{2.492500in}}{\pgfqpoint{4.247073in}{2.492500in}}%
\pgfpathcurveto{\pgfqpoint{4.237007in}{2.492500in}}{\pgfqpoint{4.227353in}{2.488501in}}{\pgfqpoint{4.220236in}{2.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.213118in}{2.474266in}}{\pgfqpoint{4.209119in}{2.464612in}}{\pgfqpoint{4.209119in}{2.454547in}}%
\pgfpathcurveto{\pgfqpoint{4.209119in}{2.444481in}}{\pgfqpoint{4.213118in}{2.434827in}}{\pgfqpoint{4.220236in}{2.427710in}}%
\pgfpathcurveto{\pgfqpoint{4.227353in}{2.420592in}}{\pgfqpoint{4.237007in}{2.416593in}}{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathlineto{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathcurveto{\pgfqpoint{4.262153in}{2.677338in}}{\pgfqpoint{4.271797in}{2.681333in}}{\pgfqpoint{4.278907in}{2.688443in}}%
\pgfpathcurveto{\pgfqpoint{4.286017in}{2.695553in}}{\pgfqpoint{4.290012in}{2.705197in}}{\pgfqpoint{4.290012in}{2.715252in}}%
\pgfpathcurveto{\pgfqpoint{4.290012in}{2.725307in}}{\pgfqpoint{4.286017in}{2.734951in}}{\pgfqpoint{4.278907in}{2.742061in}}%
\pgfpathcurveto{\pgfqpoint{4.271797in}{2.749171in}}{\pgfqpoint{4.262153in}{2.753166in}}{\pgfqpoint{4.252098in}{2.753166in}}%
\pgfpathcurveto{\pgfqpoint{4.242043in}{2.753166in}}{\pgfqpoint{4.232398in}{2.749171in}}{\pgfqpoint{4.225289in}{2.742061in}}%
\pgfpathcurveto{\pgfqpoint{4.218179in}{2.734951in}}{\pgfqpoint{4.214184in}{2.725307in}}{\pgfqpoint{4.214184in}{2.715252in}}%
\pgfpathcurveto{\pgfqpoint{4.214184in}{2.705197in}}{\pgfqpoint{4.218179in}{2.695553in}}{\pgfqpoint{4.225289in}{2.688443in}}%
\pgfpathcurveto{\pgfqpoint{4.232398in}{2.681333in}}{\pgfqpoint{4.242043in}{2.677338in}}{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathcurveto{\pgfqpoint{4.263998in}{1.275378in}}{\pgfqpoint{4.273633in}{1.279369in}}{\pgfqpoint{4.280735in}{1.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.287838in}{1.293574in}}{\pgfqpoint{4.291829in}{1.303209in}}{\pgfqpoint{4.291829in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{4.291829in}{1.323298in}}{\pgfqpoint{4.287838in}{1.332932in}}{\pgfqpoint{4.280735in}{1.340035in}}%
\pgfpathcurveto{\pgfqpoint{4.273633in}{1.347137in}}{\pgfqpoint{4.263998in}{1.351128in}}{\pgfqpoint{4.253954in}{1.351128in}}%
\pgfpathcurveto{\pgfqpoint{4.243909in}{1.351128in}}{\pgfqpoint{4.234275in}{1.347137in}}{\pgfqpoint{4.227172in}{1.340035in}}%
\pgfpathcurveto{\pgfqpoint{4.220070in}{1.332932in}}{\pgfqpoint{4.216079in}{1.323298in}}{\pgfqpoint{4.216079in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{4.216079in}{1.303209in}}{\pgfqpoint{4.220070in}{1.293574in}}{\pgfqpoint{4.227172in}{1.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.234275in}{1.279369in}}{\pgfqpoint{4.243909in}{1.275378in}}{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathcurveto{\pgfqpoint{4.266798in}{2.653202in}}{\pgfqpoint{4.276423in}{2.657189in}}{\pgfqpoint{4.283518in}{2.664284in}}%
\pgfpathcurveto{\pgfqpoint{4.290613in}{2.671379in}}{\pgfqpoint{4.294599in}{2.681004in}}{\pgfqpoint{4.294599in}{2.691038in}}%
\pgfpathcurveto{\pgfqpoint{4.294599in}{2.701072in}}{\pgfqpoint{4.290613in}{2.710696in}}{\pgfqpoint{4.283518in}{2.717791in}}%
\pgfpathcurveto{\pgfqpoint{4.276423in}{2.724887in}}{\pgfqpoint{4.266798in}{2.728873in}}{\pgfqpoint{4.256764in}{2.728873in}}%
\pgfpathcurveto{\pgfqpoint{4.246730in}{2.728873in}}{\pgfqpoint{4.237105in}{2.724887in}}{\pgfqpoint{4.230010in}{2.717791in}}%
\pgfpathcurveto{\pgfqpoint{4.222915in}{2.710696in}}{\pgfqpoint{4.218929in}{2.701072in}}{\pgfqpoint{4.218929in}{2.691038in}}%
\pgfpathcurveto{\pgfqpoint{4.218929in}{2.681004in}}{\pgfqpoint{4.222915in}{2.671379in}}{\pgfqpoint{4.230010in}{2.664284in}}%
\pgfpathcurveto{\pgfqpoint{4.237105in}{2.657189in}}{\pgfqpoint{4.246730in}{2.653202in}}{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathlineto{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathcurveto{\pgfqpoint{4.268382in}{1.996469in}}{\pgfqpoint{4.277996in}{2.000451in}}{\pgfqpoint{4.285084in}{2.007539in}}%
\pgfpathcurveto{\pgfqpoint{4.292172in}{2.014627in}}{\pgfqpoint{4.296154in}{2.024241in}}{\pgfqpoint{4.296154in}{2.034265in}}%
\pgfpathcurveto{\pgfqpoint{4.296154in}{2.044289in}}{\pgfqpoint{4.292172in}{2.053903in}}{\pgfqpoint{4.285084in}{2.060991in}}%
\pgfpathcurveto{\pgfqpoint{4.277996in}{2.068079in}}{\pgfqpoint{4.268382in}{2.072061in}}{\pgfqpoint{4.258358in}{2.072061in}}%
\pgfpathcurveto{\pgfqpoint{4.248334in}{2.072061in}}{\pgfqpoint{4.238720in}{2.068079in}}{\pgfqpoint{4.231632in}{2.060991in}}%
\pgfpathcurveto{\pgfqpoint{4.224544in}{2.053903in}}{\pgfqpoint{4.220562in}{2.044289in}}{\pgfqpoint{4.220562in}{2.034265in}}%
\pgfpathcurveto{\pgfqpoint{4.220562in}{2.024241in}}{\pgfqpoint{4.224544in}{2.014627in}}{\pgfqpoint{4.231632in}{2.007539in}}%
\pgfpathcurveto{\pgfqpoint{4.238720in}{2.000451in}}{\pgfqpoint{4.248334in}{1.996469in}}{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathcurveto{\pgfqpoint{4.271619in}{1.816788in}}{\pgfqpoint{4.281224in}{1.820766in}}{\pgfqpoint{4.288304in}{1.827847in}}%
\pgfpathcurveto{\pgfqpoint{4.295385in}{1.834927in}}{\pgfqpoint{4.299363in}{1.844532in}}{\pgfqpoint{4.299363in}{1.854545in}}%
\pgfpathcurveto{\pgfqpoint{4.299363in}{1.864558in}}{\pgfqpoint{4.295385in}{1.874163in}}{\pgfqpoint{4.288304in}{1.881243in}}%
\pgfpathcurveto{\pgfqpoint{4.281224in}{1.888324in}}{\pgfqpoint{4.271619in}{1.892302in}}{\pgfqpoint{4.261606in}{1.892302in}}%
\pgfpathcurveto{\pgfqpoint{4.251593in}{1.892302in}}{\pgfqpoint{4.241988in}{1.888324in}}{\pgfqpoint{4.234908in}{1.881243in}}%
\pgfpathcurveto{\pgfqpoint{4.227827in}{1.874163in}}{\pgfqpoint{4.223849in}{1.864558in}}{\pgfqpoint{4.223849in}{1.854545in}}%
\pgfpathcurveto{\pgfqpoint{4.223849in}{1.844532in}}{\pgfqpoint{4.227827in}{1.834927in}}{\pgfqpoint{4.234908in}{1.827847in}}%
\pgfpathcurveto{\pgfqpoint{4.241988in}{1.820766in}}{\pgfqpoint{4.251593in}{1.816788in}}{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathlineto{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathcurveto{\pgfqpoint{4.273445in}{3.442834in}}{\pgfqpoint{4.283039in}{3.446808in}}{\pgfqpoint{4.290112in}{3.453882in}}%
\pgfpathcurveto{\pgfqpoint{4.297186in}{3.460955in}}{\pgfqpoint{4.301160in}{3.470550in}}{\pgfqpoint{4.301160in}{3.480553in}}%
\pgfpathcurveto{\pgfqpoint{4.301160in}{3.490555in}}{\pgfqpoint{4.297186in}{3.500150in}}{\pgfqpoint{4.290112in}{3.507223in}}%
\pgfpathcurveto{\pgfqpoint{4.283039in}{3.514297in}}{\pgfqpoint{4.273445in}{3.518271in}}{\pgfqpoint{4.263442in}{3.518271in}}%
\pgfpathcurveto{\pgfqpoint{4.253439in}{3.518271in}}{\pgfqpoint{4.243844in}{3.514297in}}{\pgfqpoint{4.236771in}{3.507223in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{3.500150in}}{\pgfqpoint{4.225723in}{3.490555in}}{\pgfqpoint{4.225723in}{3.480553in}}%
\pgfpathcurveto{\pgfqpoint{4.225723in}{3.470550in}}{\pgfqpoint{4.229698in}{3.460955in}}{\pgfqpoint{4.236771in}{3.453882in}}%
\pgfpathcurveto{\pgfqpoint{4.243844in}{3.446808in}}{\pgfqpoint{4.253439in}{3.442834in}}{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathlineto{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathcurveto{\pgfqpoint{4.281494in}{2.880518in}}{\pgfqpoint{4.291078in}{2.884488in}}{\pgfqpoint{4.298144in}{2.891554in}}%
\pgfpathcurveto{\pgfqpoint{4.305210in}{2.898620in}}{\pgfqpoint{4.309180in}{2.908205in}}{\pgfqpoint{4.309180in}{2.918197in}}%
\pgfpathcurveto{\pgfqpoint{4.309180in}{2.928190in}}{\pgfqpoint{4.305210in}{2.937775in}}{\pgfqpoint{4.298144in}{2.944841in}}%
\pgfpathcurveto{\pgfqpoint{4.291078in}{2.951906in}}{\pgfqpoint{4.281494in}{2.955877in}}{\pgfqpoint{4.271501in}{2.955877in}}%
\pgfpathcurveto{\pgfqpoint{4.261508in}{2.955877in}}{\pgfqpoint{4.251924in}{2.951906in}}{\pgfqpoint{4.244858in}{2.944841in}}%
\pgfpathcurveto{\pgfqpoint{4.237792in}{2.937775in}}{\pgfqpoint{4.233822in}{2.928190in}}{\pgfqpoint{4.233822in}{2.918197in}}%
\pgfpathcurveto{\pgfqpoint{4.233822in}{2.908205in}}{\pgfqpoint{4.237792in}{2.898620in}}{\pgfqpoint{4.244858in}{2.891554in}}%
\pgfpathcurveto{\pgfqpoint{4.251924in}{2.884488in}}{\pgfqpoint{4.261508in}{2.880518in}}{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathlineto{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathcurveto{\pgfqpoint{4.296264in}{3.033457in}}{\pgfqpoint{4.305839in}{3.037423in}}{\pgfqpoint{4.312897in}{3.044481in}}%
\pgfpathcurveto{\pgfqpoint{4.319956in}{3.051540in}}{\pgfqpoint{4.323922in}{3.061115in}}{\pgfqpoint{4.323922in}{3.071097in}}%
\pgfpathcurveto{\pgfqpoint{4.323922in}{3.081079in}}{\pgfqpoint{4.319956in}{3.090654in}}{\pgfqpoint{4.312897in}{3.097713in}}%
\pgfpathcurveto{\pgfqpoint{4.305839in}{3.104771in}}{\pgfqpoint{4.296264in}{3.108737in}}{\pgfqpoint{4.286281in}{3.108737in}}%
\pgfpathcurveto{\pgfqpoint{4.276299in}{3.108737in}}{\pgfqpoint{4.266724in}{3.104771in}}{\pgfqpoint{4.259666in}{3.097713in}}%
\pgfpathcurveto{\pgfqpoint{4.252607in}{3.090654in}}{\pgfqpoint{4.248641in}{3.081079in}}{\pgfqpoint{4.248641in}{3.071097in}}%
\pgfpathcurveto{\pgfqpoint{4.248641in}{3.061115in}}{\pgfqpoint{4.252607in}{3.051540in}}{\pgfqpoint{4.259666in}{3.044481in}}%
\pgfpathcurveto{\pgfqpoint{4.266724in}{3.037423in}}{\pgfqpoint{4.276299in}{3.033457in}}{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathlineto{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathcurveto{\pgfqpoint{4.298847in}{2.434934in}}{\pgfqpoint{4.308412in}{2.438896in}}{\pgfqpoint{4.315463in}{2.445947in}}%
\pgfpathcurveto{\pgfqpoint{4.322514in}{2.452999in}}{\pgfqpoint{4.326476in}{2.462563in}}{\pgfqpoint{4.326476in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.326476in}{2.482507in}}{\pgfqpoint{4.322514in}{2.492072in}}{\pgfqpoint{4.315463in}{2.499124in}}%
\pgfpathcurveto{\pgfqpoint{4.308412in}{2.506175in}}{\pgfqpoint{4.298847in}{2.510137in}}{\pgfqpoint{4.288875in}{2.510137in}}%
\pgfpathcurveto{\pgfqpoint{4.278903in}{2.510137in}}{\pgfqpoint{4.269338in}{2.506175in}}{\pgfqpoint{4.262286in}{2.499124in}}%
\pgfpathcurveto{\pgfqpoint{4.255235in}{2.492072in}}{\pgfqpoint{4.251273in}{2.482507in}}{\pgfqpoint{4.251273in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.251273in}{2.462563in}}{\pgfqpoint{4.255235in}{2.452999in}}{\pgfqpoint{4.262286in}{2.445947in}}%
\pgfpathcurveto{\pgfqpoint{4.269338in}{2.438896in}}{\pgfqpoint{4.278903in}{2.434934in}}{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathcurveto{\pgfqpoint{4.303480in}{2.269853in}}{\pgfqpoint{4.313035in}{2.273811in}}{\pgfqpoint{4.320079in}{2.280855in}}%
\pgfpathcurveto{\pgfqpoint{4.327123in}{2.287899in}}{\pgfqpoint{4.331081in}{2.297454in}}{\pgfqpoint{4.331081in}{2.307415in}}%
\pgfpathcurveto{\pgfqpoint{4.331081in}{2.317377in}}{\pgfqpoint{4.327123in}{2.326932in}}{\pgfqpoint{4.320079in}{2.333976in}}%
\pgfpathcurveto{\pgfqpoint{4.313035in}{2.341020in}}{\pgfqpoint{4.303480in}{2.344978in}}{\pgfqpoint{4.293518in}{2.344978in}}%
\pgfpathcurveto{\pgfqpoint{4.283557in}{2.344978in}}{\pgfqpoint{4.274002in}{2.341020in}}{\pgfqpoint{4.266958in}{2.333976in}}%
\pgfpathcurveto{\pgfqpoint{4.259914in}{2.326932in}}{\pgfqpoint{4.255956in}{2.317377in}}{\pgfqpoint{4.255956in}{2.307415in}}%
\pgfpathcurveto{\pgfqpoint{4.255956in}{2.297454in}}{\pgfqpoint{4.259914in}{2.287899in}}{\pgfqpoint{4.266958in}{2.280855in}}%
\pgfpathcurveto{\pgfqpoint{4.274002in}{2.273811in}}{\pgfqpoint{4.283557in}{2.269853in}}{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathlineto{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathcurveto{\pgfqpoint{4.309206in}{1.918805in}}{\pgfqpoint{4.318751in}{1.922759in}}{\pgfqpoint{4.325788in}{1.929796in}}%
\pgfpathcurveto{\pgfqpoint{4.332825in}{1.936833in}}{\pgfqpoint{4.336779in}{1.946378in}}{\pgfqpoint{4.336779in}{1.956329in}}%
\pgfpathcurveto{\pgfqpoint{4.336779in}{1.966280in}}{\pgfqpoint{4.332825in}{1.975826in}}{\pgfqpoint{4.325788in}{1.982862in}}%
\pgfpathcurveto{\pgfqpoint{4.318751in}{1.989899in}}{\pgfqpoint{4.309206in}{1.993853in}}{\pgfqpoint{4.299255in}{1.993853in}}%
\pgfpathcurveto{\pgfqpoint{4.289304in}{1.993853in}}{\pgfqpoint{4.279758in}{1.989899in}}{\pgfqpoint{4.272722in}{1.982862in}}%
\pgfpathcurveto{\pgfqpoint{4.265685in}{1.975826in}}{\pgfqpoint{4.261731in}{1.966280in}}{\pgfqpoint{4.261731in}{1.956329in}}%
\pgfpathcurveto{\pgfqpoint{4.261731in}{1.946378in}}{\pgfqpoint{4.265685in}{1.936833in}}{\pgfqpoint{4.272722in}{1.929796in}}%
\pgfpathcurveto{\pgfqpoint{4.279758in}{1.922759in}}{\pgfqpoint{4.289304in}{1.918805in}}{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathcurveto{\pgfqpoint{4.310626in}{3.348325in}}{\pgfqpoint{4.320162in}{3.352275in}}{\pgfqpoint{4.327191in}{3.359304in}}%
\pgfpathcurveto{\pgfqpoint{4.334220in}{3.366333in}}{\pgfqpoint{4.338170in}{3.375869in}}{\pgfqpoint{4.338170in}{3.385810in}}%
\pgfpathcurveto{\pgfqpoint{4.338170in}{3.395751in}}{\pgfqpoint{4.334220in}{3.405286in}}{\pgfqpoint{4.327191in}{3.412316in}}%
\pgfpathcurveto{\pgfqpoint{4.320162in}{3.419345in}}{\pgfqpoint{4.310626in}{3.423295in}}{\pgfqpoint{4.300685in}{3.423295in}}%
\pgfpathcurveto{\pgfqpoint{4.290744in}{3.423295in}}{\pgfqpoint{4.281209in}{3.419345in}}{\pgfqpoint{4.274179in}{3.412316in}}%
\pgfpathcurveto{\pgfqpoint{4.267150in}{3.405286in}}{\pgfqpoint{4.263200in}{3.395751in}}{\pgfqpoint{4.263200in}{3.385810in}}%
\pgfpathcurveto{\pgfqpoint{4.263200in}{3.375869in}}{\pgfqpoint{4.267150in}{3.366333in}}{\pgfqpoint{4.274179in}{3.359304in}}%
\pgfpathcurveto{\pgfqpoint{4.281209in}{3.352275in}}{\pgfqpoint{4.290744in}{3.348325in}}{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathlineto{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathcurveto{\pgfqpoint{4.322629in}{2.638059in}}{\pgfqpoint{4.332154in}{2.642005in}}{\pgfqpoint{4.339176in}{2.649027in}}%
\pgfpathcurveto{\pgfqpoint{4.346198in}{2.656049in}}{\pgfqpoint{4.350144in}{2.665575in}}{\pgfqpoint{4.350144in}{2.675505in}}%
\pgfpathcurveto{\pgfqpoint{4.350144in}{2.685436in}}{\pgfqpoint{4.346198in}{2.694962in}}{\pgfqpoint{4.339176in}{2.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.332154in}{2.709006in}}{\pgfqpoint{4.322629in}{2.712952in}}{\pgfqpoint{4.312698in}{2.712952in}}%
\pgfpathcurveto{\pgfqpoint{4.302767in}{2.712952in}}{\pgfqpoint{4.293242in}{2.709006in}}{\pgfqpoint{4.286219in}{2.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.279197in}{2.694962in}}{\pgfqpoint{4.275252in}{2.685436in}}{\pgfqpoint{4.275252in}{2.675505in}}%
\pgfpathcurveto{\pgfqpoint{4.275252in}{2.665575in}}{\pgfqpoint{4.279197in}{2.656049in}}{\pgfqpoint{4.286219in}{2.649027in}}%
\pgfpathcurveto{\pgfqpoint{4.293242in}{2.642005in}}{\pgfqpoint{4.302767in}{2.638059in}}{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathlineto{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathcurveto{\pgfqpoint{4.323062in}{2.425134in}}{\pgfqpoint{4.332577in}{2.429075in}}{\pgfqpoint{4.339592in}{2.436090in}}%
\pgfpathcurveto{\pgfqpoint{4.346607in}{2.443105in}}{\pgfqpoint{4.350548in}{2.452620in}}{\pgfqpoint{4.350548in}{2.462541in}}%
\pgfpathcurveto{\pgfqpoint{4.350548in}{2.472462in}}{\pgfqpoint{4.346607in}{2.481977in}}{\pgfqpoint{4.339592in}{2.488992in}}%
\pgfpathcurveto{\pgfqpoint{4.332577in}{2.496007in}}{\pgfqpoint{4.323062in}{2.499948in}}{\pgfqpoint{4.313141in}{2.499948in}}%
\pgfpathcurveto{\pgfqpoint{4.303221in}{2.499948in}}{\pgfqpoint{4.293705in}{2.496007in}}{\pgfqpoint{4.286690in}{2.488992in}}%
\pgfpathcurveto{\pgfqpoint{4.279675in}{2.481977in}}{\pgfqpoint{4.275734in}{2.472462in}}{\pgfqpoint{4.275734in}{2.462541in}}%
\pgfpathcurveto{\pgfqpoint{4.275734in}{2.452620in}}{\pgfqpoint{4.279675in}{2.443105in}}{\pgfqpoint{4.286690in}{2.436090in}}%
\pgfpathcurveto{\pgfqpoint{4.293705in}{2.429075in}}{\pgfqpoint{4.303221in}{2.425134in}}{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathcurveto{\pgfqpoint{4.326685in}{2.033348in}}{\pgfqpoint{4.336190in}{2.037286in}}{\pgfqpoint{4.343198in}{2.044293in}}%
\pgfpathcurveto{\pgfqpoint{4.350206in}{2.051301in}}{\pgfqpoint{4.354143in}{2.060806in}}{\pgfqpoint{4.354143in}{2.070717in}}%
\pgfpathcurveto{\pgfqpoint{4.354143in}{2.080627in}}{\pgfqpoint{4.350206in}{2.090133in}}{\pgfqpoint{4.343198in}{2.097140in}}%
\pgfpathcurveto{\pgfqpoint{4.336190in}{2.104148in}}{\pgfqpoint{4.326685in}{2.108085in}}{\pgfqpoint{4.316774in}{2.108085in}}%
\pgfpathcurveto{\pgfqpoint{4.306864in}{2.108085in}}{\pgfqpoint{4.297358in}{2.104148in}}{\pgfqpoint{4.290351in}{2.097140in}}%
\pgfpathcurveto{\pgfqpoint{4.283343in}{2.090133in}}{\pgfqpoint{4.279406in}{2.080627in}}{\pgfqpoint{4.279406in}{2.070717in}}%
\pgfpathcurveto{\pgfqpoint{4.279406in}{2.060806in}}{\pgfqpoint{4.283343in}{2.051301in}}{\pgfqpoint{4.290351in}{2.044293in}}%
\pgfpathcurveto{\pgfqpoint{4.297358in}{2.037286in}}{\pgfqpoint{4.306864in}{2.033348in}}{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathlineto{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathcurveto{\pgfqpoint{4.326966in}{1.588115in}}{\pgfqpoint{4.336462in}{1.592048in}}{\pgfqpoint{4.343462in}{1.599048in}}%
\pgfpathcurveto{\pgfqpoint{4.350463in}{1.606049in}}{\pgfqpoint{4.354396in}{1.615545in}}{\pgfqpoint{4.354396in}{1.625445in}}%
\pgfpathcurveto{\pgfqpoint{4.354396in}{1.635345in}}{\pgfqpoint{4.350463in}{1.644841in}}{\pgfqpoint{4.343462in}{1.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.336462in}{1.658841in}}{\pgfqpoint{4.326966in}{1.662775in}}{\pgfqpoint{4.317066in}{1.662775in}}%
\pgfpathcurveto{\pgfqpoint{4.307166in}{1.662775in}}{\pgfqpoint{4.297670in}{1.658841in}}{\pgfqpoint{4.290670in}{1.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.283669in}{1.644841in}}{\pgfqpoint{4.279736in}{1.635345in}}{\pgfqpoint{4.279736in}{1.625445in}}%
\pgfpathcurveto{\pgfqpoint{4.279736in}{1.615545in}}{\pgfqpoint{4.283669in}{1.606049in}}{\pgfqpoint{4.290670in}{1.599048in}}%
\pgfpathcurveto{\pgfqpoint{4.297670in}{1.592048in}}{\pgfqpoint{4.307166in}{1.588115in}}{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathlineto{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathcurveto{\pgfqpoint{4.328765in}{3.537098in}}{\pgfqpoint{4.338251in}{3.541027in}}{\pgfqpoint{4.345245in}{3.548020in}}%
\pgfpathcurveto{\pgfqpoint{4.352238in}{3.555013in}}{\pgfqpoint{4.356167in}{3.564499in}}{\pgfqpoint{4.356167in}{3.574389in}}%
\pgfpathcurveto{\pgfqpoint{4.356167in}{3.584279in}}{\pgfqpoint{4.352238in}{3.593765in}}{\pgfqpoint{4.345245in}{3.600758in}}%
\pgfpathcurveto{\pgfqpoint{4.338251in}{3.607751in}}{\pgfqpoint{4.328765in}{3.611681in}}{\pgfqpoint{4.318875in}{3.611681in}}%
\pgfpathcurveto{\pgfqpoint{4.308986in}{3.611681in}}{\pgfqpoint{4.299500in}{3.607751in}}{\pgfqpoint{4.292506in}{3.600758in}}%
\pgfpathcurveto{\pgfqpoint{4.285513in}{3.593765in}}{\pgfqpoint{4.281584in}{3.584279in}}{\pgfqpoint{4.281584in}{3.574389in}}%
\pgfpathcurveto{\pgfqpoint{4.281584in}{3.564499in}}{\pgfqpoint{4.285513in}{3.555013in}}{\pgfqpoint{4.292506in}{3.548020in}}%
\pgfpathcurveto{\pgfqpoint{4.299500in}{3.541027in}}{\pgfqpoint{4.308986in}{3.537098in}}{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathcurveto{\pgfqpoint{4.342338in}{2.672643in}}{\pgfqpoint{4.351814in}{2.676568in}}{\pgfqpoint{4.358800in}{2.683554in}}%
\pgfpathcurveto{\pgfqpoint{4.365786in}{2.690540in}}{\pgfqpoint{4.369711in}{2.700017in}}{\pgfqpoint{4.369711in}{2.709896in}}%
\pgfpathcurveto{\pgfqpoint{4.369711in}{2.719776in}}{\pgfqpoint{4.365786in}{2.729252in}}{\pgfqpoint{4.358800in}{2.736238in}}%
\pgfpathcurveto{\pgfqpoint{4.351814in}{2.743224in}}{\pgfqpoint{4.342338in}{2.747149in}}{\pgfqpoint{4.332458in}{2.747149in}}%
\pgfpathcurveto{\pgfqpoint{4.322579in}{2.747149in}}{\pgfqpoint{4.313102in}{2.743224in}}{\pgfqpoint{4.306116in}{2.736238in}}%
\pgfpathcurveto{\pgfqpoint{4.299131in}{2.729252in}}{\pgfqpoint{4.295205in}{2.719776in}}{\pgfqpoint{4.295205in}{2.709896in}}%
\pgfpathcurveto{\pgfqpoint{4.295205in}{2.700017in}}{\pgfqpoint{4.299131in}{2.690540in}}{\pgfqpoint{4.306116in}{2.683554in}}%
\pgfpathcurveto{\pgfqpoint{4.313102in}{2.676568in}}{\pgfqpoint{4.322579in}{2.672643in}}{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathlineto{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathcurveto{\pgfqpoint{4.343099in}{1.311140in}}{\pgfqpoint{4.352565in}{1.315062in}}{\pgfqpoint{4.359544in}{1.322040in}}%
\pgfpathcurveto{\pgfqpoint{4.366522in}{1.329019in}}{\pgfqpoint{4.370444in}{1.338485in}}{\pgfqpoint{4.370444in}{1.348355in}}%
\pgfpathcurveto{\pgfqpoint{4.370444in}{1.358224in}}{\pgfqpoint{4.366522in}{1.367691in}}{\pgfqpoint{4.359544in}{1.374669in}}%
\pgfpathcurveto{\pgfqpoint{4.352565in}{1.381648in}}{\pgfqpoint{4.343099in}{1.385569in}}{\pgfqpoint{4.333229in}{1.385569in}}%
\pgfpathcurveto{\pgfqpoint{4.323360in}{1.385569in}}{\pgfqpoint{4.313893in}{1.381648in}}{\pgfqpoint{4.306915in}{1.374669in}}%
\pgfpathcurveto{\pgfqpoint{4.299936in}{1.367691in}}{\pgfqpoint{4.296015in}{1.358224in}}{\pgfqpoint{4.296015in}{1.348355in}}%
\pgfpathcurveto{\pgfqpoint{4.296015in}{1.338485in}}{\pgfqpoint{4.299936in}{1.329019in}}{\pgfqpoint{4.306915in}{1.322040in}}%
\pgfpathcurveto{\pgfqpoint{4.313893in}{1.315062in}}{\pgfqpoint{4.323360in}{1.311140in}}{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathcurveto{\pgfqpoint{4.343571in}{1.830482in}}{\pgfqpoint{4.353028in}{1.834399in}}{\pgfqpoint{4.359999in}{1.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.366971in}{1.848342in}}{\pgfqpoint{4.370888in}{1.857799in}}{\pgfqpoint{4.370888in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{4.370888in}{1.877517in}}{\pgfqpoint{4.366971in}{1.886974in}}{\pgfqpoint{4.359999in}{1.893945in}}%
\pgfpathcurveto{\pgfqpoint{4.353028in}{1.900917in}}{\pgfqpoint{4.343571in}{1.904834in}}{\pgfqpoint{4.333712in}{1.904834in}}%
\pgfpathcurveto{\pgfqpoint{4.323853in}{1.904834in}}{\pgfqpoint{4.314396in}{1.900917in}}{\pgfqpoint{4.307425in}{1.893945in}}%
\pgfpathcurveto{\pgfqpoint{4.300453in}{1.886974in}}{\pgfqpoint{4.296536in}{1.877517in}}{\pgfqpoint{4.296536in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{4.296536in}{1.857799in}}{\pgfqpoint{4.300453in}{1.848342in}}{\pgfqpoint{4.307425in}{1.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.314396in}{1.834399in}}{\pgfqpoint{4.323853in}{1.830482in}}{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathcurveto{\pgfqpoint{4.345944in}{2.890825in}}{\pgfqpoint{4.355391in}{2.894738in}}{\pgfqpoint{4.362355in}{2.901702in}}%
\pgfpathcurveto{\pgfqpoint{4.369320in}{2.908666in}}{\pgfqpoint{4.373233in}{2.918113in}}{\pgfqpoint{4.373233in}{2.927962in}}%
\pgfpathcurveto{\pgfqpoint{4.373233in}{2.937811in}}{\pgfqpoint{4.369320in}{2.947258in}}{\pgfqpoint{4.362355in}{2.954222in}}%
\pgfpathcurveto{\pgfqpoint{4.355391in}{2.961187in}}{\pgfqpoint{4.345944in}{2.965100in}}{\pgfqpoint{4.336095in}{2.965100in}}%
\pgfpathcurveto{\pgfqpoint{4.326246in}{2.965100in}}{\pgfqpoint{4.316799in}{2.961187in}}{\pgfqpoint{4.309835in}{2.954222in}}%
\pgfpathcurveto{\pgfqpoint{4.302871in}{2.947258in}}{\pgfqpoint{4.298958in}{2.937811in}}{\pgfqpoint{4.298958in}{2.927962in}}%
\pgfpathcurveto{\pgfqpoint{4.298958in}{2.918113in}}{\pgfqpoint{4.302871in}{2.908666in}}{\pgfqpoint{4.309835in}{2.901702in}}%
\pgfpathcurveto{\pgfqpoint{4.316799in}{2.894738in}}{\pgfqpoint{4.326246in}{2.890825in}}{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathlineto{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathcurveto{\pgfqpoint{4.357965in}{1.922770in}}{\pgfqpoint{4.367402in}{1.926679in}}{\pgfqpoint{4.374360in}{1.933636in}}%
\pgfpathcurveto{\pgfqpoint{4.381317in}{1.940593in}}{\pgfqpoint{4.385226in}{1.950030in}}{\pgfqpoint{4.385226in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{4.385226in}{1.969708in}}{\pgfqpoint{4.381317in}{1.979145in}}{\pgfqpoint{4.374360in}{1.986102in}}%
\pgfpathcurveto{\pgfqpoint{4.367402in}{1.993059in}}{\pgfqpoint{4.357965in}{1.996968in}}{\pgfqpoint{4.348127in}{1.996968in}}%
\pgfpathcurveto{\pgfqpoint{4.338288in}{1.996968in}}{\pgfqpoint{4.328851in}{1.993059in}}{\pgfqpoint{4.321894in}{1.986102in}}%
\pgfpathcurveto{\pgfqpoint{4.314937in}{1.979145in}}{\pgfqpoint{4.311028in}{1.969708in}}{\pgfqpoint{4.311028in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{4.311028in}{1.950030in}}{\pgfqpoint{4.314937in}{1.940593in}}{\pgfqpoint{4.321894in}{1.933636in}}%
\pgfpathcurveto{\pgfqpoint{4.328851in}{1.926679in}}{\pgfqpoint{4.338288in}{1.922770in}}{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathlineto{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathcurveto{\pgfqpoint{4.358314in}{2.641099in}}{\pgfqpoint{4.367741in}{2.645004in}}{\pgfqpoint{4.374691in}{2.651954in}}%
\pgfpathcurveto{\pgfqpoint{4.381641in}{2.658904in}}{\pgfqpoint{4.385546in}{2.668331in}}{\pgfqpoint{4.385546in}{2.678160in}}%
\pgfpathcurveto{\pgfqpoint{4.385546in}{2.687988in}}{\pgfqpoint{4.381641in}{2.697416in}}{\pgfqpoint{4.374691in}{2.704366in}}%
\pgfpathcurveto{\pgfqpoint{4.367741in}{2.711316in}}{\pgfqpoint{4.358314in}{2.715221in}}{\pgfqpoint{4.348485in}{2.715221in}}%
\pgfpathcurveto{\pgfqpoint{4.338657in}{2.715221in}}{\pgfqpoint{4.329229in}{2.711316in}}{\pgfqpoint{4.322279in}{2.704366in}}%
\pgfpathcurveto{\pgfqpoint{4.315330in}{2.697416in}}{\pgfqpoint{4.311425in}{2.687988in}}{\pgfqpoint{4.311425in}{2.678160in}}%
\pgfpathcurveto{\pgfqpoint{4.311425in}{2.668331in}}{\pgfqpoint{4.315330in}{2.658904in}}{\pgfqpoint{4.322279in}{2.651954in}}%
\pgfpathcurveto{\pgfqpoint{4.329229in}{2.645004in}}{\pgfqpoint{4.338657in}{2.641099in}}{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathlineto{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathcurveto{\pgfqpoint{4.361752in}{2.247501in}}{\pgfqpoint{4.371170in}{2.251402in}}{\pgfqpoint{4.378112in}{2.258344in}}%
\pgfpathcurveto{\pgfqpoint{4.385055in}{2.265287in}}{\pgfqpoint{4.388956in}{2.274705in}}{\pgfqpoint{4.388956in}{2.284523in}}%
\pgfpathcurveto{\pgfqpoint{4.388956in}{2.294342in}}{\pgfqpoint{4.385055in}{2.303759in}}{\pgfqpoint{4.378112in}{2.310702in}}%
\pgfpathcurveto{\pgfqpoint{4.371170in}{2.317645in}}{\pgfqpoint{4.361752in}{2.321545in}}{\pgfqpoint{4.351934in}{2.321545in}}%
\pgfpathcurveto{\pgfqpoint{4.342115in}{2.321545in}}{\pgfqpoint{4.332698in}{2.317645in}}{\pgfqpoint{4.325755in}{2.310702in}}%
\pgfpathcurveto{\pgfqpoint{4.318812in}{2.303759in}}{\pgfqpoint{4.314911in}{2.294342in}}{\pgfqpoint{4.314911in}{2.284523in}}%
\pgfpathcurveto{\pgfqpoint{4.314911in}{2.274705in}}{\pgfqpoint{4.318812in}{2.265287in}}{\pgfqpoint{4.325755in}{2.258344in}}%
\pgfpathcurveto{\pgfqpoint{4.332698in}{2.251402in}}{\pgfqpoint{4.342115in}{2.247501in}}{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathcurveto{\pgfqpoint{4.363512in}{2.428400in}}{\pgfqpoint{4.372919in}{2.432297in}}{\pgfqpoint{4.379855in}{2.439233in}}%
\pgfpathcurveto{\pgfqpoint{4.386790in}{2.446168in}}{\pgfqpoint{4.390687in}{2.455576in}}{\pgfqpoint{4.390687in}{2.465384in}}%
\pgfpathcurveto{\pgfqpoint{4.390687in}{2.475193in}}{\pgfqpoint{4.386790in}{2.484601in}}{\pgfqpoint{4.379855in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{4.372919in}{2.498472in}}{\pgfqpoint{4.363512in}{2.502369in}}{\pgfqpoint{4.353703in}{2.502369in}}%
\pgfpathcurveto{\pgfqpoint{4.343895in}{2.502369in}}{\pgfqpoint{4.334487in}{2.498472in}}{\pgfqpoint{4.327552in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{4.320616in}{2.484601in}}{\pgfqpoint{4.316719in}{2.475193in}}{\pgfqpoint{4.316719in}{2.465384in}}%
\pgfpathcurveto{\pgfqpoint{4.316719in}{2.455576in}}{\pgfqpoint{4.320616in}{2.446168in}}{\pgfqpoint{4.327552in}{2.439233in}}%
\pgfpathcurveto{\pgfqpoint{4.334487in}{2.432297in}}{\pgfqpoint{4.343895in}{2.428400in}}{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathlineto{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathcurveto{\pgfqpoint{4.363963in}{2.364474in}}{\pgfqpoint{4.373361in}{2.368367in}}{\pgfqpoint{4.380290in}{2.375296in}}%
\pgfpathcurveto{\pgfqpoint{4.387218in}{2.382224in}}{\pgfqpoint{4.391111in}{2.391622in}}{\pgfqpoint{4.391111in}{2.401420in}}%
\pgfpathcurveto{\pgfqpoint{4.391111in}{2.411218in}}{\pgfqpoint{4.387218in}{2.420617in}}{\pgfqpoint{4.380290in}{2.427545in}}%
\pgfpathcurveto{\pgfqpoint{4.373361in}{2.434473in}}{\pgfqpoint{4.363963in}{2.438366in}}{\pgfqpoint{4.354165in}{2.438366in}}%
\pgfpathcurveto{\pgfqpoint{4.344367in}{2.438366in}}{\pgfqpoint{4.334969in}{2.434473in}}{\pgfqpoint{4.328040in}{2.427545in}}%
\pgfpathcurveto{\pgfqpoint{4.321112in}{2.420617in}}{\pgfqpoint{4.317219in}{2.411218in}}{\pgfqpoint{4.317219in}{2.401420in}}%
\pgfpathcurveto{\pgfqpoint{4.317219in}{2.391622in}}{\pgfqpoint{4.321112in}{2.382224in}}{\pgfqpoint{4.328040in}{2.375296in}}%
\pgfpathcurveto{\pgfqpoint{4.334969in}{2.368367in}}{\pgfqpoint{4.344367in}{2.364474in}}{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathlineto{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathcurveto{\pgfqpoint{4.364292in}{1.582869in}}{\pgfqpoint{4.373680in}{1.586758in}}{\pgfqpoint{4.380602in}{1.593679in}}%
\pgfpathcurveto{\pgfqpoint{4.387523in}{1.600601in}}{\pgfqpoint{4.391412in}{1.609989in}}{\pgfqpoint{4.391412in}{1.619777in}}%
\pgfpathcurveto{\pgfqpoint{4.391412in}{1.629565in}}{\pgfqpoint{4.387523in}{1.638954in}}{\pgfqpoint{4.380602in}{1.645875in}}%
\pgfpathcurveto{\pgfqpoint{4.373680in}{1.652796in}}{\pgfqpoint{4.364292in}{1.656685in}}{\pgfqpoint{4.354504in}{1.656685in}}%
\pgfpathcurveto{\pgfqpoint{4.344716in}{1.656685in}}{\pgfqpoint{4.335327in}{1.652796in}}{\pgfqpoint{4.328406in}{1.645875in}}%
\pgfpathcurveto{\pgfqpoint{4.321485in}{1.638954in}}{\pgfqpoint{4.317596in}{1.629565in}}{\pgfqpoint{4.317596in}{1.619777in}}%
\pgfpathcurveto{\pgfqpoint{4.317596in}{1.609989in}}{\pgfqpoint{4.321485in}{1.600601in}}{\pgfqpoint{4.328406in}{1.593679in}}%
\pgfpathcurveto{\pgfqpoint{4.335327in}{1.586758in}}{\pgfqpoint{4.344716in}{1.582869in}}{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathlineto{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathcurveto{\pgfqpoint{4.374898in}{1.946732in}}{\pgfqpoint{4.384276in}{1.950617in}}{\pgfqpoint{4.391190in}{1.957531in}}%
\pgfpathcurveto{\pgfqpoint{4.398104in}{1.964445in}}{\pgfqpoint{4.401989in}{1.973824in}}{\pgfqpoint{4.401989in}{1.983602in}}%
\pgfpathcurveto{\pgfqpoint{4.401989in}{1.993380in}}{\pgfqpoint{4.398104in}{2.002758in}}{\pgfqpoint{4.391190in}{2.009672in}}%
\pgfpathcurveto{\pgfqpoint{4.384276in}{2.016586in}}{\pgfqpoint{4.374898in}{2.020471in}}{\pgfqpoint{4.365120in}{2.020471in}}%
\pgfpathcurveto{\pgfqpoint{4.355342in}{2.020471in}}{\pgfqpoint{4.345963in}{2.016586in}}{\pgfqpoint{4.339049in}{2.009672in}}%
\pgfpathcurveto{\pgfqpoint{4.332135in}{2.002758in}}{\pgfqpoint{4.328250in}{1.993380in}}{\pgfqpoint{4.328250in}{1.983602in}}%
\pgfpathcurveto{\pgfqpoint{4.328250in}{1.973824in}}{\pgfqpoint{4.332135in}{1.964445in}}{\pgfqpoint{4.339049in}{1.957531in}}%
\pgfpathcurveto{\pgfqpoint{4.345963in}{1.950617in}}{\pgfqpoint{4.355342in}{1.946732in}}{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathlineto{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathcurveto{\pgfqpoint{4.385033in}{1.577776in}}{\pgfqpoint{4.394402in}{1.581657in}}{\pgfqpoint{4.401309in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{4.408216in}{1.595471in}}{\pgfqpoint{4.412097in}{1.604840in}}{\pgfqpoint{4.412097in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{4.412097in}{1.624375in}}{\pgfqpoint{4.408216in}{1.633744in}}{\pgfqpoint{4.401309in}{1.640651in}}%
\pgfpathcurveto{\pgfqpoint{4.394402in}{1.647558in}}{\pgfqpoint{4.385033in}{1.651439in}}{\pgfqpoint{4.375265in}{1.651439in}}%
\pgfpathcurveto{\pgfqpoint{4.365498in}{1.651439in}}{\pgfqpoint{4.356128in}{1.647558in}}{\pgfqpoint{4.349222in}{1.640651in}}%
\pgfpathcurveto{\pgfqpoint{4.342315in}{1.633744in}}{\pgfqpoint{4.338434in}{1.624375in}}{\pgfqpoint{4.338434in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{4.338434in}{1.604840in}}{\pgfqpoint{4.342315in}{1.595471in}}{\pgfqpoint{4.349222in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{4.356128in}{1.581657in}}{\pgfqpoint{4.365498in}{1.577776in}}{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathlineto{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathcurveto{\pgfqpoint{4.388628in}{2.887848in}}{\pgfqpoint{4.397988in}{2.891724in}}{\pgfqpoint{4.404887in}{2.898624in}}%
\pgfpathcurveto{\pgfqpoint{4.411787in}{2.905524in}}{\pgfqpoint{4.415664in}{2.914883in}}{\pgfqpoint{4.415664in}{2.924641in}}%
\pgfpathcurveto{\pgfqpoint{4.415664in}{2.934399in}}{\pgfqpoint{4.411787in}{2.943758in}}{\pgfqpoint{4.404887in}{2.950658in}}%
\pgfpathcurveto{\pgfqpoint{4.397988in}{2.957557in}}{\pgfqpoint{4.388628in}{2.961434in}}{\pgfqpoint{4.378871in}{2.961434in}}%
\pgfpathcurveto{\pgfqpoint{4.369113in}{2.961434in}}{\pgfqpoint{4.359754in}{2.957557in}}{\pgfqpoint{4.352854in}{2.950658in}}%
\pgfpathcurveto{\pgfqpoint{4.345954in}{2.943758in}}{\pgfqpoint{4.342077in}{2.934399in}}{\pgfqpoint{4.342077in}{2.924641in}}%
\pgfpathcurveto{\pgfqpoint{4.342077in}{2.914883in}}{\pgfqpoint{4.345954in}{2.905524in}}{\pgfqpoint{4.352854in}{2.898624in}}%
\pgfpathcurveto{\pgfqpoint{4.359754in}{2.891724in}}{\pgfqpoint{4.369113in}{2.887848in}}{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathlineto{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathcurveto{\pgfqpoint{4.389544in}{2.911038in}}{\pgfqpoint{4.398894in}{2.914911in}}{\pgfqpoint{4.405786in}{2.921803in}}%
\pgfpathcurveto{\pgfqpoint{4.412679in}{2.928696in}}{\pgfqpoint{4.416552in}{2.938045in}}{\pgfqpoint{4.416552in}{2.947793in}}%
\pgfpathcurveto{\pgfqpoint{4.416552in}{2.957541in}}{\pgfqpoint{4.412679in}{2.966890in}}{\pgfqpoint{4.405786in}{2.973783in}}%
\pgfpathcurveto{\pgfqpoint{4.398894in}{2.980675in}}{\pgfqpoint{4.389544in}{2.984548in}}{\pgfqpoint{4.379797in}{2.984548in}}%
\pgfpathcurveto{\pgfqpoint{4.370049in}{2.984548in}}{\pgfqpoint{4.360699in}{2.980675in}}{\pgfqpoint{4.353807in}{2.973783in}}%
\pgfpathcurveto{\pgfqpoint{4.346914in}{2.966890in}}{\pgfqpoint{4.343041in}{2.957541in}}{\pgfqpoint{4.343041in}{2.947793in}}%
\pgfpathcurveto{\pgfqpoint{4.343041in}{2.938045in}}{\pgfqpoint{4.346914in}{2.928696in}}{\pgfqpoint{4.353807in}{2.921803in}}%
\pgfpathcurveto{\pgfqpoint{4.360699in}{2.914911in}}{\pgfqpoint{4.370049in}{2.911038in}}{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathlineto{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathcurveto{\pgfqpoint{4.406798in}{4.003835in}}{\pgfqpoint{4.416138in}{4.007704in}}{\pgfqpoint{4.423024in}{4.014589in}}%
\pgfpathcurveto{\pgfqpoint{4.429909in}{4.021475in}}{\pgfqpoint{4.433778in}{4.030815in}}{\pgfqpoint{4.433778in}{4.040552in}}%
\pgfpathcurveto{\pgfqpoint{4.433778in}{4.050290in}}{\pgfqpoint{4.429909in}{4.059630in}}{\pgfqpoint{4.423024in}{4.066515in}}%
\pgfpathcurveto{\pgfqpoint{4.416138in}{4.073401in}}{\pgfqpoint{4.406798in}{4.077269in}}{\pgfqpoint{4.397061in}{4.077269in}}%
\pgfpathcurveto{\pgfqpoint{4.387323in}{4.077269in}}{\pgfqpoint{4.377983in}{4.073401in}}{\pgfqpoint{4.371098in}{4.066515in}}%
\pgfpathcurveto{\pgfqpoint{4.364212in}{4.059630in}}{\pgfqpoint{4.360344in}{4.050290in}}{\pgfqpoint{4.360344in}{4.040552in}}%
\pgfpathcurveto{\pgfqpoint{4.360344in}{4.030815in}}{\pgfqpoint{4.364212in}{4.021475in}}{\pgfqpoint{4.371098in}{4.014589in}}%
\pgfpathcurveto{\pgfqpoint{4.377983in}{4.007704in}}{\pgfqpoint{4.387323in}{4.003835in}}{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathcurveto{\pgfqpoint{4.408318in}{3.060342in}}{\pgfqpoint{4.417648in}{3.064207in}}{\pgfqpoint{4.424526in}{3.071085in}}%
\pgfpathcurveto{\pgfqpoint{4.431405in}{3.077963in}}{\pgfqpoint{4.435270in}{3.087294in}}{\pgfqpoint{4.435270in}{3.097021in}}%
\pgfpathcurveto{\pgfqpoint{4.435270in}{3.106749in}}{\pgfqpoint{4.431405in}{3.116079in}}{\pgfqpoint{4.424526in}{3.122957in}}%
\pgfpathcurveto{\pgfqpoint{4.417648in}{3.129836in}}{\pgfqpoint{4.408318in}{3.133701in}}{\pgfqpoint{4.398590in}{3.133701in}}%
\pgfpathcurveto{\pgfqpoint{4.388863in}{3.133701in}}{\pgfqpoint{4.379532in}{3.129836in}}{\pgfqpoint{4.372654in}{3.122957in}}%
\pgfpathcurveto{\pgfqpoint{4.365776in}{3.116079in}}{\pgfqpoint{4.361911in}{3.106749in}}{\pgfqpoint{4.361911in}{3.097021in}}%
\pgfpathcurveto{\pgfqpoint{4.361911in}{3.087294in}}{\pgfqpoint{4.365776in}{3.077963in}}{\pgfqpoint{4.372654in}{3.071085in}}%
\pgfpathcurveto{\pgfqpoint{4.379532in}{3.064207in}}{\pgfqpoint{4.388863in}{3.060342in}}{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathlineto{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathcurveto{\pgfqpoint{4.412848in}{2.809996in}}{\pgfqpoint{4.422169in}{2.813857in}}{\pgfqpoint{4.429040in}{2.820728in}}%
\pgfpathcurveto{\pgfqpoint{4.435911in}{2.827599in}}{\pgfqpoint{4.439772in}{2.836920in}}{\pgfqpoint{4.439772in}{2.846637in}}%
\pgfpathcurveto{\pgfqpoint{4.439772in}{2.856355in}}{\pgfqpoint{4.435911in}{2.865675in}}{\pgfqpoint{4.429040in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{4.422169in}{2.879418in}}{\pgfqpoint{4.412848in}{2.883279in}}{\pgfqpoint{4.403131in}{2.883279in}}%
\pgfpathcurveto{\pgfqpoint{4.393414in}{2.883279in}}{\pgfqpoint{4.384093in}{2.879418in}}{\pgfqpoint{4.377222in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{4.370350in}{2.865675in}}{\pgfqpoint{4.366490in}{2.856355in}}{\pgfqpoint{4.366490in}{2.846637in}}%
\pgfpathcurveto{\pgfqpoint{4.366490in}{2.836920in}}{\pgfqpoint{4.370350in}{2.827599in}}{\pgfqpoint{4.377222in}{2.820728in}}%
\pgfpathcurveto{\pgfqpoint{4.384093in}{2.813857in}}{\pgfqpoint{4.393414in}{2.809996in}}{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathlineto{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathcurveto{\pgfqpoint{4.416832in}{1.712660in}}{\pgfqpoint{4.426143in}{1.716516in}}{\pgfqpoint{4.433008in}{1.723381in}}%
\pgfpathcurveto{\pgfqpoint{4.439872in}{1.730245in}}{\pgfqpoint{4.443728in}{1.739556in}}{\pgfqpoint{4.443728in}{1.749263in}}%
\pgfpathcurveto{\pgfqpoint{4.443728in}{1.758970in}}{\pgfqpoint{4.439872in}{1.768281in}}{\pgfqpoint{4.433008in}{1.775146in}}%
\pgfpathcurveto{\pgfqpoint{4.426143in}{1.782010in}}{\pgfqpoint{4.416832in}{1.785867in}}{\pgfqpoint{4.407125in}{1.785867in}}%
\pgfpathcurveto{\pgfqpoint{4.397418in}{1.785867in}}{\pgfqpoint{4.388107in}{1.782010in}}{\pgfqpoint{4.381243in}{1.775146in}}%
\pgfpathcurveto{\pgfqpoint{4.374378in}{1.768281in}}{\pgfqpoint{4.370522in}{1.758970in}}{\pgfqpoint{4.370522in}{1.749263in}}%
\pgfpathcurveto{\pgfqpoint{4.370522in}{1.739556in}}{\pgfqpoint{4.374378in}{1.730245in}}{\pgfqpoint{4.381243in}{1.723381in}}%
\pgfpathcurveto{\pgfqpoint{4.388107in}{1.716516in}}{\pgfqpoint{4.397418in}{1.712660in}}{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathlineto{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathcurveto{\pgfqpoint{4.431588in}{2.174021in}}{\pgfqpoint{4.440890in}{2.177874in}}{\pgfqpoint{4.447747in}{2.184731in}}%
\pgfpathcurveto{\pgfqpoint{4.454604in}{2.191588in}}{\pgfqpoint{4.458457in}{2.200889in}}{\pgfqpoint{4.458457in}{2.210587in}}%
\pgfpathcurveto{\pgfqpoint{4.458457in}{2.220284in}}{\pgfqpoint{4.454604in}{2.229585in}}{\pgfqpoint{4.447747in}{2.236442in}}%
\pgfpathcurveto{\pgfqpoint{4.440890in}{2.243299in}}{\pgfqpoint{4.431588in}{2.247152in}}{\pgfqpoint{4.421891in}{2.247152in}}%
\pgfpathcurveto{\pgfqpoint{4.412194in}{2.247152in}}{\pgfqpoint{4.402892in}{2.243299in}}{\pgfqpoint{4.396035in}{2.236442in}}%
\pgfpathcurveto{\pgfqpoint{4.389178in}{2.229585in}}{\pgfqpoint{4.385325in}{2.220284in}}{\pgfqpoint{4.385325in}{2.210587in}}%
\pgfpathcurveto{\pgfqpoint{4.385325in}{2.200889in}}{\pgfqpoint{4.389178in}{2.191588in}}{\pgfqpoint{4.396035in}{2.184731in}}%
\pgfpathcurveto{\pgfqpoint{4.402892in}{2.177874in}}{\pgfqpoint{4.412194in}{2.174021in}}{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathcurveto{\pgfqpoint{4.442524in}{2.124115in}}{\pgfqpoint{4.451816in}{2.127964in}}{\pgfqpoint{4.458666in}{2.134814in}}%
\pgfpathcurveto{\pgfqpoint{4.465516in}{2.141664in}}{\pgfqpoint{4.469364in}{2.150956in}}{\pgfqpoint{4.469364in}{2.160643in}}%
\pgfpathcurveto{\pgfqpoint{4.469364in}{2.170330in}}{\pgfqpoint{4.465516in}{2.179622in}}{\pgfqpoint{4.458666in}{2.186472in}}%
\pgfpathcurveto{\pgfqpoint{4.451816in}{2.193322in}}{\pgfqpoint{4.442524in}{2.197171in}}{\pgfqpoint{4.432837in}{2.197171in}}%
\pgfpathcurveto{\pgfqpoint{4.423149in}{2.197171in}}{\pgfqpoint{4.413858in}{2.193322in}}{\pgfqpoint{4.407008in}{2.186472in}}%
\pgfpathcurveto{\pgfqpoint{4.400158in}{2.179622in}}{\pgfqpoint{4.396309in}{2.170330in}}{\pgfqpoint{4.396309in}{2.160643in}}%
\pgfpathcurveto{\pgfqpoint{4.396309in}{2.150956in}}{\pgfqpoint{4.400158in}{2.141664in}}{\pgfqpoint{4.407008in}{2.134814in}}%
\pgfpathcurveto{\pgfqpoint{4.413858in}{2.127964in}}{\pgfqpoint{4.423149in}{2.124115in}}{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathlineto{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathcurveto{\pgfqpoint{4.443579in}{1.897226in}}{\pgfqpoint{4.452862in}{1.901071in}}{\pgfqpoint{4.459704in}{1.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.466547in}{1.914756in}}{\pgfqpoint{4.470392in}{1.924039in}}{\pgfqpoint{4.470392in}{1.933716in}}%
\pgfpathcurveto{\pgfqpoint{4.470392in}{1.943393in}}{\pgfqpoint{4.466547in}{1.952675in}}{\pgfqpoint{4.459704in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{4.452862in}{1.966361in}}{\pgfqpoint{4.443579in}{1.970206in}}{\pgfqpoint{4.433902in}{1.970206in}}%
\pgfpathcurveto{\pgfqpoint{4.424225in}{1.970206in}}{\pgfqpoint{4.414943in}{1.966361in}}{\pgfqpoint{4.408100in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{4.401257in}{1.952675in}}{\pgfqpoint{4.397412in}{1.943393in}}{\pgfqpoint{4.397412in}{1.933716in}}%
\pgfpathcurveto{\pgfqpoint{4.397412in}{1.924039in}}{\pgfqpoint{4.401257in}{1.914756in}}{\pgfqpoint{4.408100in}{1.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.414943in}{1.901071in}}{\pgfqpoint{4.424225in}{1.897226in}}{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathlineto{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathcurveto{\pgfqpoint{4.444190in}{2.197200in}}{\pgfqpoint{4.453463in}{2.201041in}}{\pgfqpoint{4.460298in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{4.467134in}{2.214713in}}{\pgfqpoint{4.470975in}{2.223985in}}{\pgfqpoint{4.470975in}{2.233653in}}%
\pgfpathcurveto{\pgfqpoint{4.470975in}{2.243320in}}{\pgfqpoint{4.467134in}{2.252592in}}{\pgfqpoint{4.460298in}{2.259428in}}%
\pgfpathcurveto{\pgfqpoint{4.453463in}{2.266264in}}{\pgfqpoint{4.444190in}{2.270105in}}{\pgfqpoint{4.434523in}{2.270105in}}%
\pgfpathcurveto{\pgfqpoint{4.424856in}{2.270105in}}{\pgfqpoint{4.415583in}{2.266264in}}{\pgfqpoint{4.408747in}{2.259428in}}%
\pgfpathcurveto{\pgfqpoint{4.401911in}{2.252592in}}{\pgfqpoint{4.398070in}{2.243320in}}{\pgfqpoint{4.398070in}{2.233653in}}%
\pgfpathcurveto{\pgfqpoint{4.398070in}{2.223985in}}{\pgfqpoint{4.401911in}{2.214713in}}{\pgfqpoint{4.408747in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{4.415583in}{2.201041in}}{\pgfqpoint{4.424856in}{2.197200in}}{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathlineto{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathcurveto{\pgfqpoint{4.444183in}{2.858860in}}{\pgfqpoint{4.453446in}{2.862697in}}{\pgfqpoint{4.460275in}{2.869526in}}%
\pgfpathcurveto{\pgfqpoint{4.467104in}{2.876354in}}{\pgfqpoint{4.470941in}{2.885617in}}{\pgfqpoint{4.470941in}{2.895275in}}%
\pgfpathcurveto{\pgfqpoint{4.470941in}{2.904932in}}{\pgfqpoint{4.467104in}{2.914195in}}{\pgfqpoint{4.460275in}{2.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.453446in}{2.927852in}}{\pgfqpoint{4.444183in}{2.931689in}}{\pgfqpoint{4.434526in}{2.931689in}}%
\pgfpathcurveto{\pgfqpoint{4.424869in}{2.931689in}}{\pgfqpoint{4.415606in}{2.927852in}}{\pgfqpoint{4.408777in}{2.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.401948in}{2.914195in}}{\pgfqpoint{4.398111in}{2.904932in}}{\pgfqpoint{4.398111in}{2.895275in}}%
\pgfpathcurveto{\pgfqpoint{4.398111in}{2.885617in}}{\pgfqpoint{4.401948in}{2.876354in}}{\pgfqpoint{4.408777in}{2.869526in}}%
\pgfpathcurveto{\pgfqpoint{4.415606in}{2.862697in}}{\pgfqpoint{4.424869in}{2.858860in}}{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathcurveto{\pgfqpoint{4.446659in}{2.249574in}}{\pgfqpoint{4.455912in}{2.253407in}}{\pgfqpoint{4.462734in}{2.260228in}}%
\pgfpathcurveto{\pgfqpoint{4.469555in}{2.267050in}}{\pgfqpoint{4.473388in}{2.276303in}}{\pgfqpoint{4.473388in}{2.285951in}}%
\pgfpathcurveto{\pgfqpoint{4.473388in}{2.295598in}}{\pgfqpoint{4.469555in}{2.304851in}}{\pgfqpoint{4.462734in}{2.311673in}}%
\pgfpathcurveto{\pgfqpoint{4.455912in}{2.318495in}}{\pgfqpoint{4.446659in}{2.322328in}}{\pgfqpoint{4.437011in}{2.322328in}}%
\pgfpathcurveto{\pgfqpoint{4.427364in}{2.322328in}}{\pgfqpoint{4.418111in}{2.318495in}}{\pgfqpoint{4.411289in}{2.311673in}}%
\pgfpathcurveto{\pgfqpoint{4.404467in}{2.304851in}}{\pgfqpoint{4.400634in}{2.295598in}}{\pgfqpoint{4.400634in}{2.285951in}}%
\pgfpathcurveto{\pgfqpoint{4.400634in}{2.276303in}}{\pgfqpoint{4.404467in}{2.267050in}}{\pgfqpoint{4.411289in}{2.260228in}}%
\pgfpathcurveto{\pgfqpoint{4.418111in}{2.253407in}}{\pgfqpoint{4.427364in}{2.249574in}}{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathlineto{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathcurveto{\pgfqpoint{4.450070in}{2.357065in}}{\pgfqpoint{4.459313in}{2.360894in}}{\pgfqpoint{4.466128in}{2.367709in}}%
\pgfpathcurveto{\pgfqpoint{4.472943in}{2.374523in}}{\pgfqpoint{4.476772in}{2.383767in}}{\pgfqpoint{4.476772in}{2.393405in}}%
\pgfpathcurveto{\pgfqpoint{4.476772in}{2.403042in}}{\pgfqpoint{4.472943in}{2.412286in}}{\pgfqpoint{4.466128in}{2.419100in}}%
\pgfpathcurveto{\pgfqpoint{4.459313in}{2.425915in}}{\pgfqpoint{4.450070in}{2.429744in}}{\pgfqpoint{4.440432in}{2.429744in}}%
\pgfpathcurveto{\pgfqpoint{4.430795in}{2.429744in}}{\pgfqpoint{4.421551in}{2.425915in}}{\pgfqpoint{4.414736in}{2.419100in}}%
\pgfpathcurveto{\pgfqpoint{4.407922in}{2.412286in}}{\pgfqpoint{4.404093in}{2.403042in}}{\pgfqpoint{4.404093in}{2.393405in}}%
\pgfpathcurveto{\pgfqpoint{4.404093in}{2.383767in}}{\pgfqpoint{4.407922in}{2.374523in}}{\pgfqpoint{4.414736in}{2.367709in}}%
\pgfpathcurveto{\pgfqpoint{4.421551in}{2.360894in}}{\pgfqpoint{4.430795in}{2.357065in}}{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathcurveto{\pgfqpoint{4.465723in}{4.018604in}}{\pgfqpoint{4.474957in}{4.022429in}}{\pgfqpoint{4.481765in}{4.029237in}}%
\pgfpathcurveto{\pgfqpoint{4.488572in}{4.036044in}}{\pgfqpoint{4.492397in}{4.045279in}}{\pgfqpoint{4.492397in}{4.054906in}}%
\pgfpathcurveto{\pgfqpoint{4.492397in}{4.064533in}}{\pgfqpoint{4.488572in}{4.073768in}}{\pgfqpoint{4.481765in}{4.080575in}}%
\pgfpathcurveto{\pgfqpoint{4.474957in}{4.087383in}}{\pgfqpoint{4.465723in}{4.091208in}}{\pgfqpoint{4.456096in}{4.091208in}}%
\pgfpathcurveto{\pgfqpoint{4.446468in}{4.091208in}}{\pgfqpoint{4.437234in}{4.087383in}}{\pgfqpoint{4.430426in}{4.080575in}}%
\pgfpathcurveto{\pgfqpoint{4.423619in}{4.073768in}}{\pgfqpoint{4.419794in}{4.064533in}}{\pgfqpoint{4.419794in}{4.054906in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{4.045279in}}{\pgfqpoint{4.423619in}{4.036044in}}{\pgfqpoint{4.430426in}{4.029237in}}%
\pgfpathcurveto{\pgfqpoint{4.437234in}{4.022429in}}{\pgfqpoint{4.446468in}{4.018604in}}{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathlineto{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathcurveto{\pgfqpoint{4.478495in}{2.505460in}}{\pgfqpoint{4.487720in}{2.509281in}}{\pgfqpoint{4.494521in}{2.516081in}}%
\pgfpathcurveto{\pgfqpoint{4.501321in}{2.522882in}}{\pgfqpoint{4.505142in}{2.532106in}}{\pgfqpoint{4.505142in}{2.541724in}}%
\pgfpathcurveto{\pgfqpoint{4.505142in}{2.551341in}}{\pgfqpoint{4.501321in}{2.560566in}}{\pgfqpoint{4.494521in}{2.567367in}}%
\pgfpathcurveto{\pgfqpoint{4.487720in}{2.574167in}}{\pgfqpoint{4.478495in}{2.577988in}}{\pgfqpoint{4.468878in}{2.577988in}}%
\pgfpathcurveto{\pgfqpoint{4.459261in}{2.577988in}}{\pgfqpoint{4.450036in}{2.574167in}}{\pgfqpoint{4.443235in}{2.567367in}}%
\pgfpathcurveto{\pgfqpoint{4.436435in}{2.560566in}}{\pgfqpoint{4.432614in}{2.551341in}}{\pgfqpoint{4.432614in}{2.541724in}}%
\pgfpathcurveto{\pgfqpoint{4.432614in}{2.532106in}}{\pgfqpoint{4.436435in}{2.522882in}}{\pgfqpoint{4.443235in}{2.516081in}}%
\pgfpathcurveto{\pgfqpoint{4.450036in}{2.509281in}}{\pgfqpoint{4.459261in}{2.505460in}}{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathcurveto{\pgfqpoint{4.485450in}{1.392261in}}{\pgfqpoint{4.494665in}{1.396078in}}{\pgfqpoint{4.501459in}{1.402871in}}%
\pgfpathcurveto{\pgfqpoint{4.508252in}{1.409665in}}{\pgfqpoint{4.512069in}{1.418880in}}{\pgfqpoint{4.512069in}{1.428487in}}%
\pgfpathcurveto{\pgfqpoint{4.512069in}{1.438095in}}{\pgfqpoint{4.508252in}{1.447310in}}{\pgfqpoint{4.501459in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{4.494665in}{1.460897in}}{\pgfqpoint{4.485450in}{1.464714in}}{\pgfqpoint{4.475842in}{1.464714in}}%
\pgfpathcurveto{\pgfqpoint{4.466235in}{1.464714in}}{\pgfqpoint{4.457020in}{1.460897in}}{\pgfqpoint{4.450226in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{1.447310in}}{\pgfqpoint{4.439616in}{1.438095in}}{\pgfqpoint{4.439616in}{1.428487in}}%
\pgfpathcurveto{\pgfqpoint{4.439616in}{1.418880in}}{\pgfqpoint{4.443433in}{1.409665in}}{\pgfqpoint{4.450226in}{1.402871in}}%
\pgfpathcurveto{\pgfqpoint{4.457020in}{1.396078in}}{\pgfqpoint{4.466235in}{1.392261in}}{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathlineto{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathcurveto{\pgfqpoint{4.490706in}{2.435254in}}{\pgfqpoint{4.499912in}{2.439067in}}{\pgfqpoint{4.506698in}{2.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.513484in}{2.452640in}}{\pgfqpoint{4.517298in}{2.461845in}}{\pgfqpoint{4.517298in}{2.471443in}}%
\pgfpathcurveto{\pgfqpoint{4.517298in}{2.481040in}}{\pgfqpoint{4.513484in}{2.490246in}}{\pgfqpoint{4.506698in}{2.497033in}}%
\pgfpathcurveto{\pgfqpoint{4.499912in}{2.503819in}}{\pgfqpoint{4.490706in}{2.507632in}}{\pgfqpoint{4.481108in}{2.507632in}}%
\pgfpathcurveto{\pgfqpoint{4.471511in}{2.507632in}}{\pgfqpoint{4.462305in}{2.503819in}}{\pgfqpoint{4.455519in}{2.497033in}}%
\pgfpathcurveto{\pgfqpoint{4.448732in}{2.490246in}}{\pgfqpoint{4.444919in}{2.481040in}}{\pgfqpoint{4.444919in}{2.471443in}}%
\pgfpathcurveto{\pgfqpoint{4.444919in}{2.461845in}}{\pgfqpoint{4.448732in}{2.452640in}}{\pgfqpoint{4.455519in}{2.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.462305in}{2.439067in}}{\pgfqpoint{4.471511in}{2.435254in}}{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathlineto{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathcurveto{\pgfqpoint{4.494658in}{2.680200in}}{\pgfqpoint{4.503855in}{2.684009in}}{\pgfqpoint{4.510634in}{2.690788in}}%
\pgfpathcurveto{\pgfqpoint{4.517413in}{2.697568in}}{\pgfqpoint{4.521223in}{2.706764in}}{\pgfqpoint{4.521223in}{2.716351in}}%
\pgfpathcurveto{\pgfqpoint{4.521223in}{2.725939in}}{\pgfqpoint{4.517413in}{2.735135in}}{\pgfqpoint{4.510634in}{2.741915in}}%
\pgfpathcurveto{\pgfqpoint{4.503855in}{2.748694in}}{\pgfqpoint{4.494658in}{2.752503in}}{\pgfqpoint{4.485071in}{2.752503in}}%
\pgfpathcurveto{\pgfqpoint{4.475483in}{2.752503in}}{\pgfqpoint{4.466287in}{2.748694in}}{\pgfqpoint{4.459508in}{2.741915in}}%
\pgfpathcurveto{\pgfqpoint{4.452728in}{2.735135in}}{\pgfqpoint{4.448919in}{2.725939in}}{\pgfqpoint{4.448919in}{2.716351in}}%
\pgfpathcurveto{\pgfqpoint{4.448919in}{2.706764in}}{\pgfqpoint{4.452728in}{2.697568in}}{\pgfqpoint{4.459508in}{2.690788in}}%
\pgfpathcurveto{\pgfqpoint{4.466287in}{2.684009in}}{\pgfqpoint{4.475483in}{2.680200in}}{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathlineto{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathcurveto{\pgfqpoint{4.502687in}{2.456641in}}{\pgfqpoint{4.511874in}{2.460446in}}{\pgfqpoint{4.518646in}{2.467219in}}%
\pgfpathcurveto{\pgfqpoint{4.525419in}{2.473991in}}{\pgfqpoint{4.529224in}{2.483178in}}{\pgfqpoint{4.529224in}{2.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.529224in}{2.502333in}}{\pgfqpoint{4.525419in}{2.511520in}}{\pgfqpoint{4.518646in}{2.518292in}}%
\pgfpathcurveto{\pgfqpoint{4.511874in}{2.525065in}}{\pgfqpoint{4.502687in}{2.528870in}}{\pgfqpoint{4.493109in}{2.528870in}}%
\pgfpathcurveto{\pgfqpoint{4.483532in}{2.528870in}}{\pgfqpoint{4.474345in}{2.525065in}}{\pgfqpoint{4.467573in}{2.518292in}}%
\pgfpathcurveto{\pgfqpoint{4.460800in}{2.511520in}}{\pgfqpoint{4.456995in}{2.502333in}}{\pgfqpoint{4.456995in}{2.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.456995in}{2.483178in}}{\pgfqpoint{4.460800in}{2.473991in}}{\pgfqpoint{4.467573in}{2.467219in}}%
\pgfpathcurveto{\pgfqpoint{4.474345in}{2.460446in}}{\pgfqpoint{4.483532in}{2.456641in}}{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathlineto{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathcurveto{\pgfqpoint{4.502878in}{3.067099in}}{\pgfqpoint{4.512055in}{3.070900in}}{\pgfqpoint{4.518821in}{3.077665in}}%
\pgfpathcurveto{\pgfqpoint{4.525586in}{3.084431in}}{\pgfqpoint{4.529388in}{3.093608in}}{\pgfqpoint{4.529388in}{3.103176in}}%
\pgfpathcurveto{\pgfqpoint{4.529388in}{3.112744in}}{\pgfqpoint{4.525586in}{3.121921in}}{\pgfqpoint{4.518821in}{3.128686in}}%
\pgfpathcurveto{\pgfqpoint{4.512055in}{3.135452in}}{\pgfqpoint{4.502878in}{3.139253in}}{\pgfqpoint{4.493311in}{3.139253in}}%
\pgfpathcurveto{\pgfqpoint{4.483743in}{3.139253in}}{\pgfqpoint{4.474566in}{3.135452in}}{\pgfqpoint{4.467800in}{3.128686in}}%
\pgfpathcurveto{\pgfqpoint{4.461035in}{3.121921in}}{\pgfqpoint{4.457233in}{3.112744in}}{\pgfqpoint{4.457233in}{3.103176in}}%
\pgfpathcurveto{\pgfqpoint{4.457233in}{3.093608in}}{\pgfqpoint{4.461035in}{3.084431in}}{\pgfqpoint{4.467800in}{3.077665in}}%
\pgfpathcurveto{\pgfqpoint{4.474566in}{3.070900in}}{\pgfqpoint{4.483743in}{3.067099in}}{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathlineto{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathcurveto{\pgfqpoint{4.503882in}{2.017738in}}{\pgfqpoint{4.513050in}{2.021535in}}{\pgfqpoint{4.519808in}{2.028294in}}%
\pgfpathcurveto{\pgfqpoint{4.526567in}{2.035052in}}{\pgfqpoint{4.530364in}{2.044220in}}{\pgfqpoint{4.530364in}{2.053778in}}%
\pgfpathcurveto{\pgfqpoint{4.530364in}{2.063335in}}{\pgfqpoint{4.526567in}{2.072503in}}{\pgfqpoint{4.519808in}{2.079262in}}%
\pgfpathcurveto{\pgfqpoint{4.513050in}{2.086020in}}{\pgfqpoint{4.503882in}{2.089817in}}{\pgfqpoint{4.494324in}{2.089817in}}%
\pgfpathcurveto{\pgfqpoint{4.484766in}{2.089817in}}{\pgfqpoint{4.475599in}{2.086020in}}{\pgfqpoint{4.468840in}{2.079262in}}%
\pgfpathcurveto{\pgfqpoint{4.462082in}{2.072503in}}{\pgfqpoint{4.458284in}{2.063335in}}{\pgfqpoint{4.458284in}{2.053778in}}%
\pgfpathcurveto{\pgfqpoint{4.458284in}{2.044220in}}{\pgfqpoint{4.462082in}{2.035052in}}{\pgfqpoint{4.468840in}{2.028294in}}%
\pgfpathcurveto{\pgfqpoint{4.475599in}{2.021535in}}{\pgfqpoint{4.484766in}{2.017738in}}{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathcurveto{\pgfqpoint{4.507015in}{2.562274in}}{\pgfqpoint{4.516173in}{2.566068in}}{\pgfqpoint{4.522925in}{2.572819in}}%
\pgfpathcurveto{\pgfqpoint{4.529676in}{2.579571in}}{\pgfqpoint{4.533470in}{2.588729in}}{\pgfqpoint{4.533470in}{2.598277in}}%
\pgfpathcurveto{\pgfqpoint{4.533470in}{2.607825in}}{\pgfqpoint{4.529676in}{2.616983in}}{\pgfqpoint{4.522925in}{2.623735in}}%
\pgfpathcurveto{\pgfqpoint{4.516173in}{2.630486in}}{\pgfqpoint{4.507015in}{2.634279in}}{\pgfqpoint{4.497467in}{2.634279in}}%
\pgfpathcurveto{\pgfqpoint{4.487919in}{2.634279in}}{\pgfqpoint{4.478761in}{2.630486in}}{\pgfqpoint{4.472009in}{2.623735in}}%
\pgfpathcurveto{\pgfqpoint{4.465258in}{2.616983in}}{\pgfqpoint{4.461464in}{2.607825in}}{\pgfqpoint{4.461464in}{2.598277in}}%
\pgfpathcurveto{\pgfqpoint{4.461464in}{2.588729in}}{\pgfqpoint{4.465258in}{2.579571in}}{\pgfqpoint{4.472009in}{2.572819in}}%
\pgfpathcurveto{\pgfqpoint{4.478761in}{2.566068in}}{\pgfqpoint{4.487919in}{2.562274in}}{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathlineto{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathcurveto{\pgfqpoint{4.508649in}{1.392393in}}{\pgfqpoint{4.517798in}{1.396182in}}{\pgfqpoint{4.524543in}{1.402927in}}%
\pgfpathcurveto{\pgfqpoint{4.531287in}{1.409671in}}{\pgfqpoint{4.535077in}{1.418820in}}{\pgfqpoint{4.535077in}{1.428358in}}%
\pgfpathcurveto{\pgfqpoint{4.535077in}{1.437896in}}{\pgfqpoint{4.531287in}{1.447045in}}{\pgfqpoint{4.524543in}{1.453789in}}%
\pgfpathcurveto{\pgfqpoint{4.517798in}{1.460534in}}{\pgfqpoint{4.508649in}{1.464323in}}{\pgfqpoint{4.499111in}{1.464323in}}%
\pgfpathcurveto{\pgfqpoint{4.489573in}{1.464323in}}{\pgfqpoint{4.480424in}{1.460534in}}{\pgfqpoint{4.473680in}{1.453789in}}%
\pgfpathcurveto{\pgfqpoint{4.466935in}{1.447045in}}{\pgfqpoint{4.463146in}{1.437896in}}{\pgfqpoint{4.463146in}{1.428358in}}%
\pgfpathcurveto{\pgfqpoint{4.463146in}{1.418820in}}{\pgfqpoint{4.466935in}{1.409671in}}{\pgfqpoint{4.473680in}{1.402927in}}%
\pgfpathcurveto{\pgfqpoint{4.480424in}{1.396182in}}{\pgfqpoint{4.489573in}{1.392393in}}{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathcurveto{\pgfqpoint{4.517143in}{1.724416in}}{\pgfqpoint{4.526282in}{1.728201in}}{\pgfqpoint{4.533020in}{1.734939in}}%
\pgfpathcurveto{\pgfqpoint{4.539757in}{1.741676in}}{\pgfqpoint{4.543543in}{1.750815in}}{\pgfqpoint{4.543543in}{1.760344in}}%
\pgfpathcurveto{\pgfqpoint{4.543543in}{1.769872in}}{\pgfqpoint{4.539757in}{1.779011in}}{\pgfqpoint{4.533020in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{4.526282in}{1.792486in}}{\pgfqpoint{4.517143in}{1.796272in}}{\pgfqpoint{4.507615in}{1.796272in}}%
\pgfpathcurveto{\pgfqpoint{4.498087in}{1.796272in}}{\pgfqpoint{4.488947in}{1.792486in}}{\pgfqpoint{4.482210in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{4.475472in}{1.779011in}}{\pgfqpoint{4.471687in}{1.769872in}}{\pgfqpoint{4.471687in}{1.760344in}}%
\pgfpathcurveto{\pgfqpoint{4.471687in}{1.750815in}}{\pgfqpoint{4.475472in}{1.741676in}}{\pgfqpoint{4.482210in}{1.734939in}}%
\pgfpathcurveto{\pgfqpoint{4.488947in}{1.728201in}}{\pgfqpoint{4.498087in}{1.724416in}}{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathlineto{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathcurveto{\pgfqpoint{4.518591in}{1.954887in}}{\pgfqpoint{4.527721in}{1.958669in}}{\pgfqpoint{4.534451in}{1.965399in}}%
\pgfpathcurveto{\pgfqpoint{4.541182in}{1.972130in}}{\pgfqpoint{4.544963in}{1.981260in}}{\pgfqpoint{4.544963in}{1.990778in}}%
\pgfpathcurveto{\pgfqpoint{4.544963in}{2.000296in}}{\pgfqpoint{4.541182in}{2.009426in}}{\pgfqpoint{4.534451in}{2.016157in}}%
\pgfpathcurveto{\pgfqpoint{4.527721in}{2.022887in}}{\pgfqpoint{4.518591in}{2.026669in}}{\pgfqpoint{4.509072in}{2.026669in}}%
\pgfpathcurveto{\pgfqpoint{4.499554in}{2.026669in}}{\pgfqpoint{4.490424in}{2.022887in}}{\pgfqpoint{4.483694in}{2.016157in}}%
\pgfpathcurveto{\pgfqpoint{4.476963in}{2.009426in}}{\pgfqpoint{4.473182in}{2.000296in}}{\pgfqpoint{4.473182in}{1.990778in}}%
\pgfpathcurveto{\pgfqpoint{4.473182in}{1.981260in}}{\pgfqpoint{4.476963in}{1.972130in}}{\pgfqpoint{4.483694in}{1.965399in}}%
\pgfpathcurveto{\pgfqpoint{4.490424in}{1.958669in}}{\pgfqpoint{4.499554in}{1.954887in}}{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathcurveto{\pgfqpoint{4.520082in}{1.616163in}}{\pgfqpoint{4.529203in}{1.619941in}}{\pgfqpoint{4.535926in}{1.626664in}}%
\pgfpathcurveto{\pgfqpoint{4.542650in}{1.633388in}}{\pgfqpoint{4.546428in}{1.642508in}}{\pgfqpoint{4.546428in}{1.652017in}}%
\pgfpathcurveto{\pgfqpoint{4.546428in}{1.661525in}}{\pgfqpoint{4.542650in}{1.670646in}}{\pgfqpoint{4.535926in}{1.677369in}}%
\pgfpathcurveto{\pgfqpoint{4.529203in}{1.684093in}}{\pgfqpoint{4.520082in}{1.687871in}}{\pgfqpoint{4.510574in}{1.687871in}}%
\pgfpathcurveto{\pgfqpoint{4.501065in}{1.687871in}}{\pgfqpoint{4.491945in}{1.684093in}}{\pgfqpoint{4.485221in}{1.677369in}}%
\pgfpathcurveto{\pgfqpoint{4.478498in}{1.670646in}}{\pgfqpoint{4.474720in}{1.661525in}}{\pgfqpoint{4.474720in}{1.652017in}}%
\pgfpathcurveto{\pgfqpoint{4.474720in}{1.642508in}}{\pgfqpoint{4.478498in}{1.633388in}}{\pgfqpoint{4.485221in}{1.626664in}}%
\pgfpathcurveto{\pgfqpoint{4.491945in}{1.619941in}}{\pgfqpoint{4.501065in}{1.616163in}}{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathlineto{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathcurveto{\pgfqpoint{4.521194in}{1.751954in}}{\pgfqpoint{4.530305in}{1.755728in}}{\pgfqpoint{4.537022in}{1.762444in}}%
\pgfpathcurveto{\pgfqpoint{4.543739in}{1.769161in}}{\pgfqpoint{4.547513in}{1.778272in}}{\pgfqpoint{4.547513in}{1.787771in}}%
\pgfpathcurveto{\pgfqpoint{4.547513in}{1.797269in}}{\pgfqpoint{4.543739in}{1.806380in}}{\pgfqpoint{4.537022in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.530305in}{1.819814in}}{\pgfqpoint{4.521194in}{1.823587in}}{\pgfqpoint{4.511696in}{1.823587in}}%
\pgfpathcurveto{\pgfqpoint{4.502197in}{1.823587in}}{\pgfqpoint{4.493086in}{1.819814in}}{\pgfqpoint{4.486369in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.479653in}{1.806380in}}{\pgfqpoint{4.475879in}{1.797269in}}{\pgfqpoint{4.475879in}{1.787771in}}%
\pgfpathcurveto{\pgfqpoint{4.475879in}{1.778272in}}{\pgfqpoint{4.479653in}{1.769161in}}{\pgfqpoint{4.486369in}{1.762444in}}%
\pgfpathcurveto{\pgfqpoint{4.493086in}{1.755728in}}{\pgfqpoint{4.502197in}{1.751954in}}{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathlineto{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathcurveto{\pgfqpoint{4.529965in}{1.576793in}}{\pgfqpoint{4.539066in}{1.580563in}}{\pgfqpoint{4.545776in}{1.587272in}}%
\pgfpathcurveto{\pgfqpoint{4.552486in}{1.593982in}}{\pgfqpoint{4.556256in}{1.603084in}}{\pgfqpoint{4.556256in}{1.612573in}}%
\pgfpathcurveto{\pgfqpoint{4.556256in}{1.622061in}}{\pgfqpoint{4.552486in}{1.631163in}}{\pgfqpoint{4.545776in}{1.637873in}}%
\pgfpathcurveto{\pgfqpoint{4.539066in}{1.644582in}}{\pgfqpoint{4.529965in}{1.648352in}}{\pgfqpoint{4.520476in}{1.648352in}}%
\pgfpathcurveto{\pgfqpoint{4.510987in}{1.648352in}}{\pgfqpoint{4.501885in}{1.644582in}}{\pgfqpoint{4.495176in}{1.637873in}}%
\pgfpathcurveto{\pgfqpoint{4.488466in}{1.631163in}}{\pgfqpoint{4.484696in}{1.622061in}}{\pgfqpoint{4.484696in}{1.612573in}}%
\pgfpathcurveto{\pgfqpoint{4.484696in}{1.603084in}}{\pgfqpoint{4.488466in}{1.593982in}}{\pgfqpoint{4.495176in}{1.587272in}}%
\pgfpathcurveto{\pgfqpoint{4.501885in}{1.580563in}}{\pgfqpoint{4.510987in}{1.576793in}}{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathlineto{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathcurveto{\pgfqpoint{4.536182in}{2.223387in}}{\pgfqpoint{4.545274in}{2.227153in}}{\pgfqpoint{4.551977in}{2.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.558680in}{2.240558in}}{\pgfqpoint{4.562446in}{2.249650in}}{\pgfqpoint{4.562446in}{2.259130in}}%
\pgfpathcurveto{\pgfqpoint{4.562446in}{2.268609in}}{\pgfqpoint{4.558680in}{2.277701in}}{\pgfqpoint{4.551977in}{2.284403in}}%
\pgfpathcurveto{\pgfqpoint{4.545274in}{2.291106in}}{\pgfqpoint{4.536182in}{2.294872in}}{\pgfqpoint{4.526703in}{2.294872in}}%
\pgfpathcurveto{\pgfqpoint{4.517224in}{2.294872in}}{\pgfqpoint{4.508132in}{2.291106in}}{\pgfqpoint{4.501429in}{2.284403in}}%
\pgfpathcurveto{\pgfqpoint{4.494726in}{2.277701in}}{\pgfqpoint{4.490960in}{2.268609in}}{\pgfqpoint{4.490960in}{2.259130in}}%
\pgfpathcurveto{\pgfqpoint{4.490960in}{2.249650in}}{\pgfqpoint{4.494726in}{2.240558in}}{\pgfqpoint{4.501429in}{2.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.508132in}{2.227153in}}{\pgfqpoint{4.517224in}{2.223387in}}{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathcurveto{\pgfqpoint{4.541037in}{2.825231in}}{\pgfqpoint{4.550120in}{2.828993in}}{\pgfqpoint{4.556816in}{2.835689in}}%
\pgfpathcurveto{\pgfqpoint{4.563511in}{2.842385in}}{\pgfqpoint{4.567274in}{2.851468in}}{\pgfqpoint{4.567274in}{2.860937in}}%
\pgfpathcurveto{\pgfqpoint{4.567274in}{2.870406in}}{\pgfqpoint{4.563511in}{2.879489in}}{\pgfqpoint{4.556816in}{2.886185in}}%
\pgfpathcurveto{\pgfqpoint{4.550120in}{2.892881in}}{\pgfqpoint{4.541037in}{2.896643in}}{\pgfqpoint{4.531568in}{2.896643in}}%
\pgfpathcurveto{\pgfqpoint{4.522098in}{2.896643in}}{\pgfqpoint{4.513016in}{2.892881in}}{\pgfqpoint{4.506320in}{2.886185in}}%
\pgfpathcurveto{\pgfqpoint{4.499624in}{2.879489in}}{\pgfqpoint{4.495862in}{2.870406in}}{\pgfqpoint{4.495862in}{2.860937in}}%
\pgfpathcurveto{\pgfqpoint{4.495862in}{2.851468in}}{\pgfqpoint{4.499624in}{2.842385in}}{\pgfqpoint{4.506320in}{2.835689in}}%
\pgfpathcurveto{\pgfqpoint{4.513016in}{2.828993in}}{\pgfqpoint{4.522098in}{2.825231in}}{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathlineto{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathcurveto{\pgfqpoint{4.545819in}{2.852891in}}{\pgfqpoint{4.554892in}{2.856650in}}{\pgfqpoint{4.561581in}{2.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.568270in}{2.870028in}}{\pgfqpoint{4.572028in}{2.879101in}}{\pgfqpoint{4.572028in}{2.888560in}}%
\pgfpathcurveto{\pgfqpoint{4.572028in}{2.898020in}}{\pgfqpoint{4.568270in}{2.907093in}}{\pgfqpoint{4.561581in}{2.913782in}}%
\pgfpathcurveto{\pgfqpoint{4.554892in}{2.920471in}}{\pgfqpoint{4.545819in}{2.924229in}}{\pgfqpoint{4.536359in}{2.924229in}}%
\pgfpathcurveto{\pgfqpoint{4.526900in}{2.924229in}}{\pgfqpoint{4.517827in}{2.920471in}}{\pgfqpoint{4.511138in}{2.913782in}}%
\pgfpathcurveto{\pgfqpoint{4.504449in}{2.907093in}}{\pgfqpoint{4.500691in}{2.898020in}}{\pgfqpoint{4.500691in}{2.888560in}}%
\pgfpathcurveto{\pgfqpoint{4.500691in}{2.879101in}}{\pgfqpoint{4.504449in}{2.870028in}}{\pgfqpoint{4.511138in}{2.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.517827in}{2.856650in}}{\pgfqpoint{4.526900in}{2.852891in}}{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathlineto{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathcurveto{\pgfqpoint{4.548220in}{1.860790in}}{\pgfqpoint{4.557284in}{1.864545in}}{\pgfqpoint{4.563966in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{4.570648in}{1.877909in}}{\pgfqpoint{4.574402in}{1.886973in}}{\pgfqpoint{4.574402in}{1.896422in}}%
\pgfpathcurveto{\pgfqpoint{4.574402in}{1.905872in}}{\pgfqpoint{4.570648in}{1.914936in}}{\pgfqpoint{4.563966in}{1.921618in}}%
\pgfpathcurveto{\pgfqpoint{4.557284in}{1.928300in}}{\pgfqpoint{4.548220in}{1.932054in}}{\pgfqpoint{4.538770in}{1.932054in}}%
\pgfpathcurveto{\pgfqpoint{4.529320in}{1.932054in}}{\pgfqpoint{4.520256in}{1.928300in}}{\pgfqpoint{4.513574in}{1.921618in}}%
\pgfpathcurveto{\pgfqpoint{4.506893in}{1.914936in}}{\pgfqpoint{4.503138in}{1.905872in}}{\pgfqpoint{4.503138in}{1.896422in}}%
\pgfpathcurveto{\pgfqpoint{4.503138in}{1.886973in}}{\pgfqpoint{4.506893in}{1.877909in}}{\pgfqpoint{4.513574in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{4.520256in}{1.864545in}}{\pgfqpoint{4.529320in}{1.860790in}}{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathcurveto{\pgfqpoint{4.549083in}{2.710453in}}{\pgfqpoint{4.558137in}{2.714203in}}{\pgfqpoint{4.564812in}{2.720878in}}%
\pgfpathcurveto{\pgfqpoint{4.571487in}{2.727553in}}{\pgfqpoint{4.575238in}{2.736608in}}{\pgfqpoint{4.575238in}{2.746048in}}%
\pgfpathcurveto{\pgfqpoint{4.575238in}{2.755488in}}{\pgfqpoint{4.571487in}{2.764542in}}{\pgfqpoint{4.564812in}{2.771217in}}%
\pgfpathcurveto{\pgfqpoint{4.558137in}{2.777892in}}{\pgfqpoint{4.549083in}{2.781643in}}{\pgfqpoint{4.539643in}{2.781643in}}%
\pgfpathcurveto{\pgfqpoint{4.530203in}{2.781643in}}{\pgfqpoint{4.521148in}{2.777892in}}{\pgfqpoint{4.514473in}{2.771217in}}%
\pgfpathcurveto{\pgfqpoint{4.507798in}{2.764542in}}{\pgfqpoint{4.504048in}{2.755488in}}{\pgfqpoint{4.504048in}{2.746048in}}%
\pgfpathcurveto{\pgfqpoint{4.504048in}{2.736608in}}{\pgfqpoint{4.507798in}{2.727553in}}{\pgfqpoint{4.514473in}{2.720878in}}%
\pgfpathcurveto{\pgfqpoint{4.521148in}{2.714203in}}{\pgfqpoint{4.530203in}{2.710453in}}{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathcurveto{\pgfqpoint{4.566776in}{1.565532in}}{\pgfqpoint{4.575821in}{1.569279in}}{\pgfqpoint{4.582489in}{1.575947in}}%
\pgfpathcurveto{\pgfqpoint{4.589158in}{1.582615in}}{\pgfqpoint{4.592904in}{1.591660in}}{\pgfqpoint{4.592904in}{1.601090in}}%
\pgfpathcurveto{\pgfqpoint{4.592904in}{1.610520in}}{\pgfqpoint{4.589158in}{1.619566in}}{\pgfqpoint{4.582489in}{1.626234in}}%
\pgfpathcurveto{\pgfqpoint{4.575821in}{1.632902in}}{\pgfqpoint{4.566776in}{1.636649in}}{\pgfqpoint{4.557346in}{1.636649in}}%
\pgfpathcurveto{\pgfqpoint{4.547916in}{1.636649in}}{\pgfqpoint{4.538871in}{1.632902in}}{\pgfqpoint{4.532202in}{1.626234in}}%
\pgfpathcurveto{\pgfqpoint{4.525534in}{1.619566in}}{\pgfqpoint{4.521788in}{1.610520in}}{\pgfqpoint{4.521788in}{1.601090in}}%
\pgfpathcurveto{\pgfqpoint{4.521788in}{1.591660in}}{\pgfqpoint{4.525534in}{1.582615in}}{\pgfqpoint{4.532202in}{1.575947in}}%
\pgfpathcurveto{\pgfqpoint{4.538871in}{1.569279in}}{\pgfqpoint{4.547916in}{1.565532in}}{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathcurveto{\pgfqpoint{4.570987in}{3.914633in}}{\pgfqpoint{4.580023in}{3.918376in}}{\pgfqpoint{4.586684in}{3.925037in}}%
\pgfpathcurveto{\pgfqpoint{4.593345in}{3.931698in}}{\pgfqpoint{4.597088in}{3.940734in}}{\pgfqpoint{4.597088in}{3.950154in}}%
\pgfpathcurveto{\pgfqpoint{4.597088in}{3.959575in}}{\pgfqpoint{4.593345in}{3.968611in}}{\pgfqpoint{4.586684in}{3.975272in}}%
\pgfpathcurveto{\pgfqpoint{4.580023in}{3.981933in}}{\pgfqpoint{4.570987in}{3.985676in}}{\pgfqpoint{4.561566in}{3.985676in}}%
\pgfpathcurveto{\pgfqpoint{4.552146in}{3.985676in}}{\pgfqpoint{4.543110in}{3.981933in}}{\pgfqpoint{4.536449in}{3.975272in}}%
\pgfpathcurveto{\pgfqpoint{4.529788in}{3.968611in}}{\pgfqpoint{4.526045in}{3.959575in}}{\pgfqpoint{4.526045in}{3.950154in}}%
\pgfpathcurveto{\pgfqpoint{4.526045in}{3.940734in}}{\pgfqpoint{4.529788in}{3.931698in}}{\pgfqpoint{4.536449in}{3.925037in}}%
\pgfpathcurveto{\pgfqpoint{4.543110in}{3.918376in}}{\pgfqpoint{4.552146in}{3.914633in}}{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathlineto{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathcurveto{\pgfqpoint{4.577617in}{2.677879in}}{\pgfqpoint{4.586643in}{2.681618in}}{\pgfqpoint{4.593298in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{4.599952in}{2.694926in}}{\pgfqpoint{4.603691in}{2.703953in}}{\pgfqpoint{4.603691in}{2.713364in}}%
\pgfpathcurveto{\pgfqpoint{4.603691in}{2.722774in}}{\pgfqpoint{4.599952in}{2.731801in}}{\pgfqpoint{4.593298in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{4.586643in}{2.745109in}}{\pgfqpoint{4.577617in}{2.748848in}}{\pgfqpoint{4.568206in}{2.748848in}}%
\pgfpathcurveto{\pgfqpoint{4.558796in}{2.748848in}}{\pgfqpoint{4.549769in}{2.745109in}}{\pgfqpoint{4.543115in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{4.536460in}{2.731801in}}{\pgfqpoint{4.532721in}{2.722774in}}{\pgfqpoint{4.532721in}{2.713364in}}%
\pgfpathcurveto{\pgfqpoint{4.532721in}{2.703953in}}{\pgfqpoint{4.536460in}{2.694926in}}{\pgfqpoint{4.543115in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{4.549769in}{2.681618in}}{\pgfqpoint{4.558796in}{2.677879in}}{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathlineto{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathcurveto{\pgfqpoint{4.578558in}{3.174575in}}{\pgfqpoint{4.587575in}{3.178310in}}{\pgfqpoint{4.594222in}{3.184957in}}%
\pgfpathcurveto{\pgfqpoint{4.600870in}{3.191605in}}{\pgfqpoint{4.604605in}{3.200622in}}{\pgfqpoint{4.604605in}{3.210023in}}%
\pgfpathcurveto{\pgfqpoint{4.604605in}{3.219424in}}{\pgfqpoint{4.600870in}{3.228441in}}{\pgfqpoint{4.594222in}{3.235088in}}%
\pgfpathcurveto{\pgfqpoint{4.587575in}{3.241736in}}{\pgfqpoint{4.578558in}{3.245471in}}{\pgfqpoint{4.569157in}{3.245471in}}%
\pgfpathcurveto{\pgfqpoint{4.559756in}{3.245471in}}{\pgfqpoint{4.550738in}{3.241736in}}{\pgfqpoint{4.544091in}{3.235088in}}%
\pgfpathcurveto{\pgfqpoint{4.537443in}{3.228441in}}{\pgfqpoint{4.533708in}{3.219424in}}{\pgfqpoint{4.533708in}{3.210023in}}%
\pgfpathcurveto{\pgfqpoint{4.533708in}{3.200622in}}{\pgfqpoint{4.537443in}{3.191605in}}{\pgfqpoint{4.544091in}{3.184957in}}%
\pgfpathcurveto{\pgfqpoint{4.550738in}{3.178310in}}{\pgfqpoint{4.559756in}{3.174575in}}{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathlineto{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathcurveto{\pgfqpoint{4.581333in}{1.511374in}}{\pgfqpoint{4.590341in}{1.515105in}}{\pgfqpoint{4.596981in}{1.521745in}}%
\pgfpathcurveto{\pgfqpoint{4.603622in}{1.528386in}}{\pgfqpoint{4.607353in}{1.537394in}}{\pgfqpoint{4.607353in}{1.546785in}}%
\pgfpathcurveto{\pgfqpoint{4.607353in}{1.556176in}}{\pgfqpoint{4.603622in}{1.565184in}}{\pgfqpoint{4.596981in}{1.571825in}}%
\pgfpathcurveto{\pgfqpoint{4.590341in}{1.578465in}}{\pgfqpoint{4.581333in}{1.582197in}}{\pgfqpoint{4.571941in}{1.582197in}}%
\pgfpathcurveto{\pgfqpoint{4.562550in}{1.582197in}}{\pgfqpoint{4.553542in}{1.578465in}}{\pgfqpoint{4.546902in}{1.571825in}}%
\pgfpathcurveto{\pgfqpoint{4.540261in}{1.565184in}}{\pgfqpoint{4.536530in}{1.556176in}}{\pgfqpoint{4.536530in}{1.546785in}}%
\pgfpathcurveto{\pgfqpoint{4.536530in}{1.537394in}}{\pgfqpoint{4.540261in}{1.528386in}}{\pgfqpoint{4.546902in}{1.521745in}}%
\pgfpathcurveto{\pgfqpoint{4.553542in}{1.515105in}}{\pgfqpoint{4.562550in}{1.511374in}}{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathlineto{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathcurveto{\pgfqpoint{4.585451in}{1.811164in}}{\pgfqpoint{4.594450in}{1.814892in}}{\pgfqpoint{4.601083in}{1.821525in}}%
\pgfpathcurveto{\pgfqpoint{4.607717in}{1.828159in}}{\pgfqpoint{4.611444in}{1.837158in}}{\pgfqpoint{4.611444in}{1.846539in}}%
\pgfpathcurveto{\pgfqpoint{4.611444in}{1.855921in}}{\pgfqpoint{4.607717in}{1.864919in}}{\pgfqpoint{4.601083in}{1.871553in}}%
\pgfpathcurveto{\pgfqpoint{4.594450in}{1.878187in}}{\pgfqpoint{4.585451in}{1.881914in}}{\pgfqpoint{4.576070in}{1.881914in}}%
\pgfpathcurveto{\pgfqpoint{4.566688in}{1.881914in}}{\pgfqpoint{4.557689in}{1.878187in}}{\pgfqpoint{4.551056in}{1.871553in}}%
\pgfpathcurveto{\pgfqpoint{4.544422in}{1.864919in}}{\pgfqpoint{4.540695in}{1.855921in}}{\pgfqpoint{4.540695in}{1.846539in}}%
\pgfpathcurveto{\pgfqpoint{4.540695in}{1.837158in}}{\pgfqpoint{4.544422in}{1.828159in}}{\pgfqpoint{4.551056in}{1.821525in}}%
\pgfpathcurveto{\pgfqpoint{4.557689in}{1.814892in}}{\pgfqpoint{4.566688in}{1.811164in}}{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathcurveto{\pgfqpoint{4.589071in}{0.974236in}}{\pgfqpoint{4.598060in}{0.977959in}}{\pgfqpoint{4.604687in}{0.984586in}}%
\pgfpathcurveto{\pgfqpoint{4.611314in}{0.991213in}}{\pgfqpoint{4.615037in}{1.000202in}}{\pgfqpoint{4.615037in}{1.009574in}}%
\pgfpathcurveto{\pgfqpoint{4.615037in}{1.018946in}}{\pgfqpoint{4.611314in}{1.027935in}}{\pgfqpoint{4.604687in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{4.598060in}{1.041189in}}{\pgfqpoint{4.589071in}{1.044913in}}{\pgfqpoint{4.579699in}{1.044913in}}%
\pgfpathcurveto{\pgfqpoint{4.570327in}{1.044913in}}{\pgfqpoint{4.561338in}{1.041189in}}{\pgfqpoint{4.554711in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{4.548084in}{1.027935in}}{\pgfqpoint{4.544361in}{1.018946in}}{\pgfqpoint{4.544361in}{1.009574in}}%
\pgfpathcurveto{\pgfqpoint{4.544361in}{1.000202in}}{\pgfqpoint{4.548084in}{0.991213in}}{\pgfqpoint{4.554711in}{0.984586in}}%
\pgfpathcurveto{\pgfqpoint{4.561338in}{0.977959in}}{\pgfqpoint{4.570327in}{0.974236in}}{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathlineto{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathcurveto{\pgfqpoint{4.600064in}{1.641843in}}{\pgfqpoint{4.609044in}{1.645563in}}{\pgfqpoint{4.615664in}{1.652183in}}%
\pgfpathcurveto{\pgfqpoint{4.622284in}{1.658803in}}{\pgfqpoint{4.626004in}{1.667783in}}{\pgfqpoint{4.626004in}{1.677145in}}%
\pgfpathcurveto{\pgfqpoint{4.626004in}{1.686507in}}{\pgfqpoint{4.622284in}{1.695487in}}{\pgfqpoint{4.615664in}{1.702107in}}%
\pgfpathcurveto{\pgfqpoint{4.609044in}{1.708727in}}{\pgfqpoint{4.600064in}{1.712447in}}{\pgfqpoint{4.590702in}{1.712447in}}%
\pgfpathcurveto{\pgfqpoint{4.581340in}{1.712447in}}{\pgfqpoint{4.572360in}{1.708727in}}{\pgfqpoint{4.565740in}{1.702107in}}%
\pgfpathcurveto{\pgfqpoint{4.559120in}{1.695487in}}{\pgfqpoint{4.555401in}{1.686507in}}{\pgfqpoint{4.555401in}{1.677145in}}%
\pgfpathcurveto{\pgfqpoint{4.555401in}{1.667783in}}{\pgfqpoint{4.559120in}{1.658803in}}{\pgfqpoint{4.565740in}{1.652183in}}%
\pgfpathcurveto{\pgfqpoint{4.572360in}{1.645563in}}{\pgfqpoint{4.581340in}{1.641843in}}{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathcurveto{\pgfqpoint{4.615230in}{1.465317in}}{\pgfqpoint{4.624200in}{1.469032in}}{\pgfqpoint{4.630813in}{1.475646in}}%
\pgfpathcurveto{\pgfqpoint{4.637427in}{1.482259in}}{\pgfqpoint{4.641142in}{1.491229in}}{\pgfqpoint{4.641142in}{1.500582in}}%
\pgfpathcurveto{\pgfqpoint{4.641142in}{1.509934in}}{\pgfqpoint{4.637427in}{1.518905in}}{\pgfqpoint{4.630813in}{1.525518in}}%
\pgfpathcurveto{\pgfqpoint{4.624200in}{1.532131in}}{\pgfqpoint{4.615230in}{1.535847in}}{\pgfqpoint{4.605877in}{1.535847in}}%
\pgfpathcurveto{\pgfqpoint{4.596525in}{1.535847in}}{\pgfqpoint{4.587554in}{1.532131in}}{\pgfqpoint{4.580941in}{1.525518in}}%
\pgfpathcurveto{\pgfqpoint{4.574328in}{1.518905in}}{\pgfqpoint{4.570612in}{1.509934in}}{\pgfqpoint{4.570612in}{1.500582in}}%
\pgfpathcurveto{\pgfqpoint{4.570612in}{1.491229in}}{\pgfqpoint{4.574328in}{1.482259in}}{\pgfqpoint{4.580941in}{1.475646in}}%
\pgfpathcurveto{\pgfqpoint{4.587554in}{1.469032in}}{\pgfqpoint{4.596525in}{1.465317in}}{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathlineto{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathcurveto{\pgfqpoint{4.617731in}{1.972753in}}{\pgfqpoint{4.626692in}{1.976464in}}{\pgfqpoint{4.633299in}{1.983071in}}%
\pgfpathcurveto{\pgfqpoint{4.639905in}{1.989677in}}{\pgfqpoint{4.643617in}{1.998639in}}{\pgfqpoint{4.643617in}{2.007981in}}%
\pgfpathcurveto{\pgfqpoint{4.643617in}{2.017324in}}{\pgfqpoint{4.639905in}{2.026286in}}{\pgfqpoint{4.633299in}{2.032892in}}%
\pgfpathcurveto{\pgfqpoint{4.626692in}{2.039498in}}{\pgfqpoint{4.617731in}{2.043210in}}{\pgfqpoint{4.608388in}{2.043210in}}%
\pgfpathcurveto{\pgfqpoint{4.599045in}{2.043210in}}{\pgfqpoint{4.590084in}{2.039498in}}{\pgfqpoint{4.583478in}{2.032892in}}%
\pgfpathcurveto{\pgfqpoint{4.576871in}{2.026286in}}{\pgfqpoint{4.573159in}{2.017324in}}{\pgfqpoint{4.573159in}{2.007981in}}%
\pgfpathcurveto{\pgfqpoint{4.573159in}{1.998639in}}{\pgfqpoint{4.576871in}{1.989677in}}{\pgfqpoint{4.583478in}{1.983071in}}%
\pgfpathcurveto{\pgfqpoint{4.590084in}{1.976464in}}{\pgfqpoint{4.599045in}{1.972753in}}{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathlineto{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathcurveto{\pgfqpoint{4.621085in}{1.913646in}}{\pgfqpoint{4.630037in}{1.917354in}}{\pgfqpoint{4.636636in}{1.923953in}}%
\pgfpathcurveto{\pgfqpoint{4.643236in}{1.930553in}}{\pgfqpoint{4.646944in}{1.939505in}}{\pgfqpoint{4.646944in}{1.948838in}}%
\pgfpathcurveto{\pgfqpoint{4.646944in}{1.958171in}}{\pgfqpoint{4.643236in}{1.967123in}}{\pgfqpoint{4.636636in}{1.973723in}}%
\pgfpathcurveto{\pgfqpoint{4.630037in}{1.980322in}}{\pgfqpoint{4.621085in}{1.984030in}}{\pgfqpoint{4.611751in}{1.984030in}}%
\pgfpathcurveto{\pgfqpoint{4.602418in}{1.984030in}}{\pgfqpoint{4.593466in}{1.980322in}}{\pgfqpoint{4.586867in}{1.973723in}}%
\pgfpathcurveto{\pgfqpoint{4.580267in}{1.967123in}}{\pgfqpoint{4.576559in}{1.958171in}}{\pgfqpoint{4.576559in}{1.948838in}}%
\pgfpathcurveto{\pgfqpoint{4.576559in}{1.939505in}}{\pgfqpoint{4.580267in}{1.930553in}}{\pgfqpoint{4.586867in}{1.923953in}}%
\pgfpathcurveto{\pgfqpoint{4.593466in}{1.917354in}}{\pgfqpoint{4.602418in}{1.913646in}}{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathlineto{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathcurveto{\pgfqpoint{4.626745in}{2.931297in}}{\pgfqpoint{4.635688in}{2.935002in}}{\pgfqpoint{4.642281in}{2.941594in}}%
\pgfpathcurveto{\pgfqpoint{4.648874in}{2.948187in}}{\pgfqpoint{4.652578in}{2.957130in}}{\pgfqpoint{4.652578in}{2.966453in}}%
\pgfpathcurveto{\pgfqpoint{4.652578in}{2.975777in}}{\pgfqpoint{4.648874in}{2.984720in}}{\pgfqpoint{4.642281in}{2.991312in}}%
\pgfpathcurveto{\pgfqpoint{4.635688in}{2.997905in}}{\pgfqpoint{4.626745in}{3.001609in}}{\pgfqpoint{4.617422in}{3.001609in}}%
\pgfpathcurveto{\pgfqpoint{4.608099in}{3.001609in}}{\pgfqpoint{4.599156in}{2.997905in}}{\pgfqpoint{4.592563in}{2.991312in}}%
\pgfpathcurveto{\pgfqpoint{4.585970in}{2.984720in}}{\pgfqpoint{4.582266in}{2.975777in}}{\pgfqpoint{4.582266in}{2.966453in}}%
\pgfpathcurveto{\pgfqpoint{4.582266in}{2.957130in}}{\pgfqpoint{4.585970in}{2.948187in}}{\pgfqpoint{4.592563in}{2.941594in}}%
\pgfpathcurveto{\pgfqpoint{4.599156in}{2.935002in}}{\pgfqpoint{4.608099in}{2.931297in}}{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathlineto{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathcurveto{\pgfqpoint{4.627208in}{2.532371in}}{\pgfqpoint{4.636141in}{2.536072in}}{\pgfqpoint{4.642727in}{2.542658in}}%
\pgfpathcurveto{\pgfqpoint{4.649313in}{2.549244in}}{\pgfqpoint{4.653013in}{2.558177in}}{\pgfqpoint{4.653013in}{2.567491in}}%
\pgfpathcurveto{\pgfqpoint{4.653013in}{2.576805in}}{\pgfqpoint{4.649313in}{2.585738in}}{\pgfqpoint{4.642727in}{2.592324in}}%
\pgfpathcurveto{\pgfqpoint{4.636141in}{2.598910in}}{\pgfqpoint{4.627208in}{2.602611in}}{\pgfqpoint{4.617894in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{4.608580in}{2.602611in}}{\pgfqpoint{4.599646in}{2.598910in}}{\pgfqpoint{4.593061in}{2.592324in}}%
\pgfpathcurveto{\pgfqpoint{4.586475in}{2.585738in}}{\pgfqpoint{4.582774in}{2.576805in}}{\pgfqpoint{4.582774in}{2.567491in}}%
\pgfpathcurveto{\pgfqpoint{4.582774in}{2.558177in}}{\pgfqpoint{4.586475in}{2.549244in}}{\pgfqpoint{4.593061in}{2.542658in}}%
\pgfpathcurveto{\pgfqpoint{4.599646in}{2.536072in}}{\pgfqpoint{4.608580in}{2.532371in}}{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathcurveto{\pgfqpoint{4.629508in}{1.478406in}}{\pgfqpoint{4.638432in}{1.482103in}}{\pgfqpoint{4.645011in}{1.488682in}}%
\pgfpathcurveto{\pgfqpoint{4.651590in}{1.495261in}}{\pgfqpoint{4.655287in}{1.504185in}}{\pgfqpoint{4.655287in}{1.513490in}}%
\pgfpathcurveto{\pgfqpoint{4.655287in}{1.522794in}}{\pgfqpoint{4.651590in}{1.531718in}}{\pgfqpoint{4.645011in}{1.538297in}}%
\pgfpathcurveto{\pgfqpoint{4.638432in}{1.544876in}}{\pgfqpoint{4.629508in}{1.548573in}}{\pgfqpoint{4.620203in}{1.548573in}}%
\pgfpathcurveto{\pgfqpoint{4.610899in}{1.548573in}}{\pgfqpoint{4.601975in}{1.544876in}}{\pgfqpoint{4.595396in}{1.538297in}}%
\pgfpathcurveto{\pgfqpoint{4.588817in}{1.531718in}}{\pgfqpoint{4.585120in}{1.522794in}}{\pgfqpoint{4.585120in}{1.513490in}}%
\pgfpathcurveto{\pgfqpoint{4.585120in}{1.504185in}}{\pgfqpoint{4.588817in}{1.495261in}}{\pgfqpoint{4.595396in}{1.488682in}}%
\pgfpathcurveto{\pgfqpoint{4.601975in}{1.482103in}}{\pgfqpoint{4.610899in}{1.478406in}}{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathlineto{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathcurveto{\pgfqpoint{4.633083in}{1.282622in}}{\pgfqpoint{4.641998in}{1.286315in}}{\pgfqpoint{4.648571in}{1.292887in}}%
\pgfpathcurveto{\pgfqpoint{4.655143in}{1.299459in}}{\pgfqpoint{4.658836in}{1.308374in}}{\pgfqpoint{4.658836in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{4.658836in}{1.326964in}}{\pgfqpoint{4.655143in}{1.335879in}}{\pgfqpoint{4.648571in}{1.342451in}}%
\pgfpathcurveto{\pgfqpoint{4.641998in}{1.349023in}}{\pgfqpoint{4.633083in}{1.352716in}}{\pgfqpoint{4.623789in}{1.352716in}}%
\pgfpathcurveto{\pgfqpoint{4.614494in}{1.352716in}}{\pgfqpoint{4.605579in}{1.349023in}}{\pgfqpoint{4.599007in}{1.342451in}}%
\pgfpathcurveto{\pgfqpoint{4.592434in}{1.335879in}}{\pgfqpoint{4.588742in}{1.326964in}}{\pgfqpoint{4.588742in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{4.588742in}{1.308374in}}{\pgfqpoint{4.592434in}{1.299459in}}{\pgfqpoint{4.599007in}{1.292887in}}%
\pgfpathcurveto{\pgfqpoint{4.605579in}{1.286315in}}{\pgfqpoint{4.614494in}{1.282622in}}{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathlineto{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathcurveto{\pgfqpoint{4.633590in}{3.558161in}}{\pgfqpoint{4.642496in}{3.561850in}}{\pgfqpoint{4.649061in}{3.568415in}}%
\pgfpathcurveto{\pgfqpoint{4.655627in}{3.574981in}}{\pgfqpoint{4.659316in}{3.583887in}}{\pgfqpoint{4.659316in}{3.593172in}}%
\pgfpathcurveto{\pgfqpoint{4.659316in}{3.602457in}}{\pgfqpoint{4.655627in}{3.611363in}}{\pgfqpoint{4.649061in}{3.617928in}}%
\pgfpathcurveto{\pgfqpoint{4.642496in}{3.624494in}}{\pgfqpoint{4.633590in}{3.628183in}}{\pgfqpoint{4.624305in}{3.628183in}}%
\pgfpathcurveto{\pgfqpoint{4.615020in}{3.628183in}}{\pgfqpoint{4.606114in}{3.624494in}}{\pgfqpoint{4.599549in}{3.617928in}}%
\pgfpathcurveto{\pgfqpoint{4.592983in}{3.611363in}}{\pgfqpoint{4.589294in}{3.602457in}}{\pgfqpoint{4.589294in}{3.593172in}}%
\pgfpathcurveto{\pgfqpoint{4.589294in}{3.583887in}}{\pgfqpoint{4.592983in}{3.574981in}}{\pgfqpoint{4.599549in}{3.568415in}}%
\pgfpathcurveto{\pgfqpoint{4.606114in}{3.561850in}}{\pgfqpoint{4.615020in}{3.558161in}}{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathlineto{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathcurveto{\pgfqpoint{4.633764in}{2.187085in}}{\pgfqpoint{4.642661in}{2.190770in}}{\pgfqpoint{4.649220in}{2.197329in}}%
\pgfpathcurveto{\pgfqpoint{4.655778in}{2.203887in}}{\pgfqpoint{4.659463in}{2.212784in}}{\pgfqpoint{4.659463in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{4.659463in}{2.231335in}}{\pgfqpoint{4.655778in}{2.240232in}}{\pgfqpoint{4.649220in}{2.246790in}}%
\pgfpathcurveto{\pgfqpoint{4.642661in}{2.253349in}}{\pgfqpoint{4.633764in}{2.257034in}}{\pgfqpoint{4.624489in}{2.257034in}}%
\pgfpathcurveto{\pgfqpoint{4.615213in}{2.257034in}}{\pgfqpoint{4.606317in}{2.253349in}}{\pgfqpoint{4.599758in}{2.246790in}}%
\pgfpathcurveto{\pgfqpoint{4.593199in}{2.240232in}}{\pgfqpoint{4.589514in}{2.231335in}}{\pgfqpoint{4.589514in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{4.589514in}{2.212784in}}{\pgfqpoint{4.593199in}{2.203887in}}{\pgfqpoint{4.599758in}{2.197329in}}%
\pgfpathcurveto{\pgfqpoint{4.606317in}{2.190770in}}{\pgfqpoint{4.615213in}{2.187085in}}{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathlineto{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathcurveto{\pgfqpoint{4.637841in}{1.524341in}}{\pgfqpoint{4.646728in}{1.528022in}}{\pgfqpoint{4.653280in}{1.534574in}}%
\pgfpathcurveto{\pgfqpoint{4.659832in}{1.541126in}}{\pgfqpoint{4.663514in}{1.550014in}}{\pgfqpoint{4.663514in}{1.559279in}}%
\pgfpathcurveto{\pgfqpoint{4.663514in}{1.568545in}}{\pgfqpoint{4.659832in}{1.577433in}}{\pgfqpoint{4.653280in}{1.583985in}}%
\pgfpathcurveto{\pgfqpoint{4.646728in}{1.590537in}}{\pgfqpoint{4.637841in}{1.594218in}}{\pgfqpoint{4.628575in}{1.594218in}}%
\pgfpathcurveto{\pgfqpoint{4.619309in}{1.594218in}}{\pgfqpoint{4.610422in}{1.590537in}}{\pgfqpoint{4.603870in}{1.583985in}}%
\pgfpathcurveto{\pgfqpoint{4.597318in}{1.577433in}}{\pgfqpoint{4.593637in}{1.568545in}}{\pgfqpoint{4.593637in}{1.559279in}}%
\pgfpathcurveto{\pgfqpoint{4.593637in}{1.550014in}}{\pgfqpoint{4.597318in}{1.541126in}}{\pgfqpoint{4.603870in}{1.534574in}}%
\pgfpathcurveto{\pgfqpoint{4.610422in}{1.528022in}}{\pgfqpoint{4.619309in}{1.524341in}}{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathlineto{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathcurveto{\pgfqpoint{4.639382in}{2.340270in}}{\pgfqpoint{4.648260in}{2.343947in}}{\pgfqpoint{4.654805in}{2.350493in}}%
\pgfpathcurveto{\pgfqpoint{4.661350in}{2.357038in}}{\pgfqpoint{4.665028in}{2.365916in}}{\pgfqpoint{4.665028in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{4.665028in}{2.384428in}}{\pgfqpoint{4.661350in}{2.393307in}}{\pgfqpoint{4.654805in}{2.399852in}}%
\pgfpathcurveto{\pgfqpoint{4.648260in}{2.406397in}}{\pgfqpoint{4.639382in}{2.410075in}}{\pgfqpoint{4.630125in}{2.410075in}}%
\pgfpathcurveto{\pgfqpoint{4.620869in}{2.410075in}}{\pgfqpoint{4.611991in}{2.406397in}}{\pgfqpoint{4.605446in}{2.399852in}}%
\pgfpathcurveto{\pgfqpoint{4.598901in}{2.393307in}}{\pgfqpoint{4.595223in}{2.384428in}}{\pgfqpoint{4.595223in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{4.595223in}{2.365916in}}{\pgfqpoint{4.598901in}{2.357038in}}{\pgfqpoint{4.605446in}{2.350493in}}%
\pgfpathcurveto{\pgfqpoint{4.611991in}{2.343947in}}{\pgfqpoint{4.620869in}{2.340270in}}{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathlineto{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathcurveto{\pgfqpoint{4.640135in}{2.613680in}}{\pgfqpoint{4.649004in}{2.617353in}}{\pgfqpoint{4.655542in}{2.623892in}}%
\pgfpathcurveto{\pgfqpoint{4.662081in}{2.630430in}}{\pgfqpoint{4.665754in}{2.639299in}}{\pgfqpoint{4.665754in}{2.648546in}}%
\pgfpathcurveto{\pgfqpoint{4.665754in}{2.657793in}}{\pgfqpoint{4.662081in}{2.666662in}}{\pgfqpoint{4.655542in}{2.673200in}}%
\pgfpathcurveto{\pgfqpoint{4.649004in}{2.679738in}}{\pgfqpoint{4.640135in}{2.683412in}}{\pgfqpoint{4.630888in}{2.683412in}}%
\pgfpathcurveto{\pgfqpoint{4.621642in}{2.683412in}}{\pgfqpoint{4.612772in}{2.679738in}}{\pgfqpoint{4.606234in}{2.673200in}}%
\pgfpathcurveto{\pgfqpoint{4.599696in}{2.666662in}}{\pgfqpoint{4.596022in}{2.657793in}}{\pgfqpoint{4.596022in}{2.648546in}}%
\pgfpathcurveto{\pgfqpoint{4.596022in}{2.639299in}}{\pgfqpoint{4.599696in}{2.630430in}}{\pgfqpoint{4.606234in}{2.623892in}}%
\pgfpathcurveto{\pgfqpoint{4.612772in}{2.617353in}}{\pgfqpoint{4.621642in}{2.613680in}}{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathlineto{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathcurveto{\pgfqpoint{4.647154in}{2.719321in}}{\pgfqpoint{4.656014in}{2.722991in}}{\pgfqpoint{4.662546in}{2.729523in}}%
\pgfpathcurveto{\pgfqpoint{4.669077in}{2.736055in}}{\pgfqpoint{4.672747in}{2.744915in}}{\pgfqpoint{4.672747in}{2.754152in}}%
\pgfpathcurveto{\pgfqpoint{4.672747in}{2.763389in}}{\pgfqpoint{4.669077in}{2.772249in}}{\pgfqpoint{4.662546in}{2.778780in}}%
\pgfpathcurveto{\pgfqpoint{4.656014in}{2.785312in}}{\pgfqpoint{4.647154in}{2.788982in}}{\pgfqpoint{4.637917in}{2.788982in}}%
\pgfpathcurveto{\pgfqpoint{4.628680in}{2.788982in}}{\pgfqpoint{4.619820in}{2.785312in}}{\pgfqpoint{4.613289in}{2.778780in}}%
\pgfpathcurveto{\pgfqpoint{4.606757in}{2.772249in}}{\pgfqpoint{4.603087in}{2.763389in}}{\pgfqpoint{4.603087in}{2.754152in}}%
\pgfpathcurveto{\pgfqpoint{4.603087in}{2.744915in}}{\pgfqpoint{4.606757in}{2.736055in}}{\pgfqpoint{4.613289in}{2.729523in}}%
\pgfpathcurveto{\pgfqpoint{4.619820in}{2.722991in}}{\pgfqpoint{4.628680in}{2.719321in}}{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathcurveto{\pgfqpoint{4.648725in}{1.557807in}}{\pgfqpoint{4.657576in}{1.561473in}}{\pgfqpoint{4.664101in}{1.567997in}}%
\pgfpathcurveto{\pgfqpoint{4.670625in}{1.574522in}}{\pgfqpoint{4.674292in}{1.583373in}}{\pgfqpoint{4.674292in}{1.592601in}}%
\pgfpathcurveto{\pgfqpoint{4.674292in}{1.601828in}}{\pgfqpoint{4.670625in}{1.610679in}}{\pgfqpoint{4.664101in}{1.617204in}}%
\pgfpathcurveto{\pgfqpoint{4.657576in}{1.623729in}}{\pgfqpoint{4.648725in}{1.627395in}}{\pgfqpoint{4.639497in}{1.627395in}}%
\pgfpathcurveto{\pgfqpoint{4.630270in}{1.627395in}}{\pgfqpoint{4.621419in}{1.623729in}}{\pgfqpoint{4.614894in}{1.617204in}}%
\pgfpathcurveto{\pgfqpoint{4.608369in}{1.610679in}}{\pgfqpoint{4.604703in}{1.601828in}}{\pgfqpoint{4.604703in}{1.592601in}}%
\pgfpathcurveto{\pgfqpoint{4.604703in}{1.583373in}}{\pgfqpoint{4.608369in}{1.574522in}}{\pgfqpoint{4.614894in}{1.567997in}}%
\pgfpathcurveto{\pgfqpoint{4.621419in}{1.561473in}}{\pgfqpoint{4.630270in}{1.557807in}}{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathlineto{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathcurveto{\pgfqpoint{4.649235in}{5.294984in}}{\pgfqpoint{4.658077in}{5.298646in}}{\pgfqpoint{4.664595in}{5.305164in}}%
\pgfpathcurveto{\pgfqpoint{4.671113in}{5.311682in}}{\pgfqpoint{4.674775in}{5.320524in}}{\pgfqpoint{4.674775in}{5.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.674775in}{5.338960in}}{\pgfqpoint{4.671113in}{5.347802in}}{\pgfqpoint{4.664595in}{5.354320in}}%
\pgfpathcurveto{\pgfqpoint{4.658077in}{5.360838in}}{\pgfqpoint{4.649235in}{5.364500in}}{\pgfqpoint{4.640017in}{5.364500in}}%
\pgfpathcurveto{\pgfqpoint{4.630799in}{5.364500in}}{\pgfqpoint{4.621957in}{5.360838in}}{\pgfqpoint{4.615439in}{5.354320in}}%
\pgfpathcurveto{\pgfqpoint{4.608921in}{5.347802in}}{\pgfqpoint{4.605259in}{5.338960in}}{\pgfqpoint{4.605259in}{5.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.605259in}{5.320524in}}{\pgfqpoint{4.608921in}{5.311682in}}{\pgfqpoint{4.615439in}{5.305164in}}%
\pgfpathcurveto{\pgfqpoint{4.621957in}{5.298646in}}{\pgfqpoint{4.630799in}{5.294984in}}{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathlineto{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathcurveto{\pgfqpoint{4.651109in}{2.279763in}}{\pgfqpoint{4.659942in}{2.283421in}}{\pgfqpoint{4.666453in}{2.289933in}}%
\pgfpathcurveto{\pgfqpoint{4.672965in}{2.296444in}}{\pgfqpoint{4.676623in}{2.305277in}}{\pgfqpoint{4.676623in}{2.314485in}}%
\pgfpathcurveto{\pgfqpoint{4.676623in}{2.323694in}}{\pgfqpoint{4.672965in}{2.332526in}}{\pgfqpoint{4.666453in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{4.659942in}{2.345549in}}{\pgfqpoint{4.651109in}{2.349207in}}{\pgfqpoint{4.641901in}{2.349207in}}%
\pgfpathcurveto{\pgfqpoint{4.632692in}{2.349207in}}{\pgfqpoint{4.623860in}{2.345549in}}{\pgfqpoint{4.617349in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{4.610837in}{2.332526in}}{\pgfqpoint{4.607179in}{2.323694in}}{\pgfqpoint{4.607179in}{2.314485in}}%
\pgfpathcurveto{\pgfqpoint{4.607179in}{2.305277in}}{\pgfqpoint{4.610837in}{2.296444in}}{\pgfqpoint{4.617349in}{2.289933in}}%
\pgfpathcurveto{\pgfqpoint{4.623860in}{2.283421in}}{\pgfqpoint{4.632692in}{2.279763in}}{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathlineto{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathcurveto{\pgfqpoint{4.651547in}{3.570548in}}{\pgfqpoint{4.660371in}{3.574202in}}{\pgfqpoint{4.666875in}{3.580707in}}%
\pgfpathcurveto{\pgfqpoint{4.673380in}{3.587212in}}{\pgfqpoint{4.677035in}{3.596035in}}{\pgfqpoint{4.677035in}{3.605234in}}%
\pgfpathcurveto{\pgfqpoint{4.677035in}{3.614433in}}{\pgfqpoint{4.673380in}{3.623256in}}{\pgfqpoint{4.666875in}{3.629761in}}%
\pgfpathcurveto{\pgfqpoint{4.660371in}{3.636265in}}{\pgfqpoint{4.651547in}{3.639920in}}{\pgfqpoint{4.642348in}{3.639920in}}%
\pgfpathcurveto{\pgfqpoint{4.633149in}{3.639920in}}{\pgfqpoint{4.624326in}{3.636265in}}{\pgfqpoint{4.617821in}{3.629761in}}%
\pgfpathcurveto{\pgfqpoint{4.611317in}{3.623256in}}{\pgfqpoint{4.607662in}{3.614433in}}{\pgfqpoint{4.607662in}{3.605234in}}%
\pgfpathcurveto{\pgfqpoint{4.607662in}{3.596035in}}{\pgfqpoint{4.611317in}{3.587212in}}{\pgfqpoint{4.617821in}{3.580707in}}%
\pgfpathcurveto{\pgfqpoint{4.624326in}{3.574202in}}{\pgfqpoint{4.633149in}{3.570548in}}{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathlineto{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathcurveto{\pgfqpoint{4.654902in}{1.526953in}}{\pgfqpoint{4.663716in}{1.530604in}}{\pgfqpoint{4.670214in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.676712in}{1.543600in}}{\pgfqpoint{4.680363in}{1.552414in}}{\pgfqpoint{4.680363in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{4.680363in}{1.570793in}}{\pgfqpoint{4.676712in}{1.579607in}}{\pgfqpoint{4.670214in}{1.586105in}}%
\pgfpathcurveto{\pgfqpoint{4.663716in}{1.592603in}}{\pgfqpoint{4.654902in}{1.596254in}}{\pgfqpoint{4.645712in}{1.596254in}}%
\pgfpathcurveto{\pgfqpoint{4.636523in}{1.596254in}}{\pgfqpoint{4.627708in}{1.592603in}}{\pgfqpoint{4.621211in}{1.586105in}}%
\pgfpathcurveto{\pgfqpoint{4.614713in}{1.579607in}}{\pgfqpoint{4.611062in}{1.570793in}}{\pgfqpoint{4.611062in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{4.611062in}{1.552414in}}{\pgfqpoint{4.614713in}{1.543600in}}{\pgfqpoint{4.621211in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.627708in}{1.530604in}}{\pgfqpoint{4.636523in}{1.526953in}}{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathcurveto{\pgfqpoint{4.655686in}{1.712103in}}{\pgfqpoint{4.664491in}{1.715750in}}{\pgfqpoint{4.670982in}{1.722241in}}%
\pgfpathcurveto{\pgfqpoint{4.677473in}{1.728732in}}{\pgfqpoint{4.681120in}{1.737537in}}{\pgfqpoint{4.681120in}{1.746717in}}%
\pgfpathcurveto{\pgfqpoint{4.681120in}{1.755897in}}{\pgfqpoint{4.677473in}{1.764702in}}{\pgfqpoint{4.670982in}{1.771193in}}%
\pgfpathcurveto{\pgfqpoint{4.664491in}{1.777685in}}{\pgfqpoint{4.655686in}{1.781332in}}{\pgfqpoint{4.646506in}{1.781332in}}%
\pgfpathcurveto{\pgfqpoint{4.637326in}{1.781332in}}{\pgfqpoint{4.628521in}{1.777685in}}{\pgfqpoint{4.622030in}{1.771193in}}%
\pgfpathcurveto{\pgfqpoint{4.615538in}{1.764702in}}{\pgfqpoint{4.611891in}{1.755897in}}{\pgfqpoint{4.611891in}{1.746717in}}%
\pgfpathcurveto{\pgfqpoint{4.611891in}{1.737537in}}{\pgfqpoint{4.615538in}{1.728732in}}{\pgfqpoint{4.622030in}{1.722241in}}%
\pgfpathcurveto{\pgfqpoint{4.628521in}{1.715750in}}{\pgfqpoint{4.637326in}{1.712103in}}{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathlineto{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathcurveto{\pgfqpoint{4.656127in}{3.070652in}}{\pgfqpoint{4.664923in}{3.074295in}}{\pgfqpoint{4.671408in}{3.080780in}}%
\pgfpathcurveto{\pgfqpoint{4.677892in}{3.087264in}}{\pgfqpoint{4.681536in}{3.096060in}}{\pgfqpoint{4.681536in}{3.105231in}}%
\pgfpathcurveto{\pgfqpoint{4.681536in}{3.114401in}}{\pgfqpoint{4.677892in}{3.123197in}}{\pgfqpoint{4.671408in}{3.129682in}}%
\pgfpathcurveto{\pgfqpoint{4.664923in}{3.136166in}}{\pgfqpoint{4.656127in}{3.139809in}}{\pgfqpoint{4.646957in}{3.139809in}}%
\pgfpathcurveto{\pgfqpoint{4.637786in}{3.139809in}}{\pgfqpoint{4.628990in}{3.136166in}}{\pgfqpoint{4.622506in}{3.129682in}}%
\pgfpathcurveto{\pgfqpoint{4.616021in}{3.123197in}}{\pgfqpoint{4.612378in}{3.114401in}}{\pgfqpoint{4.612378in}{3.105231in}}%
\pgfpathcurveto{\pgfqpoint{4.612378in}{3.096060in}}{\pgfqpoint{4.616021in}{3.087264in}}{\pgfqpoint{4.622506in}{3.080780in}}%
\pgfpathcurveto{\pgfqpoint{4.628990in}{3.074295in}}{\pgfqpoint{4.637786in}{3.070652in}}{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathlineto{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathcurveto{\pgfqpoint{4.658264in}{1.502008in}}{\pgfqpoint{4.667051in}{1.505648in}}{\pgfqpoint{4.673528in}{1.512126in}}%
\pgfpathcurveto{\pgfqpoint{4.680006in}{1.518603in}}{\pgfqpoint{4.683646in}{1.527390in}}{\pgfqpoint{4.683646in}{1.536551in}}%
\pgfpathcurveto{\pgfqpoint{4.683646in}{1.545712in}}{\pgfqpoint{4.680006in}{1.554499in}}{\pgfqpoint{4.673528in}{1.560977in}}%
\pgfpathcurveto{\pgfqpoint{4.667051in}{1.567455in}}{\pgfqpoint{4.658264in}{1.571094in}}{\pgfqpoint{4.649103in}{1.571094in}}%
\pgfpathcurveto{\pgfqpoint{4.639942in}{1.571094in}}{\pgfqpoint{4.631155in}{1.567455in}}{\pgfqpoint{4.624677in}{1.560977in}}%
\pgfpathcurveto{\pgfqpoint{4.618199in}{1.554499in}}{\pgfqpoint{4.614560in}{1.545712in}}{\pgfqpoint{4.614560in}{1.536551in}}%
\pgfpathcurveto{\pgfqpoint{4.614560in}{1.527390in}}{\pgfqpoint{4.618199in}{1.518603in}}{\pgfqpoint{4.624677in}{1.512126in}}%
\pgfpathcurveto{\pgfqpoint{4.631155in}{1.505648in}}{\pgfqpoint{4.639942in}{1.502008in}}{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathcurveto{\pgfqpoint{4.658340in}{1.494966in}}{\pgfqpoint{4.667118in}{1.498602in}}{\pgfqpoint{4.673589in}{1.505073in}}%
\pgfpathcurveto{\pgfqpoint{4.680060in}{1.511544in}}{\pgfqpoint{4.683696in}{1.520322in}}{\pgfqpoint{4.683696in}{1.529473in}}%
\pgfpathcurveto{\pgfqpoint{4.683696in}{1.538624in}}{\pgfqpoint{4.680060in}{1.547402in}}{\pgfqpoint{4.673589in}{1.553873in}}%
\pgfpathcurveto{\pgfqpoint{4.667118in}{1.560344in}}{\pgfqpoint{4.658340in}{1.563980in}}{\pgfqpoint{4.649189in}{1.563980in}}%
\pgfpathcurveto{\pgfqpoint{4.640037in}{1.563980in}}{\pgfqpoint{4.631259in}{1.560344in}}{\pgfqpoint{4.624788in}{1.553873in}}%
\pgfpathcurveto{\pgfqpoint{4.618317in}{1.547402in}}{\pgfqpoint{4.614681in}{1.538624in}}{\pgfqpoint{4.614681in}{1.529473in}}%
\pgfpathcurveto{\pgfqpoint{4.614681in}{1.520322in}}{\pgfqpoint{4.618317in}{1.511544in}}{\pgfqpoint{4.624788in}{1.505073in}}%
\pgfpathcurveto{\pgfqpoint{4.631259in}{1.498602in}}{\pgfqpoint{4.640037in}{1.494966in}}{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathcurveto{\pgfqpoint{4.659251in}{2.507190in}}{\pgfqpoint{4.668020in}{2.510822in}}{\pgfqpoint{4.674484in}{2.517286in}}%
\pgfpathcurveto{\pgfqpoint{4.680949in}{2.523751in}}{\pgfqpoint{4.684581in}{2.532519in}}{\pgfqpoint{4.684581in}{2.541661in}}%
\pgfpathcurveto{\pgfqpoint{4.684581in}{2.550803in}}{\pgfqpoint{4.680949in}{2.559572in}}{\pgfqpoint{4.674484in}{2.566037in}}%
\pgfpathcurveto{\pgfqpoint{4.668020in}{2.572501in}}{\pgfqpoint{4.659251in}{2.576133in}}{\pgfqpoint{4.650109in}{2.576133in}}%
\pgfpathcurveto{\pgfqpoint{4.640967in}{2.576133in}}{\pgfqpoint{4.632198in}{2.572501in}}{\pgfqpoint{4.625734in}{2.566037in}}%
\pgfpathcurveto{\pgfqpoint{4.619270in}{2.559572in}}{\pgfqpoint{4.615637in}{2.550803in}}{\pgfqpoint{4.615637in}{2.541661in}}%
\pgfpathcurveto{\pgfqpoint{4.615637in}{2.532519in}}{\pgfqpoint{4.619270in}{2.523751in}}{\pgfqpoint{4.625734in}{2.517286in}}%
\pgfpathcurveto{\pgfqpoint{4.632198in}{2.510822in}}{\pgfqpoint{4.640967in}{2.507190in}}{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathcurveto{\pgfqpoint{4.659565in}{3.216857in}}{\pgfqpoint{4.668324in}{3.220485in}}{\pgfqpoint{4.674782in}{3.226943in}}%
\pgfpathcurveto{\pgfqpoint{4.681240in}{3.233401in}}{\pgfqpoint{4.684868in}{3.242161in}}{\pgfqpoint{4.684868in}{3.251293in}}%
\pgfpathcurveto{\pgfqpoint{4.684868in}{3.260426in}}{\pgfqpoint{4.681240in}{3.269185in}}{\pgfqpoint{4.674782in}{3.275643in}}%
\pgfpathcurveto{\pgfqpoint{4.668324in}{3.282101in}}{\pgfqpoint{4.659565in}{3.285729in}}{\pgfqpoint{4.650432in}{3.285729in}}%
\pgfpathcurveto{\pgfqpoint{4.641300in}{3.285729in}}{\pgfqpoint{4.632540in}{3.282101in}}{\pgfqpoint{4.626082in}{3.275643in}}%
\pgfpathcurveto{\pgfqpoint{4.619624in}{3.269185in}}{\pgfqpoint{4.615996in}{3.260426in}}{\pgfqpoint{4.615996in}{3.251293in}}%
\pgfpathcurveto{\pgfqpoint{4.615996in}{3.242161in}}{\pgfqpoint{4.619624in}{3.233401in}}{\pgfqpoint{4.626082in}{3.226943in}}%
\pgfpathcurveto{\pgfqpoint{4.632540in}{3.220485in}}{\pgfqpoint{4.641300in}{3.216857in}}{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathlineto{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathcurveto{\pgfqpoint{4.664901in}{1.728242in}}{\pgfqpoint{4.673651in}{1.731867in}}{\pgfqpoint{4.680102in}{1.738318in}}%
\pgfpathcurveto{\pgfqpoint{4.686554in}{1.744769in}}{\pgfqpoint{4.690178in}{1.753520in}}{\pgfqpoint{4.690178in}{1.762643in}}%
\pgfpathcurveto{\pgfqpoint{4.690178in}{1.771766in}}{\pgfqpoint{4.686554in}{1.780516in}}{\pgfqpoint{4.680102in}{1.786967in}}%
\pgfpathcurveto{\pgfqpoint{4.673651in}{1.793418in}}{\pgfqpoint{4.664901in}{1.797043in}}{\pgfqpoint{4.655778in}{1.797043in}}%
\pgfpathcurveto{\pgfqpoint{4.646655in}{1.797043in}}{\pgfqpoint{4.637904in}{1.793418in}}{\pgfqpoint{4.631453in}{1.786967in}}%
\pgfpathcurveto{\pgfqpoint{4.625002in}{1.780516in}}{\pgfqpoint{4.621377in}{1.771766in}}{\pgfqpoint{4.621377in}{1.762643in}}%
\pgfpathcurveto{\pgfqpoint{4.621377in}{1.753520in}}{\pgfqpoint{4.625002in}{1.744769in}}{\pgfqpoint{4.631453in}{1.738318in}}%
\pgfpathcurveto{\pgfqpoint{4.637904in}{1.731867in}}{\pgfqpoint{4.646655in}{1.728242in}}{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathlineto{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathcurveto{\pgfqpoint{4.667314in}{2.710582in}}{\pgfqpoint{4.676056in}{2.714203in}}{\pgfqpoint{4.682500in}{2.720647in}}%
\pgfpathcurveto{\pgfqpoint{4.688945in}{2.727091in}}{\pgfqpoint{4.692566in}{2.735833in}}{\pgfqpoint{4.692566in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{4.692566in}{2.754060in}}{\pgfqpoint{4.688945in}{2.762802in}}{\pgfqpoint{4.682500in}{2.769246in}}%
\pgfpathcurveto{\pgfqpoint{4.676056in}{2.775691in}}{\pgfqpoint{4.667314in}{2.779312in}}{\pgfqpoint{4.658201in}{2.779312in}}%
\pgfpathcurveto{\pgfqpoint{4.649087in}{2.779312in}}{\pgfqpoint{4.640345in}{2.775691in}}{\pgfqpoint{4.633901in}{2.769246in}}%
\pgfpathcurveto{\pgfqpoint{4.627457in}{2.762802in}}{\pgfqpoint{4.623836in}{2.754060in}}{\pgfqpoint{4.623836in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{4.623836in}{2.735833in}}{\pgfqpoint{4.627457in}{2.727091in}}{\pgfqpoint{4.633901in}{2.720647in}}%
\pgfpathcurveto{\pgfqpoint{4.640345in}{2.714203in}}{\pgfqpoint{4.649087in}{2.710582in}}{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathlineto{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathcurveto{\pgfqpoint{4.668747in}{3.701773in}}{\pgfqpoint{4.677479in}{3.705391in}}{\pgfqpoint{4.683917in}{3.711828in}}%
\pgfpathcurveto{\pgfqpoint{4.690355in}{3.718266in}}{\pgfqpoint{4.693972in}{3.726999in}}{\pgfqpoint{4.693972in}{3.736103in}}%
\pgfpathcurveto{\pgfqpoint{4.693972in}{3.745207in}}{\pgfqpoint{4.690355in}{3.753940in}}{\pgfqpoint{4.683917in}{3.760377in}}%
\pgfpathcurveto{\pgfqpoint{4.677479in}{3.766815in}}{\pgfqpoint{4.668747in}{3.770432in}}{\pgfqpoint{4.659643in}{3.770432in}}%
\pgfpathcurveto{\pgfqpoint{4.650538in}{3.770432in}}{\pgfqpoint{4.641806in}{3.766815in}}{\pgfqpoint{4.635368in}{3.760377in}}%
\pgfpathcurveto{\pgfqpoint{4.628930in}{3.753940in}}{\pgfqpoint{4.625313in}{3.745207in}}{\pgfqpoint{4.625313in}{3.736103in}}%
\pgfpathcurveto{\pgfqpoint{4.625313in}{3.726999in}}{\pgfqpoint{4.628930in}{3.718266in}}{\pgfqpoint{4.635368in}{3.711828in}}%
\pgfpathcurveto{\pgfqpoint{4.641806in}{3.705391in}}{\pgfqpoint{4.650538in}{3.701773in}}{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathlineto{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathcurveto{\pgfqpoint{4.668936in}{2.893336in}}{\pgfqpoint{4.677660in}{2.896950in}}{\pgfqpoint{4.684091in}{2.903381in}}%
\pgfpathcurveto{\pgfqpoint{4.690522in}{2.909812in}}{\pgfqpoint{4.694135in}{2.918535in}}{\pgfqpoint{4.694135in}{2.927630in}}%
\pgfpathcurveto{\pgfqpoint{4.694135in}{2.936725in}}{\pgfqpoint{4.690522in}{2.945448in}}{\pgfqpoint{4.684091in}{2.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.677660in}{2.958310in}}{\pgfqpoint{4.668936in}{2.961924in}}{\pgfqpoint{4.659841in}{2.961924in}}%
\pgfpathcurveto{\pgfqpoint{4.650747in}{2.961924in}}{\pgfqpoint{4.642023in}{2.958310in}}{\pgfqpoint{4.635592in}{2.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.629161in}{2.945448in}}{\pgfqpoint{4.625548in}{2.936725in}}{\pgfqpoint{4.625548in}{2.927630in}}%
\pgfpathcurveto{\pgfqpoint{4.625548in}{2.918535in}}{\pgfqpoint{4.629161in}{2.909812in}}{\pgfqpoint{4.635592in}{2.903381in}}%
\pgfpathcurveto{\pgfqpoint{4.642023in}{2.896950in}}{\pgfqpoint{4.650747in}{2.893336in}}{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathlineto{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathcurveto{\pgfqpoint{4.669045in}{2.778601in}}{\pgfqpoint{4.677760in}{2.782210in}}{\pgfqpoint{4.684184in}{2.788635in}}%
\pgfpathcurveto{\pgfqpoint{4.690609in}{2.795059in}}{\pgfqpoint{4.694218in}{2.803774in}}{\pgfqpoint{4.694218in}{2.812859in}}%
\pgfpathcurveto{\pgfqpoint{4.694218in}{2.821944in}}{\pgfqpoint{4.690609in}{2.830659in}}{\pgfqpoint{4.684184in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{4.677760in}{2.843508in}}{\pgfqpoint{4.669045in}{2.847117in}}{\pgfqpoint{4.659960in}{2.847117in}}%
\pgfpathcurveto{\pgfqpoint{4.650874in}{2.847117in}}{\pgfqpoint{4.642160in}{2.843508in}}{\pgfqpoint{4.635736in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{4.629311in}{2.830659in}}{\pgfqpoint{4.625701in}{2.821944in}}{\pgfqpoint{4.625701in}{2.812859in}}%
\pgfpathcurveto{\pgfqpoint{4.625701in}{2.803774in}}{\pgfqpoint{4.629311in}{2.795059in}}{\pgfqpoint{4.635736in}{2.788635in}}%
\pgfpathcurveto{\pgfqpoint{4.642160in}{2.782210in}}{\pgfqpoint{4.650874in}{2.778601in}}{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathlineto{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathcurveto{\pgfqpoint{4.669083in}{2.059397in}}{\pgfqpoint{4.677788in}{2.063003in}}{\pgfqpoint{4.684206in}{2.069420in}}%
\pgfpathcurveto{\pgfqpoint{4.690624in}{2.075838in}}{\pgfqpoint{4.694230in}{2.084544in}}{\pgfqpoint{4.694230in}{2.093620in}}%
\pgfpathcurveto{\pgfqpoint{4.694230in}{2.102696in}}{\pgfqpoint{4.690624in}{2.111401in}}{\pgfqpoint{4.684206in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{4.677788in}{2.124237in}}{\pgfqpoint{4.669083in}{2.127843in}}{\pgfqpoint{4.660007in}{2.127843in}}%
\pgfpathcurveto{\pgfqpoint{4.650931in}{2.127843in}}{\pgfqpoint{4.642225in}{2.124237in}}{\pgfqpoint{4.635807in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{4.629390in}{2.111401in}}{\pgfqpoint{4.625784in}{2.102696in}}{\pgfqpoint{4.625784in}{2.093620in}}%
\pgfpathcurveto{\pgfqpoint{4.625784in}{2.084544in}}{\pgfqpoint{4.629390in}{2.075838in}}{\pgfqpoint{4.635807in}{2.069420in}}%
\pgfpathcurveto{\pgfqpoint{4.642225in}{2.063003in}}{\pgfqpoint{4.650931in}{2.059397in}}{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathlineto{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathcurveto{\pgfqpoint{4.670287in}{2.645774in}}{\pgfqpoint{4.678984in}{2.649377in}}{\pgfqpoint{4.685395in}{2.655788in}}%
\pgfpathcurveto{\pgfqpoint{4.691806in}{2.662199in}}{\pgfqpoint{4.695408in}{2.670895in}}{\pgfqpoint{4.695408in}{2.679962in}}%
\pgfpathcurveto{\pgfqpoint{4.695408in}{2.689029in}}{\pgfqpoint{4.691806in}{2.697725in}}{\pgfqpoint{4.685395in}{2.704136in}}%
\pgfpathcurveto{\pgfqpoint{4.678984in}{2.710547in}}{\pgfqpoint{4.670287in}{2.714150in}}{\pgfqpoint{4.661221in}{2.714150in}}%
\pgfpathcurveto{\pgfqpoint{4.652154in}{2.714150in}}{\pgfqpoint{4.643457in}{2.710547in}}{\pgfqpoint{4.637046in}{2.704136in}}%
\pgfpathcurveto{\pgfqpoint{4.630635in}{2.697725in}}{\pgfqpoint{4.627033in}{2.689029in}}{\pgfqpoint{4.627033in}{2.679962in}}%
\pgfpathcurveto{\pgfqpoint{4.627033in}{2.670895in}}{\pgfqpoint{4.630635in}{2.662199in}}{\pgfqpoint{4.637046in}{2.655788in}}%
\pgfpathcurveto{\pgfqpoint{4.643457in}{2.649377in}}{\pgfqpoint{4.652154in}{2.645774in}}{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathcurveto{\pgfqpoint{4.671549in}{2.166565in}}{\pgfqpoint{4.680237in}{2.170164in}}{\pgfqpoint{4.686641in}{2.176568in}}%
\pgfpathcurveto{\pgfqpoint{4.693046in}{2.182973in}}{\pgfqpoint{4.696644in}{2.191660in}}{\pgfqpoint{4.696644in}{2.200718in}}%
\pgfpathcurveto{\pgfqpoint{4.696644in}{2.209775in}}{\pgfqpoint{4.693046in}{2.218462in}}{\pgfqpoint{4.686641in}{2.224867in}}%
\pgfpathcurveto{\pgfqpoint{4.680237in}{2.231271in}}{\pgfqpoint{4.671549in}{2.234870in}}{\pgfqpoint{4.662492in}{2.234870in}}%
\pgfpathcurveto{\pgfqpoint{4.653435in}{2.234870in}}{\pgfqpoint{4.644747in}{2.231271in}}{\pgfqpoint{4.638343in}{2.224867in}}%
\pgfpathcurveto{\pgfqpoint{4.631938in}{2.218462in}}{\pgfqpoint{4.628340in}{2.209775in}}{\pgfqpoint{4.628340in}{2.200718in}}%
\pgfpathcurveto{\pgfqpoint{4.628340in}{2.191660in}}{\pgfqpoint{4.631938in}{2.182973in}}{\pgfqpoint{4.638343in}{2.176568in}}%
\pgfpathcurveto{\pgfqpoint{4.644747in}{2.170164in}}{\pgfqpoint{4.653435in}{2.166565in}}{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathcurveto{\pgfqpoint{4.676007in}{2.741459in}}{\pgfqpoint{4.684686in}{2.745054in}}{\pgfqpoint{4.691084in}{2.751451in}}%
\pgfpathcurveto{\pgfqpoint{4.697481in}{2.757849in}}{\pgfqpoint{4.701076in}{2.766528in}}{\pgfqpoint{4.701076in}{2.775576in}}%
\pgfpathcurveto{\pgfqpoint{4.701076in}{2.784624in}}{\pgfqpoint{4.697481in}{2.793302in}}{\pgfqpoint{4.691084in}{2.799700in}}%
\pgfpathcurveto{\pgfqpoint{4.684686in}{2.806098in}}{\pgfqpoint{4.676007in}{2.809693in}}{\pgfqpoint{4.666959in}{2.809693in}}%
\pgfpathcurveto{\pgfqpoint{4.657911in}{2.809693in}}{\pgfqpoint{4.649233in}{2.806098in}}{\pgfqpoint{4.642835in}{2.799700in}}%
\pgfpathcurveto{\pgfqpoint{4.636437in}{2.793302in}}{\pgfqpoint{4.632842in}{2.784624in}}{\pgfqpoint{4.632842in}{2.775576in}}%
\pgfpathcurveto{\pgfqpoint{4.632842in}{2.766528in}}{\pgfqpoint{4.636437in}{2.757849in}}{\pgfqpoint{4.642835in}{2.751451in}}%
\pgfpathcurveto{\pgfqpoint{4.649233in}{2.745054in}}{\pgfqpoint{4.657911in}{2.741459in}}{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathlineto{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathcurveto{\pgfqpoint{4.685535in}{2.001669in}}{\pgfqpoint{4.694204in}{2.005260in}}{\pgfqpoint{4.700596in}{2.011651in}}%
\pgfpathcurveto{\pgfqpoint{4.706987in}{2.018043in}}{\pgfqpoint{4.710578in}{2.026712in}}{\pgfqpoint{4.710578in}{2.035751in}}%
\pgfpathcurveto{\pgfqpoint{4.710578in}{2.044789in}}{\pgfqpoint{4.706987in}{2.053459in}}{\pgfqpoint{4.700596in}{2.059850in}}%
\pgfpathcurveto{\pgfqpoint{4.694204in}{2.066241in}}{\pgfqpoint{4.685535in}{2.069832in}}{\pgfqpoint{4.676496in}{2.069832in}}%
\pgfpathcurveto{\pgfqpoint{4.667458in}{2.069832in}}{\pgfqpoint{4.658788in}{2.066241in}}{\pgfqpoint{4.652397in}{2.059850in}}%
\pgfpathcurveto{\pgfqpoint{4.646006in}{2.053459in}}{\pgfqpoint{4.642415in}{2.044789in}}{\pgfqpoint{4.642415in}{2.035751in}}%
\pgfpathcurveto{\pgfqpoint{4.642415in}{2.026712in}}{\pgfqpoint{4.646006in}{2.018043in}}{\pgfqpoint{4.652397in}{2.011651in}}%
\pgfpathcurveto{\pgfqpoint{4.658788in}{2.005260in}}{\pgfqpoint{4.667458in}{2.001669in}}{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathlineto{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathcurveto{\pgfqpoint{4.686758in}{5.585933in}}{\pgfqpoint{4.695418in}{5.589520in}}{\pgfqpoint{4.701803in}{5.595905in}}%
\pgfpathcurveto{\pgfqpoint{4.708187in}{5.602290in}}{\pgfqpoint{4.711775in}{5.610950in}}{\pgfqpoint{4.711775in}{5.619979in}}%
\pgfpathcurveto{\pgfqpoint{4.711775in}{5.629009in}}{\pgfqpoint{4.708187in}{5.637669in}}{\pgfqpoint{4.701803in}{5.644054in}}%
\pgfpathcurveto{\pgfqpoint{4.695418in}{5.650438in}}{\pgfqpoint{4.686758in}{5.654026in}}{\pgfqpoint{4.677728in}{5.654026in}}%
\pgfpathcurveto{\pgfqpoint{4.668699in}{5.654026in}}{\pgfqpoint{4.660038in}{5.650438in}}{\pgfqpoint{4.653654in}{5.644054in}}%
\pgfpathcurveto{\pgfqpoint{4.647269in}{5.637669in}}{\pgfqpoint{4.643682in}{5.629009in}}{\pgfqpoint{4.643682in}{5.619979in}}%
\pgfpathcurveto{\pgfqpoint{4.643682in}{5.610950in}}{\pgfqpoint{4.647269in}{5.602290in}}{\pgfqpoint{4.653654in}{5.595905in}}%
\pgfpathcurveto{\pgfqpoint{4.660038in}{5.589520in}}{\pgfqpoint{4.668699in}{5.585933in}}{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathlineto{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathcurveto{\pgfqpoint{4.692296in}{3.574097in}}{\pgfqpoint{4.700947in}{3.577680in}}{\pgfqpoint{4.707325in}{3.584058in}}%
\pgfpathcurveto{\pgfqpoint{4.713703in}{3.590436in}}{\pgfqpoint{4.717287in}{3.599088in}}{\pgfqpoint{4.717287in}{3.608108in}}%
\pgfpathcurveto{\pgfqpoint{4.717287in}{3.617128in}}{\pgfqpoint{4.713703in}{3.625779in}}{\pgfqpoint{4.707325in}{3.632157in}}%
\pgfpathcurveto{\pgfqpoint{4.700947in}{3.638535in}}{\pgfqpoint{4.692296in}{3.642119in}}{\pgfqpoint{4.683276in}{3.642119in}}%
\pgfpathcurveto{\pgfqpoint{4.674256in}{3.642119in}}{\pgfqpoint{4.665604in}{3.638535in}}{\pgfqpoint{4.659226in}{3.632157in}}%
\pgfpathcurveto{\pgfqpoint{4.652848in}{3.625779in}}{\pgfqpoint{4.649265in}{3.617128in}}{\pgfqpoint{4.649265in}{3.608108in}}%
\pgfpathcurveto{\pgfqpoint{4.649265in}{3.599088in}}{\pgfqpoint{4.652848in}{3.590436in}}{\pgfqpoint{4.659226in}{3.584058in}}%
\pgfpathcurveto{\pgfqpoint{4.665604in}{3.577680in}}{\pgfqpoint{4.674256in}{3.574097in}}{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathcurveto{\pgfqpoint{4.693254in}{2.813154in}}{\pgfqpoint{4.701897in}{2.816734in}}{\pgfqpoint{4.708269in}{2.823106in}}%
\pgfpathcurveto{\pgfqpoint{4.714640in}{2.829477in}}{\pgfqpoint{4.718220in}{2.838120in}}{\pgfqpoint{4.718220in}{2.847130in}}%
\pgfpathcurveto{\pgfqpoint{4.718220in}{2.856141in}}{\pgfqpoint{4.714640in}{2.864784in}}{\pgfqpoint{4.708269in}{2.871155in}}%
\pgfpathcurveto{\pgfqpoint{4.701897in}{2.877526in}}{\pgfqpoint{4.693254in}{2.881106in}}{\pgfqpoint{4.684244in}{2.881106in}}%
\pgfpathcurveto{\pgfqpoint{4.675233in}{2.881106in}}{\pgfqpoint{4.666591in}{2.877526in}}{\pgfqpoint{4.660219in}{2.871155in}}%
\pgfpathcurveto{\pgfqpoint{4.653848in}{2.864784in}}{\pgfqpoint{4.650268in}{2.856141in}}{\pgfqpoint{4.650268in}{2.847130in}}%
\pgfpathcurveto{\pgfqpoint{4.650268in}{2.838120in}}{\pgfqpoint{4.653848in}{2.829477in}}{\pgfqpoint{4.660219in}{2.823106in}}%
\pgfpathcurveto{\pgfqpoint{4.666591in}{2.816734in}}{\pgfqpoint{4.675233in}{2.813154in}}{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathlineto{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathcurveto{\pgfqpoint{4.697121in}{2.939649in}}{\pgfqpoint{4.705755in}{2.943225in}}{\pgfqpoint{4.712120in}{2.949590in}}%
\pgfpathcurveto{\pgfqpoint{4.718485in}{2.955954in}}{\pgfqpoint{4.722061in}{2.964588in}}{\pgfqpoint{4.722061in}{2.973589in}}%
\pgfpathcurveto{\pgfqpoint{4.722061in}{2.982591in}}{\pgfqpoint{4.718485in}{2.991224in}}{\pgfqpoint{4.712120in}{2.997589in}}%
\pgfpathcurveto{\pgfqpoint{4.705755in}{3.003954in}}{\pgfqpoint{4.697121in}{3.007530in}}{\pgfqpoint{4.688120in}{3.007530in}}%
\pgfpathcurveto{\pgfqpoint{4.679119in}{3.007530in}}{\pgfqpoint{4.670485in}{3.003954in}}{\pgfqpoint{4.664120in}{2.997589in}}%
\pgfpathcurveto{\pgfqpoint{4.657755in}{2.991224in}}{\pgfqpoint{4.654179in}{2.982591in}}{\pgfqpoint{4.654179in}{2.973589in}}%
\pgfpathcurveto{\pgfqpoint{4.654179in}{2.964588in}}{\pgfqpoint{4.657755in}{2.955954in}}{\pgfqpoint{4.664120in}{2.949590in}}%
\pgfpathcurveto{\pgfqpoint{4.670485in}{2.943225in}}{\pgfqpoint{4.679119in}{2.939649in}}{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathlineto{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathcurveto{\pgfqpoint{4.699251in}{2.303949in}}{\pgfqpoint{4.707876in}{2.307521in}}{\pgfqpoint{4.714234in}{2.313880in}}%
\pgfpathcurveto{\pgfqpoint{4.720592in}{2.320238in}}{\pgfqpoint{4.724165in}{2.328863in}}{\pgfqpoint{4.724165in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{4.724165in}{2.346846in}}{\pgfqpoint{4.720592in}{2.355471in}}{\pgfqpoint{4.714234in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{4.707876in}{2.368188in}}{\pgfqpoint{4.699251in}{2.371760in}}{\pgfqpoint{4.690259in}{2.371760in}}%
\pgfpathcurveto{\pgfqpoint{4.681267in}{2.371760in}}{\pgfqpoint{4.672642in}{2.368188in}}{\pgfqpoint{4.666284in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{4.659926in}{2.355471in}}{\pgfqpoint{4.656353in}{2.346846in}}{\pgfqpoint{4.656353in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{4.656353in}{2.328863in}}{\pgfqpoint{4.659926in}{2.320238in}}{\pgfqpoint{4.666284in}{2.313880in}}%
\pgfpathcurveto{\pgfqpoint{4.672642in}{2.307521in}}{\pgfqpoint{4.681267in}{2.303949in}}{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathlineto{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathcurveto{\pgfqpoint{4.699604in}{1.342630in}}{\pgfqpoint{4.708220in}{1.346199in}}{\pgfqpoint{4.714572in}{1.352551in}}%
\pgfpathcurveto{\pgfqpoint{4.720924in}{1.358902in}}{\pgfqpoint{4.724493in}{1.367518in}}{\pgfqpoint{4.724493in}{1.376501in}}%
\pgfpathcurveto{\pgfqpoint{4.724493in}{1.385483in}}{\pgfqpoint{4.720924in}{1.394099in}}{\pgfqpoint{4.714572in}{1.400451in}}%
\pgfpathcurveto{\pgfqpoint{4.708220in}{1.406803in}}{\pgfqpoint{4.699604in}{1.410371in}}{\pgfqpoint{4.690622in}{1.410371in}}%
\pgfpathcurveto{\pgfqpoint{4.681639in}{1.410371in}}{\pgfqpoint{4.673023in}{1.406803in}}{\pgfqpoint{4.666672in}{1.400451in}}%
\pgfpathcurveto{\pgfqpoint{4.660320in}{1.394099in}}{\pgfqpoint{4.656751in}{1.385483in}}{\pgfqpoint{4.656751in}{1.376501in}}%
\pgfpathcurveto{\pgfqpoint{4.656751in}{1.367518in}}{\pgfqpoint{4.660320in}{1.358902in}}{\pgfqpoint{4.666672in}{1.352551in}}%
\pgfpathcurveto{\pgfqpoint{4.673023in}{1.346199in}}{\pgfqpoint{4.681639in}{1.342630in}}{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathlineto{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathcurveto{\pgfqpoint{4.700460in}{1.166010in}}{\pgfqpoint{4.709067in}{1.169575in}}{\pgfqpoint{4.715412in}{1.175920in}}%
\pgfpathcurveto{\pgfqpoint{4.721757in}{1.182265in}}{\pgfqpoint{4.725322in}{1.190872in}}{\pgfqpoint{4.725322in}{1.199845in}}%
\pgfpathcurveto{\pgfqpoint{4.725322in}{1.208819in}}{\pgfqpoint{4.721757in}{1.217426in}}{\pgfqpoint{4.715412in}{1.223771in}}%
\pgfpathcurveto{\pgfqpoint{4.709067in}{1.230116in}}{\pgfqpoint{4.700460in}{1.233681in}}{\pgfqpoint{4.691487in}{1.233681in}}%
\pgfpathcurveto{\pgfqpoint{4.682513in}{1.233681in}}{\pgfqpoint{4.673906in}{1.230116in}}{\pgfqpoint{4.667561in}{1.223771in}}%
\pgfpathcurveto{\pgfqpoint{4.661216in}{1.217426in}}{\pgfqpoint{4.657651in}{1.208819in}}{\pgfqpoint{4.657651in}{1.199845in}}%
\pgfpathcurveto{\pgfqpoint{4.657651in}{1.190872in}}{\pgfqpoint{4.661216in}{1.182265in}}{\pgfqpoint{4.667561in}{1.175920in}}%
\pgfpathcurveto{\pgfqpoint{4.673906in}{1.169575in}}{\pgfqpoint{4.682513in}{1.166010in}}{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathcurveto{\pgfqpoint{4.703086in}{2.179231in}}{\pgfqpoint{4.711684in}{2.182792in}}{\pgfqpoint{4.718023in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{4.724361in}{2.195469in}}{\pgfqpoint{4.727923in}{2.204068in}}{\pgfqpoint{4.727923in}{2.213032in}}%
\pgfpathcurveto{\pgfqpoint{4.727923in}{2.221996in}}{\pgfqpoint{4.724361in}{2.230594in}}{\pgfqpoint{4.718023in}{2.236932in}}%
\pgfpathcurveto{\pgfqpoint{4.711684in}{2.243271in}}{\pgfqpoint{4.703086in}{2.246832in}}{\pgfqpoint{4.694122in}{2.246832in}}%
\pgfpathcurveto{\pgfqpoint{4.685158in}{2.246832in}}{\pgfqpoint{4.676560in}{2.243271in}}{\pgfqpoint{4.670221in}{2.236932in}}%
\pgfpathcurveto{\pgfqpoint{4.663883in}{2.230594in}}{\pgfqpoint{4.660321in}{2.221996in}}{\pgfqpoint{4.660321in}{2.213032in}}%
\pgfpathcurveto{\pgfqpoint{4.660321in}{2.204068in}}{\pgfqpoint{4.663883in}{2.195469in}}{\pgfqpoint{4.670221in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{4.676560in}{2.182792in}}{\pgfqpoint{4.685158in}{2.179231in}}{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathcurveto{\pgfqpoint{4.707001in}{2.613138in}}{\pgfqpoint{4.715590in}{2.616696in}}{\pgfqpoint{4.721922in}{2.623028in}}%
\pgfpathcurveto{\pgfqpoint{4.728254in}{2.629360in}}{\pgfqpoint{4.731811in}{2.637949in}}{\pgfqpoint{4.731811in}{2.646904in}}%
\pgfpathcurveto{\pgfqpoint{4.731811in}{2.655859in}}{\pgfqpoint{4.728254in}{2.664448in}}{\pgfqpoint{4.721922in}{2.670780in}}%
\pgfpathcurveto{\pgfqpoint{4.715590in}{2.677112in}}{\pgfqpoint{4.707001in}{2.680670in}}{\pgfqpoint{4.698046in}{2.680670in}}%
\pgfpathcurveto{\pgfqpoint{4.689091in}{2.680670in}}{\pgfqpoint{4.680502in}{2.677112in}}{\pgfqpoint{4.674170in}{2.670780in}}%
\pgfpathcurveto{\pgfqpoint{4.667838in}{2.664448in}}{\pgfqpoint{4.664280in}{2.655859in}}{\pgfqpoint{4.664280in}{2.646904in}}%
\pgfpathcurveto{\pgfqpoint{4.664280in}{2.637949in}}{\pgfqpoint{4.667838in}{2.629360in}}{\pgfqpoint{4.674170in}{2.623028in}}%
\pgfpathcurveto{\pgfqpoint{4.680502in}{2.616696in}}{\pgfqpoint{4.689091in}{2.613138in}}{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathcurveto{\pgfqpoint{4.708458in}{1.689917in}}{\pgfqpoint{4.717038in}{1.693471in}}{\pgfqpoint{4.723364in}{1.699796in}}%
\pgfpathcurveto{\pgfqpoint{4.729689in}{1.706122in}}{\pgfqpoint{4.733243in}{1.714702in}}{\pgfqpoint{4.733243in}{1.723648in}}%
\pgfpathcurveto{\pgfqpoint{4.733243in}{1.732593in}}{\pgfqpoint{4.729689in}{1.741173in}}{\pgfqpoint{4.723364in}{1.747499in}}%
\pgfpathcurveto{\pgfqpoint{4.717038in}{1.753824in}}{\pgfqpoint{4.708458in}{1.757378in}}{\pgfqpoint{4.699512in}{1.757378in}}%
\pgfpathcurveto{\pgfqpoint{4.690567in}{1.757378in}}{\pgfqpoint{4.681986in}{1.753824in}}{\pgfqpoint{4.675661in}{1.747499in}}%
\pgfpathcurveto{\pgfqpoint{4.669336in}{1.741173in}}{\pgfqpoint{4.665781in}{1.732593in}}{\pgfqpoint{4.665781in}{1.723648in}}%
\pgfpathcurveto{\pgfqpoint{4.665781in}{1.714702in}}{\pgfqpoint{4.669336in}{1.706122in}}{\pgfqpoint{4.675661in}{1.699796in}}%
\pgfpathcurveto{\pgfqpoint{4.681986in}{1.693471in}}{\pgfqpoint{4.690567in}{1.689917in}}{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathcurveto{\pgfqpoint{4.711332in}{3.197450in}}{\pgfqpoint{4.719904in}{3.201001in}}{\pgfqpoint{4.726223in}{3.207319in}}%
\pgfpathcurveto{\pgfqpoint{4.732541in}{3.213638in}}{\pgfqpoint{4.736092in}{3.222210in}}{\pgfqpoint{4.736092in}{3.231146in}}%
\pgfpathcurveto{\pgfqpoint{4.736092in}{3.240082in}}{\pgfqpoint{4.732541in}{3.248654in}}{\pgfqpoint{4.726223in}{3.254973in}}%
\pgfpathcurveto{\pgfqpoint{4.719904in}{3.261292in}}{\pgfqpoint{4.711332in}{3.264842in}}{\pgfqpoint{4.702396in}{3.264842in}}%
\pgfpathcurveto{\pgfqpoint{4.693460in}{3.264842in}}{\pgfqpoint{4.684888in}{3.261292in}}{\pgfqpoint{4.678569in}{3.254973in}}%
\pgfpathcurveto{\pgfqpoint{4.672250in}{3.248654in}}{\pgfqpoint{4.668700in}{3.240082in}}{\pgfqpoint{4.668700in}{3.231146in}}%
\pgfpathcurveto{\pgfqpoint{4.668700in}{3.222210in}}{\pgfqpoint{4.672250in}{3.213638in}}{\pgfqpoint{4.678569in}{3.207319in}}%
\pgfpathcurveto{\pgfqpoint{4.684888in}{3.201001in}}{\pgfqpoint{4.693460in}{3.197450in}}{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathlineto{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathcurveto{\pgfqpoint{4.714119in}{4.045274in}}{\pgfqpoint{4.722682in}{4.048820in}}{\pgfqpoint{4.728994in}{4.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.735307in}{4.061445in}}{\pgfqpoint{4.738853in}{4.070008in}}{\pgfqpoint{4.738853in}{4.078935in}}%
\pgfpathcurveto{\pgfqpoint{4.738853in}{4.087862in}}{\pgfqpoint{4.735307in}{4.096424in}}{\pgfqpoint{4.728994in}{4.102737in}}%
\pgfpathcurveto{\pgfqpoint{4.722682in}{4.109049in}}{\pgfqpoint{4.714119in}{4.112596in}}{\pgfqpoint{4.705192in}{4.112596in}}%
\pgfpathcurveto{\pgfqpoint{4.696265in}{4.112596in}}{\pgfqpoint{4.687702in}{4.109049in}}{\pgfqpoint{4.681390in}{4.102737in}}%
\pgfpathcurveto{\pgfqpoint{4.675078in}{4.096424in}}{\pgfqpoint{4.671531in}{4.087862in}}{\pgfqpoint{4.671531in}{4.078935in}}%
\pgfpathcurveto{\pgfqpoint{4.671531in}{4.070008in}}{\pgfqpoint{4.675078in}{4.061445in}}{\pgfqpoint{4.681390in}{4.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.687702in}{4.048820in}}{\pgfqpoint{4.696265in}{4.045274in}}{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathlineto{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{4.715347in}{2.188455in}}{\pgfqpoint{4.723901in}{2.191998in}}{\pgfqpoint{4.730207in}{2.198304in}}%
\pgfpathcurveto{\pgfqpoint{4.736513in}{2.204610in}}{\pgfqpoint{4.740056in}{2.213164in}}{\pgfqpoint{4.740056in}{2.222082in}}%
\pgfpathcurveto{\pgfqpoint{4.740056in}{2.230999in}}{\pgfqpoint{4.736513in}{2.239553in}}{\pgfqpoint{4.730207in}{2.245859in}}%
\pgfpathcurveto{\pgfqpoint{4.723901in}{2.252165in}}{\pgfqpoint{4.715347in}{2.255708in}}{\pgfqpoint{4.706430in}{2.255708in}}%
\pgfpathcurveto{\pgfqpoint{4.697512in}{2.255708in}}{\pgfqpoint{4.688958in}{2.252165in}}{\pgfqpoint{4.682652in}{2.245859in}}%
\pgfpathcurveto{\pgfqpoint{4.676346in}{2.239553in}}{\pgfqpoint{4.672803in}{2.230999in}}{\pgfqpoint{4.672803in}{2.222082in}}%
\pgfpathcurveto{\pgfqpoint{4.672803in}{2.213164in}}{\pgfqpoint{4.676346in}{2.204610in}}{\pgfqpoint{4.682652in}{2.198304in}}%
\pgfpathcurveto{\pgfqpoint{4.688958in}{2.191998in}}{\pgfqpoint{4.697512in}{2.188455in}}{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathlineto{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathcurveto{\pgfqpoint{4.715786in}{2.076794in}}{\pgfqpoint{4.724331in}{2.080333in}}{\pgfqpoint{4.730631in}{2.086632in}}%
\pgfpathcurveto{\pgfqpoint{4.736930in}{2.092932in}}{\pgfqpoint{4.740469in}{2.101477in}}{\pgfqpoint{4.740469in}{2.110385in}}%
\pgfpathcurveto{\pgfqpoint{4.740469in}{2.119294in}}{\pgfqpoint{4.736930in}{2.127839in}}{\pgfqpoint{4.730631in}{2.134138in}}%
\pgfpathcurveto{\pgfqpoint{4.724331in}{2.140437in}}{\pgfqpoint{4.715786in}{2.143977in}}{\pgfqpoint{4.706878in}{2.143977in}}%
\pgfpathcurveto{\pgfqpoint{4.697969in}{2.143977in}}{\pgfqpoint{4.689424in}{2.140437in}}{\pgfqpoint{4.683125in}{2.134138in}}%
\pgfpathcurveto{\pgfqpoint{4.676826in}{2.127839in}}{\pgfqpoint{4.673286in}{2.119294in}}{\pgfqpoint{4.673286in}{2.110385in}}%
\pgfpathcurveto{\pgfqpoint{4.673286in}{2.101477in}}{\pgfqpoint{4.676826in}{2.092932in}}{\pgfqpoint{4.683125in}{2.086632in}}%
\pgfpathcurveto{\pgfqpoint{4.689424in}{2.080333in}}{\pgfqpoint{4.697969in}{2.076794in}}{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathcurveto{\pgfqpoint{4.716837in}{2.834134in}}{\pgfqpoint{4.725373in}{2.837670in}}{\pgfqpoint{4.731665in}{2.843963in}}%
\pgfpathcurveto{\pgfqpoint{4.737958in}{2.850256in}}{\pgfqpoint{4.741494in}{2.858792in}}{\pgfqpoint{4.741494in}{2.867691in}}%
\pgfpathcurveto{\pgfqpoint{4.741494in}{2.876590in}}{\pgfqpoint{4.737958in}{2.885126in}}{\pgfqpoint{4.731665in}{2.891419in}}%
\pgfpathcurveto{\pgfqpoint{4.725373in}{2.897712in}}{\pgfqpoint{4.716837in}{2.901248in}}{\pgfqpoint{4.707937in}{2.901248in}}%
\pgfpathcurveto{\pgfqpoint{4.699038in}{2.901248in}}{\pgfqpoint{4.690502in}{2.897712in}}{\pgfqpoint{4.684209in}{2.891419in}}%
\pgfpathcurveto{\pgfqpoint{4.677916in}{2.885126in}}{\pgfqpoint{4.674380in}{2.876590in}}{\pgfqpoint{4.674380in}{2.867691in}}%
\pgfpathcurveto{\pgfqpoint{4.674380in}{2.858792in}}{\pgfqpoint{4.677916in}{2.850256in}}{\pgfqpoint{4.684209in}{2.843963in}}%
\pgfpathcurveto{\pgfqpoint{4.690502in}{2.837670in}}{\pgfqpoint{4.699038in}{2.834134in}}{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathlineto{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathcurveto{\pgfqpoint{4.718094in}{1.397271in}}{\pgfqpoint{4.726621in}{1.400803in}}{\pgfqpoint{4.732907in}{1.407089in}}%
\pgfpathcurveto{\pgfqpoint{4.739194in}{1.413376in}}{\pgfqpoint{4.742726in}{1.421903in}}{\pgfqpoint{4.742726in}{1.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.742726in}{1.439683in}}{\pgfqpoint{4.739194in}{1.448210in}}{\pgfqpoint{4.732907in}{1.454497in}}%
\pgfpathcurveto{\pgfqpoint{4.726621in}{1.460783in}}{\pgfqpoint{4.718094in}{1.464315in}}{\pgfqpoint{4.709204in}{1.464315in}}%
\pgfpathcurveto{\pgfqpoint{4.700313in}{1.464315in}}{\pgfqpoint{4.691786in}{1.460783in}}{\pgfqpoint{4.685500in}{1.454497in}}%
\pgfpathcurveto{\pgfqpoint{4.679214in}{1.448210in}}{\pgfqpoint{4.675681in}{1.439683in}}{\pgfqpoint{4.675681in}{1.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.675681in}{1.421903in}}{\pgfqpoint{4.679214in}{1.413376in}}{\pgfqpoint{4.685500in}{1.407089in}}%
\pgfpathcurveto{\pgfqpoint{4.691786in}{1.400803in}}{\pgfqpoint{4.700313in}{1.397271in}}{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathcurveto{\pgfqpoint{4.718630in}{3.612197in}}{\pgfqpoint{4.727148in}{3.615726in}}{\pgfqpoint{4.733428in}{3.622006in}}%
\pgfpathcurveto{\pgfqpoint{4.739708in}{3.628286in}}{\pgfqpoint{4.743236in}{3.636804in}}{\pgfqpoint{4.743236in}{3.645685in}}%
\pgfpathcurveto{\pgfqpoint{4.743236in}{3.654566in}}{\pgfqpoint{4.739708in}{3.663084in}}{\pgfqpoint{4.733428in}{3.669364in}}%
\pgfpathcurveto{\pgfqpoint{4.727148in}{3.675644in}}{\pgfqpoint{4.718630in}{3.679172in}}{\pgfqpoint{4.709749in}{3.679172in}}%
\pgfpathcurveto{\pgfqpoint{4.700868in}{3.679172in}}{\pgfqpoint{4.692349in}{3.675644in}}{\pgfqpoint{4.686069in}{3.669364in}}%
\pgfpathcurveto{\pgfqpoint{4.679790in}{3.663084in}}{\pgfqpoint{4.676261in}{3.654566in}}{\pgfqpoint{4.676261in}{3.645685in}}%
\pgfpathcurveto{\pgfqpoint{4.676261in}{3.636804in}}{\pgfqpoint{4.679790in}{3.628286in}}{\pgfqpoint{4.686069in}{3.622006in}}%
\pgfpathcurveto{\pgfqpoint{4.692349in}{3.615726in}}{\pgfqpoint{4.700868in}{3.612197in}}{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathlineto{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathcurveto{\pgfqpoint{4.724542in}{1.743264in}}{\pgfqpoint{4.733051in}{1.746789in}}{\pgfqpoint{4.739325in}{1.753062in}}%
\pgfpathcurveto{\pgfqpoint{4.745598in}{1.759335in}}{\pgfqpoint{4.749123in}{1.767845in}}{\pgfqpoint{4.749123in}{1.776717in}}%
\pgfpathcurveto{\pgfqpoint{4.749123in}{1.785588in}}{\pgfqpoint{4.745598in}{1.794098in}}{\pgfqpoint{4.739325in}{1.800371in}}%
\pgfpathcurveto{\pgfqpoint{4.733051in}{1.806645in}}{\pgfqpoint{4.724542in}{1.810169in}}{\pgfqpoint{4.715670in}{1.810169in}}%
\pgfpathcurveto{\pgfqpoint{4.706798in}{1.810169in}}{\pgfqpoint{4.698289in}{1.806645in}}{\pgfqpoint{4.692015in}{1.800371in}}%
\pgfpathcurveto{\pgfqpoint{4.685742in}{1.794098in}}{\pgfqpoint{4.682217in}{1.785588in}}{\pgfqpoint{4.682217in}{1.776717in}}%
\pgfpathcurveto{\pgfqpoint{4.682217in}{1.767845in}}{\pgfqpoint{4.685742in}{1.759335in}}{\pgfqpoint{4.692015in}{1.753062in}}%
\pgfpathcurveto{\pgfqpoint{4.698289in}{1.746789in}}{\pgfqpoint{4.706798in}{1.743264in}}{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathcurveto{\pgfqpoint{4.724588in}{1.536756in}}{\pgfqpoint{4.733089in}{1.540277in}}{\pgfqpoint{4.739356in}{1.546544in}}%
\pgfpathcurveto{\pgfqpoint{4.745623in}{1.552811in}}{\pgfqpoint{4.749144in}{1.561312in}}{\pgfqpoint{4.749144in}{1.570174in}}%
\pgfpathcurveto{\pgfqpoint{4.749144in}{1.579037in}}{\pgfqpoint{4.745623in}{1.587538in}}{\pgfqpoint{4.739356in}{1.593805in}}%
\pgfpathcurveto{\pgfqpoint{4.733089in}{1.600071in}}{\pgfqpoint{4.724588in}{1.603593in}}{\pgfqpoint{4.715726in}{1.603593in}}%
\pgfpathcurveto{\pgfqpoint{4.706863in}{1.603593in}}{\pgfqpoint{4.698362in}{1.600071in}}{\pgfqpoint{4.692095in}{1.593805in}}%
\pgfpathcurveto{\pgfqpoint{4.685829in}{1.587538in}}{\pgfqpoint{4.682307in}{1.579037in}}{\pgfqpoint{4.682307in}{1.570174in}}%
\pgfpathcurveto{\pgfqpoint{4.682307in}{1.561312in}}{\pgfqpoint{4.685829in}{1.552811in}}{\pgfqpoint{4.692095in}{1.546544in}}%
\pgfpathcurveto{\pgfqpoint{4.698362in}{1.540277in}}{\pgfqpoint{4.706863in}{1.536756in}}{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathcurveto{\pgfqpoint{4.725655in}{2.811376in}}{\pgfqpoint{4.734147in}{2.814894in}}{\pgfqpoint{4.740408in}{2.821154in}}%
\pgfpathcurveto{\pgfqpoint{4.746668in}{2.827414in}}{\pgfqpoint{4.750185in}{2.835906in}}{\pgfqpoint{4.750185in}{2.844760in}}%
\pgfpathcurveto{\pgfqpoint{4.750185in}{2.853613in}}{\pgfqpoint{4.746668in}{2.862105in}}{\pgfqpoint{4.740408in}{2.868366in}}%
\pgfpathcurveto{\pgfqpoint{4.734147in}{2.874626in}}{\pgfqpoint{4.725655in}{2.878144in}}{\pgfqpoint{4.716802in}{2.878144in}}%
\pgfpathcurveto{\pgfqpoint{4.707948in}{2.878144in}}{\pgfqpoint{4.699456in}{2.874626in}}{\pgfqpoint{4.693196in}{2.868366in}}%
\pgfpathcurveto{\pgfqpoint{4.686936in}{2.862105in}}{\pgfqpoint{4.683418in}{2.853613in}}{\pgfqpoint{4.683418in}{2.844760in}}%
\pgfpathcurveto{\pgfqpoint{4.683418in}{2.835906in}}{\pgfqpoint{4.686936in}{2.827414in}}{\pgfqpoint{4.693196in}{2.821154in}}%
\pgfpathcurveto{\pgfqpoint{4.699456in}{2.814894in}}{\pgfqpoint{4.707948in}{2.811376in}}{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathlineto{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathcurveto{\pgfqpoint{4.726100in}{1.671921in}}{\pgfqpoint{4.734583in}{1.675434in}}{\pgfqpoint{4.740837in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.747091in}{1.687942in}}{\pgfqpoint{4.750605in}{1.696425in}}{\pgfqpoint{4.750605in}{1.705270in}}%
\pgfpathcurveto{\pgfqpoint{4.750605in}{1.714114in}}{\pgfqpoint{4.747091in}{1.722597in}}{\pgfqpoint{4.740837in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{4.734583in}{1.735105in}}{\pgfqpoint{4.726100in}{1.738619in}}{\pgfqpoint{4.717255in}{1.738619in}}%
\pgfpathcurveto{\pgfqpoint{4.708411in}{1.738619in}}{\pgfqpoint{4.699928in}{1.735105in}}{\pgfqpoint{4.693674in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{4.687420in}{1.722597in}}{\pgfqpoint{4.683906in}{1.714114in}}{\pgfqpoint{4.683906in}{1.705270in}}%
\pgfpathcurveto{\pgfqpoint{4.683906in}{1.696425in}}{\pgfqpoint{4.687420in}{1.687942in}}{\pgfqpoint{4.693674in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.699928in}{1.675434in}}{\pgfqpoint{4.708411in}{1.671921in}}{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathcurveto{\pgfqpoint{4.727230in}{1.737102in}}{\pgfqpoint{4.735705in}{1.740612in}}{\pgfqpoint{4.741952in}{1.746860in}}%
\pgfpathcurveto{\pgfqpoint{4.748200in}{1.753107in}}{\pgfqpoint{4.751710in}{1.761582in}}{\pgfqpoint{4.751710in}{1.770417in}}%
\pgfpathcurveto{\pgfqpoint{4.751710in}{1.779252in}}{\pgfqpoint{4.748200in}{1.787727in}}{\pgfqpoint{4.741952in}{1.793974in}}%
\pgfpathcurveto{\pgfqpoint{4.735705in}{1.800221in}}{\pgfqpoint{4.727230in}{1.803732in}}{\pgfqpoint{4.718395in}{1.803732in}}%
\pgfpathcurveto{\pgfqpoint{4.709560in}{1.803732in}}{\pgfqpoint{4.701086in}{1.800221in}}{\pgfqpoint{4.694838in}{1.793974in}}%
\pgfpathcurveto{\pgfqpoint{4.688591in}{1.787727in}}{\pgfqpoint{4.685081in}{1.779252in}}{\pgfqpoint{4.685081in}{1.770417in}}%
\pgfpathcurveto{\pgfqpoint{4.685081in}{1.761582in}}{\pgfqpoint{4.688591in}{1.753107in}}{\pgfqpoint{4.694838in}{1.746860in}}%
\pgfpathcurveto{\pgfqpoint{4.701086in}{1.740612in}}{\pgfqpoint{4.709560in}{1.737102in}}{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathlineto{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathcurveto{\pgfqpoint{4.727486in}{1.932329in}}{\pgfqpoint{4.735951in}{1.935836in}}{\pgfqpoint{4.742192in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{4.748433in}{1.948318in}}{\pgfqpoint{4.751940in}{1.956783in}}{\pgfqpoint{4.751940in}{1.965609in}}%
\pgfpathcurveto{\pgfqpoint{4.751940in}{1.974435in}}{\pgfqpoint{4.748433in}{1.982901in}}{\pgfqpoint{4.742192in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{4.735951in}{1.995383in}}{\pgfqpoint{4.727486in}{1.998889in}}{\pgfqpoint{4.718660in}{1.998889in}}%
\pgfpathcurveto{\pgfqpoint{4.709834in}{1.998889in}}{\pgfqpoint{4.701368in}{1.995383in}}{\pgfqpoint{4.695127in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{4.688886in}{1.982901in}}{\pgfqpoint{4.685379in}{1.974435in}}{\pgfqpoint{4.685379in}{1.965609in}}%
\pgfpathcurveto{\pgfqpoint{4.685379in}{1.956783in}}{\pgfqpoint{4.688886in}{1.948318in}}{\pgfqpoint{4.695127in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{4.701368in}{1.935836in}}{\pgfqpoint{4.709834in}{1.932329in}}{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathlineto{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathcurveto{\pgfqpoint{4.734758in}{2.967820in}}{\pgfqpoint{4.743215in}{2.971323in}}{\pgfqpoint{4.749450in}{2.977557in}}%
\pgfpathcurveto{\pgfqpoint{4.755684in}{2.983792in}}{\pgfqpoint{4.759187in}{2.992249in}}{\pgfqpoint{4.759187in}{3.001065in}}%
\pgfpathcurveto{\pgfqpoint{4.759187in}{3.009882in}}{\pgfqpoint{4.755684in}{3.018339in}}{\pgfqpoint{4.749450in}{3.024574in}}%
\pgfpathcurveto{\pgfqpoint{4.743215in}{3.030808in}}{\pgfqpoint{4.734758in}{3.034311in}}{\pgfqpoint{4.725942in}{3.034311in}}%
\pgfpathcurveto{\pgfqpoint{4.717125in}{3.034311in}}{\pgfqpoint{4.708668in}{3.030808in}}{\pgfqpoint{4.702433in}{3.024574in}}%
\pgfpathcurveto{\pgfqpoint{4.696199in}{3.018339in}}{\pgfqpoint{4.692696in}{3.009882in}}{\pgfqpoint{4.692696in}{3.001065in}}%
\pgfpathcurveto{\pgfqpoint{4.692696in}{2.992249in}}{\pgfqpoint{4.696199in}{2.983792in}}{\pgfqpoint{4.702433in}{2.977557in}}%
\pgfpathcurveto{\pgfqpoint{4.708668in}{2.971323in}}{\pgfqpoint{4.717125in}{2.967820in}}{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathcurveto{\pgfqpoint{4.736117in}{1.836379in}}{\pgfqpoint{4.744565in}{1.839879in}}{\pgfqpoint{4.750793in}{1.846107in}}%
\pgfpathcurveto{\pgfqpoint{4.757021in}{1.852335in}}{\pgfqpoint{4.760520in}{1.860783in}}{\pgfqpoint{4.760520in}{1.869591in}}%
\pgfpathcurveto{\pgfqpoint{4.760520in}{1.878399in}}{\pgfqpoint{4.757021in}{1.886847in}}{\pgfqpoint{4.750793in}{1.893075in}}%
\pgfpathcurveto{\pgfqpoint{4.744565in}{1.899303in}}{\pgfqpoint{4.736117in}{1.902802in}}{\pgfqpoint{4.727309in}{1.902802in}}%
\pgfpathcurveto{\pgfqpoint{4.718501in}{1.902802in}}{\pgfqpoint{4.710053in}{1.899303in}}{\pgfqpoint{4.703825in}{1.893075in}}%
\pgfpathcurveto{\pgfqpoint{4.697597in}{1.886847in}}{\pgfqpoint{4.694097in}{1.878399in}}{\pgfqpoint{4.694097in}{1.869591in}}%
\pgfpathcurveto{\pgfqpoint{4.694097in}{1.860783in}}{\pgfqpoint{4.697597in}{1.852335in}}{\pgfqpoint{4.703825in}{1.846107in}}%
\pgfpathcurveto{\pgfqpoint{4.710053in}{1.839879in}}{\pgfqpoint{4.718501in}{1.836379in}}{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathcurveto{\pgfqpoint{4.743879in}{2.895043in}}{\pgfqpoint{4.752319in}{2.898539in}}{\pgfqpoint{4.758540in}{2.904761in}}%
\pgfpathcurveto{\pgfqpoint{4.764762in}{2.910982in}}{\pgfqpoint{4.768258in}{2.919422in}}{\pgfqpoint{4.768258in}{2.928221in}}%
\pgfpathcurveto{\pgfqpoint{4.768258in}{2.937019in}}{\pgfqpoint{4.764762in}{2.945459in}}{\pgfqpoint{4.758540in}{2.951680in}}%
\pgfpathcurveto{\pgfqpoint{4.752319in}{2.957902in}}{\pgfqpoint{4.743879in}{2.961398in}}{\pgfqpoint{4.735080in}{2.961398in}}%
\pgfpathcurveto{\pgfqpoint{4.726282in}{2.961398in}}{\pgfqpoint{4.717842in}{2.957902in}}{\pgfqpoint{4.711621in}{2.951680in}}%
\pgfpathcurveto{\pgfqpoint{4.705399in}{2.945459in}}{\pgfqpoint{4.701903in}{2.937019in}}{\pgfqpoint{4.701903in}{2.928221in}}%
\pgfpathcurveto{\pgfqpoint{4.701903in}{2.919422in}}{\pgfqpoint{4.705399in}{2.910982in}}{\pgfqpoint{4.711621in}{2.904761in}}%
\pgfpathcurveto{\pgfqpoint{4.717842in}{2.898539in}}{\pgfqpoint{4.726282in}{2.895043in}}{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathlineto{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathcurveto{\pgfqpoint{4.744274in}{1.353980in}}{\pgfqpoint{4.752705in}{1.357472in}}{\pgfqpoint{4.758920in}{1.363688in}}%
\pgfpathcurveto{\pgfqpoint{4.765135in}{1.369903in}}{\pgfqpoint{4.768627in}{1.378334in}}{\pgfqpoint{4.768627in}{1.387123in}}%
\pgfpathcurveto{\pgfqpoint{4.768627in}{1.395913in}}{\pgfqpoint{4.765135in}{1.404343in}}{\pgfqpoint{4.758920in}{1.410559in}}%
\pgfpathcurveto{\pgfqpoint{4.752705in}{1.416774in}}{\pgfqpoint{4.744274in}{1.420266in}}{\pgfqpoint{4.735485in}{1.420266in}}%
\pgfpathcurveto{\pgfqpoint{4.726695in}{1.420266in}}{\pgfqpoint{4.718264in}{1.416774in}}{\pgfqpoint{4.712049in}{1.410559in}}%
\pgfpathcurveto{\pgfqpoint{4.705834in}{1.404343in}}{\pgfqpoint{4.702342in}{1.395913in}}{\pgfqpoint{4.702342in}{1.387123in}}%
\pgfpathcurveto{\pgfqpoint{4.702342in}{1.378334in}}{\pgfqpoint{4.705834in}{1.369903in}}{\pgfqpoint{4.712049in}{1.363688in}}%
\pgfpathcurveto{\pgfqpoint{4.718264in}{1.357472in}}{\pgfqpoint{4.726695in}{1.353980in}}{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathlineto{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathcurveto{\pgfqpoint{4.747892in}{1.986137in}}{\pgfqpoint{4.756314in}{1.989626in}}{\pgfqpoint{4.762522in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{4.768731in}{2.002043in}}{\pgfqpoint{4.772220in}{2.010465in}}{\pgfqpoint{4.772220in}{2.019246in}}%
\pgfpathcurveto{\pgfqpoint{4.772220in}{2.028026in}}{\pgfqpoint{4.768731in}{2.036448in}}{\pgfqpoint{4.762522in}{2.042657in}}%
\pgfpathcurveto{\pgfqpoint{4.756314in}{2.048866in}}{\pgfqpoint{4.747892in}{2.052354in}}{\pgfqpoint{4.739111in}{2.052354in}}%
\pgfpathcurveto{\pgfqpoint{4.730331in}{2.052354in}}{\pgfqpoint{4.721909in}{2.048866in}}{\pgfqpoint{4.715700in}{2.042657in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{2.036448in}}{\pgfqpoint{4.706003in}{2.028026in}}{\pgfqpoint{4.706003in}{2.019246in}}%
\pgfpathcurveto{\pgfqpoint{4.706003in}{2.010465in}}{\pgfqpoint{4.709491in}{2.002043in}}{\pgfqpoint{4.715700in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{4.721909in}{1.989626in}}{\pgfqpoint{4.730331in}{1.986137in}}{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathlineto{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathcurveto{\pgfqpoint{4.750207in}{3.654107in}}{\pgfqpoint{4.758620in}{3.657591in}}{\pgfqpoint{4.764823in}{3.663794in}}%
\pgfpathcurveto{\pgfqpoint{4.771025in}{3.669996in}}{\pgfqpoint{4.774510in}{3.678409in}}{\pgfqpoint{4.774510in}{3.687181in}}%
\pgfpathcurveto{\pgfqpoint{4.774510in}{3.695952in}}{\pgfqpoint{4.771025in}{3.704366in}}{\pgfqpoint{4.764823in}{3.710568in}}%
\pgfpathcurveto{\pgfqpoint{4.758620in}{3.716770in}}{\pgfqpoint{4.750207in}{3.720255in}}{\pgfqpoint{4.741436in}{3.720255in}}%
\pgfpathcurveto{\pgfqpoint{4.732664in}{3.720255in}}{\pgfqpoint{4.724251in}{3.716770in}}{\pgfqpoint{4.718048in}{3.710568in}}%
\pgfpathcurveto{\pgfqpoint{4.711846in}{3.704366in}}{\pgfqpoint{4.708361in}{3.695952in}}{\pgfqpoint{4.708361in}{3.687181in}}%
\pgfpathcurveto{\pgfqpoint{4.708361in}{3.678409in}}{\pgfqpoint{4.711846in}{3.669996in}}{\pgfqpoint{4.718048in}{3.663794in}}%
\pgfpathcurveto{\pgfqpoint{4.724251in}{3.657591in}}{\pgfqpoint{4.732664in}{3.654107in}}{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathlineto{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathcurveto{\pgfqpoint{4.751719in}{2.525074in}}{\pgfqpoint{4.760123in}{2.528555in}}{\pgfqpoint{4.766319in}{2.534751in}}%
\pgfpathcurveto{\pgfqpoint{4.772515in}{2.540947in}}{\pgfqpoint{4.775996in}{2.549352in}}{\pgfqpoint{4.775996in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{4.775996in}{2.566877in}}{\pgfqpoint{4.772515in}{2.575281in}}{\pgfqpoint{4.766319in}{2.581477in}}%
\pgfpathcurveto{\pgfqpoint{4.760123in}{2.587673in}}{\pgfqpoint{4.751719in}{2.591154in}}{\pgfqpoint{4.742956in}{2.591154in}}%
\pgfpathcurveto{\pgfqpoint{4.734194in}{2.591154in}}{\pgfqpoint{4.725789in}{2.587673in}}{\pgfqpoint{4.719593in}{2.581477in}}%
\pgfpathcurveto{\pgfqpoint{4.713397in}{2.575281in}}{\pgfqpoint{4.709916in}{2.566877in}}{\pgfqpoint{4.709916in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{4.709916in}{2.549352in}}{\pgfqpoint{4.713397in}{2.540947in}}{\pgfqpoint{4.719593in}{2.534751in}}%
\pgfpathcurveto{\pgfqpoint{4.725789in}{2.528555in}}{\pgfqpoint{4.734194in}{2.525074in}}{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathlineto{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathcurveto{\pgfqpoint{4.754522in}{1.732874in}}{\pgfqpoint{4.762918in}{1.736352in}}{\pgfqpoint{4.769108in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{4.775297in}{1.748731in}}{\pgfqpoint{4.778775in}{1.757127in}}{\pgfqpoint{4.778775in}{1.765880in}}%
\pgfpathcurveto{\pgfqpoint{4.778775in}{1.774633in}}{\pgfqpoint{4.775297in}{1.783029in}}{\pgfqpoint{4.769108in}{1.789219in}}%
\pgfpathcurveto{\pgfqpoint{4.762918in}{1.795408in}}{\pgfqpoint{4.754522in}{1.798886in}}{\pgfqpoint{4.745769in}{1.798886in}}%
\pgfpathcurveto{\pgfqpoint{4.737016in}{1.798886in}}{\pgfqpoint{4.728620in}{1.795408in}}{\pgfqpoint{4.722430in}{1.789219in}}%
\pgfpathcurveto{\pgfqpoint{4.716241in}{1.783029in}}{\pgfqpoint{4.712763in}{1.774633in}}{\pgfqpoint{4.712763in}{1.765880in}}%
\pgfpathcurveto{\pgfqpoint{4.712763in}{1.757127in}}{\pgfqpoint{4.716241in}{1.748731in}}{\pgfqpoint{4.722430in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{4.728620in}{1.736352in}}{\pgfqpoint{4.737016in}{1.732874in}}{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathcurveto{\pgfqpoint{4.761109in}{2.592472in}}{\pgfqpoint{4.769496in}{2.595947in}}{\pgfqpoint{4.775679in}{2.602130in}}%
\pgfpathcurveto{\pgfqpoint{4.781862in}{2.608313in}}{\pgfqpoint{4.785336in}{2.616700in}}{\pgfqpoint{4.785336in}{2.625444in}}%
\pgfpathcurveto{\pgfqpoint{4.785336in}{2.634188in}}{\pgfqpoint{4.781862in}{2.642576in}}{\pgfqpoint{4.775679in}{2.648759in}}%
\pgfpathcurveto{\pgfqpoint{4.769496in}{2.654942in}}{\pgfqpoint{4.761109in}{2.658416in}}{\pgfqpoint{4.752364in}{2.658416in}}%
\pgfpathcurveto{\pgfqpoint{4.743620in}{2.658416in}}{\pgfqpoint{4.735233in}{2.654942in}}{\pgfqpoint{4.729050in}{2.648759in}}%
\pgfpathcurveto{\pgfqpoint{4.722867in}{2.642576in}}{\pgfqpoint{4.719393in}{2.634188in}}{\pgfqpoint{4.719393in}{2.625444in}}%
\pgfpathcurveto{\pgfqpoint{4.719393in}{2.616700in}}{\pgfqpoint{4.722867in}{2.608313in}}{\pgfqpoint{4.729050in}{2.602130in}}%
\pgfpathcurveto{\pgfqpoint{4.735233in}{2.595947in}}{\pgfqpoint{4.743620in}{2.592472in}}{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathlineto{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathcurveto{\pgfqpoint{4.765024in}{3.221566in}}{\pgfqpoint{4.773402in}{3.225037in}}{\pgfqpoint{4.779579in}{3.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.785756in}{3.237390in}}{\pgfqpoint{4.789226in}{3.245769in}}{\pgfqpoint{4.789226in}{3.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.789226in}{3.263239in}}{\pgfqpoint{4.785756in}{3.271618in}}{\pgfqpoint{4.779579in}{3.277795in}}%
\pgfpathcurveto{\pgfqpoint{4.773402in}{3.283971in}}{\pgfqpoint{4.765024in}{3.287442in}}{\pgfqpoint{4.756289in}{3.287442in}}%
\pgfpathcurveto{\pgfqpoint{4.747553in}{3.287442in}}{\pgfqpoint{4.739175in}{3.283971in}}{\pgfqpoint{4.732998in}{3.277795in}}%
\pgfpathcurveto{\pgfqpoint{4.726821in}{3.271618in}}{\pgfqpoint{4.723351in}{3.263239in}}{\pgfqpoint{4.723351in}{3.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.723351in}{3.245769in}}{\pgfqpoint{4.726821in}{3.237390in}}{\pgfqpoint{4.732998in}{3.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.739175in}{3.225037in}}{\pgfqpoint{4.747553in}{3.221566in}}{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathlineto{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathcurveto{\pgfqpoint{4.765653in}{2.816715in}}{\pgfqpoint{4.774023in}{2.820182in}}{\pgfqpoint{4.780193in}{2.826353in}}%
\pgfpathcurveto{\pgfqpoint{4.786363in}{2.832523in}}{\pgfqpoint{4.789830in}{2.840893in}}{\pgfqpoint{4.789830in}{2.849619in}}%
\pgfpathcurveto{\pgfqpoint{4.789830in}{2.858345in}}{\pgfqpoint{4.786363in}{2.866715in}}{\pgfqpoint{4.780193in}{2.872885in}}%
\pgfpathcurveto{\pgfqpoint{4.774023in}{2.879056in}}{\pgfqpoint{4.765653in}{2.882523in}}{\pgfqpoint{4.756927in}{2.882523in}}%
\pgfpathcurveto{\pgfqpoint{4.748200in}{2.882523in}}{\pgfqpoint{4.739830in}{2.879056in}}{\pgfqpoint{4.733660in}{2.872885in}}%
\pgfpathcurveto{\pgfqpoint{4.727490in}{2.866715in}}{\pgfqpoint{4.724023in}{2.858345in}}{\pgfqpoint{4.724023in}{2.849619in}}%
\pgfpathcurveto{\pgfqpoint{4.724023in}{2.840893in}}{\pgfqpoint{4.727490in}{2.832523in}}{\pgfqpoint{4.733660in}{2.826353in}}%
\pgfpathcurveto{\pgfqpoint{4.739830in}{2.820182in}}{\pgfqpoint{4.748200in}{2.816715in}}{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathlineto{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathcurveto{\pgfqpoint{4.772788in}{1.934140in}}{\pgfqpoint{4.781149in}{1.937604in}}{\pgfqpoint{4.787313in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{4.793477in}{1.949931in}}{\pgfqpoint{4.796940in}{1.958293in}}{\pgfqpoint{4.796940in}{1.967010in}}%
\pgfpathcurveto{\pgfqpoint{4.796940in}{1.975727in}}{\pgfqpoint{4.793477in}{1.984088in}}{\pgfqpoint{4.787313in}{1.990252in}}%
\pgfpathcurveto{\pgfqpoint{4.781149in}{1.996416in}}{\pgfqpoint{4.772788in}{1.999879in}}{\pgfqpoint{4.764070in}{1.999879in}}%
\pgfpathcurveto{\pgfqpoint{4.755353in}{1.999879in}}{\pgfqpoint{4.746992in}{1.996416in}}{\pgfqpoint{4.740828in}{1.990252in}}%
\pgfpathcurveto{\pgfqpoint{4.734664in}{1.984088in}}{\pgfqpoint{4.731201in}{1.975727in}}{\pgfqpoint{4.731201in}{1.967010in}}%
\pgfpathcurveto{\pgfqpoint{4.731201in}{1.958293in}}{\pgfqpoint{4.734664in}{1.949931in}}{\pgfqpoint{4.740828in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{4.746992in}{1.937604in}}{\pgfqpoint{4.755353in}{1.934140in}}{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathlineto{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathcurveto{\pgfqpoint{4.773106in}{3.622697in}}{\pgfqpoint{4.781459in}{3.626157in}}{\pgfqpoint{4.787616in}{3.632315in}}%
\pgfpathcurveto{\pgfqpoint{4.793774in}{3.638472in}}{\pgfqpoint{4.797234in}{3.646825in}}{\pgfqpoint{4.797234in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{4.797234in}{3.664241in}}{\pgfqpoint{4.793774in}{3.672594in}}{\pgfqpoint{4.787616in}{3.678751in}}%
\pgfpathcurveto{\pgfqpoint{4.781459in}{3.684909in}}{\pgfqpoint{4.773106in}{3.688369in}}{\pgfqpoint{4.764398in}{3.688369in}}%
\pgfpathcurveto{\pgfqpoint{4.755690in}{3.688369in}}{\pgfqpoint{4.747337in}{3.684909in}}{\pgfqpoint{4.741180in}{3.678751in}}%
\pgfpathcurveto{\pgfqpoint{4.735022in}{3.672594in}}{\pgfqpoint{4.731562in}{3.664241in}}{\pgfqpoint{4.731562in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{4.731562in}{3.646825in}}{\pgfqpoint{4.735022in}{3.638472in}}{\pgfqpoint{4.741180in}{3.632315in}}%
\pgfpathcurveto{\pgfqpoint{4.747337in}{3.626157in}}{\pgfqpoint{4.755690in}{3.622697in}}{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathlineto{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathcurveto{\pgfqpoint{4.773420in}{1.735748in}}{\pgfqpoint{4.781764in}{1.739204in}}{\pgfqpoint{4.787915in}{1.745355in}}%
\pgfpathcurveto{\pgfqpoint{4.794066in}{1.751507in}}{\pgfqpoint{4.797522in}{1.759851in}}{\pgfqpoint{4.797522in}{1.768550in}}%
\pgfpathcurveto{\pgfqpoint{4.797522in}{1.777249in}}{\pgfqpoint{4.794066in}{1.785593in}}{\pgfqpoint{4.787915in}{1.791744in}}%
\pgfpathcurveto{\pgfqpoint{4.781764in}{1.797895in}}{\pgfqpoint{4.773420in}{1.801351in}}{\pgfqpoint{4.764721in}{1.801351in}}%
\pgfpathcurveto{\pgfqpoint{4.756022in}{1.801351in}}{\pgfqpoint{4.747678in}{1.797895in}}{\pgfqpoint{4.741526in}{1.791744in}}%
\pgfpathcurveto{\pgfqpoint{4.735375in}{1.785593in}}{\pgfqpoint{4.731919in}{1.777249in}}{\pgfqpoint{4.731919in}{1.768550in}}%
\pgfpathcurveto{\pgfqpoint{4.731919in}{1.759851in}}{\pgfqpoint{4.735375in}{1.751507in}}{\pgfqpoint{4.741526in}{1.745355in}}%
\pgfpathcurveto{\pgfqpoint{4.747678in}{1.739204in}}{\pgfqpoint{4.756022in}{1.735748in}}{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathlineto{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathcurveto{\pgfqpoint{4.777561in}{5.272679in}}{\pgfqpoint{4.785896in}{5.276132in}}{\pgfqpoint{4.792041in}{5.282276in}}%
\pgfpathcurveto{\pgfqpoint{4.798186in}{5.288421in}}{\pgfqpoint{4.801638in}{5.296757in}}{\pgfqpoint{4.801638in}{5.305447in}}%
\pgfpathcurveto{\pgfqpoint{4.801638in}{5.314137in}}{\pgfqpoint{4.798186in}{5.322472in}}{\pgfqpoint{4.792041in}{5.328617in}}%
\pgfpathcurveto{\pgfqpoint{4.785896in}{5.334762in}}{\pgfqpoint{4.777561in}{5.338214in}}{\pgfqpoint{4.768871in}{5.338214in}}%
\pgfpathcurveto{\pgfqpoint{4.760180in}{5.338214in}}{\pgfqpoint{4.751845in}{5.334762in}}{\pgfqpoint{4.745700in}{5.328617in}}%
\pgfpathcurveto{\pgfqpoint{4.739555in}{5.322472in}}{\pgfqpoint{4.736103in}{5.314137in}}{\pgfqpoint{4.736103in}{5.305447in}}%
\pgfpathcurveto{\pgfqpoint{4.736103in}{5.296757in}}{\pgfqpoint{4.739555in}{5.288421in}}{\pgfqpoint{4.745700in}{5.282276in}}%
\pgfpathcurveto{\pgfqpoint{4.751845in}{5.276132in}}{\pgfqpoint{4.760180in}{5.272679in}}{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathlineto{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathcurveto{\pgfqpoint{4.780371in}{3.194582in}}{\pgfqpoint{4.788697in}{3.198031in}}{\pgfqpoint{4.794836in}{3.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.800974in}{3.210308in}}{\pgfqpoint{4.804423in}{3.218635in}}{\pgfqpoint{4.804423in}{3.227316in}}%
\pgfpathcurveto{\pgfqpoint{4.804423in}{3.235997in}}{\pgfqpoint{4.800974in}{3.244324in}}{\pgfqpoint{4.794836in}{3.250463in}}%
\pgfpathcurveto{\pgfqpoint{4.788697in}{3.256601in}}{\pgfqpoint{4.780371in}{3.260050in}}{\pgfqpoint{4.771690in}{3.260050in}}%
\pgfpathcurveto{\pgfqpoint{4.763008in}{3.260050in}}{\pgfqpoint{4.754682in}{3.256601in}}{\pgfqpoint{4.748543in}{3.250463in}}%
\pgfpathcurveto{\pgfqpoint{4.742405in}{3.244324in}}{\pgfqpoint{4.738956in}{3.235997in}}{\pgfqpoint{4.738956in}{3.227316in}}%
\pgfpathcurveto{\pgfqpoint{4.738956in}{3.218635in}}{\pgfqpoint{4.742405in}{3.210308in}}{\pgfqpoint{4.748543in}{3.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.754682in}{3.198031in}}{\pgfqpoint{4.763008in}{3.194582in}}{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathlineto{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathcurveto{\pgfqpoint{4.782483in}{2.309295in}}{\pgfqpoint{4.790801in}{2.312740in}}{\pgfqpoint{4.796934in}{2.318872in}}%
\pgfpathcurveto{\pgfqpoint{4.803066in}{2.325004in}}{\pgfqpoint{4.806511in}{2.333323in}}{\pgfqpoint{4.806511in}{2.341995in}}%
\pgfpathcurveto{\pgfqpoint{4.806511in}{2.350667in}}{\pgfqpoint{4.803066in}{2.358985in}}{\pgfqpoint{4.796934in}{2.365117in}}%
\pgfpathcurveto{\pgfqpoint{4.790801in}{2.371249in}}{\pgfqpoint{4.782483in}{2.374695in}}{\pgfqpoint{4.773811in}{2.374695in}}%
\pgfpathcurveto{\pgfqpoint{4.765139in}{2.374695in}}{\pgfqpoint{4.756821in}{2.371249in}}{\pgfqpoint{4.750689in}{2.365117in}}%
\pgfpathcurveto{\pgfqpoint{4.744557in}{2.358985in}}{\pgfqpoint{4.741111in}{2.350667in}}{\pgfqpoint{4.741111in}{2.341995in}}%
\pgfpathcurveto{\pgfqpoint{4.741111in}{2.333323in}}{\pgfqpoint{4.744557in}{2.325004in}}{\pgfqpoint{4.750689in}{2.318872in}}%
\pgfpathcurveto{\pgfqpoint{4.756821in}{2.312740in}}{\pgfqpoint{4.765139in}{2.309295in}}{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathlineto{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathcurveto{\pgfqpoint{4.785625in}{2.875228in}}{\pgfqpoint{4.793935in}{2.878670in}}{\pgfqpoint{4.800060in}{2.884796in}}%
\pgfpathcurveto{\pgfqpoint{4.806186in}{2.890922in}}{\pgfqpoint{4.809628in}{2.899231in}}{\pgfqpoint{4.809628in}{2.907894in}}%
\pgfpathcurveto{\pgfqpoint{4.809628in}{2.916558in}}{\pgfqpoint{4.806186in}{2.924867in}}{\pgfqpoint{4.800060in}{2.930993in}}%
\pgfpathcurveto{\pgfqpoint{4.793935in}{2.937119in}}{\pgfqpoint{4.785625in}{2.940561in}}{\pgfqpoint{4.776962in}{2.940561in}}%
\pgfpathcurveto{\pgfqpoint{4.768299in}{2.940561in}}{\pgfqpoint{4.759989in}{2.937119in}}{\pgfqpoint{4.753863in}{2.930993in}}%
\pgfpathcurveto{\pgfqpoint{4.747738in}{2.924867in}}{\pgfqpoint{4.744296in}{2.916558in}}{\pgfqpoint{4.744296in}{2.907894in}}%
\pgfpathcurveto{\pgfqpoint{4.744296in}{2.899231in}}{\pgfqpoint{4.747738in}{2.890922in}}{\pgfqpoint{4.753863in}{2.884796in}}%
\pgfpathcurveto{\pgfqpoint{4.759989in}{2.878670in}}{\pgfqpoint{4.768299in}{2.875228in}}{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathcurveto{\pgfqpoint{4.788487in}{3.755631in}}{\pgfqpoint{4.796788in}{3.759069in}}{\pgfqpoint{4.802907in}{3.765189in}}%
\pgfpathcurveto{\pgfqpoint{4.809027in}{3.771308in}}{\pgfqpoint{4.812465in}{3.779609in}}{\pgfqpoint{4.812465in}{3.788263in}}%
\pgfpathcurveto{\pgfqpoint{4.812465in}{3.796918in}}{\pgfqpoint{4.809027in}{3.805219in}}{\pgfqpoint{4.802907in}{3.811338in}}%
\pgfpathcurveto{\pgfqpoint{4.796788in}{3.817457in}}{\pgfqpoint{4.788487in}{3.820896in}}{\pgfqpoint{4.779832in}{3.820896in}}%
\pgfpathcurveto{\pgfqpoint{4.771178in}{3.820896in}}{\pgfqpoint{4.762877in}{3.817457in}}{\pgfqpoint{4.756758in}{3.811338in}}%
\pgfpathcurveto{\pgfqpoint{4.750638in}{3.805219in}}{\pgfqpoint{4.747200in}{3.796918in}}{\pgfqpoint{4.747200in}{3.788263in}}%
\pgfpathcurveto{\pgfqpoint{4.747200in}{3.779609in}}{\pgfqpoint{4.750638in}{3.771308in}}{\pgfqpoint{4.756758in}{3.765189in}}%
\pgfpathcurveto{\pgfqpoint{4.762877in}{3.759069in}}{\pgfqpoint{4.771178in}{3.755631in}}{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathlineto{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathcurveto{\pgfqpoint{4.788779in}{3.074493in}}{\pgfqpoint{4.797072in}{3.077928in}}{\pgfqpoint{4.803185in}{3.084041in}}%
\pgfpathcurveto{\pgfqpoint{4.809298in}{3.090155in}}{\pgfqpoint{4.812733in}{3.098447in}}{\pgfqpoint{4.812733in}{3.107092in}}%
\pgfpathcurveto{\pgfqpoint{4.812733in}{3.115737in}}{\pgfqpoint{4.809298in}{3.124030in}}{\pgfqpoint{4.803185in}{3.130143in}}%
\pgfpathcurveto{\pgfqpoint{4.797072in}{3.136256in}}{\pgfqpoint{4.788779in}{3.139691in}}{\pgfqpoint{4.780134in}{3.139691in}}%
\pgfpathcurveto{\pgfqpoint{4.771489in}{3.139691in}}{\pgfqpoint{4.763196in}{3.136256in}}{\pgfqpoint{4.757083in}{3.130143in}}%
\pgfpathcurveto{\pgfqpoint{4.750970in}{3.124030in}}{\pgfqpoint{4.747535in}{3.115737in}}{\pgfqpoint{4.747535in}{3.107092in}}%
\pgfpathcurveto{\pgfqpoint{4.747535in}{3.098447in}}{\pgfqpoint{4.750970in}{3.090155in}}{\pgfqpoint{4.757083in}{3.084041in}}%
\pgfpathcurveto{\pgfqpoint{4.763196in}{3.077928in}}{\pgfqpoint{4.771489in}{3.074493in}}{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathlineto{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathcurveto{\pgfqpoint{4.792014in}{2.169138in}}{\pgfqpoint{4.800297in}{2.172569in}}{\pgfqpoint{4.806404in}{2.178676in}}%
\pgfpathcurveto{\pgfqpoint{4.812511in}{2.184783in}}{\pgfqpoint{4.815942in}{2.193067in}}{\pgfqpoint{4.815942in}{2.201703in}}%
\pgfpathcurveto{\pgfqpoint{4.815942in}{2.210339in}}{\pgfqpoint{4.812511in}{2.218623in}}{\pgfqpoint{4.806404in}{2.224730in}}%
\pgfpathcurveto{\pgfqpoint{4.800297in}{2.230837in}}{\pgfqpoint{4.792014in}{2.234268in}}{\pgfqpoint{4.783377in}{2.234268in}}%
\pgfpathcurveto{\pgfqpoint{4.774741in}{2.234268in}}{\pgfqpoint{4.766457in}{2.230837in}}{\pgfqpoint{4.760350in}{2.224730in}}%
\pgfpathcurveto{\pgfqpoint{4.754243in}{2.218623in}}{\pgfqpoint{4.750812in}{2.210339in}}{\pgfqpoint{4.750812in}{2.201703in}}%
\pgfpathcurveto{\pgfqpoint{4.750812in}{2.193067in}}{\pgfqpoint{4.754243in}{2.184783in}}{\pgfqpoint{4.760350in}{2.178676in}}%
\pgfpathcurveto{\pgfqpoint{4.766457in}{2.172569in}}{\pgfqpoint{4.774741in}{2.169138in}}{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathlineto{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathcurveto{\pgfqpoint{4.803167in}{2.875052in}}{\pgfqpoint{4.811443in}{2.878480in}}{\pgfqpoint{4.817543in}{2.884580in}}%
\pgfpathcurveto{\pgfqpoint{4.823644in}{2.890681in}}{\pgfqpoint{4.827071in}{2.898956in}}{\pgfqpoint{4.827071in}{2.907583in}}%
\pgfpathcurveto{\pgfqpoint{4.827071in}{2.916211in}}{\pgfqpoint{4.823644in}{2.924486in}}{\pgfqpoint{4.817543in}{2.930586in}}%
\pgfpathcurveto{\pgfqpoint{4.811443in}{2.936687in}}{\pgfqpoint{4.803167in}{2.940114in}}{\pgfqpoint{4.794540in}{2.940114in}}%
\pgfpathcurveto{\pgfqpoint{4.785913in}{2.940114in}}{\pgfqpoint{4.777637in}{2.936687in}}{\pgfqpoint{4.771537in}{2.930586in}}%
\pgfpathcurveto{\pgfqpoint{4.765436in}{2.924486in}}{\pgfqpoint{4.762009in}{2.916211in}}{\pgfqpoint{4.762009in}{2.907583in}}%
\pgfpathcurveto{\pgfqpoint{4.762009in}{2.898956in}}{\pgfqpoint{4.765436in}{2.890681in}}{\pgfqpoint{4.771537in}{2.884580in}}%
\pgfpathcurveto{\pgfqpoint{4.777637in}{2.878480in}}{\pgfqpoint{4.785913in}{2.875052in}}{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathlineto{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathcurveto{\pgfqpoint{4.803563in}{1.826859in}}{\pgfqpoint{4.811830in}{1.830283in}}{\pgfqpoint{4.817924in}{1.836377in}}%
\pgfpathcurveto{\pgfqpoint{4.824018in}{1.842471in}}{\pgfqpoint{4.827442in}{1.850738in}}{\pgfqpoint{4.827442in}{1.859357in}}%
\pgfpathcurveto{\pgfqpoint{4.827442in}{1.867975in}}{\pgfqpoint{4.824018in}{1.876242in}}{\pgfqpoint{4.817924in}{1.882336in}}%
\pgfpathcurveto{\pgfqpoint{4.811830in}{1.888430in}}{\pgfqpoint{4.803563in}{1.891854in}}{\pgfqpoint{4.794944in}{1.891854in}}%
\pgfpathcurveto{\pgfqpoint{4.786326in}{1.891854in}}{\pgfqpoint{4.778059in}{1.888430in}}{\pgfqpoint{4.771965in}{1.882336in}}%
\pgfpathcurveto{\pgfqpoint{4.765871in}{1.876242in}}{\pgfqpoint{4.762447in}{1.867975in}}{\pgfqpoint{4.762447in}{1.859357in}}%
\pgfpathcurveto{\pgfqpoint{4.762447in}{1.850738in}}{\pgfqpoint{4.765871in}{1.842471in}}{\pgfqpoint{4.771965in}{1.836377in}}%
\pgfpathcurveto{\pgfqpoint{4.778059in}{1.830283in}}{\pgfqpoint{4.786326in}{1.826859in}}{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathcurveto{\pgfqpoint{4.804769in}{2.831407in}}{\pgfqpoint{4.813027in}{2.834828in}}{\pgfqpoint{4.819115in}{2.840916in}}%
\pgfpathcurveto{\pgfqpoint{4.825203in}{2.847003in}}{\pgfqpoint{4.828624in}{2.855262in}}{\pgfqpoint{4.828624in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{4.828624in}{2.872481in}}{\pgfqpoint{4.825203in}{2.880739in}}{\pgfqpoint{4.819115in}{2.886827in}}%
\pgfpathcurveto{\pgfqpoint{4.813027in}{2.892915in}}{\pgfqpoint{4.804769in}{2.896335in}}{\pgfqpoint{4.796160in}{2.896335in}}%
\pgfpathcurveto{\pgfqpoint{4.787550in}{2.896335in}}{\pgfqpoint{4.779292in}{2.892915in}}{\pgfqpoint{4.773204in}{2.886827in}}%
\pgfpathcurveto{\pgfqpoint{4.767116in}{2.880739in}}{\pgfqpoint{4.763695in}{2.872481in}}{\pgfqpoint{4.763695in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{4.763695in}{2.855262in}}{\pgfqpoint{4.767116in}{2.847003in}}{\pgfqpoint{4.773204in}{2.840916in}}%
\pgfpathcurveto{\pgfqpoint{4.779292in}{2.834828in}}{\pgfqpoint{4.787550in}{2.831407in}}{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathlineto{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathcurveto{\pgfqpoint{4.811038in}{2.708891in}}{\pgfqpoint{4.819288in}{2.712308in}}{\pgfqpoint{4.825369in}{2.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.831451in}{2.724471in}}{\pgfqpoint{4.834868in}{2.732721in}}{\pgfqpoint{4.834868in}{2.741321in}}%
\pgfpathcurveto{\pgfqpoint{4.834868in}{2.749922in}}{\pgfqpoint{4.831451in}{2.758171in}}{\pgfqpoint{4.825369in}{2.764253in}}%
\pgfpathcurveto{\pgfqpoint{4.819288in}{2.770335in}}{\pgfqpoint{4.811038in}{2.773752in}}{\pgfqpoint{4.802437in}{2.773752in}}%
\pgfpathcurveto{\pgfqpoint{4.793837in}{2.773752in}}{\pgfqpoint{4.785587in}{2.770335in}}{\pgfqpoint{4.779506in}{2.764253in}}%
\pgfpathcurveto{\pgfqpoint{4.773424in}{2.758171in}}{\pgfqpoint{4.770007in}{2.749922in}}{\pgfqpoint{4.770007in}{2.741321in}}%
\pgfpathcurveto{\pgfqpoint{4.770007in}{2.732721in}}{\pgfqpoint{4.773424in}{2.724471in}}{\pgfqpoint{4.779506in}{2.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.785587in}{2.712308in}}{\pgfqpoint{4.793837in}{2.708891in}}{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathlineto{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathcurveto{\pgfqpoint{4.813756in}{2.090580in}}{\pgfqpoint{4.821997in}{2.093994in}}{\pgfqpoint{4.828073in}{2.100069in}}%
\pgfpathcurveto{\pgfqpoint{4.834148in}{2.106144in}}{\pgfqpoint{4.837561in}{2.114385in}}{\pgfqpoint{4.837561in}{2.122977in}}%
\pgfpathcurveto{\pgfqpoint{4.837561in}{2.131569in}}{\pgfqpoint{4.834148in}{2.139810in}}{\pgfqpoint{4.828073in}{2.145885in}}%
\pgfpathcurveto{\pgfqpoint{4.821997in}{2.151960in}}{\pgfqpoint{4.813756in}{2.155374in}}{\pgfqpoint{4.805165in}{2.155374in}}%
\pgfpathcurveto{\pgfqpoint{4.796573in}{2.155374in}}{\pgfqpoint{4.788332in}{2.151960in}}{\pgfqpoint{4.782256in}{2.145885in}}%
\pgfpathcurveto{\pgfqpoint{4.776181in}{2.139810in}}{\pgfqpoint{4.772768in}{2.131569in}}{\pgfqpoint{4.772768in}{2.122977in}}%
\pgfpathcurveto{\pgfqpoint{4.772768in}{2.114385in}}{\pgfqpoint{4.776181in}{2.106144in}}{\pgfqpoint{4.782256in}{2.100069in}}%
\pgfpathcurveto{\pgfqpoint{4.788332in}{2.093994in}}{\pgfqpoint{4.796573in}{2.090580in}}{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathlineto{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathcurveto{\pgfqpoint{4.816570in}{2.042193in}}{\pgfqpoint{4.824802in}{2.045603in}}{\pgfqpoint{4.830871in}{2.051672in}}%
\pgfpathcurveto{\pgfqpoint{4.836940in}{2.057741in}}{\pgfqpoint{4.840350in}{2.065974in}}{\pgfqpoint{4.840350in}{2.074556in}}%
\pgfpathcurveto{\pgfqpoint{4.840350in}{2.083139in}}{\pgfqpoint{4.836940in}{2.091372in}}{\pgfqpoint{4.830871in}{2.097441in}}%
\pgfpathcurveto{\pgfqpoint{4.824802in}{2.103510in}}{\pgfqpoint{4.816570in}{2.106920in}}{\pgfqpoint{4.807987in}{2.106920in}}%
\pgfpathcurveto{\pgfqpoint{4.799404in}{2.106920in}}{\pgfqpoint{4.791172in}{2.103510in}}{\pgfqpoint{4.785103in}{2.097441in}}%
\pgfpathcurveto{\pgfqpoint{4.779034in}{2.091372in}}{\pgfqpoint{4.775624in}{2.083139in}}{\pgfqpoint{4.775624in}{2.074556in}}%
\pgfpathcurveto{\pgfqpoint{4.775624in}{2.065974in}}{\pgfqpoint{4.779034in}{2.057741in}}{\pgfqpoint{4.785103in}{2.051672in}}%
\pgfpathcurveto{\pgfqpoint{4.791172in}{2.045603in}}{\pgfqpoint{4.799404in}{2.042193in}}{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathlineto{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathcurveto{\pgfqpoint{4.821640in}{1.942657in}}{\pgfqpoint{4.829864in}{1.946064in}}{\pgfqpoint{4.835926in}{1.952127in}}%
\pgfpathcurveto{\pgfqpoint{4.841989in}{1.958189in}}{\pgfqpoint{4.845396in}{1.966413in}}{\pgfqpoint{4.845396in}{1.974987in}}%
\pgfpathcurveto{\pgfqpoint{4.845396in}{1.983561in}}{\pgfqpoint{4.841989in}{1.991785in}}{\pgfqpoint{4.835926in}{1.997848in}}%
\pgfpathcurveto{\pgfqpoint{4.829864in}{2.003911in}}{\pgfqpoint{4.821640in}{2.007317in}}{\pgfqpoint{4.813066in}{2.007317in}}%
\pgfpathcurveto{\pgfqpoint{4.804492in}{2.007317in}}{\pgfqpoint{4.796268in}{2.003911in}}{\pgfqpoint{4.790205in}{1.997848in}}%
\pgfpathcurveto{\pgfqpoint{4.784142in}{1.991785in}}{\pgfqpoint{4.780736in}{1.983561in}}{\pgfqpoint{4.780736in}{1.974987in}}%
\pgfpathcurveto{\pgfqpoint{4.780736in}{1.966413in}}{\pgfqpoint{4.784142in}{1.958189in}}{\pgfqpoint{4.790205in}{1.952127in}}%
\pgfpathcurveto{\pgfqpoint{4.796268in}{1.946064in}}{\pgfqpoint{4.804492in}{1.942657in}}{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathlineto{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathcurveto{\pgfqpoint{4.822649in}{3.329461in}}{\pgfqpoint{4.830865in}{3.332864in}}{\pgfqpoint{4.836921in}{3.338920in}}%
\pgfpathcurveto{\pgfqpoint{4.842978in}{3.344977in}}{\pgfqpoint{4.846381in}{3.353192in}}{\pgfqpoint{4.846381in}{3.361757in}}%
\pgfpathcurveto{\pgfqpoint{4.846381in}{3.370322in}}{\pgfqpoint{4.842978in}{3.378538in}}{\pgfqpoint{4.836921in}{3.384594in}}%
\pgfpathcurveto{\pgfqpoint{4.830865in}{3.390651in}}{\pgfqpoint{4.822649in}{3.394054in}}{\pgfqpoint{4.814084in}{3.394054in}}%
\pgfpathcurveto{\pgfqpoint{4.805519in}{3.394054in}}{\pgfqpoint{4.797303in}{3.390651in}}{\pgfqpoint{4.791247in}{3.384594in}}%
\pgfpathcurveto{\pgfqpoint{4.785191in}{3.378538in}}{\pgfqpoint{4.781788in}{3.370322in}}{\pgfqpoint{4.781788in}{3.361757in}}%
\pgfpathcurveto{\pgfqpoint{4.781788in}{3.353192in}}{\pgfqpoint{4.785191in}{3.344977in}}{\pgfqpoint{4.791247in}{3.338920in}}%
\pgfpathcurveto{\pgfqpoint{4.797303in}{3.332864in}}{\pgfqpoint{4.805519in}{3.329461in}}{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathlineto{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathcurveto{\pgfqpoint{4.823955in}{1.607345in}}{\pgfqpoint{4.832162in}{1.610744in}}{\pgfqpoint{4.838212in}{1.616795in}}%
\pgfpathcurveto{\pgfqpoint{4.844263in}{1.622845in}}{\pgfqpoint{4.847662in}{1.631052in}}{\pgfqpoint{4.847662in}{1.639608in}}%
\pgfpathcurveto{\pgfqpoint{4.847662in}{1.648164in}}{\pgfqpoint{4.844263in}{1.656371in}}{\pgfqpoint{4.838212in}{1.662422in}}%
\pgfpathcurveto{\pgfqpoint{4.832162in}{1.668472in}}{\pgfqpoint{4.823955in}{1.671871in}}{\pgfqpoint{4.815399in}{1.671871in}}%
\pgfpathcurveto{\pgfqpoint{4.806843in}{1.671871in}}{\pgfqpoint{4.798636in}{1.668472in}}{\pgfqpoint{4.792585in}{1.662422in}}%
\pgfpathcurveto{\pgfqpoint{4.786535in}{1.656371in}}{\pgfqpoint{4.783136in}{1.648164in}}{\pgfqpoint{4.783136in}{1.639608in}}%
\pgfpathcurveto{\pgfqpoint{4.783136in}{1.631052in}}{\pgfqpoint{4.786535in}{1.622845in}}{\pgfqpoint{4.792585in}{1.616795in}}%
\pgfpathcurveto{\pgfqpoint{4.798636in}{1.610744in}}{\pgfqpoint{4.806843in}{1.607345in}}{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathcurveto{\pgfqpoint{4.828600in}{0.941852in}}{\pgfqpoint{4.836799in}{0.945248in}}{\pgfqpoint{4.842843in}{0.951292in}}%
\pgfpathcurveto{\pgfqpoint{4.848887in}{0.957336in}}{\pgfqpoint{4.852282in}{0.965534in}}{\pgfqpoint{4.852282in}{0.974082in}}%
\pgfpathcurveto{\pgfqpoint{4.852282in}{0.982629in}}{\pgfqpoint{4.848887in}{0.990828in}}{\pgfqpoint{4.842843in}{0.996872in}}%
\pgfpathcurveto{\pgfqpoint{4.836799in}{1.002916in}}{\pgfqpoint{4.828600in}{1.006312in}}{\pgfqpoint{4.820053in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{4.811505in}{1.006312in}}{\pgfqpoint{4.803307in}{1.002916in}}{\pgfqpoint{4.797263in}{0.996872in}}%
\pgfpathcurveto{\pgfqpoint{4.791219in}{0.990828in}}{\pgfqpoint{4.787823in}{0.982629in}}{\pgfqpoint{4.787823in}{0.974082in}}%
\pgfpathcurveto{\pgfqpoint{4.787823in}{0.965534in}}{\pgfqpoint{4.791219in}{0.957336in}}{\pgfqpoint{4.797263in}{0.951292in}}%
\pgfpathcurveto{\pgfqpoint{4.803307in}{0.945248in}}{\pgfqpoint{4.811505in}{0.941852in}}{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathcurveto{\pgfqpoint{4.830267in}{1.824256in}}{\pgfqpoint{4.838457in}{1.827648in}}{\pgfqpoint{4.844495in}{1.833686in}}%
\pgfpathcurveto{\pgfqpoint{4.850532in}{1.839724in}}{\pgfqpoint{4.853925in}{1.847914in}}{\pgfqpoint{4.853925in}{1.856452in}}%
\pgfpathcurveto{\pgfqpoint{4.853925in}{1.864991in}}{\pgfqpoint{4.850532in}{1.873181in}}{\pgfqpoint{4.844495in}{1.879219in}}%
\pgfpathcurveto{\pgfqpoint{4.838457in}{1.885257in}}{\pgfqpoint{4.830267in}{1.888649in}}{\pgfqpoint{4.821728in}{1.888649in}}%
\pgfpathcurveto{\pgfqpoint{4.813190in}{1.888649in}}{\pgfqpoint{4.804999in}{1.885257in}}{\pgfqpoint{4.798962in}{1.879219in}}%
\pgfpathcurveto{\pgfqpoint{4.792924in}{1.873181in}}{\pgfqpoint{4.789532in}{1.864991in}}{\pgfqpoint{4.789532in}{1.856452in}}%
\pgfpathcurveto{\pgfqpoint{4.789532in}{1.847914in}}{\pgfqpoint{4.792924in}{1.839724in}}{\pgfqpoint{4.798962in}{1.833686in}}%
\pgfpathcurveto{\pgfqpoint{4.804999in}{1.827648in}}{\pgfqpoint{4.813190in}{1.824256in}}{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathcurveto{\pgfqpoint{4.833386in}{4.115547in}}{\pgfqpoint{4.841568in}{4.118936in}}{\pgfqpoint{4.847599in}{4.124968in}}%
\pgfpathcurveto{\pgfqpoint{4.853631in}{4.130999in}}{\pgfqpoint{4.857019in}{4.139181in}}{\pgfqpoint{4.857019in}{4.147711in}}%
\pgfpathcurveto{\pgfqpoint{4.857019in}{4.156240in}}{\pgfqpoint{4.853631in}{4.164422in}}{\pgfqpoint{4.847599in}{4.170453in}}%
\pgfpathcurveto{\pgfqpoint{4.841568in}{4.176485in}}{\pgfqpoint{4.833386in}{4.179874in}}{\pgfqpoint{4.824856in}{4.179874in}}%
\pgfpathcurveto{\pgfqpoint{4.816326in}{4.179874in}}{\pgfqpoint{4.808145in}{4.176485in}}{\pgfqpoint{4.802113in}{4.170453in}}%
\pgfpathcurveto{\pgfqpoint{4.796082in}{4.164422in}}{\pgfqpoint{4.792693in}{4.156240in}}{\pgfqpoint{4.792693in}{4.147711in}}%
\pgfpathcurveto{\pgfqpoint{4.792693in}{4.139181in}}{\pgfqpoint{4.796082in}{4.130999in}}{\pgfqpoint{4.802113in}{4.124968in}}%
\pgfpathcurveto{\pgfqpoint{4.808145in}{4.118936in}}{\pgfqpoint{4.816326in}{4.115547in}}{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathlineto{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathcurveto{\pgfqpoint{4.836493in}{2.918224in}}{\pgfqpoint{4.844666in}{2.921609in}}{\pgfqpoint{4.850691in}{2.927635in}}%
\pgfpathcurveto{\pgfqpoint{4.856717in}{2.933660in}}{\pgfqpoint{4.860102in}{2.941833in}}{\pgfqpoint{4.860102in}{2.950354in}}%
\pgfpathcurveto{\pgfqpoint{4.860102in}{2.958875in}}{\pgfqpoint{4.856717in}{2.967048in}}{\pgfqpoint{4.850691in}{2.973073in}}%
\pgfpathcurveto{\pgfqpoint{4.844666in}{2.979099in}}{\pgfqpoint{4.836493in}{2.982484in}}{\pgfqpoint{4.827972in}{2.982484in}}%
\pgfpathcurveto{\pgfqpoint{4.819451in}{2.982484in}}{\pgfqpoint{4.811278in}{2.979099in}}{\pgfqpoint{4.805253in}{2.973073in}}%
\pgfpathcurveto{\pgfqpoint{4.799227in}{2.967048in}}{\pgfqpoint{4.795842in}{2.958875in}}{\pgfqpoint{4.795842in}{2.950354in}}%
\pgfpathcurveto{\pgfqpoint{4.795842in}{2.941833in}}{\pgfqpoint{4.799227in}{2.933660in}}{\pgfqpoint{4.805253in}{2.927635in}}%
\pgfpathcurveto{\pgfqpoint{4.811278in}{2.921609in}}{\pgfqpoint{4.819451in}{2.918224in}}{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathlineto{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathcurveto{\pgfqpoint{4.843423in}{3.743831in}}{\pgfqpoint{4.851587in}{3.747213in}}{\pgfqpoint{4.857606in}{3.753232in}}%
\pgfpathcurveto{\pgfqpoint{4.863625in}{3.759251in}}{\pgfqpoint{4.867007in}{3.767416in}}{\pgfqpoint{4.867007in}{3.775928in}}%
\pgfpathcurveto{\pgfqpoint{4.867007in}{3.784440in}}{\pgfqpoint{4.863625in}{3.792605in}}{\pgfqpoint{4.857606in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.851587in}{3.804643in}}{\pgfqpoint{4.843423in}{3.808025in}}{\pgfqpoint{4.834910in}{3.808025in}}%
\pgfpathcurveto{\pgfqpoint{4.826398in}{3.808025in}}{\pgfqpoint{4.818234in}{3.804643in}}{\pgfqpoint{4.812215in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.806196in}{3.792605in}}{\pgfqpoint{4.802814in}{3.784440in}}{\pgfqpoint{4.802814in}{3.775928in}}%
\pgfpathcurveto{\pgfqpoint{4.802814in}{3.767416in}}{\pgfqpoint{4.806196in}{3.759251in}}{\pgfqpoint{4.812215in}{3.753232in}}%
\pgfpathcurveto{\pgfqpoint{4.818234in}{3.747213in}}{\pgfqpoint{4.826398in}{3.743831in}}{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathlineto{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathcurveto{\pgfqpoint{4.848844in}{2.495411in}}{\pgfqpoint{4.857001in}{2.498790in}}{\pgfqpoint{4.863013in}{2.504803in}}%
\pgfpathcurveto{\pgfqpoint{4.869026in}{2.510815in}}{\pgfqpoint{4.872405in}{2.518972in}}{\pgfqpoint{4.872405in}{2.527475in}}%
\pgfpathcurveto{\pgfqpoint{4.872405in}{2.535978in}}{\pgfqpoint{4.869026in}{2.544134in}}{\pgfqpoint{4.863013in}{2.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.857001in}{2.556160in}}{\pgfqpoint{4.848844in}{2.559538in}}{\pgfqpoint{4.840341in}{2.559538in}}%
\pgfpathcurveto{\pgfqpoint{4.831838in}{2.559538in}}{\pgfqpoint{4.823681in}{2.556160in}}{\pgfqpoint{4.817669in}{2.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.811656in}{2.544134in}}{\pgfqpoint{4.808277in}{2.535978in}}{\pgfqpoint{4.808277in}{2.527475in}}%
\pgfpathcurveto{\pgfqpoint{4.808277in}{2.518972in}}{\pgfqpoint{4.811656in}{2.510815in}}{\pgfqpoint{4.817669in}{2.504803in}}%
\pgfpathcurveto{\pgfqpoint{4.823681in}{2.498790in}}{\pgfqpoint{4.831838in}{2.495411in}}{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathlineto{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathcurveto{\pgfqpoint{4.851950in}{3.197319in}}{\pgfqpoint{4.860098in}{3.200693in}}{\pgfqpoint{4.866104in}{3.206700in}}%
\pgfpathcurveto{\pgfqpoint{4.872111in}{3.212707in}}{\pgfqpoint{4.875486in}{3.220854in}}{\pgfqpoint{4.875486in}{3.229349in}}%
\pgfpathcurveto{\pgfqpoint{4.875486in}{3.237843in}}{\pgfqpoint{4.872111in}{3.245991in}}{\pgfqpoint{4.866104in}{3.251998in}}%
\pgfpathcurveto{\pgfqpoint{4.860098in}{3.258004in}}{\pgfqpoint{4.851950in}{3.261379in}}{\pgfqpoint{4.843455in}{3.261379in}}%
\pgfpathcurveto{\pgfqpoint{4.834961in}{3.261379in}}{\pgfqpoint{4.826813in}{3.258004in}}{\pgfqpoint{4.820806in}{3.251998in}}%
\pgfpathcurveto{\pgfqpoint{4.814800in}{3.245991in}}{\pgfqpoint{4.811425in}{3.237843in}}{\pgfqpoint{4.811425in}{3.229349in}}%
\pgfpathcurveto{\pgfqpoint{4.811425in}{3.220854in}}{\pgfqpoint{4.814800in}{3.212707in}}{\pgfqpoint{4.820806in}{3.206700in}}%
\pgfpathcurveto{\pgfqpoint{4.826813in}{3.200693in}}{\pgfqpoint{4.834961in}{3.197319in}}{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathcurveto{\pgfqpoint{4.854553in}{1.589985in}}{\pgfqpoint{4.862693in}{1.593357in}}{\pgfqpoint{4.868693in}{1.599357in}}%
\pgfpathcurveto{\pgfqpoint{4.874693in}{1.605358in}}{\pgfqpoint{4.878065in}{1.613497in}}{\pgfqpoint{4.878065in}{1.621983in}}%
\pgfpathcurveto{\pgfqpoint{4.878065in}{1.630469in}}{\pgfqpoint{4.874693in}{1.638608in}}{\pgfqpoint{4.868693in}{1.644608in}}%
\pgfpathcurveto{\pgfqpoint{4.862693in}{1.650609in}}{\pgfqpoint{4.854553in}{1.653980in}}{\pgfqpoint{4.846067in}{1.653980in}}%
\pgfpathcurveto{\pgfqpoint{4.837582in}{1.653980in}}{\pgfqpoint{4.829442in}{1.650609in}}{\pgfqpoint{4.823442in}{1.644608in}}%
\pgfpathcurveto{\pgfqpoint{4.817442in}{1.638608in}}{\pgfqpoint{4.814070in}{1.630469in}}{\pgfqpoint{4.814070in}{1.621983in}}%
\pgfpathcurveto{\pgfqpoint{4.814070in}{1.613497in}}{\pgfqpoint{4.817442in}{1.605358in}}{\pgfqpoint{4.823442in}{1.599357in}}%
\pgfpathcurveto{\pgfqpoint{4.829442in}{1.593357in}}{\pgfqpoint{4.837582in}{1.589985in}}{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathcurveto{\pgfqpoint{4.858883in}{4.217968in}}{\pgfqpoint{4.867014in}{4.221336in}}{\pgfqpoint{4.873008in}{4.227330in}}%
\pgfpathcurveto{\pgfqpoint{4.879002in}{4.233324in}}{\pgfqpoint{4.882370in}{4.241455in}}{\pgfqpoint{4.882370in}{4.249932in}}%
\pgfpathcurveto{\pgfqpoint{4.882370in}{4.258409in}}{\pgfqpoint{4.879002in}{4.266540in}}{\pgfqpoint{4.873008in}{4.272535in}}%
\pgfpathcurveto{\pgfqpoint{4.867014in}{4.278529in}}{\pgfqpoint{4.858883in}{4.281897in}}{\pgfqpoint{4.850406in}{4.281897in}}%
\pgfpathcurveto{\pgfqpoint{4.841929in}{4.281897in}}{\pgfqpoint{4.833798in}{4.278529in}}{\pgfqpoint{4.827804in}{4.272535in}}%
\pgfpathcurveto{\pgfqpoint{4.821810in}{4.266540in}}{\pgfqpoint{4.818442in}{4.258409in}}{\pgfqpoint{4.818442in}{4.249932in}}%
\pgfpathcurveto{\pgfqpoint{4.818442in}{4.241455in}}{\pgfqpoint{4.821810in}{4.233324in}}{\pgfqpoint{4.827804in}{4.227330in}}%
\pgfpathcurveto{\pgfqpoint{4.833798in}{4.221336in}}{\pgfqpoint{4.841929in}{4.217968in}}{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathlineto{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathcurveto{\pgfqpoint{4.858971in}{2.860432in}}{\pgfqpoint{4.867094in}{2.863797in}}{\pgfqpoint{4.873082in}{2.869785in}}%
\pgfpathcurveto{\pgfqpoint{4.879070in}{2.875773in}}{\pgfqpoint{4.882434in}{2.883895in}}{\pgfqpoint{4.882434in}{2.892364in}}%
\pgfpathcurveto{\pgfqpoint{4.882434in}{2.900832in}}{\pgfqpoint{4.879070in}{2.908954in}}{\pgfqpoint{4.873082in}{2.914942in}}%
\pgfpathcurveto{\pgfqpoint{4.867094in}{2.920930in}}{\pgfqpoint{4.858971in}{2.924295in}}{\pgfqpoint{4.850503in}{2.924295in}}%
\pgfpathcurveto{\pgfqpoint{4.842035in}{2.924295in}}{\pgfqpoint{4.833912in}{2.920930in}}{\pgfqpoint{4.827924in}{2.914942in}}%
\pgfpathcurveto{\pgfqpoint{4.821936in}{2.908954in}}{\pgfqpoint{4.818572in}{2.900832in}}{\pgfqpoint{4.818572in}{2.892364in}}%
\pgfpathcurveto{\pgfqpoint{4.818572in}{2.883895in}}{\pgfqpoint{4.821936in}{2.875773in}}{\pgfqpoint{4.827924in}{2.869785in}}%
\pgfpathcurveto{\pgfqpoint{4.833912in}{2.863797in}}{\pgfqpoint{4.842035in}{2.860432in}}{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathlineto{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathcurveto{\pgfqpoint{4.859805in}{2.938389in}}{\pgfqpoint{4.867919in}{2.941750in}}{\pgfqpoint{4.873901in}{2.947732in}}%
\pgfpathcurveto{\pgfqpoint{4.879883in}{2.953713in}}{\pgfqpoint{4.883244in}{2.961827in}}{\pgfqpoint{4.883244in}{2.970287in}}%
\pgfpathcurveto{\pgfqpoint{4.883244in}{2.978746in}}{\pgfqpoint{4.879883in}{2.986861in}}{\pgfqpoint{4.873901in}{2.992842in}}%
\pgfpathcurveto{\pgfqpoint{4.867919in}{2.998824in}}{\pgfqpoint{4.859805in}{3.002185in}}{\pgfqpoint{4.851346in}{3.002185in}}%
\pgfpathcurveto{\pgfqpoint{4.842886in}{3.002185in}}{\pgfqpoint{4.834772in}{2.998824in}}{\pgfqpoint{4.828790in}{2.992842in}}%
\pgfpathcurveto{\pgfqpoint{4.822809in}{2.986861in}}{\pgfqpoint{4.819448in}{2.978746in}}{\pgfqpoint{4.819448in}{2.970287in}}%
\pgfpathcurveto{\pgfqpoint{4.819448in}{2.961827in}}{\pgfqpoint{4.822809in}{2.953713in}}{\pgfqpoint{4.828790in}{2.947732in}}%
\pgfpathcurveto{\pgfqpoint{4.834772in}{2.941750in}}{\pgfqpoint{4.842886in}{2.938389in}}{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathlineto{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathcurveto{\pgfqpoint{4.861842in}{2.102715in}}{\pgfqpoint{4.869948in}{2.106072in}}{\pgfqpoint{4.875924in}{2.112048in}}%
\pgfpathcurveto{\pgfqpoint{4.881899in}{2.118023in}}{\pgfqpoint{4.885257in}{2.126129in}}{\pgfqpoint{4.885257in}{2.134580in}}%
\pgfpathcurveto{\pgfqpoint{4.885257in}{2.143030in}}{\pgfqpoint{4.881899in}{2.151136in}}{\pgfqpoint{4.875924in}{2.157112in}}%
\pgfpathcurveto{\pgfqpoint{4.869948in}{2.163087in}}{\pgfqpoint{4.861842in}{2.166445in}}{\pgfqpoint{4.853391in}{2.166445in}}%
\pgfpathcurveto{\pgfqpoint{4.844941in}{2.166445in}}{\pgfqpoint{4.836835in}{2.163087in}}{\pgfqpoint{4.830859in}{2.157112in}}%
\pgfpathcurveto{\pgfqpoint{4.824884in}{2.151136in}}{\pgfqpoint{4.821526in}{2.143030in}}{\pgfqpoint{4.821526in}{2.134580in}}%
\pgfpathcurveto{\pgfqpoint{4.821526in}{2.126129in}}{\pgfqpoint{4.824884in}{2.118023in}}{\pgfqpoint{4.830859in}{2.112048in}}%
\pgfpathcurveto{\pgfqpoint{4.836835in}{2.106072in}}{\pgfqpoint{4.844941in}{2.102715in}}{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathcurveto{\pgfqpoint{4.872328in}{3.762724in}}{\pgfqpoint{4.880425in}{3.766078in}}{\pgfqpoint{4.886395in}{3.772047in}}%
\pgfpathcurveto{\pgfqpoint{4.892364in}{3.778016in}}{\pgfqpoint{4.895718in}{3.786114in}}{\pgfqpoint{4.895718in}{3.794556in}}%
\pgfpathcurveto{\pgfqpoint{4.895718in}{3.802998in}}{\pgfqpoint{4.892364in}{3.811095in}}{\pgfqpoint{4.886395in}{3.817065in}}%
\pgfpathcurveto{\pgfqpoint{4.880425in}{3.823034in}}{\pgfqpoint{4.872328in}{3.826388in}}{\pgfqpoint{4.863886in}{3.826388in}}%
\pgfpathcurveto{\pgfqpoint{4.855444in}{3.826388in}}{\pgfqpoint{4.847347in}{3.823034in}}{\pgfqpoint{4.841377in}{3.817065in}}%
\pgfpathcurveto{\pgfqpoint{4.835408in}{3.811095in}}{\pgfqpoint{4.832054in}{3.802998in}}{\pgfqpoint{4.832054in}{3.794556in}}%
\pgfpathcurveto{\pgfqpoint{4.832054in}{3.786114in}}{\pgfqpoint{4.835408in}{3.778016in}}{\pgfqpoint{4.841377in}{3.772047in}}%
\pgfpathcurveto{\pgfqpoint{4.847347in}{3.766078in}}{\pgfqpoint{4.855444in}{3.762724in}}{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathlineto{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathcurveto{\pgfqpoint{4.872645in}{1.691375in}}{\pgfqpoint{4.880734in}{1.694725in}}{\pgfqpoint{4.886697in}{1.700689in}}%
\pgfpathcurveto{\pgfqpoint{4.892661in}{1.706652in}}{\pgfqpoint{4.896011in}{1.714741in}}{\pgfqpoint{4.896011in}{1.723174in}}%
\pgfpathcurveto{\pgfqpoint{4.896011in}{1.731607in}}{\pgfqpoint{4.892661in}{1.739696in}}{\pgfqpoint{4.886697in}{1.745659in}}%
\pgfpathcurveto{\pgfqpoint{4.880734in}{1.751623in}}{\pgfqpoint{4.872645in}{1.754973in}}{\pgfqpoint{4.864212in}{1.754973in}}%
\pgfpathcurveto{\pgfqpoint{4.855779in}{1.754973in}}{\pgfqpoint{4.847690in}{1.751623in}}{\pgfqpoint{4.841726in}{1.745659in}}%
\pgfpathcurveto{\pgfqpoint{4.835763in}{1.739696in}}{\pgfqpoint{4.832413in}{1.731607in}}{\pgfqpoint{4.832413in}{1.723174in}}%
\pgfpathcurveto{\pgfqpoint{4.832413in}{1.714741in}}{\pgfqpoint{4.835763in}{1.706652in}}{\pgfqpoint{4.841726in}{1.700689in}}%
\pgfpathcurveto{\pgfqpoint{4.847690in}{1.694725in}}{\pgfqpoint{4.855779in}{1.691375in}}{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathcurveto{\pgfqpoint{4.873609in}{1.996825in}}{\pgfqpoint{4.881690in}{2.000172in}}{\pgfqpoint{4.887647in}{2.006129in}}%
\pgfpathcurveto{\pgfqpoint{4.893604in}{2.012086in}}{\pgfqpoint{4.896951in}{2.020167in}}{\pgfqpoint{4.896951in}{2.028591in}}%
\pgfpathcurveto{\pgfqpoint{4.896951in}{2.037016in}}{\pgfqpoint{4.893604in}{2.045096in}}{\pgfqpoint{4.887647in}{2.051053in}}%
\pgfpathcurveto{\pgfqpoint{4.881690in}{2.057010in}}{\pgfqpoint{4.873609in}{2.060358in}}{\pgfqpoint{4.865185in}{2.060358in}}%
\pgfpathcurveto{\pgfqpoint{4.856760in}{2.060358in}}{\pgfqpoint{4.848679in}{2.057010in}}{\pgfqpoint{4.842722in}{2.051053in}}%
\pgfpathcurveto{\pgfqpoint{4.836765in}{2.045096in}}{\pgfqpoint{4.833418in}{2.037016in}}{\pgfqpoint{4.833418in}{2.028591in}}%
\pgfpathcurveto{\pgfqpoint{4.833418in}{2.020167in}}{\pgfqpoint{4.836765in}{2.012086in}}{\pgfqpoint{4.842722in}{2.006129in}}%
\pgfpathcurveto{\pgfqpoint{4.848679in}{2.000172in}}{\pgfqpoint{4.856760in}{1.996825in}}{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathlineto{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathcurveto{\pgfqpoint{4.876175in}{2.484447in}}{\pgfqpoint{4.884247in}{2.487790in}}{\pgfqpoint{4.890198in}{2.493741in}}%
\pgfpathcurveto{\pgfqpoint{4.896149in}{2.499692in}}{\pgfqpoint{4.899492in}{2.507765in}}{\pgfqpoint{4.899492in}{2.516180in}}%
\pgfpathcurveto{\pgfqpoint{4.899492in}{2.524596in}}{\pgfqpoint{4.896149in}{2.532668in}}{\pgfqpoint{4.890198in}{2.538619in}}%
\pgfpathcurveto{\pgfqpoint{4.884247in}{2.544570in}}{\pgfqpoint{4.876175in}{2.547914in}}{\pgfqpoint{4.867759in}{2.547914in}}%
\pgfpathcurveto{\pgfqpoint{4.859343in}{2.547914in}}{\pgfqpoint{4.851271in}{2.544570in}}{\pgfqpoint{4.845320in}{2.538619in}}%
\pgfpathcurveto{\pgfqpoint{4.839369in}{2.532668in}}{\pgfqpoint{4.836025in}{2.524596in}}{\pgfqpoint{4.836025in}{2.516180in}}%
\pgfpathcurveto{\pgfqpoint{4.836025in}{2.507765in}}{\pgfqpoint{4.839369in}{2.499692in}}{\pgfqpoint{4.845320in}{2.493741in}}%
\pgfpathcurveto{\pgfqpoint{4.851271in}{2.487790in}}{\pgfqpoint{4.859343in}{2.484447in}}{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathlineto{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathcurveto{\pgfqpoint{4.878665in}{4.701959in}}{\pgfqpoint{4.886729in}{4.705299in}}{\pgfqpoint{4.892674in}{4.711244in}}%
\pgfpathcurveto{\pgfqpoint{4.898619in}{4.717189in}}{\pgfqpoint{4.901959in}{4.725253in}}{\pgfqpoint{4.901959in}{4.733660in}}%
\pgfpathcurveto{\pgfqpoint{4.901959in}{4.742067in}}{\pgfqpoint{4.898619in}{4.750131in}}{\pgfqpoint{4.892674in}{4.756076in}}%
\pgfpathcurveto{\pgfqpoint{4.886729in}{4.762020in}}{\pgfqpoint{4.878665in}{4.765361in}}{\pgfqpoint{4.870258in}{4.765361in}}%
\pgfpathcurveto{\pgfqpoint{4.861851in}{4.765361in}}{\pgfqpoint{4.853787in}{4.762020in}}{\pgfqpoint{4.847842in}{4.756076in}}%
\pgfpathcurveto{\pgfqpoint{4.841898in}{4.750131in}}{\pgfqpoint{4.838557in}{4.742067in}}{\pgfqpoint{4.838557in}{4.733660in}}%
\pgfpathcurveto{\pgfqpoint{4.838557in}{4.725253in}}{\pgfqpoint{4.841898in}{4.717189in}}{\pgfqpoint{4.847842in}{4.711244in}}%
\pgfpathcurveto{\pgfqpoint{4.853787in}{4.705299in}}{\pgfqpoint{4.861851in}{4.701959in}}{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathlineto{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathcurveto{\pgfqpoint{4.880884in}{3.536176in}}{\pgfqpoint{4.888940in}{3.539513in}}{\pgfqpoint{4.894878in}{3.545452in}}%
\pgfpathcurveto{\pgfqpoint{4.900817in}{3.551390in}}{\pgfqpoint{4.904154in}{3.559446in}}{\pgfqpoint{4.904154in}{3.567844in}}%
\pgfpathcurveto{\pgfqpoint{4.904154in}{3.576243in}}{\pgfqpoint{4.900817in}{3.584298in}}{\pgfqpoint{4.894878in}{3.590237in}}%
\pgfpathcurveto{\pgfqpoint{4.888940in}{3.596176in}}{\pgfqpoint{4.880884in}{3.599512in}}{\pgfqpoint{4.872486in}{3.599512in}}%
\pgfpathcurveto{\pgfqpoint{4.864087in}{3.599512in}}{\pgfqpoint{4.856032in}{3.596176in}}{\pgfqpoint{4.850093in}{3.590237in}}%
\pgfpathcurveto{\pgfqpoint{4.844154in}{3.584298in}}{\pgfqpoint{4.840818in}{3.576243in}}{\pgfqpoint{4.840818in}{3.567844in}}%
\pgfpathcurveto{\pgfqpoint{4.840818in}{3.559446in}}{\pgfqpoint{4.844154in}{3.551390in}}{\pgfqpoint{4.850093in}{3.545452in}}%
\pgfpathcurveto{\pgfqpoint{4.856032in}{3.539513in}}{\pgfqpoint{4.864087in}{3.536176in}}{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathlineto{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathcurveto{\pgfqpoint{4.881483in}{4.007921in}}{\pgfqpoint{4.889530in}{4.011254in}}{\pgfqpoint{4.895463in}{4.017187in}}%
\pgfpathcurveto{\pgfqpoint{4.901395in}{4.023119in}}{\pgfqpoint{4.904728in}{4.031167in}}{\pgfqpoint{4.904728in}{4.039556in}}%
\pgfpathcurveto{\pgfqpoint{4.904728in}{4.047946in}}{\pgfqpoint{4.901395in}{4.055993in}}{\pgfqpoint{4.895463in}{4.061926in}}%
\pgfpathcurveto{\pgfqpoint{4.889530in}{4.067858in}}{\pgfqpoint{4.881483in}{4.071192in}}{\pgfqpoint{4.873093in}{4.071192in}}%
\pgfpathcurveto{\pgfqpoint{4.864703in}{4.071192in}}{\pgfqpoint{4.856656in}{4.067858in}}{\pgfqpoint{4.850724in}{4.061926in}}%
\pgfpathcurveto{\pgfqpoint{4.844791in}{4.055993in}}{\pgfqpoint{4.841458in}{4.047946in}}{\pgfqpoint{4.841458in}{4.039556in}}%
\pgfpathcurveto{\pgfqpoint{4.841458in}{4.031167in}}{\pgfqpoint{4.844791in}{4.023119in}}{\pgfqpoint{4.850724in}{4.017187in}}%
\pgfpathcurveto{\pgfqpoint{4.856656in}{4.011254in}}{\pgfqpoint{4.864703in}{4.007921in}}{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathcurveto{\pgfqpoint{4.887196in}{1.719354in}}{\pgfqpoint{4.895235in}{1.722684in}}{\pgfqpoint{4.901161in}{1.728610in}}%
\pgfpathcurveto{\pgfqpoint{4.907087in}{1.734536in}}{\pgfqpoint{4.910417in}{1.742575in}}{\pgfqpoint{4.910417in}{1.750956in}}%
\pgfpathcurveto{\pgfqpoint{4.910417in}{1.759337in}}{\pgfqpoint{4.907087in}{1.767376in}}{\pgfqpoint{4.901161in}{1.773303in}}%
\pgfpathcurveto{\pgfqpoint{4.895235in}{1.779229in}}{\pgfqpoint{4.887196in}{1.782559in}}{\pgfqpoint{4.878815in}{1.782559in}}%
\pgfpathcurveto{\pgfqpoint{4.870434in}{1.782559in}}{\pgfqpoint{4.862395in}{1.779229in}}{\pgfqpoint{4.856468in}{1.773303in}}%
\pgfpathcurveto{\pgfqpoint{4.850542in}{1.767376in}}{\pgfqpoint{4.847212in}{1.759337in}}{\pgfqpoint{4.847212in}{1.750956in}}%
\pgfpathcurveto{\pgfqpoint{4.847212in}{1.742575in}}{\pgfqpoint{4.850542in}{1.734536in}}{\pgfqpoint{4.856468in}{1.728610in}}%
\pgfpathcurveto{\pgfqpoint{4.862395in}{1.722684in}}{\pgfqpoint{4.870434in}{1.719354in}}{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathlineto{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathcurveto{\pgfqpoint{4.889388in}{4.673116in}}{\pgfqpoint{4.897419in}{4.676443in}}{\pgfqpoint{4.903339in}{4.682363in}}%
\pgfpathcurveto{\pgfqpoint{4.909259in}{4.688283in}}{\pgfqpoint{4.912586in}{4.696314in}}{\pgfqpoint{4.912586in}{4.704686in}}%
\pgfpathcurveto{\pgfqpoint{4.912586in}{4.713059in}}{\pgfqpoint{4.909259in}{4.721089in}}{\pgfqpoint{4.903339in}{4.727009in}}%
\pgfpathcurveto{\pgfqpoint{4.897419in}{4.732930in}}{\pgfqpoint{4.889388in}{4.736256in}}{\pgfqpoint{4.881016in}{4.736256in}}%
\pgfpathcurveto{\pgfqpoint{4.872644in}{4.736256in}}{\pgfqpoint{4.864613in}{4.732930in}}{\pgfqpoint{4.858693in}{4.727009in}}%
\pgfpathcurveto{\pgfqpoint{4.852773in}{4.721089in}}{\pgfqpoint{4.849446in}{4.713059in}}{\pgfqpoint{4.849446in}{4.704686in}}%
\pgfpathcurveto{\pgfqpoint{4.849446in}{4.696314in}}{\pgfqpoint{4.852773in}{4.688283in}}{\pgfqpoint{4.858693in}{4.682363in}}%
\pgfpathcurveto{\pgfqpoint{4.864613in}{4.676443in}}{\pgfqpoint{4.872644in}{4.673116in}}{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathcurveto{\pgfqpoint{4.893945in}{2.196676in}}{\pgfqpoint{4.901968in}{2.199999in}}{\pgfqpoint{4.907882in}{2.205913in}}%
\pgfpathcurveto{\pgfqpoint{4.913796in}{2.211827in}}{\pgfqpoint{4.917119in}{2.219849in}}{\pgfqpoint{4.917119in}{2.228213in}}%
\pgfpathcurveto{\pgfqpoint{4.917119in}{2.236577in}}{\pgfqpoint{4.913796in}{2.244599in}}{\pgfqpoint{4.907882in}{2.250513in}}%
\pgfpathcurveto{\pgfqpoint{4.901968in}{2.256427in}}{\pgfqpoint{4.893945in}{2.259750in}}{\pgfqpoint{4.885582in}{2.259750in}}%
\pgfpathcurveto{\pgfqpoint{4.877218in}{2.259750in}}{\pgfqpoint{4.869196in}{2.256427in}}{\pgfqpoint{4.863281in}{2.250513in}}%
\pgfpathcurveto{\pgfqpoint{4.857367in}{2.244599in}}{\pgfqpoint{4.854044in}{2.236577in}}{\pgfqpoint{4.854044in}{2.228213in}}%
\pgfpathcurveto{\pgfqpoint{4.854044in}{2.219849in}}{\pgfqpoint{4.857367in}{2.211827in}}{\pgfqpoint{4.863281in}{2.205913in}}%
\pgfpathcurveto{\pgfqpoint{4.869196in}{2.199999in}}{\pgfqpoint{4.877218in}{2.196676in}}{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathlineto{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathcurveto{\pgfqpoint{4.901644in}{3.279033in}}{\pgfqpoint{4.909658in}{3.282352in}}{\pgfqpoint{4.915566in}{3.288260in}}%
\pgfpathcurveto{\pgfqpoint{4.921474in}{3.294168in}}{\pgfqpoint{4.924793in}{3.302182in}}{\pgfqpoint{4.924793in}{3.310538in}}%
\pgfpathcurveto{\pgfqpoint{4.924793in}{3.318893in}}{\pgfqpoint{4.921474in}{3.326907in}}{\pgfqpoint{4.915566in}{3.332815in}}%
\pgfpathcurveto{\pgfqpoint{4.909658in}{3.338723in}}{\pgfqpoint{4.901644in}{3.342042in}}{\pgfqpoint{4.893289in}{3.342042in}}%
\pgfpathcurveto{\pgfqpoint{4.884934in}{3.342042in}}{\pgfqpoint{4.876920in}{3.338723in}}{\pgfqpoint{4.871012in}{3.332815in}}%
\pgfpathcurveto{\pgfqpoint{4.865104in}{3.326907in}}{\pgfqpoint{4.861784in}{3.318893in}}{\pgfqpoint{4.861784in}{3.310538in}}%
\pgfpathcurveto{\pgfqpoint{4.861784in}{3.302182in}}{\pgfqpoint{4.865104in}{3.294168in}}{\pgfqpoint{4.871012in}{3.288260in}}%
\pgfpathcurveto{\pgfqpoint{4.876920in}{3.282352in}}{\pgfqpoint{4.884934in}{3.279033in}}{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathlineto{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathcurveto{\pgfqpoint{4.903197in}{1.723002in}}{\pgfqpoint{4.911203in}{1.726318in}}{\pgfqpoint{4.917105in}{1.732220in}}%
\pgfpathcurveto{\pgfqpoint{4.923007in}{1.738121in}}{\pgfqpoint{4.926323in}{1.746127in}}{\pgfqpoint{4.926323in}{1.754474in}}%
\pgfpathcurveto{\pgfqpoint{4.926323in}{1.762820in}}{\pgfqpoint{4.923007in}{1.770826in}}{\pgfqpoint{4.917105in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.911203in}{1.782630in}}{\pgfqpoint{4.903197in}{1.785946in}}{\pgfqpoint{4.894851in}{1.785946in}}%
\pgfpathcurveto{\pgfqpoint{4.886504in}{1.785946in}}{\pgfqpoint{4.878499in}{1.782630in}}{\pgfqpoint{4.872597in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.866695in}{1.770826in}}{\pgfqpoint{4.863379in}{1.762820in}}{\pgfqpoint{4.863379in}{1.754474in}}%
\pgfpathcurveto{\pgfqpoint{4.863379in}{1.746127in}}{\pgfqpoint{4.866695in}{1.738121in}}{\pgfqpoint{4.872597in}{1.732220in}}%
\pgfpathcurveto{\pgfqpoint{4.878499in}{1.726318in}}{\pgfqpoint{4.886504in}{1.723002in}}{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathlineto{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathcurveto{\pgfqpoint{4.906090in}{2.461643in}}{\pgfqpoint{4.914087in}{2.464956in}}{\pgfqpoint{4.919983in}{2.470852in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{2.476748in}}{\pgfqpoint{4.929191in}{2.484745in}}{\pgfqpoint{4.929191in}{2.493083in}}%
\pgfpathcurveto{\pgfqpoint{4.929191in}{2.501421in}}{\pgfqpoint{4.925879in}{2.509418in}}{\pgfqpoint{4.919983in}{2.515314in}}%
\pgfpathcurveto{\pgfqpoint{4.914087in}{2.521210in}}{\pgfqpoint{4.906090in}{2.524522in}}{\pgfqpoint{4.897752in}{2.524522in}}%
\pgfpathcurveto{\pgfqpoint{4.889414in}{2.524522in}}{\pgfqpoint{4.881416in}{2.521210in}}{\pgfqpoint{4.875521in}{2.515314in}}%
\pgfpathcurveto{\pgfqpoint{4.869625in}{2.509418in}}{\pgfqpoint{4.866312in}{2.501421in}}{\pgfqpoint{4.866312in}{2.493083in}}%
\pgfpathcurveto{\pgfqpoint{4.866312in}{2.484745in}}{\pgfqpoint{4.869625in}{2.476748in}}{\pgfqpoint{4.875521in}{2.470852in}}%
\pgfpathcurveto{\pgfqpoint{4.881416in}{2.464956in}}{\pgfqpoint{4.889414in}{2.461643in}}{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathlineto{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathcurveto{\pgfqpoint{4.906707in}{2.553175in}}{\pgfqpoint{4.914696in}{2.556484in}}{\pgfqpoint{4.920586in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{4.926475in}{2.568264in}}{\pgfqpoint{4.929785in}{2.576253in}}{\pgfqpoint{4.929785in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{4.929785in}{2.592911in}}{\pgfqpoint{4.926475in}{2.600900in}}{\pgfqpoint{4.920586in}{2.606790in}}%
\pgfpathcurveto{\pgfqpoint{4.914696in}{2.612680in}}{\pgfqpoint{4.906707in}{2.615989in}}{\pgfqpoint{4.898378in}{2.615989in}}%
\pgfpathcurveto{\pgfqpoint{4.890048in}{2.615989in}}{\pgfqpoint{4.882059in}{2.612680in}}{\pgfqpoint{4.876170in}{2.606790in}}%
\pgfpathcurveto{\pgfqpoint{4.870280in}{2.600900in}}{\pgfqpoint{4.866971in}{2.592911in}}{\pgfqpoint{4.866971in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{4.866971in}{2.576253in}}{\pgfqpoint{4.870280in}{2.568264in}}{\pgfqpoint{4.876170in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{4.882059in}{2.556484in}}{\pgfqpoint{4.890048in}{2.553175in}}{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathlineto{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathcurveto{\pgfqpoint{4.907554in}{2.583091in}}{\pgfqpoint{4.915535in}{2.586396in}}{\pgfqpoint{4.921418in}{2.592280in}}%
\pgfpathcurveto{\pgfqpoint{4.927302in}{2.598164in}}{\pgfqpoint{4.930608in}{2.606145in}}{\pgfqpoint{4.930608in}{2.614465in}}%
\pgfpathcurveto{\pgfqpoint{4.930608in}{2.622786in}}{\pgfqpoint{4.927302in}{2.630767in}}{\pgfqpoint{4.921418in}{2.636650in}}%
\pgfpathcurveto{\pgfqpoint{4.915535in}{2.642534in}}{\pgfqpoint{4.907554in}{2.645840in}}{\pgfqpoint{4.899233in}{2.645840in}}%
\pgfpathcurveto{\pgfqpoint{4.890913in}{2.645840in}}{\pgfqpoint{4.882932in}{2.642534in}}{\pgfqpoint{4.877048in}{2.636650in}}%
\pgfpathcurveto{\pgfqpoint{4.871165in}{2.630767in}}{\pgfqpoint{4.867859in}{2.622786in}}{\pgfqpoint{4.867859in}{2.614465in}}%
\pgfpathcurveto{\pgfqpoint{4.867859in}{2.606145in}}{\pgfqpoint{4.871165in}{2.598164in}}{\pgfqpoint{4.877048in}{2.592280in}}%
\pgfpathcurveto{\pgfqpoint{4.882932in}{2.586396in}}{\pgfqpoint{4.890913in}{2.583091in}}{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathlineto{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{3.592248in}}{\pgfqpoint{4.926516in}{3.595551in}}{\pgfqpoint{4.932393in}{3.601428in}}%
\pgfpathcurveto{\pgfqpoint{4.938271in}{3.607306in}}{\pgfqpoint{4.941573in}{3.615278in}}{\pgfqpoint{4.941573in}{3.623590in}}%
\pgfpathcurveto{\pgfqpoint{4.941573in}{3.631902in}}{\pgfqpoint{4.938271in}{3.639875in}}{\pgfqpoint{4.932393in}{3.645753in}}%
\pgfpathcurveto{\pgfqpoint{4.926516in}{3.651630in}}{\pgfqpoint{4.918543in}{3.654932in}}{\pgfqpoint{4.910231in}{3.654932in}}%
\pgfpathcurveto{\pgfqpoint{4.901919in}{3.654932in}}{\pgfqpoint{4.893947in}{3.651630in}}{\pgfqpoint{4.888069in}{3.645753in}}%
\pgfpathcurveto{\pgfqpoint{4.882192in}{3.639875in}}{\pgfqpoint{4.878889in}{3.631902in}}{\pgfqpoint{4.878889in}{3.623590in}}%
\pgfpathcurveto{\pgfqpoint{4.878889in}{3.615278in}}{\pgfqpoint{4.882192in}{3.607306in}}{\pgfqpoint{4.888069in}{3.601428in}}%
\pgfpathcurveto{\pgfqpoint{4.893947in}{3.595551in}}{\pgfqpoint{4.901919in}{3.592248in}}{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathlineto{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathcurveto{\pgfqpoint{4.920347in}{2.745219in}}{\pgfqpoint{4.928311in}{2.748518in}}{\pgfqpoint{4.934183in}{2.754389in}}%
\pgfpathcurveto{\pgfqpoint{4.940054in}{2.760261in}}{\pgfqpoint{4.943353in}{2.768225in}}{\pgfqpoint{4.943353in}{2.776529in}}%
\pgfpathcurveto{\pgfqpoint{4.943353in}{2.784832in}}{\pgfqpoint{4.940054in}{2.792797in}}{\pgfqpoint{4.934183in}{2.798668in}}%
\pgfpathcurveto{\pgfqpoint{4.928311in}{2.804539in}}{\pgfqpoint{4.920347in}{2.807838in}}{\pgfqpoint{4.912043in}{2.807838in}}%
\pgfpathcurveto{\pgfqpoint{4.903740in}{2.807838in}}{\pgfqpoint{4.895776in}{2.804539in}}{\pgfqpoint{4.889904in}{2.798668in}}%
\pgfpathcurveto{\pgfqpoint{4.884033in}{2.792797in}}{\pgfqpoint{4.880734in}{2.784832in}}{\pgfqpoint{4.880734in}{2.776529in}}%
\pgfpathcurveto{\pgfqpoint{4.880734in}{2.768225in}}{\pgfqpoint{4.884033in}{2.760261in}}{\pgfqpoint{4.889904in}{2.754389in}}%
\pgfpathcurveto{\pgfqpoint{4.895776in}{2.748518in}}{\pgfqpoint{4.903740in}{2.745219in}}{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathlineto{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathcurveto{\pgfqpoint{4.923516in}{4.037575in}}{\pgfqpoint{4.931472in}{4.040870in}}{\pgfqpoint{4.937338in}{4.046736in}}%
\pgfpathcurveto{\pgfqpoint{4.943203in}{4.052601in}}{\pgfqpoint{4.946499in}{4.060557in}}{\pgfqpoint{4.946499in}{4.068852in}}%
\pgfpathcurveto{\pgfqpoint{4.946499in}{4.077147in}}{\pgfqpoint{4.943203in}{4.085103in}}{\pgfqpoint{4.937338in}{4.090968in}}%
\pgfpathcurveto{\pgfqpoint{4.931472in}{4.096834in}}{\pgfqpoint{4.923516in}{4.100129in}}{\pgfqpoint{4.915221in}{4.100129in}}%
\pgfpathcurveto{\pgfqpoint{4.906927in}{4.100129in}}{\pgfqpoint{4.898970in}{4.096834in}}{\pgfqpoint{4.893105in}{4.090968in}}%
\pgfpathcurveto{\pgfqpoint{4.887240in}{4.085103in}}{\pgfqpoint{4.883944in}{4.077147in}}{\pgfqpoint{4.883944in}{4.068852in}}%
\pgfpathcurveto{\pgfqpoint{4.883944in}{4.060557in}}{\pgfqpoint{4.887240in}{4.052601in}}{\pgfqpoint{4.893105in}{4.046736in}}%
\pgfpathcurveto{\pgfqpoint{4.898970in}{4.040870in}}{\pgfqpoint{4.906927in}{4.037575in}}{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathlineto{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathcurveto{\pgfqpoint{4.934757in}{1.591429in}}{\pgfqpoint{4.942705in}{1.594721in}}{\pgfqpoint{4.948564in}{1.600580in}}%
\pgfpathcurveto{\pgfqpoint{4.954424in}{1.606440in}}{\pgfqpoint{4.957716in}{1.614388in}}{\pgfqpoint{4.957716in}{1.622674in}}%
\pgfpathcurveto{\pgfqpoint{4.957716in}{1.630960in}}{\pgfqpoint{4.954424in}{1.638908in}}{\pgfqpoint{4.948564in}{1.644767in}}%
\pgfpathcurveto{\pgfqpoint{4.942705in}{1.650627in}}{\pgfqpoint{4.934757in}{1.653919in}}{\pgfqpoint{4.926471in}{1.653919in}}%
\pgfpathcurveto{\pgfqpoint{4.918185in}{1.653919in}}{\pgfqpoint{4.910237in}{1.650627in}}{\pgfqpoint{4.904377in}{1.644767in}}%
\pgfpathcurveto{\pgfqpoint{4.898518in}{1.638908in}}{\pgfqpoint{4.895226in}{1.630960in}}{\pgfqpoint{4.895226in}{1.622674in}}%
\pgfpathcurveto{\pgfqpoint{4.895226in}{1.614388in}}{\pgfqpoint{4.898518in}{1.606440in}}{\pgfqpoint{4.904377in}{1.600580in}}%
\pgfpathcurveto{\pgfqpoint{4.910237in}{1.594721in}}{\pgfqpoint{4.918185in}{1.591429in}}{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathcurveto{\pgfqpoint{4.936919in}{2.961547in}}{\pgfqpoint{4.944858in}{2.964836in}}{\pgfqpoint{4.950712in}{2.970689in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{2.976542in}}{\pgfqpoint{4.959853in}{2.984482in}}{\pgfqpoint{4.959853in}{2.992760in}}%
\pgfpathcurveto{\pgfqpoint{4.959853in}{3.001037in}}{\pgfqpoint{4.956565in}{3.008977in}}{\pgfqpoint{4.950712in}{3.014830in}}%
\pgfpathcurveto{\pgfqpoint{4.944858in}{3.020683in}}{\pgfqpoint{4.936919in}{3.023972in}}{\pgfqpoint{4.928641in}{3.023972in}}%
\pgfpathcurveto{\pgfqpoint{4.920363in}{3.023972in}}{\pgfqpoint{4.912423in}{3.020683in}}{\pgfqpoint{4.906570in}{3.014830in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.008977in}}{\pgfqpoint{4.897428in}{3.001037in}}{\pgfqpoint{4.897428in}{2.992760in}}%
\pgfpathcurveto{\pgfqpoint{4.897428in}{2.984482in}}{\pgfqpoint{4.900717in}{2.976542in}}{\pgfqpoint{4.906570in}{2.970689in}}%
\pgfpathcurveto{\pgfqpoint{4.912423in}{2.964836in}}{\pgfqpoint{4.920363in}{2.961547in}}{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathlineto{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathcurveto{\pgfqpoint{4.939124in}{2.075281in}}{\pgfqpoint{4.947055in}{2.078566in}}{\pgfqpoint{4.952902in}{2.084414in}}%
\pgfpathcurveto{\pgfqpoint{4.958749in}{2.090261in}}{\pgfqpoint{4.962035in}{2.098192in}}{\pgfqpoint{4.962035in}{2.106461in}}%
\pgfpathcurveto{\pgfqpoint{4.962035in}{2.114731in}}{\pgfqpoint{4.958749in}{2.122662in}}{\pgfqpoint{4.952902in}{2.128509in}}%
\pgfpathcurveto{\pgfqpoint{4.947055in}{2.134356in}}{\pgfqpoint{4.939124in}{2.137642in}}{\pgfqpoint{4.930855in}{2.137642in}}%
\pgfpathcurveto{\pgfqpoint{4.922585in}{2.137642in}}{\pgfqpoint{4.914654in}{2.134356in}}{\pgfqpoint{4.908807in}{2.128509in}}%
\pgfpathcurveto{\pgfqpoint{4.902960in}{2.122662in}}{\pgfqpoint{4.899674in}{2.114731in}}{\pgfqpoint{4.899674in}{2.106461in}}%
\pgfpathcurveto{\pgfqpoint{4.899674in}{2.098192in}}{\pgfqpoint{4.902960in}{2.090261in}}{\pgfqpoint{4.908807in}{2.084414in}}%
\pgfpathcurveto{\pgfqpoint{4.914654in}{2.078566in}}{\pgfqpoint{4.922585in}{2.075281in}}{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathlineto{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathcurveto{\pgfqpoint{4.944749in}{2.468288in}}{\pgfqpoint{4.952672in}{2.471570in}}{\pgfqpoint{4.958514in}{2.477412in}}%
\pgfpathcurveto{\pgfqpoint{4.964355in}{2.483253in}}{\pgfqpoint{4.967637in}{2.491176in}}{\pgfqpoint{4.967637in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{2.507697in}}{\pgfqpoint{4.964355in}{2.515620in}}{\pgfqpoint{4.958514in}{2.521462in}}%
\pgfpathcurveto{\pgfqpoint{4.952672in}{2.527303in}}{\pgfqpoint{4.944749in}{2.530585in}}{\pgfqpoint{4.936489in}{2.530585in}}%
\pgfpathcurveto{\pgfqpoint{4.928228in}{2.530585in}}{\pgfqpoint{4.920305in}{2.527303in}}{\pgfqpoint{4.914464in}{2.521462in}}%
\pgfpathcurveto{\pgfqpoint{4.908622in}{2.515620in}}{\pgfqpoint{4.905340in}{2.507697in}}{\pgfqpoint{4.905340in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{4.905340in}{2.491176in}}{\pgfqpoint{4.908622in}{2.483253in}}{\pgfqpoint{4.914464in}{2.477412in}}%
\pgfpathcurveto{\pgfqpoint{4.920305in}{2.471570in}}{\pgfqpoint{4.928228in}{2.468288in}}{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathlineto{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathcurveto{\pgfqpoint{4.945367in}{2.216015in}}{\pgfqpoint{4.953282in}{2.219293in}}{\pgfqpoint{4.959117in}{2.225128in}}%
\pgfpathcurveto{\pgfqpoint{4.964952in}{2.230963in}}{\pgfqpoint{4.968231in}{2.238879in}}{\pgfqpoint{4.968231in}{2.247131in}}%
\pgfpathcurveto{\pgfqpoint{4.968231in}{2.255383in}}{\pgfqpoint{4.964952in}{2.263298in}}{\pgfqpoint{4.959117in}{2.269133in}}%
\pgfpathcurveto{\pgfqpoint{4.953282in}{2.274968in}}{\pgfqpoint{4.945367in}{2.278246in}}{\pgfqpoint{4.937115in}{2.278246in}}%
\pgfpathcurveto{\pgfqpoint{4.928863in}{2.278246in}}{\pgfqpoint{4.920948in}{2.274968in}}{\pgfqpoint{4.915113in}{2.269133in}}%
\pgfpathcurveto{\pgfqpoint{4.909278in}{2.263298in}}{\pgfqpoint{4.905999in}{2.255383in}}{\pgfqpoint{4.905999in}{2.247131in}}%
\pgfpathcurveto{\pgfqpoint{4.905999in}{2.238879in}}{\pgfqpoint{4.909278in}{2.230963in}}{\pgfqpoint{4.915113in}{2.225128in}}%
\pgfpathcurveto{\pgfqpoint{4.920948in}{2.219293in}}{\pgfqpoint{4.928863in}{2.216015in}}{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathcurveto{\pgfqpoint{4.946717in}{2.458909in}}{\pgfqpoint{4.954624in}{2.462184in}}{\pgfqpoint{4.960453in}{2.468013in}}%
\pgfpathcurveto{\pgfqpoint{4.966282in}{2.473842in}}{\pgfqpoint{4.969557in}{2.481749in}}{\pgfqpoint{4.969557in}{2.489992in}}%
\pgfpathcurveto{\pgfqpoint{4.969557in}{2.498236in}}{\pgfqpoint{4.966282in}{2.506143in}}{\pgfqpoint{4.960453in}{2.511972in}}%
\pgfpathcurveto{\pgfqpoint{4.954624in}{2.517801in}}{\pgfqpoint{4.946717in}{2.521076in}}{\pgfqpoint{4.938473in}{2.521076in}}%
\pgfpathcurveto{\pgfqpoint{4.930230in}{2.521076in}}{\pgfqpoint{4.922323in}{2.517801in}}{\pgfqpoint{4.916494in}{2.511972in}}%
\pgfpathcurveto{\pgfqpoint{4.910665in}{2.506143in}}{\pgfqpoint{4.907390in}{2.498236in}}{\pgfqpoint{4.907390in}{2.489992in}}%
\pgfpathcurveto{\pgfqpoint{4.907390in}{2.481749in}}{\pgfqpoint{4.910665in}{2.473842in}}{\pgfqpoint{4.916494in}{2.468013in}}%
\pgfpathcurveto{\pgfqpoint{4.922323in}{2.462184in}}{\pgfqpoint{4.930230in}{2.458909in}}{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathlineto{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathcurveto{\pgfqpoint{4.948674in}{3.828962in}}{\pgfqpoint{4.956572in}{3.832233in}}{\pgfqpoint{4.962395in}{3.838056in}}%
\pgfpathcurveto{\pgfqpoint{4.968218in}{3.843879in}}{\pgfqpoint{4.971490in}{3.851778in}}{\pgfqpoint{4.971490in}{3.860013in}}%
\pgfpathcurveto{\pgfqpoint{4.971490in}{3.868248in}}{\pgfqpoint{4.968218in}{3.876147in}}{\pgfqpoint{4.962395in}{3.881970in}}%
\pgfpathcurveto{\pgfqpoint{4.956572in}{3.887793in}}{\pgfqpoint{4.948674in}{3.891065in}}{\pgfqpoint{4.940439in}{3.891065in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{3.891065in}}{\pgfqpoint{4.924305in}{3.887793in}}{\pgfqpoint{4.918482in}{3.881970in}}%
\pgfpathcurveto{\pgfqpoint{4.912659in}{3.876147in}}{\pgfqpoint{4.909387in}{3.868248in}}{\pgfqpoint{4.909387in}{3.860013in}}%
\pgfpathcurveto{\pgfqpoint{4.909387in}{3.851778in}}{\pgfqpoint{4.912659in}{3.843879in}}{\pgfqpoint{4.918482in}{3.838056in}}%
\pgfpathcurveto{\pgfqpoint{4.924305in}{3.832233in}}{\pgfqpoint{4.932204in}{3.828962in}}{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathlineto{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathcurveto{\pgfqpoint{4.950420in}{2.797905in}}{\pgfqpoint{4.958310in}{2.801173in}}{\pgfqpoint{4.964127in}{2.806990in}}%
\pgfpathcurveto{\pgfqpoint{4.969944in}{2.812807in}}{\pgfqpoint{4.973213in}{2.820698in}}{\pgfqpoint{4.973213in}{2.828924in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{2.837151in}}{\pgfqpoint{4.969944in}{2.845041in}}{\pgfqpoint{4.964127in}{2.850858in}}%
\pgfpathcurveto{\pgfqpoint{4.958310in}{2.856675in}}{\pgfqpoint{4.950420in}{2.859944in}}{\pgfqpoint{4.942193in}{2.859944in}}%
\pgfpathcurveto{\pgfqpoint{4.933967in}{2.859944in}}{\pgfqpoint{4.926076in}{2.856675in}}{\pgfqpoint{4.920259in}{2.850858in}}%
\pgfpathcurveto{\pgfqpoint{4.914442in}{2.845041in}}{\pgfqpoint{4.911174in}{2.837151in}}{\pgfqpoint{4.911174in}{2.828924in}}%
\pgfpathcurveto{\pgfqpoint{4.911174in}{2.820698in}}{\pgfqpoint{4.914442in}{2.812807in}}{\pgfqpoint{4.920259in}{2.806990in}}%
\pgfpathcurveto{\pgfqpoint{4.926076in}{2.801173in}}{\pgfqpoint{4.933967in}{2.797905in}}{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathlineto{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{4.952465in}{2.200634in}}{\pgfqpoint{4.960347in}{2.203899in}}{\pgfqpoint{4.966158in}{2.209710in}}%
\pgfpathcurveto{\pgfqpoint{4.971969in}{2.215521in}}{\pgfqpoint{4.975234in}{2.223404in}}{\pgfqpoint{4.975234in}{2.231621in}}%
\pgfpathcurveto{\pgfqpoint{4.975234in}{2.239839in}}{\pgfqpoint{4.971969in}{2.247722in}}{\pgfqpoint{4.966158in}{2.253533in}}%
\pgfpathcurveto{\pgfqpoint{4.960347in}{2.259344in}}{\pgfqpoint{4.952465in}{2.262609in}}{\pgfqpoint{4.944247in}{2.262609in}}%
\pgfpathcurveto{\pgfqpoint{4.936029in}{2.262609in}}{\pgfqpoint{4.928147in}{2.259344in}}{\pgfqpoint{4.922336in}{2.253533in}}%
\pgfpathcurveto{\pgfqpoint{4.916525in}{2.247722in}}{\pgfqpoint{4.913260in}{2.239839in}}{\pgfqpoint{4.913260in}{2.231621in}}%
\pgfpathcurveto{\pgfqpoint{4.913260in}{2.223404in}}{\pgfqpoint{4.916525in}{2.215521in}}{\pgfqpoint{4.922336in}{2.209710in}}%
\pgfpathcurveto{\pgfqpoint{4.928147in}{2.203899in}}{\pgfqpoint{4.936029in}{2.200634in}}{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathcurveto{\pgfqpoint{4.956169in}{3.641552in}}{\pgfqpoint{4.964044in}{3.644814in}}{\pgfqpoint{4.969848in}{3.650619in}}%
\pgfpathcurveto{\pgfqpoint{4.975653in}{3.656424in}}{\pgfqpoint{4.978915in}{3.664298in}}{\pgfqpoint{4.978915in}{3.672508in}}%
\pgfpathcurveto{\pgfqpoint{4.978915in}{3.680717in}}{\pgfqpoint{4.975653in}{3.688591in}}{\pgfqpoint{4.969848in}{3.694396in}}%
\pgfpathcurveto{\pgfqpoint{4.964044in}{3.700201in}}{\pgfqpoint{4.956169in}{3.703463in}}{\pgfqpoint{4.947960in}{3.703463in}}%
\pgfpathcurveto{\pgfqpoint{4.939750in}{3.703463in}}{\pgfqpoint{4.931876in}{3.700201in}}{\pgfqpoint{4.926071in}{3.694396in}}%
\pgfpathcurveto{\pgfqpoint{4.920266in}{3.688591in}}{\pgfqpoint{4.917004in}{3.680717in}}{\pgfqpoint{4.917004in}{3.672508in}}%
\pgfpathcurveto{\pgfqpoint{4.917004in}{3.664298in}}{\pgfqpoint{4.920266in}{3.656424in}}{\pgfqpoint{4.926071in}{3.650619in}}%
\pgfpathcurveto{\pgfqpoint{4.931876in}{3.644814in}}{\pgfqpoint{4.939750in}{3.641552in}}{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathlineto{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{1.611043in}}{\pgfqpoint{4.964543in}{1.614302in}}{\pgfqpoint{4.970342in}{1.620101in}}%
\pgfpathcurveto{\pgfqpoint{4.976141in}{1.625899in}}{\pgfqpoint{4.979399in}{1.633766in}}{\pgfqpoint{4.979399in}{1.641967in}}%
\pgfpathcurveto{\pgfqpoint{4.979399in}{1.650168in}}{\pgfqpoint{4.976141in}{1.658034in}}{\pgfqpoint{4.970342in}{1.663833in}}%
\pgfpathcurveto{\pgfqpoint{4.964543in}{1.669632in}}{\pgfqpoint{4.956677in}{1.672890in}}{\pgfqpoint{4.948476in}{1.672890in}}%
\pgfpathcurveto{\pgfqpoint{4.940275in}{1.672890in}}{\pgfqpoint{4.932409in}{1.669632in}}{\pgfqpoint{4.926610in}{1.663833in}}%
\pgfpathcurveto{\pgfqpoint{4.920811in}{1.658034in}}{\pgfqpoint{4.917553in}{1.650168in}}{\pgfqpoint{4.917553in}{1.641967in}}%
\pgfpathcurveto{\pgfqpoint{4.917553in}{1.633766in}}{\pgfqpoint{4.920811in}{1.625899in}}{\pgfqpoint{4.926610in}{1.620101in}}%
\pgfpathcurveto{\pgfqpoint{4.932409in}{1.614302in}}{\pgfqpoint{4.940275in}{1.611043in}}{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathlineto{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathcurveto{\pgfqpoint{4.961071in}{1.925984in}}{\pgfqpoint{4.968929in}{1.929239in}}{\pgfqpoint{4.974722in}{1.935032in}}%
\pgfpathcurveto{\pgfqpoint{4.980515in}{1.940825in}}{\pgfqpoint{4.983770in}{1.948683in}}{\pgfqpoint{4.983770in}{1.956876in}}%
\pgfpathcurveto{\pgfqpoint{4.983770in}{1.965068in}}{\pgfqpoint{4.980515in}{1.972926in}}{\pgfqpoint{4.974722in}{1.978719in}}%
\pgfpathcurveto{\pgfqpoint{4.968929in}{1.984512in}}{\pgfqpoint{4.961071in}{1.987767in}}{\pgfqpoint{4.952879in}{1.987767in}}%
\pgfpathcurveto{\pgfqpoint{4.944686in}{1.987767in}}{\pgfqpoint{4.936828in}{1.984512in}}{\pgfqpoint{4.931035in}{1.978719in}}%
\pgfpathcurveto{\pgfqpoint{4.925242in}{1.972926in}}{\pgfqpoint{4.921987in}{1.965068in}}{\pgfqpoint{4.921987in}{1.956876in}}%
\pgfpathcurveto{\pgfqpoint{4.921987in}{1.948683in}}{\pgfqpoint{4.925242in}{1.940825in}}{\pgfqpoint{4.931035in}{1.935032in}}%
\pgfpathcurveto{\pgfqpoint{4.936828in}{1.929239in}}{\pgfqpoint{4.944686in}{1.925984in}}{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathcurveto{\pgfqpoint{4.965838in}{1.518228in}}{\pgfqpoint{4.973688in}{1.521480in}}{\pgfqpoint{4.979475in}{1.527267in}}%
\pgfpathcurveto{\pgfqpoint{4.985262in}{1.533054in}}{\pgfqpoint{4.988514in}{1.540904in}}{\pgfqpoint{4.988514in}{1.549088in}}%
\pgfpathcurveto{\pgfqpoint{4.988514in}{1.557272in}}{\pgfqpoint{4.985262in}{1.565121in}}{\pgfqpoint{4.979475in}{1.570908in}}%
\pgfpathcurveto{\pgfqpoint{4.973688in}{1.576695in}}{\pgfqpoint{4.965838in}{1.579947in}}{\pgfqpoint{4.957654in}{1.579947in}}%
\pgfpathcurveto{\pgfqpoint{4.949470in}{1.579947in}}{\pgfqpoint{4.941620in}{1.576695in}}{\pgfqpoint{4.935833in}{1.570908in}}%
\pgfpathcurveto{\pgfqpoint{4.930046in}{1.565121in}}{\pgfqpoint{4.926795in}{1.557272in}}{\pgfqpoint{4.926795in}{1.549088in}}%
\pgfpathcurveto{\pgfqpoint{4.926795in}{1.540904in}}{\pgfqpoint{4.930046in}{1.533054in}}{\pgfqpoint{4.935833in}{1.527267in}}%
\pgfpathcurveto{\pgfqpoint{4.941620in}{1.521480in}}{\pgfqpoint{4.949470in}{1.518228in}}{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathcurveto{\pgfqpoint{4.967339in}{1.228899in}}{\pgfqpoint{4.975181in}{1.232147in}}{\pgfqpoint{4.980962in}{1.237928in}}%
\pgfpathcurveto{\pgfqpoint{4.986743in}{1.243709in}}{\pgfqpoint{4.989991in}{1.251551in}}{\pgfqpoint{4.989991in}{1.259726in}}%
\pgfpathcurveto{\pgfqpoint{4.989991in}{1.267902in}}{\pgfqpoint{4.986743in}{1.275744in}}{\pgfqpoint{4.980962in}{1.281525in}}%
\pgfpathcurveto{\pgfqpoint{4.975181in}{1.287306in}}{\pgfqpoint{4.967339in}{1.290554in}}{\pgfqpoint{4.959164in}{1.290554in}}%
\pgfpathcurveto{\pgfqpoint{4.950988in}{1.290554in}}{\pgfqpoint{4.943147in}{1.287306in}}{\pgfqpoint{4.937366in}{1.281525in}}%
\pgfpathcurveto{\pgfqpoint{4.931585in}{1.275744in}}{\pgfqpoint{4.928336in}{1.267902in}}{\pgfqpoint{4.928336in}{1.259726in}}%
\pgfpathcurveto{\pgfqpoint{4.928336in}{1.251551in}}{\pgfqpoint{4.931585in}{1.243709in}}{\pgfqpoint{4.937366in}{1.237928in}}%
\pgfpathcurveto{\pgfqpoint{4.943147in}{1.232147in}}{\pgfqpoint{4.950988in}{1.228899in}}{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathlineto{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathcurveto{\pgfqpoint{4.969776in}{3.327386in}}{\pgfqpoint{4.977609in}{3.330630in}}{\pgfqpoint{4.983384in}{3.336405in}}%
\pgfpathcurveto{\pgfqpoint{4.989159in}{3.342180in}}{\pgfqpoint{4.992404in}{3.350014in}}{\pgfqpoint{4.992404in}{3.358181in}}%
\pgfpathcurveto{\pgfqpoint{4.992404in}{3.366348in}}{\pgfqpoint{4.989159in}{3.374182in}}{\pgfqpoint{4.983384in}{3.379957in}}%
\pgfpathcurveto{\pgfqpoint{4.977609in}{3.385732in}}{\pgfqpoint{4.969776in}{3.388977in}}{\pgfqpoint{4.961609in}{3.388977in}}%
\pgfpathcurveto{\pgfqpoint{4.953442in}{3.388977in}}{\pgfqpoint{4.945608in}{3.385732in}}{\pgfqpoint{4.939833in}{3.379957in}}%
\pgfpathcurveto{\pgfqpoint{4.934058in}{3.374182in}}{\pgfqpoint{4.930813in}{3.366348in}}{\pgfqpoint{4.930813in}{3.358181in}}%
\pgfpathcurveto{\pgfqpoint{4.930813in}{3.350014in}}{\pgfqpoint{4.934058in}{3.342180in}}{\pgfqpoint{4.939833in}{3.336405in}}%
\pgfpathcurveto{\pgfqpoint{4.945608in}{3.330630in}}{\pgfqpoint{4.953442in}{3.327386in}}{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathlineto{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathcurveto{\pgfqpoint{4.970618in}{2.485603in}}{\pgfqpoint{4.978444in}{2.488845in}}{\pgfqpoint{4.984213in}{2.494614in}}%
\pgfpathcurveto{\pgfqpoint{4.989982in}{2.500383in}}{\pgfqpoint{4.993223in}{2.508209in}}{\pgfqpoint{4.993223in}{2.516367in}}%
\pgfpathcurveto{\pgfqpoint{4.993223in}{2.524526in}}{\pgfqpoint{4.989982in}{2.532351in}}{\pgfqpoint{4.984213in}{2.538120in}}%
\pgfpathcurveto{\pgfqpoint{4.978444in}{2.543889in}}{\pgfqpoint{4.970618in}{2.547131in}}{\pgfqpoint{4.962459in}{2.547131in}}%
\pgfpathcurveto{\pgfqpoint{4.954301in}{2.547131in}}{\pgfqpoint{4.946475in}{2.543889in}}{\pgfqpoint{4.940706in}{2.538120in}}%
\pgfpathcurveto{\pgfqpoint{4.934937in}{2.532351in}}{\pgfqpoint{4.931696in}{2.524526in}}{\pgfqpoint{4.931696in}{2.516367in}}%
\pgfpathcurveto{\pgfqpoint{4.931696in}{2.508209in}}{\pgfqpoint{4.934937in}{2.500383in}}{\pgfqpoint{4.940706in}{2.494614in}}%
\pgfpathcurveto{\pgfqpoint{4.946475in}{2.488845in}}{\pgfqpoint{4.954301in}{2.485603in}}{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathlineto{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathcurveto{\pgfqpoint{4.971636in}{2.229245in}}{\pgfqpoint{4.979453in}{2.232483in}}{\pgfqpoint{4.985216in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{4.990979in}{2.244009in}}{\pgfqpoint{4.994217in}{2.251826in}}{\pgfqpoint{4.994217in}{2.259977in}}%
\pgfpathcurveto{\pgfqpoint{4.994217in}{2.268127in}}{\pgfqpoint{4.990979in}{2.275944in}}{\pgfqpoint{4.985216in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{4.979453in}{2.287470in}}{\pgfqpoint{4.971636in}{2.290709in}}{\pgfqpoint{4.963486in}{2.290709in}}%
\pgfpathcurveto{\pgfqpoint{4.955335in}{2.290709in}}{\pgfqpoint{4.947518in}{2.287470in}}{\pgfqpoint{4.941755in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{4.935992in}{2.275944in}}{\pgfqpoint{4.932754in}{2.268127in}}{\pgfqpoint{4.932754in}{2.259977in}}%
\pgfpathcurveto{\pgfqpoint{4.932754in}{2.251826in}}{\pgfqpoint{4.935992in}{2.244009in}}{\pgfqpoint{4.941755in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{4.947518in}{2.232483in}}{\pgfqpoint{4.955335in}{2.229245in}}{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathlineto{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathcurveto{\pgfqpoint{4.977438in}{2.851230in}}{\pgfqpoint{4.985247in}{2.854465in}}{\pgfqpoint{4.991004in}{2.860222in}}%
\pgfpathcurveto{\pgfqpoint{4.996761in}{2.865979in}}{\pgfqpoint{4.999996in}{2.873789in}}{\pgfqpoint{4.999996in}{2.881930in}}%
\pgfpathcurveto{\pgfqpoint{4.999996in}{2.890072in}}{\pgfqpoint{4.996761in}{2.897882in}}{\pgfqpoint{4.991004in}{2.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.985247in}{2.909396in}}{\pgfqpoint{4.977438in}{2.912631in}}{\pgfqpoint{4.969296in}{2.912631in}}%
\pgfpathcurveto{\pgfqpoint{4.961154in}{2.912631in}}{\pgfqpoint{4.953345in}{2.909396in}}{\pgfqpoint{4.947587in}{2.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.941830in}{2.897882in}}{\pgfqpoint{4.938596in}{2.890072in}}{\pgfqpoint{4.938596in}{2.881930in}}%
\pgfpathcurveto{\pgfqpoint{4.938596in}{2.873789in}}{\pgfqpoint{4.941830in}{2.865979in}}{\pgfqpoint{4.947587in}{2.860222in}}%
\pgfpathcurveto{\pgfqpoint{4.953345in}{2.854465in}}{\pgfqpoint{4.961154in}{2.851230in}}{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathcurveto{\pgfqpoint{4.983236in}{3.783055in}}{\pgfqpoint{4.991038in}{3.786286in}}{\pgfqpoint{4.996789in}{3.792038in}}%
\pgfpathcurveto{\pgfqpoint{5.002540in}{3.797789in}}{\pgfqpoint{5.005771in}{3.805590in}}{\pgfqpoint{5.005771in}{3.813723in}}%
\pgfpathcurveto{\pgfqpoint{5.005771in}{3.821857in}}{\pgfqpoint{5.002540in}{3.829658in}}{\pgfqpoint{4.996789in}{3.835409in}}%
\pgfpathcurveto{\pgfqpoint{4.991038in}{3.841160in}}{\pgfqpoint{4.983236in}{3.844392in}}{\pgfqpoint{4.975103in}{3.844392in}}%
\pgfpathcurveto{\pgfqpoint{4.966969in}{3.844392in}}{\pgfqpoint{4.959168in}{3.841160in}}{\pgfqpoint{4.953417in}{3.835409in}}%
\pgfpathcurveto{\pgfqpoint{4.947666in}{3.829658in}}{\pgfqpoint{4.944434in}{3.821857in}}{\pgfqpoint{4.944434in}{3.813723in}}%
\pgfpathcurveto{\pgfqpoint{4.944434in}{3.805590in}}{\pgfqpoint{4.947666in}{3.797789in}}{\pgfqpoint{4.953417in}{3.792038in}}%
\pgfpathcurveto{\pgfqpoint{4.959168in}{3.786286in}}{\pgfqpoint{4.966969in}{3.783055in}}{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathlineto{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathcurveto{\pgfqpoint{4.987202in}{4.329322in}}{\pgfqpoint{4.994996in}{4.332551in}}{\pgfqpoint{5.000741in}{4.338296in}}%
\pgfpathcurveto{\pgfqpoint{5.006486in}{4.344041in}}{\pgfqpoint{5.009714in}{4.351834in}}{\pgfqpoint{5.009714in}{4.359959in}}%
\pgfpathcurveto{\pgfqpoint{5.009714in}{4.368084in}}{\pgfqpoint{5.006486in}{4.375877in}}{\pgfqpoint{5.000741in}{4.381623in}}%
\pgfpathcurveto{\pgfqpoint{4.994996in}{4.387368in}}{\pgfqpoint{4.987202in}{4.390596in}}{\pgfqpoint{4.979078in}{4.390596in}}%
\pgfpathcurveto{\pgfqpoint{4.970953in}{4.390596in}}{\pgfqpoint{4.963159in}{4.387368in}}{\pgfqpoint{4.957414in}{4.381623in}}%
\pgfpathcurveto{\pgfqpoint{4.951669in}{4.375877in}}{\pgfqpoint{4.948441in}{4.368084in}}{\pgfqpoint{4.948441in}{4.359959in}}%
\pgfpathcurveto{\pgfqpoint{4.948441in}{4.351834in}}{\pgfqpoint{4.951669in}{4.344041in}}{\pgfqpoint{4.957414in}{4.338296in}}%
\pgfpathcurveto{\pgfqpoint{4.963159in}{4.332551in}}{\pgfqpoint{4.970953in}{4.329322in}}{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathlineto{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathcurveto{\pgfqpoint{4.987649in}{2.039584in}}{\pgfqpoint{4.995435in}{2.042809in}}{\pgfqpoint{5.001174in}{2.048548in}}%
\pgfpathcurveto{\pgfqpoint{5.006913in}{2.054287in}}{\pgfqpoint{5.010138in}{2.062073in}}{\pgfqpoint{5.010138in}{2.070189in}}%
\pgfpathcurveto{\pgfqpoint{5.010138in}{2.078306in}}{\pgfqpoint{5.006913in}{2.086091in}}{\pgfqpoint{5.001174in}{2.091830in}}%
\pgfpathcurveto{\pgfqpoint{4.995435in}{2.097569in}}{\pgfqpoint{4.987649in}{2.100794in}}{\pgfqpoint{4.979533in}{2.100794in}}%
\pgfpathcurveto{\pgfqpoint{4.971416in}{2.100794in}}{\pgfqpoint{4.963631in}{2.097569in}}{\pgfqpoint{4.957892in}{2.091830in}}%
\pgfpathcurveto{\pgfqpoint{4.952152in}{2.086091in}}{\pgfqpoint{4.948928in}{2.078306in}}{\pgfqpoint{4.948928in}{2.070189in}}%
\pgfpathcurveto{\pgfqpoint{4.948928in}{2.062073in}}{\pgfqpoint{4.952152in}{2.054287in}}{\pgfqpoint{4.957892in}{2.048548in}}%
\pgfpathcurveto{\pgfqpoint{4.963631in}{2.042809in}}{\pgfqpoint{4.971416in}{2.039584in}}{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathlineto{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathcurveto{\pgfqpoint{4.998115in}{4.178318in}}{\pgfqpoint{5.005892in}{4.181540in}}{\pgfqpoint{5.011625in}{4.187273in}}%
\pgfpathcurveto{\pgfqpoint{5.017359in}{4.193006in}}{\pgfqpoint{5.020580in}{4.200784in}}{\pgfqpoint{5.020580in}{4.208892in}}%
\pgfpathcurveto{\pgfqpoint{5.020580in}{4.217000in}}{\pgfqpoint{5.017359in}{4.224777in}}{\pgfqpoint{5.011625in}{4.230510in}}%
\pgfpathcurveto{\pgfqpoint{5.005892in}{4.236244in}}{\pgfqpoint{4.998115in}{4.239465in}}{\pgfqpoint{4.990007in}{4.239465in}}%
\pgfpathcurveto{\pgfqpoint{4.981898in}{4.239465in}}{\pgfqpoint{4.974121in}{4.236244in}}{\pgfqpoint{4.968388in}{4.230510in}}%
\pgfpathcurveto{\pgfqpoint{4.962655in}{4.224777in}}{\pgfqpoint{4.959433in}{4.217000in}}{\pgfqpoint{4.959433in}{4.208892in}}%
\pgfpathcurveto{\pgfqpoint{4.959433in}{4.200784in}}{\pgfqpoint{4.962655in}{4.193006in}}{\pgfqpoint{4.968388in}{4.187273in}}%
\pgfpathcurveto{\pgfqpoint{4.974121in}{4.181540in}}{\pgfqpoint{4.981898in}{4.178318in}}{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathlineto{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathcurveto{\pgfqpoint{5.000780in}{3.169280in}}{\pgfqpoint{5.008549in}{3.172499in}}{\pgfqpoint{5.014277in}{3.178226in}}%
\pgfpathcurveto{\pgfqpoint{5.020004in}{3.183953in}}{\pgfqpoint{5.023222in}{3.191722in}}{\pgfqpoint{5.023222in}{3.199822in}}%
\pgfpathcurveto{\pgfqpoint{5.023222in}{3.207922in}}{\pgfqpoint{5.020004in}{3.215691in}}{\pgfqpoint{5.014277in}{3.221419in}}%
\pgfpathcurveto{\pgfqpoint{5.008549in}{3.227146in}}{\pgfqpoint{5.000780in}{3.230364in}}{\pgfqpoint{4.992680in}{3.230364in}}%
\pgfpathcurveto{\pgfqpoint{4.984581in}{3.230364in}}{\pgfqpoint{4.976812in}{3.227146in}}{\pgfqpoint{4.971084in}{3.221419in}}%
\pgfpathcurveto{\pgfqpoint{4.965357in}{3.215691in}}{\pgfqpoint{4.962139in}{3.207922in}}{\pgfqpoint{4.962139in}{3.199822in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{3.191722in}}{\pgfqpoint{4.965357in}{3.183953in}}{\pgfqpoint{4.971084in}{3.178226in}}%
\pgfpathcurveto{\pgfqpoint{4.976812in}{3.172499in}}{\pgfqpoint{4.984581in}{3.169280in}}{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathlineto{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathcurveto{\pgfqpoint{5.003166in}{2.456317in}}{\pgfqpoint{5.010927in}{2.459532in}}{\pgfqpoint{5.016648in}{2.465253in}}%
\pgfpathcurveto{\pgfqpoint{5.022370in}{2.470975in}}{\pgfqpoint{5.025585in}{2.478736in}}{\pgfqpoint{5.025585in}{2.486827in}}%
\pgfpathcurveto{\pgfqpoint{5.025585in}{2.494919in}}{\pgfqpoint{5.022370in}{2.502680in}}{\pgfqpoint{5.016648in}{2.508401in}}%
\pgfpathcurveto{\pgfqpoint{5.010927in}{2.514123in}}{\pgfqpoint{5.003166in}{2.517338in}}{\pgfqpoint{4.995074in}{2.517338in}}%
\pgfpathcurveto{\pgfqpoint{4.986983in}{2.517338in}}{\pgfqpoint{4.979222in}{2.514123in}}{\pgfqpoint{4.973500in}{2.508401in}}%
\pgfpathcurveto{\pgfqpoint{4.967779in}{2.502680in}}{\pgfqpoint{4.964564in}{2.494919in}}{\pgfqpoint{4.964564in}{2.486827in}}%
\pgfpathcurveto{\pgfqpoint{4.964564in}{2.478736in}}{\pgfqpoint{4.967779in}{2.470975in}}{\pgfqpoint{4.973500in}{2.465253in}}%
\pgfpathcurveto{\pgfqpoint{4.979222in}{2.459532in}}{\pgfqpoint{4.986983in}{2.456317in}}{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathlineto{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathcurveto{\pgfqpoint{5.003356in}{2.391836in}}{\pgfqpoint{5.011109in}{2.395047in}}{\pgfqpoint{5.016824in}{2.400763in}}%
\pgfpathcurveto{\pgfqpoint{5.022540in}{2.406478in}}{\pgfqpoint{5.025751in}{2.414231in}}{\pgfqpoint{5.025751in}{2.422314in}}%
\pgfpathcurveto{\pgfqpoint{5.025751in}{2.430397in}}{\pgfqpoint{5.022540in}{2.438150in}}{\pgfqpoint{5.016824in}{2.443866in}}%
\pgfpathcurveto{\pgfqpoint{5.011109in}{2.449581in}}{\pgfqpoint{5.003356in}{2.452793in}}{\pgfqpoint{4.995273in}{2.452793in}}%
\pgfpathcurveto{\pgfqpoint{4.987190in}{2.452793in}}{\pgfqpoint{4.979437in}{2.449581in}}{\pgfqpoint{4.973721in}{2.443866in}}%
\pgfpathcurveto{\pgfqpoint{4.968006in}{2.438150in}}{\pgfqpoint{4.964794in}{2.430397in}}{\pgfqpoint{4.964794in}{2.422314in}}%
\pgfpathcurveto{\pgfqpoint{4.964794in}{2.414231in}}{\pgfqpoint{4.968006in}{2.406478in}}{\pgfqpoint{4.973721in}{2.400763in}}%
\pgfpathcurveto{\pgfqpoint{4.979437in}{2.395047in}}{\pgfqpoint{4.987190in}{2.391836in}}{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathlineto{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathcurveto{\pgfqpoint{5.007407in}{2.685724in}}{\pgfqpoint{5.015152in}{2.688932in}}{\pgfqpoint{5.020861in}{2.694641in}}%
\pgfpathcurveto{\pgfqpoint{5.026571in}{2.700351in}}{\pgfqpoint{5.029779in}{2.708096in}}{\pgfqpoint{5.029779in}{2.716171in}}%
\pgfpathcurveto{\pgfqpoint{5.029779in}{2.724245in}}{\pgfqpoint{5.026571in}{2.731990in}}{\pgfqpoint{5.020861in}{2.737700in}}%
\pgfpathcurveto{\pgfqpoint{5.015152in}{2.743410in}}{\pgfqpoint{5.007407in}{2.746618in}}{\pgfqpoint{4.999332in}{2.746618in}}%
\pgfpathcurveto{\pgfqpoint{4.991257in}{2.746618in}}{\pgfqpoint{4.983512in}{2.743410in}}{\pgfqpoint{4.977803in}{2.737700in}}%
\pgfpathcurveto{\pgfqpoint{4.972093in}{2.731990in}}{\pgfqpoint{4.968885in}{2.724245in}}{\pgfqpoint{4.968885in}{2.716171in}}%
\pgfpathcurveto{\pgfqpoint{4.968885in}{2.708096in}}{\pgfqpoint{4.972093in}{2.700351in}}{\pgfqpoint{4.977803in}{2.694641in}}%
\pgfpathcurveto{\pgfqpoint{4.983512in}{2.688932in}}{\pgfqpoint{4.991257in}{2.685724in}}{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathlineto{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathcurveto{\pgfqpoint{5.012163in}{2.135701in}}{\pgfqpoint{5.019900in}{2.138905in}}{\pgfqpoint{5.025604in}{2.144609in}}%
\pgfpathcurveto{\pgfqpoint{5.031308in}{2.150313in}}{\pgfqpoint{5.034512in}{2.158050in}}{\pgfqpoint{5.034512in}{2.166116in}}%
\pgfpathcurveto{\pgfqpoint{5.034512in}{2.174183in}}{\pgfqpoint{5.031308in}{2.181920in}}{\pgfqpoint{5.025604in}{2.187623in}}%
\pgfpathcurveto{\pgfqpoint{5.019900in}{2.193327in}}{\pgfqpoint{5.012163in}{2.196532in}}{\pgfqpoint{5.004097in}{2.196532in}}%
\pgfpathcurveto{\pgfqpoint{4.996030in}{2.196532in}}{\pgfqpoint{4.988293in}{2.193327in}}{\pgfqpoint{4.982590in}{2.187623in}}%
\pgfpathcurveto{\pgfqpoint{4.976886in}{2.181920in}}{\pgfqpoint{4.973681in}{2.174183in}}{\pgfqpoint{4.973681in}{2.166116in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{2.158050in}}{\pgfqpoint{4.976886in}{2.150313in}}{\pgfqpoint{4.982590in}{2.144609in}}%
\pgfpathcurveto{\pgfqpoint{4.988293in}{2.138905in}}{\pgfqpoint{4.996030in}{2.135701in}}{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathlineto{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathcurveto{\pgfqpoint{5.016089in}{2.551903in}}{\pgfqpoint{5.023819in}{2.555105in}}{\pgfqpoint{5.029516in}{2.560803in}}%
\pgfpathcurveto{\pgfqpoint{5.035214in}{2.566500in}}{\pgfqpoint{5.038416in}{2.574229in}}{\pgfqpoint{5.038416in}{2.582287in}}%
\pgfpathcurveto{\pgfqpoint{5.038416in}{2.590345in}}{\pgfqpoint{5.035214in}{2.598074in}}{\pgfqpoint{5.029516in}{2.603772in}}%
\pgfpathcurveto{\pgfqpoint{5.023819in}{2.609470in}}{\pgfqpoint{5.016089in}{2.612672in}}{\pgfqpoint{5.008032in}{2.612672in}}%
\pgfpathcurveto{\pgfqpoint{4.999974in}{2.612672in}}{\pgfqpoint{4.992244in}{2.609470in}}{\pgfqpoint{4.986547in}{2.603772in}}%
\pgfpathcurveto{\pgfqpoint{4.980849in}{2.598074in}}{\pgfqpoint{4.977647in}{2.590345in}}{\pgfqpoint{4.977647in}{2.582287in}}%
\pgfpathcurveto{\pgfqpoint{4.977647in}{2.574229in}}{\pgfqpoint{4.980849in}{2.566500in}}{\pgfqpoint{4.986547in}{2.560803in}}%
\pgfpathcurveto{\pgfqpoint{4.992244in}{2.555105in}}{\pgfqpoint{4.999974in}{2.551903in}}{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathcurveto{\pgfqpoint{5.021886in}{2.784455in}}{\pgfqpoint{5.029607in}{2.787653in}}{\pgfqpoint{5.035299in}{2.793345in}}%
\pgfpathcurveto{\pgfqpoint{5.040991in}{2.799037in}}{\pgfqpoint{5.044189in}{2.806758in}}{\pgfqpoint{5.044189in}{2.814808in}}%
\pgfpathcurveto{\pgfqpoint{5.044189in}{2.822858in}}{\pgfqpoint{5.040991in}{2.830579in}}{\pgfqpoint{5.035299in}{2.836271in}}%
\pgfpathcurveto{\pgfqpoint{5.029607in}{2.841963in}}{\pgfqpoint{5.021886in}{2.845161in}}{\pgfqpoint{5.013836in}{2.845161in}}%
\pgfpathcurveto{\pgfqpoint{5.005786in}{2.845161in}}{\pgfqpoint{4.998065in}{2.841963in}}{\pgfqpoint{4.992373in}{2.836271in}}%
\pgfpathcurveto{\pgfqpoint{4.986681in}{2.830579in}}{\pgfqpoint{4.983483in}{2.822858in}}{\pgfqpoint{4.983483in}{2.814808in}}%
\pgfpathcurveto{\pgfqpoint{4.983483in}{2.806758in}}{\pgfqpoint{4.986681in}{2.799037in}}{\pgfqpoint{4.992373in}{2.793345in}}%
\pgfpathcurveto{\pgfqpoint{4.998065in}{2.787653in}}{\pgfqpoint{5.005786in}{2.784455in}}{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathcurveto{\pgfqpoint{5.024337in}{1.769683in}}{\pgfqpoint{5.032050in}{1.772878in}}{\pgfqpoint{5.037736in}{1.778564in}}%
\pgfpathcurveto{\pgfqpoint{5.043422in}{1.784250in}}{\pgfqpoint{5.046617in}{1.791963in}}{\pgfqpoint{5.046617in}{1.800004in}}%
\pgfpathcurveto{\pgfqpoint{5.046617in}{1.808045in}}{\pgfqpoint{5.043422in}{1.815759in}}{\pgfqpoint{5.037736in}{1.821445in}}%
\pgfpathcurveto{\pgfqpoint{5.032050in}{1.827131in}}{\pgfqpoint{5.024337in}{1.830326in}}{\pgfqpoint{5.016295in}{1.830326in}}%
\pgfpathcurveto{\pgfqpoint{5.008254in}{1.830326in}}{\pgfqpoint{5.000541in}{1.827131in}}{\pgfqpoint{4.994855in}{1.821445in}}%
\pgfpathcurveto{\pgfqpoint{4.989169in}{1.815759in}}{\pgfqpoint{4.985974in}{1.808045in}}{\pgfqpoint{4.985974in}{1.800004in}}%
\pgfpathcurveto{\pgfqpoint{4.985974in}{1.791963in}}{\pgfqpoint{4.989169in}{1.784250in}}{\pgfqpoint{4.994855in}{1.778564in}}%
\pgfpathcurveto{\pgfqpoint{5.000541in}{1.772878in}}{\pgfqpoint{5.008254in}{1.769683in}}{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathcurveto{\pgfqpoint{5.027027in}{2.248081in}}{\pgfqpoint{5.034733in}{2.251272in}}{\pgfqpoint{5.040413in}{2.256952in}}%
\pgfpathcurveto{\pgfqpoint{5.046093in}{2.262633in}}{\pgfqpoint{5.049285in}{2.270338in}}{\pgfqpoint{5.049285in}{2.278371in}}%
\pgfpathcurveto{\pgfqpoint{5.049285in}{2.286404in}}{\pgfqpoint{5.046093in}{2.294109in}}{\pgfqpoint{5.040413in}{2.299789in}}%
\pgfpathcurveto{\pgfqpoint{5.034733in}{2.305469in}}{\pgfqpoint{5.027027in}{2.308661in}}{\pgfqpoint{5.018994in}{2.308661in}}%
\pgfpathcurveto{\pgfqpoint{5.010961in}{2.308661in}}{\pgfqpoint{5.003256in}{2.305469in}}{\pgfqpoint{4.997576in}{2.299789in}}%
\pgfpathcurveto{\pgfqpoint{4.991896in}{2.294109in}}{\pgfqpoint{4.988704in}{2.286404in}}{\pgfqpoint{4.988704in}{2.278371in}}%
\pgfpathcurveto{\pgfqpoint{4.988704in}{2.270338in}}{\pgfqpoint{4.991896in}{2.262633in}}{\pgfqpoint{4.997576in}{2.256952in}}%
\pgfpathcurveto{\pgfqpoint{5.003256in}{2.251272in}}{\pgfqpoint{5.010961in}{2.248081in}}{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathlineto{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathcurveto{\pgfqpoint{5.036794in}{2.567245in}}{\pgfqpoint{5.044492in}{2.570433in}}{\pgfqpoint{5.050166in}{2.576107in}}%
\pgfpathcurveto{\pgfqpoint{5.055840in}{2.581781in}}{\pgfqpoint{5.059029in}{2.589479in}}{\pgfqpoint{5.059029in}{2.597503in}}%
\pgfpathcurveto{\pgfqpoint{5.059029in}{2.605528in}}{\pgfqpoint{5.055840in}{2.613225in}}{\pgfqpoint{5.050166in}{2.618899in}}%
\pgfpathcurveto{\pgfqpoint{5.044492in}{2.624574in}}{\pgfqpoint{5.036794in}{2.627762in}}{\pgfqpoint{5.028770in}{2.627762in}}%
\pgfpathcurveto{\pgfqpoint{5.020745in}{2.627762in}}{\pgfqpoint{5.013048in}{2.624574in}}{\pgfqpoint{5.007374in}{2.618899in}}%
\pgfpathcurveto{\pgfqpoint{5.001699in}{2.613225in}}{\pgfqpoint{4.998511in}{2.605528in}}{\pgfqpoint{4.998511in}{2.597503in}}%
\pgfpathcurveto{\pgfqpoint{4.998511in}{2.589479in}}{\pgfqpoint{5.001699in}{2.581781in}}{\pgfqpoint{5.007374in}{2.576107in}}%
\pgfpathcurveto{\pgfqpoint{5.013048in}{2.570433in}}{\pgfqpoint{5.020745in}{2.567245in}}{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathcurveto{\pgfqpoint{5.046889in}{2.714753in}}{\pgfqpoint{5.054578in}{2.717938in}}{\pgfqpoint{5.060247in}{2.723606in}}%
\pgfpathcurveto{\pgfqpoint{5.065915in}{2.729275in}}{\pgfqpoint{5.069100in}{2.736964in}}{\pgfqpoint{5.069100in}{2.744980in}}%
\pgfpathcurveto{\pgfqpoint{5.069100in}{2.752997in}}{\pgfqpoint{5.065915in}{2.760686in}}{\pgfqpoint{5.060247in}{2.766354in}}%
\pgfpathcurveto{\pgfqpoint{5.054578in}{2.772023in}}{\pgfqpoint{5.046889in}{2.775208in}}{\pgfqpoint{5.038873in}{2.775208in}}%
\pgfpathcurveto{\pgfqpoint{5.030856in}{2.775208in}}{\pgfqpoint{5.023167in}{2.772023in}}{\pgfqpoint{5.017499in}{2.766354in}}%
\pgfpathcurveto{\pgfqpoint{5.011830in}{2.760686in}}{\pgfqpoint{5.008645in}{2.752997in}}{\pgfqpoint{5.008645in}{2.744980in}}%
\pgfpathcurveto{\pgfqpoint{5.008645in}{2.736964in}}{\pgfqpoint{5.011830in}{2.729275in}}{\pgfqpoint{5.017499in}{2.723606in}}%
\pgfpathcurveto{\pgfqpoint{5.023167in}{2.717938in}}{\pgfqpoint{5.030856in}{2.714753in}}{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathlineto{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{2.723864in}}{\pgfqpoint{5.062156in}{2.727045in}}{\pgfqpoint{5.067819in}{2.732708in}}%
\pgfpathcurveto{\pgfqpoint{5.073481in}{2.738370in}}{\pgfqpoint{5.076663in}{2.746052in}}{\pgfqpoint{5.076663in}{2.754060in}}%
\pgfpathcurveto{\pgfqpoint{5.076663in}{2.762068in}}{\pgfqpoint{5.073481in}{2.769749in}}{\pgfqpoint{5.067819in}{2.775412in}}%
\pgfpathcurveto{\pgfqpoint{5.062156in}{2.781074in}}{\pgfqpoint{5.054475in}{2.784256in}}{\pgfqpoint{5.046467in}{2.784256in}}%
\pgfpathcurveto{\pgfqpoint{5.038459in}{2.784256in}}{\pgfqpoint{5.030778in}{2.781074in}}{\pgfqpoint{5.025115in}{2.775412in}}%
\pgfpathcurveto{\pgfqpoint{5.019452in}{2.769749in}}{\pgfqpoint{5.016271in}{2.762068in}}{\pgfqpoint{5.016271in}{2.754060in}}%
\pgfpathcurveto{\pgfqpoint{5.016271in}{2.746052in}}{\pgfqpoint{5.019452in}{2.738370in}}{\pgfqpoint{5.025115in}{2.732708in}}%
\pgfpathcurveto{\pgfqpoint{5.030778in}{2.727045in}}{\pgfqpoint{5.038459in}{2.723864in}}{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathlineto{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathcurveto{\pgfqpoint{5.054914in}{3.580807in}}{\pgfqpoint{5.062588in}{3.583985in}}{\pgfqpoint{5.068244in}{3.589642in}}%
\pgfpathcurveto{\pgfqpoint{5.073901in}{3.595299in}}{\pgfqpoint{5.077080in}{3.602972in}}{\pgfqpoint{5.077080in}{3.610972in}}%
\pgfpathcurveto{\pgfqpoint{5.077080in}{3.618972in}}{\pgfqpoint{5.073901in}{3.626645in}}{\pgfqpoint{5.068244in}{3.632302in}}%
\pgfpathcurveto{\pgfqpoint{5.062588in}{3.637958in}}{\pgfqpoint{5.054914in}{3.641137in}}{\pgfqpoint{5.046915in}{3.641137in}}%
\pgfpathcurveto{\pgfqpoint{5.038915in}{3.641137in}}{\pgfqpoint{5.031241in}{3.637958in}}{\pgfqpoint{5.025585in}{3.632302in}}%
\pgfpathcurveto{\pgfqpoint{5.019928in}{3.626645in}}{\pgfqpoint{5.016750in}{3.618972in}}{\pgfqpoint{5.016750in}{3.610972in}}%
\pgfpathcurveto{\pgfqpoint{5.016750in}{3.602972in}}{\pgfqpoint{5.019928in}{3.595299in}}{\pgfqpoint{5.025585in}{3.589642in}}%
\pgfpathcurveto{\pgfqpoint{5.031241in}{3.583985in}}{\pgfqpoint{5.038915in}{3.580807in}}{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathlineto{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathcurveto{\pgfqpoint{5.054997in}{2.824597in}}{\pgfqpoint{5.062663in}{2.827772in}}{\pgfqpoint{5.068313in}{2.833423in}}%
\pgfpathcurveto{\pgfqpoint{5.073964in}{2.839074in}}{\pgfqpoint{5.077139in}{2.846739in}}{\pgfqpoint{5.077139in}{2.854731in}}%
\pgfpathcurveto{\pgfqpoint{5.077139in}{2.862722in}}{\pgfqpoint{5.073964in}{2.870388in}}{\pgfqpoint{5.068313in}{2.876038in}}%
\pgfpathcurveto{\pgfqpoint{5.062663in}{2.881689in}}{\pgfqpoint{5.054997in}{2.884864in}}{\pgfqpoint{5.047006in}{2.884864in}}%
\pgfpathcurveto{\pgfqpoint{5.039014in}{2.884864in}}{\pgfqpoint{5.031349in}{2.881689in}}{\pgfqpoint{5.025698in}{2.876038in}}%
\pgfpathcurveto{\pgfqpoint{5.020047in}{2.870388in}}{\pgfqpoint{5.016872in}{2.862722in}}{\pgfqpoint{5.016872in}{2.854731in}}%
\pgfpathcurveto{\pgfqpoint{5.016872in}{2.846739in}}{\pgfqpoint{5.020047in}{2.839074in}}{\pgfqpoint{5.025698in}{2.833423in}}%
\pgfpathcurveto{\pgfqpoint{5.031349in}{2.827772in}}{\pgfqpoint{5.039014in}{2.824597in}}{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathlineto{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathcurveto{\pgfqpoint{5.056585in}{3.955690in}}{\pgfqpoint{5.064242in}{3.958862in}}{\pgfqpoint{5.069887in}{3.964507in}}%
\pgfpathcurveto{\pgfqpoint{5.075532in}{3.970152in}}{\pgfqpoint{5.078704in}{3.977809in}}{\pgfqpoint{5.078704in}{3.985792in}}%
\pgfpathcurveto{\pgfqpoint{5.078704in}{3.993776in}}{\pgfqpoint{5.075532in}{4.001433in}}{\pgfqpoint{5.069887in}{4.007078in}}%
\pgfpathcurveto{\pgfqpoint{5.064242in}{4.012723in}}{\pgfqpoint{5.056585in}{4.015895in}}{\pgfqpoint{5.048601in}{4.015895in}}%
\pgfpathcurveto{\pgfqpoint{5.040618in}{4.015895in}}{\pgfqpoint{5.032961in}{4.012723in}}{\pgfqpoint{5.027315in}{4.007078in}}%
\pgfpathcurveto{\pgfqpoint{5.021670in}{4.001433in}}{\pgfqpoint{5.018499in}{3.993776in}}{\pgfqpoint{5.018499in}{3.985792in}}%
\pgfpathcurveto{\pgfqpoint{5.018499in}{3.977809in}}{\pgfqpoint{5.021670in}{3.970152in}}{\pgfqpoint{5.027315in}{3.964507in}}%
\pgfpathcurveto{\pgfqpoint{5.032961in}{3.958862in}}{\pgfqpoint{5.040618in}{3.955690in}}{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathlineto{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathcurveto{\pgfqpoint{5.060754in}{3.206078in}}{\pgfqpoint{5.068404in}{3.209247in}}{\pgfqpoint{5.074043in}{3.214886in}}%
\pgfpathcurveto{\pgfqpoint{5.079682in}{3.220525in}}{\pgfqpoint{5.082851in}{3.228175in}}{\pgfqpoint{5.082851in}{3.236150in}}%
\pgfpathcurveto{\pgfqpoint{5.082851in}{3.244125in}}{\pgfqpoint{5.079682in}{3.251774in}}{\pgfqpoint{5.074043in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{5.068404in}{3.263053in}}{\pgfqpoint{5.060754in}{3.266221in}}{\pgfqpoint{5.052779in}{3.266221in}}%
\pgfpathcurveto{\pgfqpoint{5.044804in}{3.266221in}}{\pgfqpoint{5.037155in}{3.263053in}}{\pgfqpoint{5.031516in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{5.025876in}{3.251774in}}{\pgfqpoint{5.022708in}{3.244125in}}{\pgfqpoint{5.022708in}{3.236150in}}%
\pgfpathcurveto{\pgfqpoint{5.022708in}{3.228175in}}{\pgfqpoint{5.025876in}{3.220525in}}{\pgfqpoint{5.031516in}{3.214886in}}%
\pgfpathcurveto{\pgfqpoint{5.037155in}{3.209247in}}{\pgfqpoint{5.044804in}{3.206078in}}{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathlineto{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathcurveto{\pgfqpoint{5.064973in}{1.888445in}}{\pgfqpoint{5.072615in}{1.891610in}}{\pgfqpoint{5.078248in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{5.083882in}{1.902877in}}{\pgfqpoint{5.087047in}{1.910518in}}{\pgfqpoint{5.087047in}{1.918485in}}%
\pgfpathcurveto{\pgfqpoint{5.087047in}{1.926452in}}{\pgfqpoint{5.083882in}{1.934093in}}{\pgfqpoint{5.078248in}{1.939727in}}%
\pgfpathcurveto{\pgfqpoint{5.072615in}{1.945360in}}{\pgfqpoint{5.064973in}{1.948525in}}{\pgfqpoint{5.057006in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{5.049040in}{1.948525in}}{\pgfqpoint{5.041398in}{1.945360in}}{\pgfqpoint{5.035765in}{1.939727in}}%
\pgfpathcurveto{\pgfqpoint{5.030131in}{1.934093in}}{\pgfqpoint{5.026966in}{1.926452in}}{\pgfqpoint{5.026966in}{1.918485in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{1.910518in}}{\pgfqpoint{5.030131in}{1.902877in}}{\pgfqpoint{5.035765in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{5.041398in}{1.891610in}}{\pgfqpoint{5.049040in}{1.888445in}}{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathcurveto{\pgfqpoint{5.065230in}{2.425716in}}{\pgfqpoint{5.072864in}{2.428878in}}{\pgfqpoint{5.078491in}{2.434506in}}%
\pgfpathcurveto{\pgfqpoint{5.084119in}{2.440134in}}{\pgfqpoint{5.087281in}{2.447767in}}{\pgfqpoint{5.087281in}{2.455726in}}%
\pgfpathcurveto{\pgfqpoint{5.087281in}{2.463684in}}{\pgfqpoint{5.084119in}{2.471318in}}{\pgfqpoint{5.078491in}{2.476946in}}%
\pgfpathcurveto{\pgfqpoint{5.072864in}{2.482573in}}{\pgfqpoint{5.065230in}{2.485735in}}{\pgfqpoint{5.057272in}{2.485735in}}%
\pgfpathcurveto{\pgfqpoint{5.049313in}{2.485735in}}{\pgfqpoint{5.041679in}{2.482573in}}{\pgfqpoint{5.036052in}{2.476946in}}%
\pgfpathcurveto{\pgfqpoint{5.030424in}{2.471318in}}{\pgfqpoint{5.027262in}{2.463684in}}{\pgfqpoint{5.027262in}{2.455726in}}%
\pgfpathcurveto{\pgfqpoint{5.027262in}{2.447767in}}{\pgfqpoint{5.030424in}{2.440134in}}{\pgfqpoint{5.036052in}{2.434506in}}%
\pgfpathcurveto{\pgfqpoint{5.041679in}{2.428878in}}{\pgfqpoint{5.049313in}{2.425716in}}{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathcurveto{\pgfqpoint{5.069246in}{2.104532in}}{\pgfqpoint{5.076872in}{2.107690in}}{\pgfqpoint{5.082494in}{2.113312in}}%
\pgfpathcurveto{\pgfqpoint{5.088116in}{2.118934in}}{\pgfqpoint{5.091274in}{2.126560in}}{\pgfqpoint{5.091274in}{2.134510in}}%
\pgfpathcurveto{\pgfqpoint{5.091274in}{2.142460in}}{\pgfqpoint{5.088116in}{2.150086in}}{\pgfqpoint{5.082494in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{5.076872in}{2.161329in}}{\pgfqpoint{5.069246in}{2.164488in}}{\pgfqpoint{5.061296in}{2.164488in}}%
\pgfpathcurveto{\pgfqpoint{5.053346in}{2.164488in}}{\pgfqpoint{5.045720in}{2.161329in}}{\pgfqpoint{5.040098in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{5.034476in}{2.150086in}}{\pgfqpoint{5.031318in}{2.142460in}}{\pgfqpoint{5.031318in}{2.134510in}}%
\pgfpathcurveto{\pgfqpoint{5.031318in}{2.126560in}}{\pgfqpoint{5.034476in}{2.118934in}}{\pgfqpoint{5.040098in}{2.113312in}}%
\pgfpathcurveto{\pgfqpoint{5.045720in}{2.107690in}}{\pgfqpoint{5.053346in}{2.104532in}}{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathlineto{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathcurveto{\pgfqpoint{5.070255in}{2.966487in}}{\pgfqpoint{5.077873in}{2.969643in}}{\pgfqpoint{5.083489in}{2.975259in}}%
\pgfpathcurveto{\pgfqpoint{5.089105in}{2.980874in}}{\pgfqpoint{5.092260in}{2.988492in}}{\pgfqpoint{5.092260in}{2.996434in}}%
\pgfpathcurveto{\pgfqpoint{5.092260in}{3.004377in}}{\pgfqpoint{5.089105in}{3.011994in}}{\pgfqpoint{5.083489in}{3.017610in}}%
\pgfpathcurveto{\pgfqpoint{5.077873in}{3.023226in}}{\pgfqpoint{5.070255in}{3.026382in}}{\pgfqpoint{5.062313in}{3.026382in}}%
\pgfpathcurveto{\pgfqpoint{5.054371in}{3.026382in}}{\pgfqpoint{5.046753in}{3.023226in}}{\pgfqpoint{5.041137in}{3.017610in}}%
\pgfpathcurveto{\pgfqpoint{5.035521in}{3.011994in}}{\pgfqpoint{5.032365in}{3.004377in}}{\pgfqpoint{5.032365in}{2.996434in}}%
\pgfpathcurveto{\pgfqpoint{5.032365in}{2.988492in}}{\pgfqpoint{5.035521in}{2.980874in}}{\pgfqpoint{5.041137in}{2.975259in}}%
\pgfpathcurveto{\pgfqpoint{5.046753in}{2.969643in}}{\pgfqpoint{5.054371in}{2.966487in}}{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathlineto{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathcurveto{\pgfqpoint{5.075405in}{3.274076in}}{\pgfqpoint{5.083015in}{3.277228in}}{\pgfqpoint{5.088625in}{3.282838in}}%
\pgfpathcurveto{\pgfqpoint{5.094235in}{3.288448in}}{\pgfqpoint{5.097387in}{3.296058in}}{\pgfqpoint{5.097387in}{3.303992in}}%
\pgfpathcurveto{\pgfqpoint{5.097387in}{3.311926in}}{\pgfqpoint{5.094235in}{3.319536in}}{\pgfqpoint{5.088625in}{3.325146in}}%
\pgfpathcurveto{\pgfqpoint{5.083015in}{3.330756in}}{\pgfqpoint{5.075405in}{3.333908in}}{\pgfqpoint{5.067471in}{3.333908in}}%
\pgfpathcurveto{\pgfqpoint{5.059537in}{3.333908in}}{\pgfqpoint{5.051927in}{3.330756in}}{\pgfqpoint{5.046317in}{3.325146in}}%
\pgfpathcurveto{\pgfqpoint{5.040707in}{3.319536in}}{\pgfqpoint{5.037554in}{3.311926in}}{\pgfqpoint{5.037554in}{3.303992in}}%
\pgfpathcurveto{\pgfqpoint{5.037554in}{3.296058in}}{\pgfqpoint{5.040707in}{3.288448in}}{\pgfqpoint{5.046317in}{3.282838in}}%
\pgfpathcurveto{\pgfqpoint{5.051927in}{3.277228in}}{\pgfqpoint{5.059537in}{3.274076in}}{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathlineto{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathcurveto{\pgfqpoint{5.082495in}{2.241876in}}{\pgfqpoint{5.090098in}{2.245025in}}{\pgfqpoint{5.095702in}{2.250629in}}%
\pgfpathcurveto{\pgfqpoint{5.101306in}{2.256233in}}{\pgfqpoint{5.104455in}{2.263836in}}{\pgfqpoint{5.104455in}{2.271761in}}%
\pgfpathcurveto{\pgfqpoint{5.104455in}{2.279687in}}{\pgfqpoint{5.101306in}{2.287289in}}{\pgfqpoint{5.095702in}{2.292893in}}%
\pgfpathcurveto{\pgfqpoint{5.090098in}{2.298498in}}{\pgfqpoint{5.082495in}{2.301647in}}{\pgfqpoint{5.074570in}{2.301647in}}%
\pgfpathcurveto{\pgfqpoint{5.066644in}{2.301647in}}{\pgfqpoint{5.059042in}{2.298498in}}{\pgfqpoint{5.053438in}{2.292893in}}%
\pgfpathcurveto{\pgfqpoint{5.047833in}{2.287289in}}{\pgfqpoint{5.044684in}{2.279687in}}{\pgfqpoint{5.044684in}{2.271761in}}%
\pgfpathcurveto{\pgfqpoint{5.044684in}{2.263836in}}{\pgfqpoint{5.047833in}{2.256233in}}{\pgfqpoint{5.053438in}{2.250629in}}%
\pgfpathcurveto{\pgfqpoint{5.059042in}{2.245025in}}{\pgfqpoint{5.066644in}{2.241876in}}{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathcurveto{\pgfqpoint{5.082880in}{2.934659in}}{\pgfqpoint{5.090474in}{2.937805in}}{\pgfqpoint{5.096073in}{2.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.101671in}{2.949002in}}{\pgfqpoint{5.104817in}{2.956596in}}{\pgfqpoint{5.104817in}{2.964514in}}%
\pgfpathcurveto{\pgfqpoint{5.104817in}{2.972431in}}{\pgfqpoint{5.101671in}{2.980026in}}{\pgfqpoint{5.096073in}{2.985624in}}%
\pgfpathcurveto{\pgfqpoint{5.090474in}{2.991223in}}{\pgfqpoint{5.082880in}{2.994368in}}{\pgfqpoint{5.074963in}{2.994368in}}%
\pgfpathcurveto{\pgfqpoint{5.067045in}{2.994368in}}{\pgfqpoint{5.059451in}{2.991223in}}{\pgfqpoint{5.053852in}{2.985624in}}%
\pgfpathcurveto{\pgfqpoint{5.048254in}{2.980026in}}{\pgfqpoint{5.045108in}{2.972431in}}{\pgfqpoint{5.045108in}{2.964514in}}%
\pgfpathcurveto{\pgfqpoint{5.045108in}{2.956596in}}{\pgfqpoint{5.048254in}{2.949002in}}{\pgfqpoint{5.053852in}{2.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.059451in}{2.937805in}}{\pgfqpoint{5.067045in}{2.934659in}}{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathlineto{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathcurveto{\pgfqpoint{5.089121in}{2.652696in}}{\pgfqpoint{5.096708in}{2.655839in}}{\pgfqpoint{5.102300in}{2.661431in}}%
\pgfpathcurveto{\pgfqpoint{5.107893in}{2.667024in}}{\pgfqpoint{5.111036in}{2.674611in}}{\pgfqpoint{5.111036in}{2.682520in}}%
\pgfpathcurveto{\pgfqpoint{5.111036in}{2.690429in}}{\pgfqpoint{5.107893in}{2.698016in}}{\pgfqpoint{5.102300in}{2.703608in}}%
\pgfpathcurveto{\pgfqpoint{5.096708in}{2.709201in}}{\pgfqpoint{5.089121in}{2.712344in}}{\pgfqpoint{5.081212in}{2.712344in}}%
\pgfpathcurveto{\pgfqpoint{5.073303in}{2.712344in}}{\pgfqpoint{5.065716in}{2.709201in}}{\pgfqpoint{5.060123in}{2.703608in}}%
\pgfpathcurveto{\pgfqpoint{5.054531in}{2.698016in}}{\pgfqpoint{5.051388in}{2.690429in}}{\pgfqpoint{5.051388in}{2.682520in}}%
\pgfpathcurveto{\pgfqpoint{5.051388in}{2.674611in}}{\pgfqpoint{5.054531in}{2.667024in}}{\pgfqpoint{5.060123in}{2.661431in}}%
\pgfpathcurveto{\pgfqpoint{5.065716in}{2.655839in}}{\pgfqpoint{5.073303in}{2.652696in}}{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathlineto{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathcurveto{\pgfqpoint{5.090375in}{2.335615in}}{\pgfqpoint{5.097953in}{2.338754in}}{\pgfqpoint{5.103540in}{2.344341in}}%
\pgfpathcurveto{\pgfqpoint{5.109127in}{2.349928in}}{\pgfqpoint{5.112266in}{2.357506in}}{\pgfqpoint{5.112266in}{2.365408in}}%
\pgfpathcurveto{\pgfqpoint{5.112266in}{2.373309in}}{\pgfqpoint{5.109127in}{2.380887in}}{\pgfqpoint{5.103540in}{2.386474in}}%
\pgfpathcurveto{\pgfqpoint{5.097953in}{2.392061in}}{\pgfqpoint{5.090375in}{2.395200in}}{\pgfqpoint{5.082474in}{2.395200in}}%
\pgfpathcurveto{\pgfqpoint{5.074572in}{2.395200in}}{\pgfqpoint{5.066994in}{2.392061in}}{\pgfqpoint{5.061407in}{2.386474in}}%
\pgfpathcurveto{\pgfqpoint{5.055820in}{2.380887in}}{\pgfqpoint{5.052681in}{2.373309in}}{\pgfqpoint{5.052681in}{2.365408in}}%
\pgfpathcurveto{\pgfqpoint{5.052681in}{2.357506in}}{\pgfqpoint{5.055820in}{2.349928in}}{\pgfqpoint{5.061407in}{2.344341in}}%
\pgfpathcurveto{\pgfqpoint{5.066994in}{2.338754in}}{\pgfqpoint{5.074572in}{2.335615in}}{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathlineto{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathcurveto{\pgfqpoint{5.104268in}{2.819438in}}{\pgfqpoint{5.111839in}{2.822574in}}{\pgfqpoint{5.117420in}{2.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.123001in}{2.833736in}}{\pgfqpoint{5.126137in}{2.841307in}}{\pgfqpoint{5.126137in}{2.849200in}}%
\pgfpathcurveto{\pgfqpoint{5.126137in}{2.857093in}}{\pgfqpoint{5.123001in}{2.864664in}}{\pgfqpoint{5.117420in}{2.870245in}}%
\pgfpathcurveto{\pgfqpoint{5.111839in}{2.875826in}}{\pgfqpoint{5.104268in}{2.878962in}}{\pgfqpoint{5.096375in}{2.878962in}}%
\pgfpathcurveto{\pgfqpoint{5.088482in}{2.878962in}}{\pgfqpoint{5.080911in}{2.875826in}}{\pgfqpoint{5.075330in}{2.870245in}}%
\pgfpathcurveto{\pgfqpoint{5.069749in}{2.864664in}}{\pgfqpoint{5.066613in}{2.857093in}}{\pgfqpoint{5.066613in}{2.849200in}}%
\pgfpathcurveto{\pgfqpoint{5.066613in}{2.841307in}}{\pgfqpoint{5.069749in}{2.833736in}}{\pgfqpoint{5.075330in}{2.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.080911in}{2.822574in}}{\pgfqpoint{5.088482in}{2.819438in}}{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathlineto{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathcurveto{\pgfqpoint{5.109859in}{2.844708in}}{\pgfqpoint{5.117422in}{2.847841in}}{\pgfqpoint{5.122998in}{2.853416in}}%
\pgfpathcurveto{\pgfqpoint{5.128573in}{2.858992in}}{\pgfqpoint{5.131706in}{2.866555in}}{\pgfqpoint{5.131706in}{2.874440in}}%
\pgfpathcurveto{\pgfqpoint{5.131706in}{2.882324in}}{\pgfqpoint{5.128573in}{2.889887in}}{\pgfqpoint{5.122998in}{2.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.117422in}{2.901038in}}{\pgfqpoint{5.109859in}{2.904171in}}{\pgfqpoint{5.101975in}{2.904171in}}%
\pgfpathcurveto{\pgfqpoint{5.094090in}{2.904171in}}{\pgfqpoint{5.086527in}{2.901038in}}{\pgfqpoint{5.080951in}{2.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.075376in}{2.889887in}}{\pgfqpoint{5.072243in}{2.882324in}}{\pgfqpoint{5.072243in}{2.874440in}}%
\pgfpathcurveto{\pgfqpoint{5.072243in}{2.866555in}}{\pgfqpoint{5.075376in}{2.858992in}}{\pgfqpoint{5.080951in}{2.853416in}}%
\pgfpathcurveto{\pgfqpoint{5.086527in}{2.847841in}}{\pgfqpoint{5.094090in}{2.844708in}}{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathlineto{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathcurveto{\pgfqpoint{5.122152in}{3.555751in}}{\pgfqpoint{5.129707in}{3.558881in}}{\pgfqpoint{5.135277in}{3.564451in}}%
\pgfpathcurveto{\pgfqpoint{5.140847in}{3.570020in}}{\pgfqpoint{5.143976in}{3.577575in}}{\pgfqpoint{5.143976in}{3.585452in}}%
\pgfpathcurveto{\pgfqpoint{5.143976in}{3.593329in}}{\pgfqpoint{5.140847in}{3.600884in}}{\pgfqpoint{5.135277in}{3.606453in}}%
\pgfpathcurveto{\pgfqpoint{5.129707in}{3.612023in}}{\pgfqpoint{5.122152in}{3.615152in}}{\pgfqpoint{5.114275in}{3.615152in}}%
\pgfpathcurveto{\pgfqpoint{5.106399in}{3.615152in}}{\pgfqpoint{5.098844in}{3.612023in}}{\pgfqpoint{5.093274in}{3.606453in}}%
\pgfpathcurveto{\pgfqpoint{5.087704in}{3.600884in}}{\pgfqpoint{5.084575in}{3.593329in}}{\pgfqpoint{5.084575in}{3.585452in}}%
\pgfpathcurveto{\pgfqpoint{5.084575in}{3.577575in}}{\pgfqpoint{5.087704in}{3.570020in}}{\pgfqpoint{5.093274in}{3.564451in}}%
\pgfpathcurveto{\pgfqpoint{5.098844in}{3.558881in}}{\pgfqpoint{5.106399in}{3.555751in}}{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathlineto{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathcurveto{\pgfqpoint{5.123273in}{2.869039in}}{\pgfqpoint{5.130820in}{2.872166in}}{\pgfqpoint{5.136384in}{2.877729in}}%
\pgfpathcurveto{\pgfqpoint{5.141948in}{2.883293in}}{\pgfqpoint{5.145074in}{2.890841in}}{\pgfqpoint{5.145074in}{2.898709in}}%
\pgfpathcurveto{\pgfqpoint{5.145074in}{2.906578in}}{\pgfqpoint{5.141948in}{2.914125in}}{\pgfqpoint{5.136384in}{2.919689in}}%
\pgfpathcurveto{\pgfqpoint{5.130820in}{2.925253in}}{\pgfqpoint{5.123273in}{2.928379in}}{\pgfqpoint{5.115405in}{2.928379in}}%
\pgfpathcurveto{\pgfqpoint{5.107536in}{2.928379in}}{\pgfqpoint{5.099989in}{2.925253in}}{\pgfqpoint{5.094425in}{2.919689in}}%
\pgfpathcurveto{\pgfqpoint{5.088861in}{2.914125in}}{\pgfqpoint{5.085735in}{2.906578in}}{\pgfqpoint{5.085735in}{2.898709in}}%
\pgfpathcurveto{\pgfqpoint{5.085735in}{2.890841in}}{\pgfqpoint{5.088861in}{2.883293in}}{\pgfqpoint{5.094425in}{2.877729in}}%
\pgfpathcurveto{\pgfqpoint{5.099989in}{2.872166in}}{\pgfqpoint{5.107536in}{2.869039in}}{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathlineto{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathcurveto{\pgfqpoint{5.127609in}{2.116037in}}{\pgfqpoint{5.135148in}{2.119160in}}{\pgfqpoint{5.140706in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{5.146264in}{2.130276in}}{\pgfqpoint{5.149387in}{2.137816in}}{\pgfqpoint{5.149387in}{2.145676in}}%
\pgfpathcurveto{\pgfqpoint{5.149387in}{2.153537in}}{\pgfqpoint{5.146264in}{2.161076in}}{\pgfqpoint{5.140706in}{2.166634in}}%
\pgfpathcurveto{\pgfqpoint{5.135148in}{2.172192in}}{\pgfqpoint{5.127609in}{2.175315in}}{\pgfqpoint{5.119748in}{2.175315in}}%
\pgfpathcurveto{\pgfqpoint{5.111888in}{2.175315in}}{\pgfqpoint{5.104348in}{2.172192in}}{\pgfqpoint{5.098790in}{2.166634in}}%
\pgfpathcurveto{\pgfqpoint{5.093232in}{2.161076in}}{\pgfqpoint{5.090109in}{2.153537in}}{\pgfqpoint{5.090109in}{2.145676in}}%
\pgfpathcurveto{\pgfqpoint{5.090109in}{2.137816in}}{\pgfqpoint{5.093232in}{2.130276in}}{\pgfqpoint{5.098790in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{5.104348in}{2.119160in}}{\pgfqpoint{5.111888in}{2.116037in}}{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathlineto{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathcurveto{\pgfqpoint{5.130755in}{2.290810in}}{\pgfqpoint{5.138287in}{2.293930in}}{\pgfqpoint{5.143839in}{2.299482in}}%
\pgfpathcurveto{\pgfqpoint{5.149391in}{2.305034in}}{\pgfqpoint{5.152511in}{2.312566in}}{\pgfqpoint{5.152511in}{2.320418in}}%
\pgfpathcurveto{\pgfqpoint{5.152511in}{2.328271in}}{\pgfqpoint{5.149391in}{2.335802in}}{\pgfqpoint{5.143839in}{2.341355in}}%
\pgfpathcurveto{\pgfqpoint{5.138287in}{2.346907in}}{\pgfqpoint{5.130755in}{2.350027in}}{\pgfqpoint{5.122903in}{2.350027in}}%
\pgfpathcurveto{\pgfqpoint{5.115050in}{2.350027in}}{\pgfqpoint{5.107519in}{2.346907in}}{\pgfqpoint{5.101966in}{2.341355in}}%
\pgfpathcurveto{\pgfqpoint{5.096414in}{2.335802in}}{\pgfqpoint{5.093294in}{2.328271in}}{\pgfqpoint{5.093294in}{2.320418in}}%
\pgfpathcurveto{\pgfqpoint{5.093294in}{2.312566in}}{\pgfqpoint{5.096414in}{2.305034in}}{\pgfqpoint{5.101966in}{2.299482in}}%
\pgfpathcurveto{\pgfqpoint{5.107519in}{2.293930in}}{\pgfqpoint{5.115050in}{2.290810in}}{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathlineto{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathcurveto{\pgfqpoint{5.136196in}{5.663451in}}{\pgfqpoint{5.143720in}{5.666567in}}{\pgfqpoint{5.149266in}{5.672114in}}%
\pgfpathcurveto{\pgfqpoint{5.154813in}{5.677661in}}{\pgfqpoint{5.157930in}{5.685185in}}{\pgfqpoint{5.157930in}{5.693029in}}%
\pgfpathcurveto{\pgfqpoint{5.157930in}{5.700873in}}{\pgfqpoint{5.154813in}{5.708397in}}{\pgfqpoint{5.149266in}{5.713943in}}%
\pgfpathcurveto{\pgfqpoint{5.143720in}{5.719490in}}{\pgfqpoint{5.136196in}{5.722607in}}{\pgfqpoint{5.128352in}{5.722607in}}%
\pgfpathcurveto{\pgfqpoint{5.120508in}{5.722607in}}{\pgfqpoint{5.112984in}{5.719490in}}{\pgfqpoint{5.107437in}{5.713943in}}%
\pgfpathcurveto{\pgfqpoint{5.101890in}{5.708397in}}{\pgfqpoint{5.098774in}{5.700873in}}{\pgfqpoint{5.098774in}{5.693029in}}%
\pgfpathcurveto{\pgfqpoint{5.098774in}{5.685185in}}{\pgfqpoint{5.101890in}{5.677661in}}{\pgfqpoint{5.107437in}{5.672114in}}%
\pgfpathcurveto{\pgfqpoint{5.112984in}{5.666567in}}{\pgfqpoint{5.120508in}{5.663451in}}{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathlineto{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathcurveto{\pgfqpoint{5.136316in}{2.266062in}}{\pgfqpoint{5.143833in}{2.269175in}}{\pgfqpoint{5.149373in}{2.274716in}}%
\pgfpathcurveto{\pgfqpoint{5.154914in}{2.280257in}}{\pgfqpoint{5.158028in}{2.287773in}}{\pgfqpoint{5.158028in}{2.295609in}}%
\pgfpathcurveto{\pgfqpoint{5.158028in}{2.303445in}}{\pgfqpoint{5.154914in}{2.310961in}}{\pgfqpoint{5.149373in}{2.316502in}}%
\pgfpathcurveto{\pgfqpoint{5.143833in}{2.322043in}}{\pgfqpoint{5.136316in}{2.325157in}}{\pgfqpoint{5.128480in}{2.325157in}}%
\pgfpathcurveto{\pgfqpoint{5.120644in}{2.325157in}}{\pgfqpoint{5.113128in}{2.322043in}}{\pgfqpoint{5.107587in}{2.316502in}}%
\pgfpathcurveto{\pgfqpoint{5.102046in}{2.310961in}}{\pgfqpoint{5.098933in}{2.303445in}}{\pgfqpoint{5.098933in}{2.295609in}}%
\pgfpathcurveto{\pgfqpoint{5.098933in}{2.287773in}}{\pgfqpoint{5.102046in}{2.280257in}}{\pgfqpoint{5.107587in}{2.274716in}}%
\pgfpathcurveto{\pgfqpoint{5.113128in}{2.269175in}}{\pgfqpoint{5.120644in}{2.266062in}}{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathlineto{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathcurveto{\pgfqpoint{5.137334in}{1.296497in}}{\pgfqpoint{5.144842in}{1.299607in}}{\pgfqpoint{5.150378in}{1.305142in}}%
\pgfpathcurveto{\pgfqpoint{5.155913in}{1.310677in}}{\pgfqpoint{5.159023in}{1.318185in}}{\pgfqpoint{5.159023in}{1.326013in}}%
\pgfpathcurveto{\pgfqpoint{5.159023in}{1.333841in}}{\pgfqpoint{5.155913in}{1.341350in}}{\pgfqpoint{5.150378in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{5.144842in}{1.352420in}}{\pgfqpoint{5.137334in}{1.355530in}}{\pgfqpoint{5.129506in}{1.355530in}}%
\pgfpathcurveto{\pgfqpoint{5.121678in}{1.355530in}}{\pgfqpoint{5.114170in}{1.352420in}}{\pgfqpoint{5.108635in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{5.103099in}{1.341350in}}{\pgfqpoint{5.099989in}{1.333841in}}{\pgfqpoint{5.099989in}{1.326013in}}%
\pgfpathcurveto{\pgfqpoint{5.099989in}{1.318185in}}{\pgfqpoint{5.103099in}{1.310677in}}{\pgfqpoint{5.108635in}{1.305142in}}%
\pgfpathcurveto{\pgfqpoint{5.114170in}{1.299607in}}{\pgfqpoint{5.121678in}{1.296497in}}{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathlineto{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathcurveto{\pgfqpoint{5.144094in}{2.068797in}}{\pgfqpoint{5.151595in}{2.071903in}}{\pgfqpoint{5.157124in}{2.077433in}}%
\pgfpathcurveto{\pgfqpoint{5.162654in}{2.082962in}}{\pgfqpoint{5.165761in}{2.090463in}}{\pgfqpoint{5.165761in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.165761in}{2.106103in}}{\pgfqpoint{5.162654in}{2.113603in}}{\pgfqpoint{5.157124in}{2.119133in}}%
\pgfpathcurveto{\pgfqpoint{5.151595in}{2.124662in}}{\pgfqpoint{5.144094in}{2.127769in}}{\pgfqpoint{5.136274in}{2.127769in}}%
\pgfpathcurveto{\pgfqpoint{5.128455in}{2.127769in}}{\pgfqpoint{5.120954in}{2.124662in}}{\pgfqpoint{5.115425in}{2.119133in}}%
\pgfpathcurveto{\pgfqpoint{5.109895in}{2.113603in}}{\pgfqpoint{5.106788in}{2.106103in}}{\pgfqpoint{5.106788in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.106788in}{2.090463in}}{\pgfqpoint{5.109895in}{2.082962in}}{\pgfqpoint{5.115425in}{2.077433in}}%
\pgfpathcurveto{\pgfqpoint{5.120954in}{2.071903in}}{\pgfqpoint{5.128455in}{2.068797in}}{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathcurveto{\pgfqpoint{5.145903in}{3.520604in}}{\pgfqpoint{5.153396in}{3.523708in}}{\pgfqpoint{5.158919in}{3.529231in}}%
\pgfpathcurveto{\pgfqpoint{5.164443in}{3.534755in}}{\pgfqpoint{5.167547in}{3.542248in}}{\pgfqpoint{5.167547in}{3.550060in}}%
\pgfpathcurveto{\pgfqpoint{5.167547in}{3.557871in}}{\pgfqpoint{5.164443in}{3.565364in}}{\pgfqpoint{5.158919in}{3.570888in}}%
\pgfpathcurveto{\pgfqpoint{5.153396in}{3.576412in}}{\pgfqpoint{5.145903in}{3.579515in}}{\pgfqpoint{5.138091in}{3.579515in}}%
\pgfpathcurveto{\pgfqpoint{5.130279in}{3.579515in}}{\pgfqpoint{5.122787in}{3.576412in}}{\pgfqpoint{5.117263in}{3.570888in}}%
\pgfpathcurveto{\pgfqpoint{5.111739in}{3.565364in}}{\pgfqpoint{5.108635in}{3.557871in}}{\pgfqpoint{5.108635in}{3.550060in}}%
\pgfpathcurveto{\pgfqpoint{5.108635in}{3.542248in}}{\pgfqpoint{5.111739in}{3.534755in}}{\pgfqpoint{5.117263in}{3.529231in}}%
\pgfpathcurveto{\pgfqpoint{5.122787in}{3.523708in}}{\pgfqpoint{5.130279in}{3.520604in}}{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathlineto{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathcurveto{\pgfqpoint{5.153919in}{2.707662in}}{\pgfqpoint{5.161404in}{2.710763in}}{\pgfqpoint{5.166922in}{2.716281in}}%
\pgfpathcurveto{\pgfqpoint{5.172440in}{2.721799in}}{\pgfqpoint{5.175540in}{2.729284in}}{\pgfqpoint{5.175540in}{2.737087in}}%
\pgfpathcurveto{\pgfqpoint{5.175540in}{2.744891in}}{\pgfqpoint{5.172440in}{2.752376in}}{\pgfqpoint{5.166922in}{2.757894in}}%
\pgfpathcurveto{\pgfqpoint{5.161404in}{2.763412in}}{\pgfqpoint{5.153919in}{2.766513in}}{\pgfqpoint{5.146115in}{2.766513in}}%
\pgfpathcurveto{\pgfqpoint{5.138311in}{2.766513in}}{\pgfqpoint{5.130826in}{2.763412in}}{\pgfqpoint{5.125308in}{2.757894in}}%
\pgfpathcurveto{\pgfqpoint{5.119790in}{2.752376in}}{\pgfqpoint{5.116690in}{2.744891in}}{\pgfqpoint{5.116690in}{2.737087in}}%
\pgfpathcurveto{\pgfqpoint{5.116690in}{2.729284in}}{\pgfqpoint{5.119790in}{2.721799in}}{\pgfqpoint{5.125308in}{2.716281in}}%
\pgfpathcurveto{\pgfqpoint{5.130826in}{2.710763in}}{\pgfqpoint{5.138311in}{2.707662in}}{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathlineto{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathcurveto{\pgfqpoint{5.153997in}{3.742713in}}{\pgfqpoint{5.161474in}{3.745810in}}{\pgfqpoint{5.166987in}{3.751322in}}%
\pgfpathcurveto{\pgfqpoint{5.172499in}{3.756835in}}{\pgfqpoint{5.175596in}{3.764312in}}{\pgfqpoint{5.175596in}{3.772107in}}%
\pgfpathcurveto{\pgfqpoint{5.175596in}{3.779903in}}{\pgfqpoint{5.172499in}{3.787380in}}{\pgfqpoint{5.166987in}{3.792893in}}%
\pgfpathcurveto{\pgfqpoint{5.161474in}{3.798405in}}{\pgfqpoint{5.153997in}{3.801502in}}{\pgfqpoint{5.146201in}{3.801502in}}%
\pgfpathcurveto{\pgfqpoint{5.138406in}{3.801502in}}{\pgfqpoint{5.130929in}{3.798405in}}{\pgfqpoint{5.125416in}{3.792893in}}%
\pgfpathcurveto{\pgfqpoint{5.119904in}{3.787380in}}{\pgfqpoint{5.116807in}{3.779903in}}{\pgfqpoint{5.116807in}{3.772107in}}%
\pgfpathcurveto{\pgfqpoint{5.116807in}{3.764312in}}{\pgfqpoint{5.119904in}{3.756835in}}{\pgfqpoint{5.125416in}{3.751322in}}%
\pgfpathcurveto{\pgfqpoint{5.130929in}{3.745810in}}{\pgfqpoint{5.138406in}{3.742713in}}{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathlineto{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathcurveto{\pgfqpoint{5.157351in}{1.871712in}}{\pgfqpoint{5.164820in}{1.874806in}}{\pgfqpoint{5.170327in}{1.880312in}}%
\pgfpathcurveto{\pgfqpoint{5.175834in}{1.885819in}}{\pgfqpoint{5.178928in}{1.893289in}}{\pgfqpoint{5.178928in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{5.178928in}{1.908864in}}{\pgfqpoint{5.175834in}{1.916333in}}{\pgfqpoint{5.170327in}{1.921840in}}%
\pgfpathcurveto{\pgfqpoint{5.164820in}{1.927346in}}{\pgfqpoint{5.157351in}{1.930440in}}{\pgfqpoint{5.149563in}{1.930440in}}%
\pgfpathcurveto{\pgfqpoint{5.141776in}{1.930440in}}{\pgfqpoint{5.134306in}{1.927346in}}{\pgfqpoint{5.128800in}{1.921840in}}%
\pgfpathcurveto{\pgfqpoint{5.123293in}{1.916333in}}{\pgfqpoint{5.120199in}{1.908864in}}{\pgfqpoint{5.120199in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{5.120199in}{1.893289in}}{\pgfqpoint{5.123293in}{1.885819in}}{\pgfqpoint{5.128800in}{1.880312in}}%
\pgfpathcurveto{\pgfqpoint{5.134306in}{1.874806in}}{\pgfqpoint{5.141776in}{1.871712in}}{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathlineto{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathcurveto{\pgfqpoint{5.160651in}{2.360702in}}{\pgfqpoint{5.168113in}{2.363793in}}{\pgfqpoint{5.173614in}{2.369294in}}%
\pgfpathcurveto{\pgfqpoint{5.179115in}{2.374795in}}{\pgfqpoint{5.182206in}{2.382257in}}{\pgfqpoint{5.182206in}{2.390036in}}%
\pgfpathcurveto{\pgfqpoint{5.182206in}{2.397816in}}{\pgfqpoint{5.179115in}{2.405278in}}{\pgfqpoint{5.173614in}{2.410779in}}%
\pgfpathcurveto{\pgfqpoint{5.168113in}{2.416280in}}{\pgfqpoint{5.160651in}{2.419370in}}{\pgfqpoint{5.152872in}{2.419370in}}%
\pgfpathcurveto{\pgfqpoint{5.145092in}{2.419370in}}{\pgfqpoint{5.137631in}{2.416280in}}{\pgfqpoint{5.132130in}{2.410779in}}%
\pgfpathcurveto{\pgfqpoint{5.126629in}{2.405278in}}{\pgfqpoint{5.123538in}{2.397816in}}{\pgfqpoint{5.123538in}{2.390036in}}%
\pgfpathcurveto{\pgfqpoint{5.123538in}{2.382257in}}{\pgfqpoint{5.126629in}{2.374795in}}{\pgfqpoint{5.132130in}{2.369294in}}%
\pgfpathcurveto{\pgfqpoint{5.137631in}{2.363793in}}{\pgfqpoint{5.145092in}{2.360702in}}{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathlineto{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathcurveto{\pgfqpoint{5.161742in}{3.951515in}}{\pgfqpoint{5.169197in}{3.954603in}}{\pgfqpoint{5.174692in}{3.960098in}}%
\pgfpathcurveto{\pgfqpoint{5.180187in}{3.965593in}}{\pgfqpoint{5.183275in}{3.973048in}}{\pgfqpoint{5.183275in}{3.980819in}}%
\pgfpathcurveto{\pgfqpoint{5.183275in}{3.988591in}}{\pgfqpoint{5.180187in}{3.996045in}}{\pgfqpoint{5.174692in}{4.001540in}}%
\pgfpathcurveto{\pgfqpoint{5.169197in}{4.007035in}}{\pgfqpoint{5.161742in}{4.010123in}}{\pgfqpoint{5.153971in}{4.010123in}}%
\pgfpathcurveto{\pgfqpoint{5.146199in}{4.010123in}}{\pgfqpoint{5.138745in}{4.007035in}}{\pgfqpoint{5.133250in}{4.001540in}}%
\pgfpathcurveto{\pgfqpoint{5.127755in}{3.996045in}}{\pgfqpoint{5.124667in}{3.988591in}}{\pgfqpoint{5.124667in}{3.980819in}}%
\pgfpathcurveto{\pgfqpoint{5.124667in}{3.973048in}}{\pgfqpoint{5.127755in}{3.965593in}}{\pgfqpoint{5.133250in}{3.960098in}}%
\pgfpathcurveto{\pgfqpoint{5.138745in}{3.954603in}}{\pgfqpoint{5.146199in}{3.951515in}}{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathlineto{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathcurveto{\pgfqpoint{5.170523in}{2.722404in}}{\pgfqpoint{5.177970in}{2.725489in}}{\pgfqpoint{5.183460in}{2.730978in}}%
\pgfpathcurveto{\pgfqpoint{5.188949in}{2.736468in}}{\pgfqpoint{5.192033in}{2.743914in}}{\pgfqpoint{5.192033in}{2.751677in}}%
\pgfpathcurveto{\pgfqpoint{5.192033in}{2.759441in}}{\pgfqpoint{5.188949in}{2.766887in}}{\pgfqpoint{5.183460in}{2.772377in}}%
\pgfpathcurveto{\pgfqpoint{5.177970in}{2.777866in}}{\pgfqpoint{5.170523in}{2.780951in}}{\pgfqpoint{5.162760in}{2.780951in}}%
\pgfpathcurveto{\pgfqpoint{5.154997in}{2.780951in}}{\pgfqpoint{5.147550in}{2.777866in}}{\pgfqpoint{5.142061in}{2.772377in}}%
\pgfpathcurveto{\pgfqpoint{5.136571in}{2.766887in}}{\pgfqpoint{5.133487in}{2.759441in}}{\pgfqpoint{5.133487in}{2.751677in}}%
\pgfpathcurveto{\pgfqpoint{5.133487in}{2.743914in}}{\pgfqpoint{5.136571in}{2.736468in}}{\pgfqpoint{5.142061in}{2.730978in}}%
\pgfpathcurveto{\pgfqpoint{5.147550in}{2.725489in}}{\pgfqpoint{5.154997in}{2.722404in}}{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathlineto{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathcurveto{\pgfqpoint{5.175015in}{5.687111in}}{\pgfqpoint{5.182453in}{5.690192in}}{\pgfqpoint{5.187937in}{5.695676in}}%
\pgfpathcurveto{\pgfqpoint{5.193421in}{5.701160in}}{\pgfqpoint{5.196502in}{5.708599in}}{\pgfqpoint{5.196502in}{5.716354in}}%
\pgfpathcurveto{\pgfqpoint{5.196502in}{5.724109in}}{\pgfqpoint{5.193421in}{5.731548in}}{\pgfqpoint{5.187937in}{5.737032in}}%
\pgfpathcurveto{\pgfqpoint{5.182453in}{5.742516in}}{\pgfqpoint{5.175015in}{5.745597in}}{\pgfqpoint{5.167259in}{5.745597in}}%
\pgfpathcurveto{\pgfqpoint{5.159504in}{5.745597in}}{\pgfqpoint{5.152065in}{5.742516in}}{\pgfqpoint{5.146581in}{5.737032in}}%
\pgfpathcurveto{\pgfqpoint{5.141097in}{5.731548in}}{\pgfqpoint{5.138016in}{5.724109in}}{\pgfqpoint{5.138016in}{5.716354in}}%
\pgfpathcurveto{\pgfqpoint{5.138016in}{5.708599in}}{\pgfqpoint{5.141097in}{5.701160in}}{\pgfqpoint{5.146581in}{5.695676in}}%
\pgfpathcurveto{\pgfqpoint{5.152065in}{5.690192in}}{\pgfqpoint{5.159504in}{5.687111in}}{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathlineto{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathcurveto{\pgfqpoint{5.177720in}{3.339211in}}{\pgfqpoint{5.185151in}{3.342289in}}{\pgfqpoint{5.190630in}{3.347767in}}%
\pgfpathcurveto{\pgfqpoint{5.196108in}{3.353246in}}{\pgfqpoint{5.199186in}{3.360677in}}{\pgfqpoint{5.199186in}{3.368424in}}%
\pgfpathcurveto{\pgfqpoint{5.199186in}{3.376171in}}{\pgfqpoint{5.196108in}{3.383603in}}{\pgfqpoint{5.190630in}{3.389081in}}%
\pgfpathcurveto{\pgfqpoint{5.185151in}{3.394559in}}{\pgfqpoint{5.177720in}{3.397637in}}{\pgfqpoint{5.169973in}{3.397637in}}%
\pgfpathcurveto{\pgfqpoint{5.162226in}{3.397637in}}{\pgfqpoint{5.154795in}{3.394559in}}{\pgfqpoint{5.149316in}{3.389081in}}%
\pgfpathcurveto{\pgfqpoint{5.143838in}{3.383603in}}{\pgfqpoint{5.140760in}{3.376171in}}{\pgfqpoint{5.140760in}{3.368424in}}%
\pgfpathcurveto{\pgfqpoint{5.140760in}{3.360677in}}{\pgfqpoint{5.143838in}{3.353246in}}{\pgfqpoint{5.149316in}{3.347767in}}%
\pgfpathcurveto{\pgfqpoint{5.154795in}{3.342289in}}{\pgfqpoint{5.162226in}{3.339211in}}{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathlineto{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathcurveto{\pgfqpoint{5.178460in}{2.904912in}}{\pgfqpoint{5.185884in}{2.907986in}}{\pgfqpoint{5.191356in}{2.913459in}}%
\pgfpathcurveto{\pgfqpoint{5.196829in}{2.918931in}}{\pgfqpoint{5.199904in}{2.926355in}}{\pgfqpoint{5.199904in}{2.934094in}}%
\pgfpathcurveto{\pgfqpoint{5.199904in}{2.941834in}}{\pgfqpoint{5.196829in}{2.949257in}}{\pgfqpoint{5.191356in}{2.954730in}}%
\pgfpathcurveto{\pgfqpoint{5.185884in}{2.960202in}}{\pgfqpoint{5.178460in}{2.963277in}}{\pgfqpoint{5.170721in}{2.963277in}}%
\pgfpathcurveto{\pgfqpoint{5.162982in}{2.963277in}}{\pgfqpoint{5.155558in}{2.960202in}}{\pgfqpoint{5.150086in}{2.954730in}}%
\pgfpathcurveto{\pgfqpoint{5.144613in}{2.949257in}}{\pgfqpoint{5.141538in}{2.941834in}}{\pgfqpoint{5.141538in}{2.934094in}}%
\pgfpathcurveto{\pgfqpoint{5.141538in}{2.926355in}}{\pgfqpoint{5.144613in}{2.918931in}}{\pgfqpoint{5.150086in}{2.913459in}}%
\pgfpathcurveto{\pgfqpoint{5.155558in}{2.907986in}}{\pgfqpoint{5.162982in}{2.904912in}}{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathlineto{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathcurveto{\pgfqpoint{5.186915in}{2.550451in}}{\pgfqpoint{5.194331in}{2.553523in}}{\pgfqpoint{5.199798in}{2.558989in}}%
\pgfpathcurveto{\pgfqpoint{5.205265in}{2.564456in}}{\pgfqpoint{5.208336in}{2.571872in}}{\pgfqpoint{5.208336in}{2.579603in}}%
\pgfpathcurveto{\pgfqpoint{5.208336in}{2.587335in}}{\pgfqpoint{5.205265in}{2.594750in}}{\pgfqpoint{5.199798in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{5.194331in}{2.605684in}}{\pgfqpoint{5.186915in}{2.608756in}}{\pgfqpoint{5.179184in}{2.608756in}}%
\pgfpathcurveto{\pgfqpoint{5.171453in}{2.608756in}}{\pgfqpoint{5.164037in}{2.605684in}}{\pgfqpoint{5.158570in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{5.153103in}{2.594750in}}{\pgfqpoint{5.150031in}{2.587335in}}{\pgfqpoint{5.150031in}{2.579603in}}%
\pgfpathcurveto{\pgfqpoint{5.150031in}{2.571872in}}{\pgfqpoint{5.153103in}{2.564456in}}{\pgfqpoint{5.158570in}{2.558989in}}%
\pgfpathcurveto{\pgfqpoint{5.164037in}{2.553523in}}{\pgfqpoint{5.171453in}{2.550451in}}{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathlineto{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathcurveto{\pgfqpoint{5.188985in}{3.395715in}}{\pgfqpoint{5.196393in}{3.398784in}}{\pgfqpoint{5.201854in}{3.404245in}}%
\pgfpathcurveto{\pgfqpoint{5.207316in}{3.409706in}}{\pgfqpoint{5.210384in}{3.417114in}}{\pgfqpoint{5.210384in}{3.424837in}}%
\pgfpathcurveto{\pgfqpoint{5.210384in}{3.432561in}}{\pgfqpoint{5.207316in}{3.439969in}}{\pgfqpoint{5.201854in}{3.445430in}}%
\pgfpathcurveto{\pgfqpoint{5.196393in}{3.450891in}}{\pgfqpoint{5.188985in}{3.453960in}}{\pgfqpoint{5.181262in}{3.453960in}}%
\pgfpathcurveto{\pgfqpoint{5.173538in}{3.453960in}}{\pgfqpoint{5.166130in}{3.450891in}}{\pgfqpoint{5.160669in}{3.445430in}}%
\pgfpathcurveto{\pgfqpoint{5.155208in}{3.439969in}}{\pgfqpoint{5.152139in}{3.432561in}}{\pgfqpoint{5.152139in}{3.424837in}}%
\pgfpathcurveto{\pgfqpoint{5.152139in}{3.417114in}}{\pgfqpoint{5.155208in}{3.409706in}}{\pgfqpoint{5.160669in}{3.404245in}}%
\pgfpathcurveto{\pgfqpoint{5.166130in}{3.398784in}}{\pgfqpoint{5.173538in}{3.395715in}}{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathlineto{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathcurveto{\pgfqpoint{5.189335in}{1.562064in}}{\pgfqpoint{5.196735in}{1.565129in}}{\pgfqpoint{5.202191in}{1.570585in}}%
\pgfpathcurveto{\pgfqpoint{5.207647in}{1.576040in}}{\pgfqpoint{5.210712in}{1.583441in}}{\pgfqpoint{5.210712in}{1.591156in}}%
\pgfpathcurveto{\pgfqpoint{5.210712in}{1.598872in}}{\pgfqpoint{5.207647in}{1.606272in}}{\pgfqpoint{5.202191in}{1.611728in}}%
\pgfpathcurveto{\pgfqpoint{5.196735in}{1.617183in}}{\pgfqpoint{5.189335in}{1.620248in}}{\pgfqpoint{5.181620in}{1.620248in}}%
\pgfpathcurveto{\pgfqpoint{5.173904in}{1.620248in}}{\pgfqpoint{5.166504in}{1.617183in}}{\pgfqpoint{5.161048in}{1.611728in}}%
\pgfpathcurveto{\pgfqpoint{5.155593in}{1.606272in}}{\pgfqpoint{5.152527in}{1.598872in}}{\pgfqpoint{5.152527in}{1.591156in}}%
\pgfpathcurveto{\pgfqpoint{5.152527in}{1.583441in}}{\pgfqpoint{5.155593in}{1.576040in}}{\pgfqpoint{5.161048in}{1.570585in}}%
\pgfpathcurveto{\pgfqpoint{5.166504in}{1.565129in}}{\pgfqpoint{5.173904in}{1.562064in}}{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathcurveto{\pgfqpoint{5.191721in}{2.800457in}}{\pgfqpoint{5.199113in}{2.803519in}}{\pgfqpoint{5.204563in}{2.808969in}}%
\pgfpathcurveto{\pgfqpoint{5.210013in}{2.814419in}}{\pgfqpoint{5.213075in}{2.821812in}}{\pgfqpoint{5.213075in}{2.829519in}}%
\pgfpathcurveto{\pgfqpoint{5.213075in}{2.837226in}}{\pgfqpoint{5.210013in}{2.844619in}}{\pgfqpoint{5.204563in}{2.850069in}}%
\pgfpathcurveto{\pgfqpoint{5.199113in}{2.855519in}}{\pgfqpoint{5.191721in}{2.858581in}}{\pgfqpoint{5.184013in}{2.858581in}}%
\pgfpathcurveto{\pgfqpoint{5.176306in}{2.858581in}}{\pgfqpoint{5.168913in}{2.855519in}}{\pgfqpoint{5.163463in}{2.850069in}}%
\pgfpathcurveto{\pgfqpoint{5.158013in}{2.844619in}}{\pgfqpoint{5.154951in}{2.837226in}}{\pgfqpoint{5.154951in}{2.829519in}}%
\pgfpathcurveto{\pgfqpoint{5.154951in}{2.821812in}}{\pgfqpoint{5.158013in}{2.814419in}}{\pgfqpoint{5.163463in}{2.808969in}}%
\pgfpathcurveto{\pgfqpoint{5.168913in}{2.803519in}}{\pgfqpoint{5.176306in}{2.800457in}}{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathlineto{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathcurveto{\pgfqpoint{5.194247in}{3.065052in}}{\pgfqpoint{5.201632in}{3.068111in}}{\pgfqpoint{5.207076in}{3.073555in}}%
\pgfpathcurveto{\pgfqpoint{5.212520in}{3.079000in}}{\pgfqpoint{5.215579in}{3.086385in}}{\pgfqpoint{5.215579in}{3.094084in}}%
\pgfpathcurveto{\pgfqpoint{5.215579in}{3.101784in}}{\pgfqpoint{5.212520in}{3.109169in}}{\pgfqpoint{5.207076in}{3.114613in}}%
\pgfpathcurveto{\pgfqpoint{5.201632in}{3.120057in}}{\pgfqpoint{5.194247in}{3.123116in}}{\pgfqpoint{5.186547in}{3.123116in}}%
\pgfpathcurveto{\pgfqpoint{5.178848in}{3.123116in}}{\pgfqpoint{5.171463in}{3.120057in}}{\pgfqpoint{5.166018in}{3.114613in}}%
\pgfpathcurveto{\pgfqpoint{5.160574in}{3.109169in}}{\pgfqpoint{5.157515in}{3.101784in}}{\pgfqpoint{5.157515in}{3.094084in}}%
\pgfpathcurveto{\pgfqpoint{5.157515in}{3.086385in}}{\pgfqpoint{5.160574in}{3.079000in}}{\pgfqpoint{5.166018in}{3.073555in}}%
\pgfpathcurveto{\pgfqpoint{5.171463in}{3.068111in}}{\pgfqpoint{5.178848in}{3.065052in}}{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathlineto{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathcurveto{\pgfqpoint{5.195243in}{2.553477in}}{\pgfqpoint{5.202621in}{2.556533in}}{\pgfqpoint{5.208059in}{2.561972in}}%
\pgfpathcurveto{\pgfqpoint{5.213498in}{2.567411in}}{\pgfqpoint{5.216554in}{2.574788in}}{\pgfqpoint{5.216554in}{2.582479in}}%
\pgfpathcurveto{\pgfqpoint{5.216554in}{2.590171in}}{\pgfqpoint{5.213498in}{2.597548in}}{\pgfqpoint{5.208059in}{2.602987in}}%
\pgfpathcurveto{\pgfqpoint{5.202621in}{2.608426in}}{\pgfqpoint{5.195243in}{2.611482in}}{\pgfqpoint{5.187552in}{2.611482in}}%
\pgfpathcurveto{\pgfqpoint{5.179860in}{2.611482in}}{\pgfqpoint{5.172483in}{2.608426in}}{\pgfqpoint{5.167044in}{2.602987in}}%
\pgfpathcurveto{\pgfqpoint{5.161605in}{2.597548in}}{\pgfqpoint{5.158550in}{2.590171in}}{\pgfqpoint{5.158550in}{2.582479in}}%
\pgfpathcurveto{\pgfqpoint{5.158550in}{2.574788in}}{\pgfqpoint{5.161605in}{2.567411in}}{\pgfqpoint{5.167044in}{2.561972in}}%
\pgfpathcurveto{\pgfqpoint{5.172483in}{2.556533in}}{\pgfqpoint{5.179860in}{2.553477in}}{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathlineto{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathcurveto{\pgfqpoint{5.198909in}{3.343521in}}{\pgfqpoint{5.206279in}{3.346573in}}{\pgfqpoint{5.211712in}{3.352006in}}%
\pgfpathcurveto{\pgfqpoint{5.217145in}{3.357439in}}{\pgfqpoint{5.220198in}{3.364809in}}{\pgfqpoint{5.220198in}{3.372493in}}%
\pgfpathcurveto{\pgfqpoint{5.220198in}{3.380176in}}{\pgfqpoint{5.217145in}{3.387546in}}{\pgfqpoint{5.211712in}{3.392979in}}%
\pgfpathcurveto{\pgfqpoint{5.206279in}{3.398412in}}{\pgfqpoint{5.198909in}{3.401465in}}{\pgfqpoint{5.191226in}{3.401465in}}%
\pgfpathcurveto{\pgfqpoint{5.183542in}{3.401465in}}{\pgfqpoint{5.176172in}{3.398412in}}{\pgfqpoint{5.170739in}{3.392979in}}%
\pgfpathcurveto{\pgfqpoint{5.165306in}{3.387546in}}{\pgfqpoint{5.162254in}{3.380176in}}{\pgfqpoint{5.162254in}{3.372493in}}%
\pgfpathcurveto{\pgfqpoint{5.162254in}{3.364809in}}{\pgfqpoint{5.165306in}{3.357439in}}{\pgfqpoint{5.170739in}{3.352006in}}%
\pgfpathcurveto{\pgfqpoint{5.176172in}{3.346573in}}{\pgfqpoint{5.183542in}{3.343521in}}{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathlineto{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathcurveto{\pgfqpoint{5.199406in}{1.897726in}}{\pgfqpoint{5.206768in}{1.900775in}}{\pgfqpoint{5.212196in}{1.906202in}}%
\pgfpathcurveto{\pgfqpoint{5.217623in}{1.911630in}}{\pgfqpoint{5.220673in}{1.918992in}}{\pgfqpoint{5.220673in}{1.926668in}}%
\pgfpathcurveto{\pgfqpoint{5.220673in}{1.934343in}}{\pgfqpoint{5.217623in}{1.941705in}}{\pgfqpoint{5.212196in}{1.947133in}}%
\pgfpathcurveto{\pgfqpoint{5.206768in}{1.952560in}}{\pgfqpoint{5.199406in}{1.955610in}}{\pgfqpoint{5.191731in}{1.955610in}}%
\pgfpathcurveto{\pgfqpoint{5.184055in}{1.955610in}}{\pgfqpoint{5.176693in}{1.952560in}}{\pgfqpoint{5.171265in}{1.947133in}}%
\pgfpathcurveto{\pgfqpoint{5.165838in}{1.941705in}}{\pgfqpoint{5.162788in}{1.934343in}}{\pgfqpoint{5.162788in}{1.926668in}}%
\pgfpathcurveto{\pgfqpoint{5.162788in}{1.918992in}}{\pgfqpoint{5.165838in}{1.911630in}}{\pgfqpoint{5.171265in}{1.906202in}}%
\pgfpathcurveto{\pgfqpoint{5.176693in}{1.900775in}}{\pgfqpoint{5.184055in}{1.897726in}}{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathlineto{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathcurveto{\pgfqpoint{5.200310in}{1.965514in}}{\pgfqpoint{5.207664in}{1.968560in}}{\pgfqpoint{5.213086in}{1.973982in}}%
\pgfpathcurveto{\pgfqpoint{5.218508in}{1.979404in}}{\pgfqpoint{5.221554in}{1.986758in}}{\pgfqpoint{5.221554in}{1.994426in}}%
\pgfpathcurveto{\pgfqpoint{5.221554in}{2.002093in}}{\pgfqpoint{5.218508in}{2.009448in}}{\pgfqpoint{5.213086in}{2.014870in}}%
\pgfpathcurveto{\pgfqpoint{5.207664in}{2.020292in}}{\pgfqpoint{5.200310in}{2.023338in}}{\pgfqpoint{5.192642in}{2.023338in}}%
\pgfpathcurveto{\pgfqpoint{5.184974in}{2.023338in}}{\pgfqpoint{5.177620in}{2.020292in}}{\pgfqpoint{5.172198in}{2.014870in}}%
\pgfpathcurveto{\pgfqpoint{5.166776in}{2.009448in}}{\pgfqpoint{5.163730in}{2.002093in}}{\pgfqpoint{5.163730in}{1.994426in}}%
\pgfpathcurveto{\pgfqpoint{5.163730in}{1.986758in}}{\pgfqpoint{5.166776in}{1.979404in}}{\pgfqpoint{5.172198in}{1.973982in}}%
\pgfpathcurveto{\pgfqpoint{5.177620in}{1.968560in}}{\pgfqpoint{5.184974in}{1.965514in}}{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathlineto{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathcurveto{\pgfqpoint{5.210263in}{2.788307in}}{\pgfqpoint{5.217610in}{2.791350in}}{\pgfqpoint{5.223026in}{2.796766in}}%
\pgfpathcurveto{\pgfqpoint{5.228442in}{2.802182in}}{\pgfqpoint{5.231485in}{2.809529in}}{\pgfqpoint{5.231485in}{2.817189in}}%
\pgfpathcurveto{\pgfqpoint{5.231485in}{2.824849in}}{\pgfqpoint{5.228442in}{2.832196in}}{\pgfqpoint{5.223026in}{2.837612in}}%
\pgfpathcurveto{\pgfqpoint{5.217610in}{2.843028in}}{\pgfqpoint{5.210263in}{2.846071in}}{\pgfqpoint{5.202603in}{2.846071in}}%
\pgfpathcurveto{\pgfqpoint{5.194943in}{2.846071in}}{\pgfqpoint{5.187596in}{2.843028in}}{\pgfqpoint{5.182180in}{2.837612in}}%
\pgfpathcurveto{\pgfqpoint{5.176764in}{2.832196in}}{\pgfqpoint{5.173721in}{2.824849in}}{\pgfqpoint{5.173721in}{2.817189in}}%
\pgfpathcurveto{\pgfqpoint{5.173721in}{2.809529in}}{\pgfqpoint{5.176764in}{2.802182in}}{\pgfqpoint{5.182180in}{2.796766in}}%
\pgfpathcurveto{\pgfqpoint{5.187596in}{2.791350in}}{\pgfqpoint{5.194943in}{2.788307in}}{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathlineto{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathcurveto{\pgfqpoint{5.210323in}{2.343871in}}{\pgfqpoint{5.217663in}{2.346911in}}{\pgfqpoint{5.223073in}{2.352322in}}%
\pgfpathcurveto{\pgfqpoint{5.228484in}{2.357733in}}{\pgfqpoint{5.231524in}{2.365072in}}{\pgfqpoint{5.231524in}{2.372724in}}%
\pgfpathcurveto{\pgfqpoint{5.231524in}{2.380376in}}{\pgfqpoint{5.228484in}{2.387715in}}{\pgfqpoint{5.223073in}{2.393126in}}%
\pgfpathcurveto{\pgfqpoint{5.217663in}{2.398536in}}{\pgfqpoint{5.210323in}{2.401576in}}{\pgfqpoint{5.202672in}{2.401576in}}%
\pgfpathcurveto{\pgfqpoint{5.195020in}{2.401576in}}{\pgfqpoint{5.187681in}{2.398536in}}{\pgfqpoint{5.182270in}{2.393126in}}%
\pgfpathcurveto{\pgfqpoint{5.176859in}{2.387715in}}{\pgfqpoint{5.173819in}{2.380376in}}{\pgfqpoint{5.173819in}{2.372724in}}%
\pgfpathcurveto{\pgfqpoint{5.173819in}{2.365072in}}{\pgfqpoint{5.176859in}{2.357733in}}{\pgfqpoint{5.182270in}{2.352322in}}%
\pgfpathcurveto{\pgfqpoint{5.187681in}{2.346911in}}{\pgfqpoint{5.195020in}{2.343871in}}{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathlineto{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathcurveto{\pgfqpoint{5.212941in}{2.457167in}}{\pgfqpoint{5.220272in}{2.460204in}}{\pgfqpoint{5.225677in}{2.465609in}}%
\pgfpathcurveto{\pgfqpoint{5.231082in}{2.471014in}}{\pgfqpoint{5.234119in}{2.478346in}}{\pgfqpoint{5.234119in}{2.485990in}}%
\pgfpathcurveto{\pgfqpoint{5.234119in}{2.493634in}}{\pgfqpoint{5.231082in}{2.500965in}}{\pgfqpoint{5.225677in}{2.506370in}}%
\pgfpathcurveto{\pgfqpoint{5.220272in}{2.511775in}}{\pgfqpoint{5.212941in}{2.514812in}}{\pgfqpoint{5.205297in}{2.514812in}}%
\pgfpathcurveto{\pgfqpoint{5.197653in}{2.514812in}}{\pgfqpoint{5.190321in}{2.511775in}}{\pgfqpoint{5.184916in}{2.506370in}}%
\pgfpathcurveto{\pgfqpoint{5.179511in}{2.500965in}}{\pgfqpoint{5.176474in}{2.493634in}}{\pgfqpoint{5.176474in}{2.485990in}}%
\pgfpathcurveto{\pgfqpoint{5.176474in}{2.478346in}}{\pgfqpoint{5.179511in}{2.471014in}}{\pgfqpoint{5.184916in}{2.465609in}}%
\pgfpathcurveto{\pgfqpoint{5.190321in}{2.460204in}}{\pgfqpoint{5.197653in}{2.457167in}}{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathlineto{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathcurveto{\pgfqpoint{5.214532in}{4.126582in}}{\pgfqpoint{5.221856in}{4.129616in}}{\pgfqpoint{5.227256in}{4.135016in}}%
\pgfpathcurveto{\pgfqpoint{5.232655in}{4.140415in}}{\pgfqpoint{5.235689in}{4.147739in}}{\pgfqpoint{5.235689in}{4.155375in}}%
\pgfpathcurveto{\pgfqpoint{5.235689in}{4.163011in}}{\pgfqpoint{5.232655in}{4.170335in}}{\pgfqpoint{5.227256in}{4.175735in}}%
\pgfpathcurveto{\pgfqpoint{5.221856in}{4.181134in}}{\pgfqpoint{5.214532in}{4.184168in}}{\pgfqpoint{5.206896in}{4.184168in}}%
\pgfpathcurveto{\pgfqpoint{5.199260in}{4.184168in}}{\pgfqpoint{5.191936in}{4.181134in}}{\pgfqpoint{5.186536in}{4.175735in}}%
\pgfpathcurveto{\pgfqpoint{5.181137in}{4.170335in}}{\pgfqpoint{5.178103in}{4.163011in}}{\pgfqpoint{5.178103in}{4.155375in}}%
\pgfpathcurveto{\pgfqpoint{5.178103in}{4.147739in}}{\pgfqpoint{5.181137in}{4.140415in}}{\pgfqpoint{5.186536in}{4.135016in}}%
\pgfpathcurveto{\pgfqpoint{5.191936in}{4.129616in}}{\pgfqpoint{5.199260in}{4.126582in}}{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathlineto{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathcurveto{\pgfqpoint{5.214981in}{4.109270in}}{\pgfqpoint{5.222298in}{4.112301in}}{\pgfqpoint{5.227691in}{4.117695in}}%
\pgfpathcurveto{\pgfqpoint{5.233085in}{4.123089in}}{\pgfqpoint{5.236116in}{4.130405in}}{\pgfqpoint{5.236116in}{4.138033in}}%
\pgfpathcurveto{\pgfqpoint{5.236116in}{4.145662in}}{\pgfqpoint{5.233085in}{4.152978in}}{\pgfqpoint{5.227691in}{4.158372in}}%
\pgfpathcurveto{\pgfqpoint{5.222298in}{4.163766in}}{\pgfqpoint{5.214981in}{4.166797in}}{\pgfqpoint{5.207353in}{4.166797in}}%
\pgfpathcurveto{\pgfqpoint{5.199725in}{4.166797in}}{\pgfqpoint{5.192408in}{4.163766in}}{\pgfqpoint{5.187014in}{4.158372in}}%
\pgfpathcurveto{\pgfqpoint{5.181621in}{4.152978in}}{\pgfqpoint{5.178590in}{4.145662in}}{\pgfqpoint{5.178590in}{4.138033in}}%
\pgfpathcurveto{\pgfqpoint{5.178590in}{4.130405in}}{\pgfqpoint{5.181621in}{4.123089in}}{\pgfqpoint{5.187014in}{4.117695in}}%
\pgfpathcurveto{\pgfqpoint{5.192408in}{4.112301in}}{\pgfqpoint{5.199725in}{4.109270in}}{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathlineto{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathcurveto{\pgfqpoint{5.215037in}{2.807701in}}{\pgfqpoint{5.222346in}{2.810728in}}{\pgfqpoint{5.227734in}{2.816117in}}%
\pgfpathcurveto{\pgfqpoint{5.233122in}{2.821505in}}{\pgfqpoint{5.236150in}{2.828814in}}{\pgfqpoint{5.236150in}{2.836434in}}%
\pgfpathcurveto{\pgfqpoint{5.236150in}{2.844054in}}{\pgfqpoint{5.233122in}{2.851363in}}{\pgfqpoint{5.227734in}{2.856752in}}%
\pgfpathcurveto{\pgfqpoint{5.222346in}{2.862140in}}{\pgfqpoint{5.215037in}{2.865167in}}{\pgfqpoint{5.207416in}{2.865167in}}%
\pgfpathcurveto{\pgfqpoint{5.199796in}{2.865167in}}{\pgfqpoint{5.192487in}{2.862140in}}{\pgfqpoint{5.187099in}{2.856752in}}%
\pgfpathcurveto{\pgfqpoint{5.181711in}{2.851363in}}{\pgfqpoint{5.178683in}{2.844054in}}{\pgfqpoint{5.178683in}{2.836434in}}%
\pgfpathcurveto{\pgfqpoint{5.178683in}{2.828814in}}{\pgfqpoint{5.181711in}{2.821505in}}{\pgfqpoint{5.187099in}{2.816117in}}%
\pgfpathcurveto{\pgfqpoint{5.192487in}{2.810728in}}{\pgfqpoint{5.199796in}{2.807701in}}{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathcurveto{\pgfqpoint{5.219107in}{2.128458in}}{\pgfqpoint{5.226409in}{2.131482in}}{\pgfqpoint{5.231791in}{2.136865in}}%
\pgfpathcurveto{\pgfqpoint{5.237174in}{2.142248in}}{\pgfqpoint{5.240199in}{2.149549in}}{\pgfqpoint{5.240199in}{2.157161in}}%
\pgfpathcurveto{\pgfqpoint{5.240199in}{2.164774in}}{\pgfqpoint{5.237174in}{2.172075in}}{\pgfqpoint{5.231791in}{2.177458in}}%
\pgfpathcurveto{\pgfqpoint{5.226409in}{2.182841in}}{\pgfqpoint{5.219107in}{2.185865in}}{\pgfqpoint{5.211495in}{2.185865in}}%
\pgfpathcurveto{\pgfqpoint{5.203883in}{2.185865in}}{\pgfqpoint{5.196581in}{2.182841in}}{\pgfqpoint{5.191198in}{2.177458in}}%
\pgfpathcurveto{\pgfqpoint{5.185816in}{2.172075in}}{\pgfqpoint{5.182791in}{2.164774in}}{\pgfqpoint{5.182791in}{2.157161in}}%
\pgfpathcurveto{\pgfqpoint{5.182791in}{2.149549in}}{\pgfqpoint{5.185816in}{2.142248in}}{\pgfqpoint{5.191198in}{2.136865in}}%
\pgfpathcurveto{\pgfqpoint{5.196581in}{2.131482in}}{\pgfqpoint{5.203883in}{2.128458in}}{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathcurveto{\pgfqpoint{5.222941in}{3.620043in}}{\pgfqpoint{5.230235in}{3.623064in}}{\pgfqpoint{5.235612in}{3.628441in}}%
\pgfpathcurveto{\pgfqpoint{5.240989in}{3.633818in}}{\pgfqpoint{5.244011in}{3.641112in}}{\pgfqpoint{5.244011in}{3.648717in}}%
\pgfpathcurveto{\pgfqpoint{5.244011in}{3.656321in}}{\pgfqpoint{5.240989in}{3.663615in}}{\pgfqpoint{5.235612in}{3.668992in}}%
\pgfpathcurveto{\pgfqpoint{5.230235in}{3.674369in}}{\pgfqpoint{5.222941in}{3.677391in}}{\pgfqpoint{5.215337in}{3.677391in}}%
\pgfpathcurveto{\pgfqpoint{5.207732in}{3.677391in}}{\pgfqpoint{5.200438in}{3.674369in}}{\pgfqpoint{5.195061in}{3.668992in}}%
\pgfpathcurveto{\pgfqpoint{5.189684in}{3.663615in}}{\pgfqpoint{5.186663in}{3.656321in}}{\pgfqpoint{5.186663in}{3.648717in}}%
\pgfpathcurveto{\pgfqpoint{5.186663in}{3.641112in}}{\pgfqpoint{5.189684in}{3.633818in}}{\pgfqpoint{5.195061in}{3.628441in}}%
\pgfpathcurveto{\pgfqpoint{5.200438in}{3.623064in}}{\pgfqpoint{5.207732in}{3.620043in}}{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathlineto{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathcurveto{\pgfqpoint{5.223364in}{2.457293in}}{\pgfqpoint{5.230650in}{2.460311in}}{\pgfqpoint{5.236022in}{2.465682in}}%
\pgfpathcurveto{\pgfqpoint{5.241394in}{2.471054in}}{\pgfqpoint{5.244412in}{2.478340in}}{\pgfqpoint{5.244412in}{2.485937in}}%
\pgfpathcurveto{\pgfqpoint{5.244412in}{2.493534in}}{\pgfqpoint{5.241394in}{2.500820in}}{\pgfqpoint{5.236022in}{2.506192in}}%
\pgfpathcurveto{\pgfqpoint{5.230650in}{2.511563in}}{\pgfqpoint{5.223364in}{2.514581in}}{\pgfqpoint{5.215767in}{2.514581in}}%
\pgfpathcurveto{\pgfqpoint{5.208171in}{2.514581in}}{\pgfqpoint{5.200884in}{2.511563in}}{\pgfqpoint{5.195513in}{2.506192in}}%
\pgfpathcurveto{\pgfqpoint{5.190141in}{2.500820in}}{\pgfqpoint{5.187123in}{2.493534in}}{\pgfqpoint{5.187123in}{2.485937in}}%
\pgfpathcurveto{\pgfqpoint{5.187123in}{2.478340in}}{\pgfqpoint{5.190141in}{2.471054in}}{\pgfqpoint{5.195513in}{2.465682in}}%
\pgfpathcurveto{\pgfqpoint{5.200884in}{2.460311in}}{\pgfqpoint{5.208171in}{2.457293in}}{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathlineto{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathcurveto{\pgfqpoint{5.228083in}{1.471565in}}{\pgfqpoint{5.235361in}{1.474580in}}{\pgfqpoint{5.240727in}{1.479946in}}%
\pgfpathcurveto{\pgfqpoint{5.246093in}{1.485312in}}{\pgfqpoint{5.249108in}{1.492591in}}{\pgfqpoint{5.249108in}{1.500180in}}%
\pgfpathcurveto{\pgfqpoint{5.249108in}{1.507768in}}{\pgfqpoint{5.246093in}{1.515047in}}{\pgfqpoint{5.240727in}{1.520413in}}%
\pgfpathcurveto{\pgfqpoint{5.235361in}{1.525779in}}{\pgfqpoint{5.228083in}{1.528794in}}{\pgfqpoint{5.220494in}{1.528794in}}%
\pgfpathcurveto{\pgfqpoint{5.212905in}{1.528794in}}{\pgfqpoint{5.205626in}{1.525779in}}{\pgfqpoint{5.200260in}{1.520413in}}%
\pgfpathcurveto{\pgfqpoint{5.194894in}{1.515047in}}{\pgfqpoint{5.191879in}{1.507768in}}{\pgfqpoint{5.191879in}{1.500180in}}%
\pgfpathcurveto{\pgfqpoint{5.191879in}{1.492591in}}{\pgfqpoint{5.194894in}{1.485312in}}{\pgfqpoint{5.200260in}{1.479946in}}%
\pgfpathcurveto{\pgfqpoint{5.205626in}{1.474580in}}{\pgfqpoint{5.212905in}{1.471565in}}{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathcurveto{\pgfqpoint{5.237178in}{2.447898in}}{\pgfqpoint{5.244450in}{2.450910in}}{\pgfqpoint{5.249810in}{2.456270in}}%
\pgfpathcurveto{\pgfqpoint{5.255171in}{2.461631in}}{\pgfqpoint{5.258182in}{2.468902in}}{\pgfqpoint{5.258182in}{2.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.258182in}{2.484064in}}{\pgfqpoint{5.255171in}{2.491335in}}{\pgfqpoint{5.249810in}{2.496696in}}%
\pgfpathcurveto{\pgfqpoint{5.244450in}{2.502056in}}{\pgfqpoint{5.237178in}{2.505068in}}{\pgfqpoint{5.229597in}{2.505068in}}%
\pgfpathcurveto{\pgfqpoint{5.222016in}{2.505068in}}{\pgfqpoint{5.214745in}{2.502056in}}{\pgfqpoint{5.209385in}{2.496696in}}%
\pgfpathcurveto{\pgfqpoint{5.204024in}{2.491335in}}{\pgfqpoint{5.201012in}{2.484064in}}{\pgfqpoint{5.201012in}{2.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.201012in}{2.468902in}}{\pgfqpoint{5.204024in}{2.461631in}}{\pgfqpoint{5.209385in}{2.456270in}}%
\pgfpathcurveto{\pgfqpoint{5.214745in}{2.450910in}}{\pgfqpoint{5.222016in}{2.447898in}}{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathlineto{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathcurveto{\pgfqpoint{5.238125in}{2.060353in}}{\pgfqpoint{5.245389in}{2.063362in}}{\pgfqpoint{5.250744in}{2.068717in}}%
\pgfpathcurveto{\pgfqpoint{5.256099in}{2.074072in}}{\pgfqpoint{5.259108in}{2.081335in}}{\pgfqpoint{5.259108in}{2.088908in}}%
\pgfpathcurveto{\pgfqpoint{5.259108in}{2.096481in}}{\pgfqpoint{5.256099in}{2.103745in}}{\pgfqpoint{5.250744in}{2.109100in}}%
\pgfpathcurveto{\pgfqpoint{5.245389in}{2.114455in}}{\pgfqpoint{5.238125in}{2.117464in}}{\pgfqpoint{5.230552in}{2.117464in}}%
\pgfpathcurveto{\pgfqpoint{5.222979in}{2.117464in}}{\pgfqpoint{5.215715in}{2.114455in}}{\pgfqpoint{5.210361in}{2.109100in}}%
\pgfpathcurveto{\pgfqpoint{5.205006in}{2.103745in}}{\pgfqpoint{5.201997in}{2.096481in}}{\pgfqpoint{5.201997in}{2.088908in}}%
\pgfpathcurveto{\pgfqpoint{5.201997in}{2.081335in}}{\pgfqpoint{5.205006in}{2.074072in}}{\pgfqpoint{5.210361in}{2.068717in}}%
\pgfpathcurveto{\pgfqpoint{5.215715in}{2.063362in}}{\pgfqpoint{5.222979in}{2.060353in}}{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathlineto{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathcurveto{\pgfqpoint{5.245779in}{1.990447in}}{\pgfqpoint{5.253036in}{1.993452in}}{\pgfqpoint{5.258385in}{1.998802in}}%
\pgfpathcurveto{\pgfqpoint{5.263734in}{2.004151in}}{\pgfqpoint{5.266740in}{2.011408in}}{\pgfqpoint{5.266740in}{2.018973in}}%
\pgfpathcurveto{\pgfqpoint{5.266740in}{2.026538in}}{\pgfqpoint{5.263734in}{2.033794in}}{\pgfqpoint{5.258385in}{2.039144in}}%
\pgfpathcurveto{\pgfqpoint{5.253036in}{2.044493in}}{\pgfqpoint{5.245779in}{2.047499in}}{\pgfqpoint{5.238214in}{2.047499in}}%
\pgfpathcurveto{\pgfqpoint{5.230649in}{2.047499in}}{\pgfqpoint{5.223393in}{2.044493in}}{\pgfqpoint{5.218043in}{2.039144in}}%
\pgfpathcurveto{\pgfqpoint{5.212694in}{2.033794in}}{\pgfqpoint{5.209688in}{2.026538in}}{\pgfqpoint{5.209688in}{2.018973in}}%
\pgfpathcurveto{\pgfqpoint{5.209688in}{2.011408in}}{\pgfqpoint{5.212694in}{2.004151in}}{\pgfqpoint{5.218043in}{1.998802in}}%
\pgfpathcurveto{\pgfqpoint{5.223393in}{1.993452in}}{\pgfqpoint{5.230649in}{1.990447in}}{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathcurveto{\pgfqpoint{5.251018in}{2.213209in}}{\pgfqpoint{5.258266in}{2.216212in}}{\pgfqpoint{5.263610in}{2.221556in}}%
\pgfpathcurveto{\pgfqpoint{5.268954in}{2.226899in}}{\pgfqpoint{5.271957in}{2.234148in}}{\pgfqpoint{5.271957in}{2.241706in}}%
\pgfpathcurveto{\pgfqpoint{5.271957in}{2.249263in}}{\pgfqpoint{5.268954in}{2.256512in}}{\pgfqpoint{5.263610in}{2.261856in}}%
\pgfpathcurveto{\pgfqpoint{5.258266in}{2.267200in}}{\pgfqpoint{5.251018in}{2.270202in}}{\pgfqpoint{5.243460in}{2.270202in}}%
\pgfpathcurveto{\pgfqpoint{5.235903in}{2.270202in}}{\pgfqpoint{5.228654in}{2.267200in}}{\pgfqpoint{5.223310in}{2.261856in}}%
\pgfpathcurveto{\pgfqpoint{5.217966in}{2.256512in}}{\pgfqpoint{5.214964in}{2.249263in}}{\pgfqpoint{5.214964in}{2.241706in}}%
\pgfpathcurveto{\pgfqpoint{5.214964in}{2.234148in}}{\pgfqpoint{5.217966in}{2.226899in}}{\pgfqpoint{5.223310in}{2.221556in}}%
\pgfpathcurveto{\pgfqpoint{5.228654in}{2.216212in}}{\pgfqpoint{5.235903in}{2.213209in}}{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathcurveto{\pgfqpoint{5.254357in}{3.119270in}}{\pgfqpoint{5.261598in}{3.122270in}}{\pgfqpoint{5.266937in}{3.127608in}}%
\pgfpathcurveto{\pgfqpoint{5.272275in}{3.132946in}}{\pgfqpoint{5.275275in}{3.140188in}}{\pgfqpoint{5.275275in}{3.147737in}}%
\pgfpathcurveto{\pgfqpoint{5.275275in}{3.155287in}}{\pgfqpoint{5.272275in}{3.162528in}}{\pgfqpoint{5.266937in}{3.167866in}}%
\pgfpathcurveto{\pgfqpoint{5.261598in}{3.173205in}}{\pgfqpoint{5.254357in}{3.176204in}}{\pgfqpoint{5.246808in}{3.176204in}}%
\pgfpathcurveto{\pgfqpoint{5.239258in}{3.176204in}}{\pgfqpoint{5.232017in}{3.173205in}}{\pgfqpoint{5.226678in}{3.167866in}}%
\pgfpathcurveto{\pgfqpoint{5.221340in}{3.162528in}}{\pgfqpoint{5.218341in}{3.155287in}}{\pgfqpoint{5.218341in}{3.147737in}}%
\pgfpathcurveto{\pgfqpoint{5.218341in}{3.140188in}}{\pgfqpoint{5.221340in}{3.132946in}}{\pgfqpoint{5.226678in}{3.127608in}}%
\pgfpathcurveto{\pgfqpoint{5.232017in}{3.122270in}}{\pgfqpoint{5.239258in}{3.119270in}}{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathlineto{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathcurveto{\pgfqpoint{5.265085in}{2.121957in}}{\pgfqpoint{5.272319in}{2.124953in}}{\pgfqpoint{5.277651in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{5.282984in}{2.135619in}}{\pgfqpoint{5.285980in}{2.142853in}}{\pgfqpoint{5.285980in}{2.150395in}}%
\pgfpathcurveto{\pgfqpoint{5.285980in}{2.157936in}}{\pgfqpoint{5.282984in}{2.165170in}}{\pgfqpoint{5.277651in}{2.170503in}}%
\pgfpathcurveto{\pgfqpoint{5.272319in}{2.175836in}}{\pgfqpoint{5.265085in}{2.178832in}}{\pgfqpoint{5.257543in}{2.178832in}}%
\pgfpathcurveto{\pgfqpoint{5.250001in}{2.178832in}}{\pgfqpoint{5.242767in}{2.175836in}}{\pgfqpoint{5.237434in}{2.170503in}}%
\pgfpathcurveto{\pgfqpoint{5.232102in}{2.165170in}}{\pgfqpoint{5.229105in}{2.157936in}}{\pgfqpoint{5.229105in}{2.150395in}}%
\pgfpathcurveto{\pgfqpoint{5.229105in}{2.142853in}}{\pgfqpoint{5.232102in}{2.135619in}}{\pgfqpoint{5.237434in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{5.242767in}{2.124953in}}{\pgfqpoint{5.250001in}{2.121957in}}{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathcurveto{\pgfqpoint{5.267299in}{2.107550in}}{\pgfqpoint{5.274525in}{2.110543in}}{\pgfqpoint{5.279852in}{2.115870in}}%
\pgfpathcurveto{\pgfqpoint{5.285180in}{2.121197in}}{\pgfqpoint{5.288173in}{2.128424in}}{\pgfqpoint{5.288173in}{2.135958in}}%
\pgfpathcurveto{\pgfqpoint{5.288173in}{2.143492in}}{\pgfqpoint{5.285180in}{2.150718in}}{\pgfqpoint{5.279852in}{2.156045in}}%
\pgfpathcurveto{\pgfqpoint{5.274525in}{2.161373in}}{\pgfqpoint{5.267299in}{2.164366in}}{\pgfqpoint{5.259765in}{2.164366in}}%
\pgfpathcurveto{\pgfqpoint{5.252231in}{2.164366in}}{\pgfqpoint{5.245005in}{2.161373in}}{\pgfqpoint{5.239677in}{2.156045in}}%
\pgfpathcurveto{\pgfqpoint{5.234350in}{2.150718in}}{\pgfqpoint{5.231357in}{2.143492in}}{\pgfqpoint{5.231357in}{2.135958in}}%
\pgfpathcurveto{\pgfqpoint{5.231357in}{2.128424in}}{\pgfqpoint{5.234350in}{2.121197in}}{\pgfqpoint{5.239677in}{2.115870in}}%
\pgfpathcurveto{\pgfqpoint{5.245005in}{2.110543in}}{\pgfqpoint{5.252231in}{2.107550in}}{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathlineto{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathcurveto{\pgfqpoint{5.267666in}{2.310730in}}{\pgfqpoint{5.274885in}{2.313720in}}{\pgfqpoint{5.280207in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{5.285529in}{2.324363in}}{\pgfqpoint{5.288519in}{2.331582in}}{\pgfqpoint{5.288519in}{2.339108in}}%
\pgfpathcurveto{\pgfqpoint{5.288519in}{2.346635in}}{\pgfqpoint{5.285529in}{2.353854in}}{\pgfqpoint{5.280207in}{2.359175in}}%
\pgfpathcurveto{\pgfqpoint{5.274885in}{2.364497in}}{\pgfqpoint{5.267666in}{2.367487in}}{\pgfqpoint{5.260140in}{2.367487in}}%
\pgfpathcurveto{\pgfqpoint{5.252614in}{2.367487in}}{\pgfqpoint{5.245395in}{2.364497in}}{\pgfqpoint{5.240073in}{2.359175in}}%
\pgfpathcurveto{\pgfqpoint{5.234752in}{2.353854in}}{\pgfqpoint{5.231761in}{2.346635in}}{\pgfqpoint{5.231761in}{2.339108in}}%
\pgfpathcurveto{\pgfqpoint{5.231761in}{2.331582in}}{\pgfqpoint{5.234752in}{2.324363in}}{\pgfqpoint{5.240073in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{5.245395in}{2.313720in}}{\pgfqpoint{5.252614in}{2.310730in}}{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathcurveto{\pgfqpoint{5.268131in}{2.584484in}}{\pgfqpoint{5.275342in}{2.587471in}}{\pgfqpoint{5.280659in}{2.592787in}}%
\pgfpathcurveto{\pgfqpoint{5.285975in}{2.598103in}}{\pgfqpoint{5.288962in}{2.605315in}}{\pgfqpoint{5.288962in}{2.612833in}}%
\pgfpathcurveto{\pgfqpoint{5.288962in}{2.620351in}}{\pgfqpoint{5.285975in}{2.627563in}}{\pgfqpoint{5.280659in}{2.632879in}}%
\pgfpathcurveto{\pgfqpoint{5.275342in}{2.638195in}}{\pgfqpoint{5.268131in}{2.641182in}}{\pgfqpoint{5.260613in}{2.641182in}}%
\pgfpathcurveto{\pgfqpoint{5.253094in}{2.641182in}}{\pgfqpoint{5.245883in}{2.638195in}}{\pgfqpoint{5.240567in}{2.632879in}}%
\pgfpathcurveto{\pgfqpoint{5.235250in}{2.627563in}}{\pgfqpoint{5.232263in}{2.620351in}}{\pgfqpoint{5.232263in}{2.612833in}}%
\pgfpathcurveto{\pgfqpoint{5.232263in}{2.605315in}}{\pgfqpoint{5.235250in}{2.598103in}}{\pgfqpoint{5.240567in}{2.592787in}}%
\pgfpathcurveto{\pgfqpoint{5.245883in}{2.587471in}}{\pgfqpoint{5.253094in}{2.584484in}}{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathcurveto{\pgfqpoint{5.273422in}{3.003062in}}{\pgfqpoint{5.280626in}{3.006046in}}{\pgfqpoint{5.285937in}{3.011357in}}%
\pgfpathcurveto{\pgfqpoint{5.291248in}{3.016667in}}{\pgfqpoint{5.294232in}{3.023871in}}{\pgfqpoint{5.294232in}{3.031382in}}%
\pgfpathcurveto{\pgfqpoint{5.294232in}{3.038893in}}{\pgfqpoint{5.291248in}{3.046097in}}{\pgfqpoint{5.285937in}{3.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.280626in}{3.056718in}}{\pgfqpoint{5.273422in}{3.059702in}}{\pgfqpoint{5.265911in}{3.059702in}}%
\pgfpathcurveto{\pgfqpoint{5.258401in}{3.059702in}}{\pgfqpoint{5.251197in}{3.056718in}}{\pgfqpoint{5.245886in}{3.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.240575in}{3.046097in}}{\pgfqpoint{5.237591in}{3.038893in}}{\pgfqpoint{5.237591in}{3.031382in}}%
\pgfpathcurveto{\pgfqpoint{5.237591in}{3.023871in}}{\pgfqpoint{5.240575in}{3.016667in}}{\pgfqpoint{5.245886in}{3.011357in}}%
\pgfpathcurveto{\pgfqpoint{5.251197in}{3.006046in}}{\pgfqpoint{5.258401in}{3.003062in}}{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathlineto{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathcurveto{\pgfqpoint{5.273794in}{3.697025in}}{\pgfqpoint{5.280990in}{3.700006in}}{\pgfqpoint{5.286296in}{3.705311in}}%
\pgfpathcurveto{\pgfqpoint{5.291601in}{3.710616in}}{\pgfqpoint{5.294582in}{3.717813in}}{\pgfqpoint{5.294582in}{3.725316in}}%
\pgfpathcurveto{\pgfqpoint{5.294582in}{3.732819in}}{\pgfqpoint{5.291601in}{3.740015in}}{\pgfqpoint{5.286296in}{3.745320in}}%
\pgfpathcurveto{\pgfqpoint{5.280990in}{3.750626in}}{\pgfqpoint{5.273794in}{3.753607in}}{\pgfqpoint{5.266291in}{3.753607in}}%
\pgfpathcurveto{\pgfqpoint{5.258788in}{3.753607in}}{\pgfqpoint{5.251591in}{3.750626in}}{\pgfqpoint{5.246286in}{3.745320in}}%
\pgfpathcurveto{\pgfqpoint{5.240981in}{3.740015in}}{\pgfqpoint{5.238000in}{3.732819in}}{\pgfqpoint{5.238000in}{3.725316in}}%
\pgfpathcurveto{\pgfqpoint{5.238000in}{3.717813in}}{\pgfqpoint{5.240981in}{3.710616in}}{\pgfqpoint{5.246286in}{3.705311in}}%
\pgfpathcurveto{\pgfqpoint{5.251591in}{3.700006in}}{\pgfqpoint{5.258788in}{3.697025in}}{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathlineto{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathcurveto{\pgfqpoint{5.278403in}{2.100768in}}{\pgfqpoint{5.285592in}{2.103746in}}{\pgfqpoint{5.290892in}{2.109046in}}%
\pgfpathcurveto{\pgfqpoint{5.296191in}{2.114346in}}{\pgfqpoint{5.299169in}{2.121535in}}{\pgfqpoint{5.299169in}{2.129030in}}%
\pgfpathcurveto{\pgfqpoint{5.299169in}{2.136525in}}{\pgfqpoint{5.296191in}{2.143714in}}{\pgfqpoint{5.290892in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{5.285592in}{2.154314in}}{\pgfqpoint{5.278403in}{2.157291in}}{\pgfqpoint{5.270908in}{2.157291in}}%
\pgfpathcurveto{\pgfqpoint{5.263412in}{2.157291in}}{\pgfqpoint{5.256223in}{2.154314in}}{\pgfqpoint{5.250924in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{5.245624in}{2.143714in}}{\pgfqpoint{5.242646in}{2.136525in}}{\pgfqpoint{5.242646in}{2.129030in}}%
\pgfpathcurveto{\pgfqpoint{5.242646in}{2.121535in}}{\pgfqpoint{5.245624in}{2.114346in}}{\pgfqpoint{5.250924in}{2.109046in}}%
\pgfpathcurveto{\pgfqpoint{5.256223in}{2.103746in}}{\pgfqpoint{5.263412in}{2.100768in}}{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathlineto{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathcurveto{\pgfqpoint{5.278704in}{3.325963in}}{\pgfqpoint{5.285886in}{3.328937in}}{\pgfqpoint{5.291180in}{3.334232in}}%
\pgfpathcurveto{\pgfqpoint{5.296474in}{3.339526in}}{\pgfqpoint{5.299449in}{3.346708in}}{\pgfqpoint{5.299449in}{3.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.299449in}{3.361682in}}{\pgfqpoint{5.296474in}{3.368864in}}{\pgfqpoint{5.291180in}{3.374158in}}%
\pgfpathcurveto{\pgfqpoint{5.285886in}{3.379453in}}{\pgfqpoint{5.278704in}{3.382428in}}{\pgfqpoint{5.271217in}{3.382428in}}%
\pgfpathcurveto{\pgfqpoint{5.263730in}{3.382428in}}{\pgfqpoint{5.256548in}{3.379453in}}{\pgfqpoint{5.251254in}{3.374158in}}%
\pgfpathcurveto{\pgfqpoint{5.245959in}{3.368864in}}{\pgfqpoint{5.242984in}{3.361682in}}{\pgfqpoint{5.242984in}{3.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.242984in}{3.346708in}}{\pgfqpoint{5.245959in}{3.339526in}}{\pgfqpoint{5.251254in}{3.334232in}}%
\pgfpathcurveto{\pgfqpoint{5.256548in}{3.328937in}}{\pgfqpoint{5.263730in}{3.325963in}}{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathlineto{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathcurveto{\pgfqpoint{5.283868in}{5.013692in}}{\pgfqpoint{5.291043in}{5.016664in}}{\pgfqpoint{5.296331in}{5.021953in}}%
\pgfpathcurveto{\pgfqpoint{5.301620in}{5.027242in}}{\pgfqpoint{5.304592in}{5.034416in}}{\pgfqpoint{5.304592in}{5.041896in}}%
\pgfpathcurveto{\pgfqpoint{5.304592in}{5.049375in}}{\pgfqpoint{5.301620in}{5.056549in}}{\pgfqpoint{5.296331in}{5.061838in}}%
\pgfpathcurveto{\pgfqpoint{5.291043in}{5.067127in}}{\pgfqpoint{5.283868in}{5.070099in}}{\pgfqpoint{5.276389in}{5.070099in}}%
\pgfpathcurveto{\pgfqpoint{5.268909in}{5.070099in}}{\pgfqpoint{5.261735in}{5.067127in}}{\pgfqpoint{5.256446in}{5.061838in}}%
\pgfpathcurveto{\pgfqpoint{5.251157in}{5.056549in}}{\pgfqpoint{5.248186in}{5.049375in}}{\pgfqpoint{5.248186in}{5.041896in}}%
\pgfpathcurveto{\pgfqpoint{5.248186in}{5.034416in}}{\pgfqpoint{5.251157in}{5.027242in}}{\pgfqpoint{5.256446in}{5.021953in}}%
\pgfpathcurveto{\pgfqpoint{5.261735in}{5.016664in}}{\pgfqpoint{5.268909in}{5.013692in}}{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathlineto{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathcurveto{\pgfqpoint{5.285967in}{1.526376in}}{\pgfqpoint{5.293134in}{1.529344in}}{\pgfqpoint{5.298418in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{5.303701in}{1.539911in}}{\pgfqpoint{5.306670in}{1.547078in}}{\pgfqpoint{5.306670in}{1.554550in}}%
\pgfpathcurveto{\pgfqpoint{5.306670in}{1.562022in}}{\pgfqpoint{5.303701in}{1.569188in}}{\pgfqpoint{5.298418in}{1.574472in}}%
\pgfpathcurveto{\pgfqpoint{5.293134in}{1.579755in}}{\pgfqpoint{5.285967in}{1.582724in}}{\pgfqpoint{5.278496in}{1.582724in}}%
\pgfpathcurveto{\pgfqpoint{5.271024in}{1.582724in}}{\pgfqpoint{5.263857in}{1.579755in}}{\pgfqpoint{5.258574in}{1.574472in}}%
\pgfpathcurveto{\pgfqpoint{5.253290in}{1.569188in}}{\pgfqpoint{5.250322in}{1.562022in}}{\pgfqpoint{5.250322in}{1.554550in}}%
\pgfpathcurveto{\pgfqpoint{5.250322in}{1.547078in}}{\pgfqpoint{5.253290in}{1.539911in}}{\pgfqpoint{5.258574in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{5.263857in}{1.529344in}}{\pgfqpoint{5.271024in}{1.526376in}}{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathlineto{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathcurveto{\pgfqpoint{5.286371in}{3.817626in}}{\pgfqpoint{5.293531in}{3.820592in}}{\pgfqpoint{5.298809in}{3.825870in}}%
\pgfpathcurveto{\pgfqpoint{5.304087in}{3.831148in}}{\pgfqpoint{5.307052in}{3.838307in}}{\pgfqpoint{5.307052in}{3.845771in}}%
\pgfpathcurveto{\pgfqpoint{5.307052in}{3.853235in}}{\pgfqpoint{5.304087in}{3.860395in}}{\pgfqpoint{5.298809in}{3.865673in}}%
\pgfpathcurveto{\pgfqpoint{5.293531in}{3.870951in}}{\pgfqpoint{5.286371in}{3.873916in}}{\pgfqpoint{5.278907in}{3.873916in}}%
\pgfpathcurveto{\pgfqpoint{5.271443in}{3.873916in}}{\pgfqpoint{5.264284in}{3.870951in}}{\pgfqpoint{5.259006in}{3.865673in}}%
\pgfpathcurveto{\pgfqpoint{5.253728in}{3.860395in}}{\pgfqpoint{5.250762in}{3.853235in}}{\pgfqpoint{5.250762in}{3.845771in}}%
\pgfpathcurveto{\pgfqpoint{5.250762in}{3.838307in}}{\pgfqpoint{5.253728in}{3.831148in}}{\pgfqpoint{5.259006in}{3.825870in}}%
\pgfpathcurveto{\pgfqpoint{5.264284in}{3.820592in}}{\pgfqpoint{5.271443in}{3.817626in}}{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathlineto{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathcurveto{\pgfqpoint{5.287379in}{3.350008in}}{\pgfqpoint{5.294531in}{3.352970in}}{\pgfqpoint{5.299804in}{3.358243in}}%
\pgfpathcurveto{\pgfqpoint{5.305076in}{3.363515in}}{\pgfqpoint{5.308039in}{3.370667in}}{\pgfqpoint{5.308039in}{3.378123in}}%
\pgfpathcurveto{\pgfqpoint{5.308039in}{3.385580in}}{\pgfqpoint{5.305076in}{3.392732in}}{\pgfqpoint{5.299804in}{3.398004in}}%
\pgfpathcurveto{\pgfqpoint{5.294531in}{3.403277in}}{\pgfqpoint{5.287379in}{3.406239in}}{\pgfqpoint{5.279923in}{3.406239in}}%
\pgfpathcurveto{\pgfqpoint{5.272467in}{3.406239in}}{\pgfqpoint{5.265315in}{3.403277in}}{\pgfqpoint{5.260042in}{3.398004in}}%
\pgfpathcurveto{\pgfqpoint{5.254770in}{3.392732in}}{\pgfqpoint{5.251807in}{3.385580in}}{\pgfqpoint{5.251807in}{3.378123in}}%
\pgfpathcurveto{\pgfqpoint{5.251807in}{3.370667in}}{\pgfqpoint{5.254770in}{3.363515in}}{\pgfqpoint{5.260042in}{3.358243in}}%
\pgfpathcurveto{\pgfqpoint{5.265315in}{3.352970in}}{\pgfqpoint{5.272467in}{3.350008in}}{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathlineto{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathcurveto{\pgfqpoint{5.287738in}{1.979589in}}{\pgfqpoint{5.294882in}{1.982548in}}{\pgfqpoint{5.300149in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{5.305416in}{1.993082in}}{\pgfqpoint{5.308376in}{2.000227in}}{\pgfqpoint{5.308376in}{2.007675in}}%
\pgfpathcurveto{\pgfqpoint{5.308376in}{2.015124in}}{\pgfqpoint{5.305416in}{2.022269in}}{\pgfqpoint{5.300149in}{2.027536in}}%
\pgfpathcurveto{\pgfqpoint{5.294882in}{2.032803in}}{\pgfqpoint{5.287738in}{2.035762in}}{\pgfqpoint{5.280289in}{2.035762in}}%
\pgfpathcurveto{\pgfqpoint{5.272840in}{2.035762in}}{\pgfqpoint{5.265696in}{2.032803in}}{\pgfqpoint{5.260429in}{2.027536in}}%
\pgfpathcurveto{\pgfqpoint{5.255162in}{2.022269in}}{\pgfqpoint{5.252202in}{2.015124in}}{\pgfqpoint{5.252202in}{2.007675in}}%
\pgfpathcurveto{\pgfqpoint{5.252202in}{2.000227in}}{\pgfqpoint{5.255162in}{1.993082in}}{\pgfqpoint{5.260429in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{5.265696in}{1.982548in}}{\pgfqpoint{5.272840in}{1.979589in}}{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathlineto{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathcurveto{\pgfqpoint{5.292197in}{2.152224in}}{\pgfqpoint{5.299334in}{2.155180in}}{\pgfqpoint{5.304596in}{2.160442in}}%
\pgfpathcurveto{\pgfqpoint{5.309857in}{2.165703in}}{\pgfqpoint{5.312814in}{2.172840in}}{\pgfqpoint{5.312814in}{2.180281in}}%
\pgfpathcurveto{\pgfqpoint{5.312814in}{2.187722in}}{\pgfqpoint{5.309857in}{2.194860in}}{\pgfqpoint{5.304596in}{2.200121in}}%
\pgfpathcurveto{\pgfqpoint{5.299334in}{2.205383in}}{\pgfqpoint{5.292197in}{2.208339in}}{\pgfqpoint{5.284756in}{2.208339in}}%
\pgfpathcurveto{\pgfqpoint{5.277315in}{2.208339in}}{\pgfqpoint{5.270178in}{2.205383in}}{\pgfqpoint{5.264916in}{2.200121in}}%
\pgfpathcurveto{\pgfqpoint{5.259655in}{2.194860in}}{\pgfqpoint{5.256698in}{2.187722in}}{\pgfqpoint{5.256698in}{2.180281in}}%
\pgfpathcurveto{\pgfqpoint{5.256698in}{2.172840in}}{\pgfqpoint{5.259655in}{2.165703in}}{\pgfqpoint{5.264916in}{2.160442in}}%
\pgfpathcurveto{\pgfqpoint{5.270178in}{2.155180in}}{\pgfqpoint{5.277315in}{2.152224in}}{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathcurveto{\pgfqpoint{5.300739in}{1.912021in}}{\pgfqpoint{5.307869in}{1.914974in}}{\pgfqpoint{5.313125in}{1.920230in}}%
\pgfpathcurveto{\pgfqpoint{5.318381in}{1.925486in}}{\pgfqpoint{5.321334in}{1.932616in}}{\pgfqpoint{5.321334in}{1.940050in}}%
\pgfpathcurveto{\pgfqpoint{5.321334in}{1.947483in}}{\pgfqpoint{5.318381in}{1.954613in}}{\pgfqpoint{5.313125in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{5.307869in}{1.965125in}}{\pgfqpoint{5.300739in}{1.968078in}}{\pgfqpoint{5.293306in}{1.968078in}}%
\pgfpathcurveto{\pgfqpoint{5.285872in}{1.968078in}}{\pgfqpoint{5.278742in}{1.965125in}}{\pgfqpoint{5.273486in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{5.268230in}{1.954613in}}{\pgfqpoint{5.265277in}{1.947483in}}{\pgfqpoint{5.265277in}{1.940050in}}%
\pgfpathcurveto{\pgfqpoint{5.265277in}{1.932616in}}{\pgfqpoint{5.268230in}{1.925486in}}{\pgfqpoint{5.273486in}{1.920230in}}%
\pgfpathcurveto{\pgfqpoint{5.278742in}{1.914974in}}{\pgfqpoint{5.285872in}{1.912021in}}{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathcurveto{\pgfqpoint{5.300862in}{1.256474in}}{\pgfqpoint{5.307984in}{1.259424in}}{\pgfqpoint{5.313235in}{1.264675in}}%
\pgfpathcurveto{\pgfqpoint{5.318486in}{1.269926in}}{\pgfqpoint{5.321436in}{1.277048in}}{\pgfqpoint{5.321436in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{5.321436in}{1.291900in}}{\pgfqpoint{5.318486in}{1.299022in}}{\pgfqpoint{5.313235in}{1.304273in}}%
\pgfpathcurveto{\pgfqpoint{5.307984in}{1.309523in}}{\pgfqpoint{5.300862in}{1.312474in}}{\pgfqpoint{5.293436in}{1.312474in}}%
\pgfpathcurveto{\pgfqpoint{5.286011in}{1.312474in}}{\pgfqpoint{5.278888in}{1.309523in}}{\pgfqpoint{5.273638in}{1.304273in}}%
\pgfpathcurveto{\pgfqpoint{5.268387in}{1.299022in}}{\pgfqpoint{5.265437in}{1.291900in}}{\pgfqpoint{5.265437in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{5.265437in}{1.277048in}}{\pgfqpoint{5.268387in}{1.269926in}}{\pgfqpoint{5.273638in}{1.264675in}}%
\pgfpathcurveto{\pgfqpoint{5.278888in}{1.259424in}}{\pgfqpoint{5.286011in}{1.256474in}}{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathcurveto{\pgfqpoint{5.302177in}{4.570582in}}{\pgfqpoint{5.309292in}{4.573530in}}{\pgfqpoint{5.314538in}{4.578775in}}%
\pgfpathcurveto{\pgfqpoint{5.319783in}{4.584020in}}{\pgfqpoint{5.322730in}{4.591135in}}{\pgfqpoint{5.322730in}{4.598553in}}%
\pgfpathcurveto{\pgfqpoint{5.322730in}{4.605971in}}{\pgfqpoint{5.319783in}{4.613086in}}{\pgfqpoint{5.314538in}{4.618331in}}%
\pgfpathcurveto{\pgfqpoint{5.309292in}{4.623577in}}{\pgfqpoint{5.302177in}{4.626524in}}{\pgfqpoint{5.294759in}{4.626524in}}%
\pgfpathcurveto{\pgfqpoint{5.287341in}{4.626524in}}{\pgfqpoint{5.280226in}{4.623577in}}{\pgfqpoint{5.274981in}{4.618331in}}%
\pgfpathcurveto{\pgfqpoint{5.269736in}{4.613086in}}{\pgfqpoint{5.266788in}{4.605971in}}{\pgfqpoint{5.266788in}{4.598553in}}%
\pgfpathcurveto{\pgfqpoint{5.266788in}{4.591135in}}{\pgfqpoint{5.269736in}{4.584020in}}{\pgfqpoint{5.274981in}{4.578775in}}%
\pgfpathcurveto{\pgfqpoint{5.280226in}{4.573530in}}{\pgfqpoint{5.287341in}{4.570582in}}{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathlineto{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathcurveto{\pgfqpoint{5.302663in}{2.823761in}}{\pgfqpoint{5.309771in}{2.826705in}}{\pgfqpoint{5.315010in}{2.831945in}}%
\pgfpathcurveto{\pgfqpoint{5.320250in}{2.837185in}}{\pgfqpoint{5.323194in}{2.844292in}}{\pgfqpoint{5.323194in}{2.851703in}}%
\pgfpathcurveto{\pgfqpoint{5.323194in}{2.859113in}}{\pgfqpoint{5.320250in}{2.866221in}}{\pgfqpoint{5.315010in}{2.871461in}}%
\pgfpathcurveto{\pgfqpoint{5.309771in}{2.876700in}}{\pgfqpoint{5.302663in}{2.879644in}}{\pgfqpoint{5.295253in}{2.879644in}}%
\pgfpathcurveto{\pgfqpoint{5.287842in}{2.879644in}}{\pgfqpoint{5.280735in}{2.876700in}}{\pgfqpoint{5.275495in}{2.871461in}}%
\pgfpathcurveto{\pgfqpoint{5.270255in}{2.866221in}}{\pgfqpoint{5.267311in}{2.859113in}}{\pgfqpoint{5.267311in}{2.851703in}}%
\pgfpathcurveto{\pgfqpoint{5.267311in}{2.844292in}}{\pgfqpoint{5.270255in}{2.837185in}}{\pgfqpoint{5.275495in}{2.831945in}}%
\pgfpathcurveto{\pgfqpoint{5.280735in}{2.826705in}}{\pgfqpoint{5.287842in}{2.823761in}}{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathlineto{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathcurveto{\pgfqpoint{5.306452in}{4.994830in}}{\pgfqpoint{5.313552in}{4.997771in}}{\pgfqpoint{5.318787in}{5.003006in}}%
\pgfpathcurveto{\pgfqpoint{5.324021in}{5.008240in}}{\pgfqpoint{5.326962in}{5.015341in}}{\pgfqpoint{5.326962in}{5.022743in}}%
\pgfpathcurveto{\pgfqpoint{5.326962in}{5.030146in}}{\pgfqpoint{5.324021in}{5.037246in}}{\pgfqpoint{5.318787in}{5.042481in}}%
\pgfpathcurveto{\pgfqpoint{5.313552in}{5.047715in}}{\pgfqpoint{5.306452in}{5.050656in}}{\pgfqpoint{5.299049in}{5.050656in}}%
\pgfpathcurveto{\pgfqpoint{5.291647in}{5.050656in}}{\pgfqpoint{5.284546in}{5.047715in}}{\pgfqpoint{5.279312in}{5.042481in}}%
\pgfpathcurveto{\pgfqpoint{5.274078in}{5.037246in}}{\pgfqpoint{5.271137in}{5.030146in}}{\pgfqpoint{5.271137in}{5.022743in}}%
\pgfpathcurveto{\pgfqpoint{5.271137in}{5.015341in}}{\pgfqpoint{5.274078in}{5.008240in}}{\pgfqpoint{5.279312in}{5.003006in}}%
\pgfpathcurveto{\pgfqpoint{5.284546in}{4.997771in}}{\pgfqpoint{5.291647in}{4.994830in}}{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathlineto{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathcurveto{\pgfqpoint{5.306595in}{3.522586in}}{\pgfqpoint{5.313688in}{3.525524in}}{\pgfqpoint{5.318917in}{3.530753in}}%
\pgfpathcurveto{\pgfqpoint{5.324146in}{3.535982in}}{\pgfqpoint{5.327084in}{3.543075in}}{\pgfqpoint{5.327084in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{5.327084in}{3.557865in}}{\pgfqpoint{5.324146in}{3.564958in}}{\pgfqpoint{5.318917in}{3.570187in}}%
\pgfpathcurveto{\pgfqpoint{5.313688in}{3.575416in}}{\pgfqpoint{5.306595in}{3.578354in}}{\pgfqpoint{5.299200in}{3.578354in}}%
\pgfpathcurveto{\pgfqpoint{5.291805in}{3.578354in}}{\pgfqpoint{5.284712in}{3.575416in}}{\pgfqpoint{5.279483in}{3.570187in}}%
\pgfpathcurveto{\pgfqpoint{5.274254in}{3.564958in}}{\pgfqpoint{5.271316in}{3.557865in}}{\pgfqpoint{5.271316in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{5.271316in}{3.543075in}}{\pgfqpoint{5.274254in}{3.535982in}}{\pgfqpoint{5.279483in}{3.530753in}}%
\pgfpathcurveto{\pgfqpoint{5.284712in}{3.525524in}}{\pgfqpoint{5.291805in}{3.522586in}}{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathcurveto{\pgfqpoint{5.307877in}{3.985664in}}{\pgfqpoint{5.314963in}{3.988599in}}{\pgfqpoint{5.320187in}{3.993823in}}%
\pgfpathcurveto{\pgfqpoint{5.325410in}{3.999046in}}{\pgfqpoint{5.328345in}{4.006132in}}{\pgfqpoint{5.328345in}{4.013519in}}%
\pgfpathcurveto{\pgfqpoint{5.328345in}{4.020907in}}{\pgfqpoint{5.325410in}{4.027992in}}{\pgfqpoint{5.320187in}{4.033216in}}%
\pgfpathcurveto{\pgfqpoint{5.314963in}{4.038440in}}{\pgfqpoint{5.307877in}{4.041375in}}{\pgfqpoint{5.300490in}{4.041375in}}%
\pgfpathcurveto{\pgfqpoint{5.293103in}{4.041375in}}{\pgfqpoint{5.286017in}{4.038440in}}{\pgfqpoint{5.280793in}{4.033216in}}%
\pgfpathcurveto{\pgfqpoint{5.275570in}{4.027992in}}{\pgfqpoint{5.272635in}{4.020907in}}{\pgfqpoint{5.272635in}{4.013519in}}%
\pgfpathcurveto{\pgfqpoint{5.272635in}{4.006132in}}{\pgfqpoint{5.275570in}{3.999046in}}{\pgfqpoint{5.280793in}{3.993823in}}%
\pgfpathcurveto{\pgfqpoint{5.286017in}{3.988599in}}{\pgfqpoint{5.293103in}{3.985664in}}{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathlineto{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathcurveto{\pgfqpoint{5.308204in}{4.043891in}}{\pgfqpoint{5.315282in}{4.046823in}}{\pgfqpoint{5.320500in}{4.052041in}}%
\pgfpathcurveto{\pgfqpoint{5.325718in}{4.057259in}}{\pgfqpoint{5.328650in}{4.064338in}}{\pgfqpoint{5.328650in}{4.071718in}}%
\pgfpathcurveto{\pgfqpoint{5.328650in}{4.079097in}}{\pgfqpoint{5.325718in}{4.086176in}}{\pgfqpoint{5.320500in}{4.091394in}}%
\pgfpathcurveto{\pgfqpoint{5.315282in}{4.096612in}}{\pgfqpoint{5.308204in}{4.099544in}}{\pgfqpoint{5.300824in}{4.099544in}}%
\pgfpathcurveto{\pgfqpoint{5.293444in}{4.099544in}}{\pgfqpoint{5.286366in}{4.096612in}}{\pgfqpoint{5.281148in}{4.091394in}}%
\pgfpathcurveto{\pgfqpoint{5.275929in}{4.086176in}}{\pgfqpoint{5.272997in}{4.079097in}}{\pgfqpoint{5.272997in}{4.071718in}}%
\pgfpathcurveto{\pgfqpoint{5.272997in}{4.064338in}}{\pgfqpoint{5.275929in}{4.057259in}}{\pgfqpoint{5.281148in}{4.052041in}}%
\pgfpathcurveto{\pgfqpoint{5.286366in}{4.046823in}}{\pgfqpoint{5.293444in}{4.043891in}}{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathlineto{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathcurveto{\pgfqpoint{5.308863in}{3.957977in}}{\pgfqpoint{5.315934in}{3.960906in}}{\pgfqpoint{5.321147in}{3.966119in}}%
\pgfpathcurveto{\pgfqpoint{5.326360in}{3.971331in}}{\pgfqpoint{5.329289in}{3.978402in}}{\pgfqpoint{5.329289in}{3.985774in}}%
\pgfpathcurveto{\pgfqpoint{5.329289in}{3.993147in}}{\pgfqpoint{5.326360in}{4.000218in}}{\pgfqpoint{5.321147in}{4.005430in}}%
\pgfpathcurveto{\pgfqpoint{5.315934in}{4.010643in}}{\pgfqpoint{5.308863in}{4.013572in}}{\pgfqpoint{5.301491in}{4.013572in}}%
\pgfpathcurveto{\pgfqpoint{5.294119in}{4.013572in}}{\pgfqpoint{5.287048in}{4.010643in}}{\pgfqpoint{5.281835in}{4.005430in}}%
\pgfpathcurveto{\pgfqpoint{5.276622in}{4.000218in}}{\pgfqpoint{5.273694in}{3.993147in}}{\pgfqpoint{5.273694in}{3.985774in}}%
\pgfpathcurveto{\pgfqpoint{5.273694in}{3.978402in}}{\pgfqpoint{5.276622in}{3.971331in}}{\pgfqpoint{5.281835in}{3.966119in}}%
\pgfpathcurveto{\pgfqpoint{5.287048in}{3.960906in}}{\pgfqpoint{5.294119in}{3.957977in}}{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathlineto{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathcurveto{\pgfqpoint{5.309983in}{2.378831in}}{\pgfqpoint{5.317047in}{2.381757in}}{\pgfqpoint{5.322255in}{2.386965in}}%
\pgfpathcurveto{\pgfqpoint{5.327462in}{2.392172in}}{\pgfqpoint{5.330388in}{2.399236in}}{\pgfqpoint{5.330388in}{2.406600in}}%
\pgfpathcurveto{\pgfqpoint{5.330388in}{2.413965in}}{\pgfqpoint{5.327462in}{2.421028in}}{\pgfqpoint{5.322255in}{2.426236in}}%
\pgfpathcurveto{\pgfqpoint{5.317047in}{2.431443in}}{\pgfqpoint{5.309983in}{2.434369in}}{\pgfqpoint{5.302619in}{2.434369in}}%
\pgfpathcurveto{\pgfqpoint{5.295255in}{2.434369in}}{\pgfqpoint{5.288191in}{2.431443in}}{\pgfqpoint{5.282983in}{2.426236in}}%
\pgfpathcurveto{\pgfqpoint{5.277776in}{2.421028in}}{\pgfqpoint{5.274850in}{2.413965in}}{\pgfqpoint{5.274850in}{2.406600in}}%
\pgfpathcurveto{\pgfqpoint{5.274850in}{2.399236in}}{\pgfqpoint{5.277776in}{2.392172in}}{\pgfqpoint{5.282983in}{2.386965in}}%
\pgfpathcurveto{\pgfqpoint{5.288191in}{2.381757in}}{\pgfqpoint{5.295255in}{2.378831in}}{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathlineto{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathcurveto{\pgfqpoint{5.315861in}{4.703672in}}{\pgfqpoint{5.322917in}{4.706595in}}{\pgfqpoint{5.328119in}{4.711797in}}%
\pgfpathcurveto{\pgfqpoint{5.333321in}{4.716999in}}{\pgfqpoint{5.336244in}{4.724056in}}{\pgfqpoint{5.336244in}{4.731412in}}%
\pgfpathcurveto{\pgfqpoint{5.336244in}{4.738769in}}{\pgfqpoint{5.333321in}{4.745826in}}{\pgfqpoint{5.328119in}{4.751028in}}%
\pgfpathcurveto{\pgfqpoint{5.322917in}{4.756230in}}{\pgfqpoint{5.315861in}{4.759153in}}{\pgfqpoint{5.308504in}{4.759153in}}%
\pgfpathcurveto{\pgfqpoint{5.301147in}{4.759153in}}{\pgfqpoint{5.294091in}{4.756230in}}{\pgfqpoint{5.288889in}{4.751028in}}%
\pgfpathcurveto{\pgfqpoint{5.283687in}{4.745826in}}{\pgfqpoint{5.280764in}{4.738769in}}{\pgfqpoint{5.280764in}{4.731412in}}%
\pgfpathcurveto{\pgfqpoint{5.280764in}{4.724056in}}{\pgfqpoint{5.283687in}{4.716999in}}{\pgfqpoint{5.288889in}{4.711797in}}%
\pgfpathcurveto{\pgfqpoint{5.294091in}{4.706595in}}{\pgfqpoint{5.301147in}{4.703672in}}{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathlineto{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathcurveto{\pgfqpoint{5.317608in}{1.846115in}}{\pgfqpoint{5.324657in}{1.849035in}}{\pgfqpoint{5.329854in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{5.335050in}{1.859428in}}{\pgfqpoint{5.337970in}{1.866477in}}{\pgfqpoint{5.337970in}{1.873826in}}%
\pgfpathcurveto{\pgfqpoint{5.337970in}{1.881175in}}{\pgfqpoint{5.335050in}{1.888225in}}{\pgfqpoint{5.329854in}{1.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.324657in}{1.898618in}}{\pgfqpoint{5.317608in}{1.901538in}}{\pgfqpoint{5.310259in}{1.901538in}}%
\pgfpathcurveto{\pgfqpoint{5.302909in}{1.901538in}}{\pgfqpoint{5.295860in}{1.898618in}}{\pgfqpoint{5.290664in}{1.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.285467in}{1.888225in}}{\pgfqpoint{5.282547in}{1.881175in}}{\pgfqpoint{5.282547in}{1.873826in}}%
\pgfpathcurveto{\pgfqpoint{5.282547in}{1.866477in}}{\pgfqpoint{5.285467in}{1.859428in}}{\pgfqpoint{5.290664in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{5.295860in}{1.849035in}}{\pgfqpoint{5.302909in}{1.846115in}}{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathlineto{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathcurveto{\pgfqpoint{5.318856in}{2.306314in}}{\pgfqpoint{5.325898in}{2.309231in}}{\pgfqpoint{5.331089in}{2.314422in}}%
\pgfpathcurveto{\pgfqpoint{5.336280in}{2.319614in}}{\pgfqpoint{5.339197in}{2.326656in}}{\pgfqpoint{5.339197in}{2.333997in}}%
\pgfpathcurveto{\pgfqpoint{5.339197in}{2.341339in}}{\pgfqpoint{5.336280in}{2.348381in}}{\pgfqpoint{5.331089in}{2.353572in}}%
\pgfpathcurveto{\pgfqpoint{5.325898in}{2.358763in}}{\pgfqpoint{5.318856in}{2.361680in}}{\pgfqpoint{5.311514in}{2.361680in}}%
\pgfpathcurveto{\pgfqpoint{5.304173in}{2.361680in}}{\pgfqpoint{5.297131in}{2.358763in}}{\pgfqpoint{5.291940in}{2.353572in}}%
\pgfpathcurveto{\pgfqpoint{5.286748in}{2.348381in}}{\pgfqpoint{5.283831in}{2.341339in}}{\pgfqpoint{5.283831in}{2.333997in}}%
\pgfpathcurveto{\pgfqpoint{5.283831in}{2.326656in}}{\pgfqpoint{5.286748in}{2.319614in}}{\pgfqpoint{5.291940in}{2.314422in}}%
\pgfpathcurveto{\pgfqpoint{5.297131in}{2.309231in}}{\pgfqpoint{5.304173in}{2.306314in}}{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathlineto{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathcurveto{\pgfqpoint{5.325381in}{3.691644in}}{\pgfqpoint{5.332416in}{3.694558in}}{\pgfqpoint{5.337602in}{3.699744in}}%
\pgfpathcurveto{\pgfqpoint{5.342787in}{3.704930in}}{\pgfqpoint{5.345701in}{3.711964in}}{\pgfqpoint{5.345701in}{3.719298in}}%
\pgfpathcurveto{\pgfqpoint{5.345701in}{3.726632in}}{\pgfqpoint{5.342787in}{3.733667in}}{\pgfqpoint{5.337602in}{3.738853in}}%
\pgfpathcurveto{\pgfqpoint{5.332416in}{3.744039in}}{\pgfqpoint{5.325381in}{3.746952in}}{\pgfqpoint{5.318047in}{3.746952in}}%
\pgfpathcurveto{\pgfqpoint{5.310713in}{3.746952in}}{\pgfqpoint{5.303678in}{3.744039in}}{\pgfqpoint{5.298493in}{3.738853in}}%
\pgfpathcurveto{\pgfqpoint{5.293307in}{3.733667in}}{\pgfqpoint{5.290393in}{3.726632in}}{\pgfqpoint{5.290393in}{3.719298in}}%
\pgfpathcurveto{\pgfqpoint{5.290393in}{3.711964in}}{\pgfqpoint{5.293307in}{3.704930in}}{\pgfqpoint{5.298493in}{3.699744in}}%
\pgfpathcurveto{\pgfqpoint{5.303678in}{3.694558in}}{\pgfqpoint{5.310713in}{3.691644in}}{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathlineto{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathcurveto{\pgfqpoint{5.329620in}{2.088583in}}{\pgfqpoint{5.336647in}{2.091494in}}{\pgfqpoint{5.341828in}{2.096674in}}%
\pgfpathcurveto{\pgfqpoint{5.347008in}{2.101855in}}{\pgfqpoint{5.349919in}{2.108882in}}{\pgfqpoint{5.349919in}{2.116209in}}%
\pgfpathcurveto{\pgfqpoint{5.349919in}{2.123535in}}{\pgfqpoint{5.347008in}{2.130562in}}{\pgfqpoint{5.341828in}{2.135743in}}%
\pgfpathcurveto{\pgfqpoint{5.336647in}{2.140923in}}{\pgfqpoint{5.329620in}{2.143834in}}{\pgfqpoint{5.322293in}{2.143834in}}%
\pgfpathcurveto{\pgfqpoint{5.314967in}{2.143834in}}{\pgfqpoint{5.307940in}{2.140923in}}{\pgfqpoint{5.302759in}{2.135743in}}%
\pgfpathcurveto{\pgfqpoint{5.297579in}{2.130562in}}{\pgfqpoint{5.294668in}{2.123535in}}{\pgfqpoint{5.294668in}{2.116209in}}%
\pgfpathcurveto{\pgfqpoint{5.294668in}{2.108882in}}{\pgfqpoint{5.297579in}{2.101855in}}{\pgfqpoint{5.302759in}{2.096674in}}%
\pgfpathcurveto{\pgfqpoint{5.307940in}{2.091494in}}{\pgfqpoint{5.314967in}{2.088583in}}{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathcurveto{\pgfqpoint{5.330305in}{2.177515in}}{\pgfqpoint{5.337326in}{2.180423in}}{\pgfqpoint{5.342501in}{2.185598in}}%
\pgfpathcurveto{\pgfqpoint{5.347676in}{2.190774in}}{\pgfqpoint{5.350584in}{2.197794in}}{\pgfqpoint{5.350584in}{2.205113in}}%
\pgfpathcurveto{\pgfqpoint{5.350584in}{2.212431in}}{\pgfqpoint{5.347676in}{2.219451in}}{\pgfqpoint{5.342501in}{2.224627in}}%
\pgfpathcurveto{\pgfqpoint{5.337326in}{2.229802in}}{\pgfqpoint{5.330305in}{2.232710in}}{\pgfqpoint{5.322987in}{2.232710in}}%
\pgfpathcurveto{\pgfqpoint{5.315668in}{2.232710in}}{\pgfqpoint{5.308648in}{2.229802in}}{\pgfqpoint{5.303473in}{2.224627in}}%
\pgfpathcurveto{\pgfqpoint{5.298297in}{2.219451in}}{\pgfqpoint{5.295390in}{2.212431in}}{\pgfqpoint{5.295390in}{2.205113in}}%
\pgfpathcurveto{\pgfqpoint{5.295390in}{2.197794in}}{\pgfqpoint{5.298297in}{2.190774in}}{\pgfqpoint{5.303473in}{2.185598in}}%
\pgfpathcurveto{\pgfqpoint{5.308648in}{2.180423in}}{\pgfqpoint{5.315668in}{2.177515in}}{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathcurveto{\pgfqpoint{5.330584in}{2.605808in}}{\pgfqpoint{5.337597in}{2.608712in}}{\pgfqpoint{5.342766in}{2.613882in}}%
\pgfpathcurveto{\pgfqpoint{5.347936in}{2.619052in}}{\pgfqpoint{5.350841in}{2.626065in}}{\pgfqpoint{5.350841in}{2.633376in}}%
\pgfpathcurveto{\pgfqpoint{5.350841in}{2.640687in}}{\pgfqpoint{5.347936in}{2.647700in}}{\pgfqpoint{5.342766in}{2.652870in}}%
\pgfpathcurveto{\pgfqpoint{5.337597in}{2.658040in}}{\pgfqpoint{5.330584in}{2.660945in}}{\pgfqpoint{5.323272in}{2.660945in}}%
\pgfpathcurveto{\pgfqpoint{5.315961in}{2.660945in}}{\pgfqpoint{5.308948in}{2.658040in}}{\pgfqpoint{5.303779in}{2.652870in}}%
\pgfpathcurveto{\pgfqpoint{5.298609in}{2.647700in}}{\pgfqpoint{5.295704in}{2.640687in}}{\pgfqpoint{5.295704in}{2.633376in}}%
\pgfpathcurveto{\pgfqpoint{5.295704in}{2.626065in}}{\pgfqpoint{5.298609in}{2.619052in}}{\pgfqpoint{5.303779in}{2.613882in}}%
\pgfpathcurveto{\pgfqpoint{5.308948in}{2.608712in}}{\pgfqpoint{5.315961in}{2.605808in}}{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathlineto{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathcurveto{\pgfqpoint{5.331697in}{2.801824in}}{\pgfqpoint{5.338702in}{2.804726in}}{\pgfqpoint{5.343867in}{2.809890in}}%
\pgfpathcurveto{\pgfqpoint{5.349031in}{2.815055in}}{\pgfqpoint{5.351933in}{2.822060in}}{\pgfqpoint{5.351933in}{2.829364in}}%
\pgfpathcurveto{\pgfqpoint{5.351933in}{2.836668in}}{\pgfqpoint{5.349031in}{2.843673in}}{\pgfqpoint{5.343867in}{2.848838in}}%
\pgfpathcurveto{\pgfqpoint{5.338702in}{2.854002in}}{\pgfqpoint{5.331697in}{2.856904in}}{\pgfqpoint{5.324393in}{2.856904in}}%
\pgfpathcurveto{\pgfqpoint{5.317089in}{2.856904in}}{\pgfqpoint{5.310084in}{2.854002in}}{\pgfqpoint{5.304919in}{2.848838in}}%
\pgfpathcurveto{\pgfqpoint{5.299755in}{2.843673in}}{\pgfqpoint{5.296853in}{2.836668in}}{\pgfqpoint{5.296853in}{2.829364in}}%
\pgfpathcurveto{\pgfqpoint{5.296853in}{2.822060in}}{\pgfqpoint{5.299755in}{2.815055in}}{\pgfqpoint{5.304919in}{2.809890in}}%
\pgfpathcurveto{\pgfqpoint{5.310084in}{2.804726in}}{\pgfqpoint{5.317089in}{2.801824in}}{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathlineto{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathcurveto{\pgfqpoint{5.334657in}{1.852146in}}{\pgfqpoint{5.341655in}{1.855045in}}{\pgfqpoint{5.346814in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{5.351973in}{1.865363in}}{\pgfqpoint{5.354872in}{1.872361in}}{\pgfqpoint{5.354872in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{5.354872in}{1.886954in}}{\pgfqpoint{5.351973in}{1.893952in}}{\pgfqpoint{5.346814in}{1.899111in}}%
\pgfpathcurveto{\pgfqpoint{5.341655in}{1.904270in}}{\pgfqpoint{5.334657in}{1.907169in}}{\pgfqpoint{5.327360in}{1.907169in}}%
\pgfpathcurveto{\pgfqpoint{5.320064in}{1.907169in}}{\pgfqpoint{5.313066in}{1.904270in}}{\pgfqpoint{5.307907in}{1.899111in}}%
\pgfpathcurveto{\pgfqpoint{5.302748in}{1.893952in}}{\pgfqpoint{5.299849in}{1.886954in}}{\pgfqpoint{5.299849in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{5.299849in}{1.872361in}}{\pgfqpoint{5.302748in}{1.865363in}}{\pgfqpoint{5.307907in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{5.313066in}{1.855045in}}{\pgfqpoint{5.320064in}{1.852146in}}{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathlineto{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathcurveto{\pgfqpoint{5.336549in}{2.948679in}}{\pgfqpoint{5.343540in}{2.951575in}}{\pgfqpoint{5.348694in}{2.956729in}}%
\pgfpathcurveto{\pgfqpoint{5.353848in}{2.961883in}}{\pgfqpoint{5.356744in}{2.968874in}}{\pgfqpoint{5.356744in}{2.976162in}}%
\pgfpathcurveto{\pgfqpoint{5.356744in}{2.983451in}}{\pgfqpoint{5.353848in}{2.990442in}}{\pgfqpoint{5.348694in}{2.995596in}}%
\pgfpathcurveto{\pgfqpoint{5.343540in}{3.000750in}}{\pgfqpoint{5.336549in}{3.003646in}}{\pgfqpoint{5.329261in}{3.003646in}}%
\pgfpathcurveto{\pgfqpoint{5.321972in}{3.003646in}}{\pgfqpoint{5.314981in}{3.000750in}}{\pgfqpoint{5.309827in}{2.995596in}}%
\pgfpathcurveto{\pgfqpoint{5.304673in}{2.990442in}}{\pgfqpoint{5.301778in}{2.983451in}}{\pgfqpoint{5.301778in}{2.976162in}}%
\pgfpathcurveto{\pgfqpoint{5.301778in}{2.968874in}}{\pgfqpoint{5.304673in}{2.961883in}}{\pgfqpoint{5.309827in}{2.956729in}}%
\pgfpathcurveto{\pgfqpoint{5.314981in}{2.951575in}}{\pgfqpoint{5.321972in}{2.948679in}}{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathlineto{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathcurveto{\pgfqpoint{5.343394in}{3.193555in}}{\pgfqpoint{5.350378in}{3.196448in}}{\pgfqpoint{5.355527in}{3.201596in}}%
\pgfpathcurveto{\pgfqpoint{5.360675in}{3.206745in}}{\pgfqpoint{5.363568in}{3.213728in}}{\pgfqpoint{5.363568in}{3.221009in}}%
\pgfpathcurveto{\pgfqpoint{5.363568in}{3.228291in}}{\pgfqpoint{5.360675in}{3.235274in}}{\pgfqpoint{5.355527in}{3.240423in}}%
\pgfpathcurveto{\pgfqpoint{5.350378in}{3.245571in}}{\pgfqpoint{5.343394in}{3.248464in}}{\pgfqpoint{5.336113in}{3.248464in}}%
\pgfpathcurveto{\pgfqpoint{5.328832in}{3.248464in}}{\pgfqpoint{5.321848in}{3.245571in}}{\pgfqpoint{5.316700in}{3.240423in}}%
\pgfpathcurveto{\pgfqpoint{5.311551in}{3.235274in}}{\pgfqpoint{5.308659in}{3.228291in}}{\pgfqpoint{5.308659in}{3.221009in}}%
\pgfpathcurveto{\pgfqpoint{5.308659in}{3.213728in}}{\pgfqpoint{5.311551in}{3.206745in}}{\pgfqpoint{5.316700in}{3.201596in}}%
\pgfpathcurveto{\pgfqpoint{5.321848in}{3.196448in}}{\pgfqpoint{5.328832in}{3.193555in}}{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathlineto{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathcurveto{\pgfqpoint{5.343831in}{2.918217in}}{\pgfqpoint{5.350808in}{2.921107in}}{\pgfqpoint{5.355951in}{2.926250in}}%
\pgfpathcurveto{\pgfqpoint{5.361094in}{2.931393in}}{\pgfqpoint{5.363984in}{2.938370in}}{\pgfqpoint{5.363984in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{5.363984in}{2.952917in}}{\pgfqpoint{5.361094in}{2.959894in}}{\pgfqpoint{5.355951in}{2.965037in}}%
\pgfpathcurveto{\pgfqpoint{5.350808in}{2.970180in}}{\pgfqpoint{5.343831in}{2.973070in}}{\pgfqpoint{5.336558in}{2.973070in}}%
\pgfpathcurveto{\pgfqpoint{5.329284in}{2.973070in}}{\pgfqpoint{5.322307in}{2.970180in}}{\pgfqpoint{5.317164in}{2.965037in}}%
\pgfpathcurveto{\pgfqpoint{5.312021in}{2.959894in}}{\pgfqpoint{5.309131in}{2.952917in}}{\pgfqpoint{5.309131in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{5.309131in}{2.938370in}}{\pgfqpoint{5.312021in}{2.931393in}}{\pgfqpoint{5.317164in}{2.926250in}}%
\pgfpathcurveto{\pgfqpoint{5.322307in}{2.921107in}}{\pgfqpoint{5.329284in}{2.918217in}}{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathlineto{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathcurveto{\pgfqpoint{5.343967in}{3.656791in}}{\pgfqpoint{5.350936in}{3.659678in}}{\pgfqpoint{5.356074in}{3.664816in}}%
\pgfpathcurveto{\pgfqpoint{5.361212in}{3.669954in}}{\pgfqpoint{5.364099in}{3.676923in}}{\pgfqpoint{5.364099in}{3.684189in}}%
\pgfpathcurveto{\pgfqpoint{5.364099in}{3.691455in}}{\pgfqpoint{5.361212in}{3.698425in}}{\pgfqpoint{5.356074in}{3.703562in}}%
\pgfpathcurveto{\pgfqpoint{5.350936in}{3.708700in}}{\pgfqpoint{5.343967in}{3.711587in}}{\pgfqpoint{5.336701in}{3.711587in}}%
\pgfpathcurveto{\pgfqpoint{5.329435in}{3.711587in}}{\pgfqpoint{5.322465in}{3.708700in}}{\pgfqpoint{5.317328in}{3.703562in}}%
\pgfpathcurveto{\pgfqpoint{5.312190in}{3.698425in}}{\pgfqpoint{5.309303in}{3.691455in}}{\pgfqpoint{5.309303in}{3.684189in}}%
\pgfpathcurveto{\pgfqpoint{5.309303in}{3.676923in}}{\pgfqpoint{5.312190in}{3.669954in}}{\pgfqpoint{5.317328in}{3.664816in}}%
\pgfpathcurveto{\pgfqpoint{5.322465in}{3.659678in}}{\pgfqpoint{5.329435in}{3.656791in}}{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathlineto{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathcurveto{\pgfqpoint{5.353432in}{1.326069in}}{\pgfqpoint{5.360394in}{1.328953in}}{\pgfqpoint{5.365526in}{1.334086in}}%
\pgfpathcurveto{\pgfqpoint{5.370659in}{1.339218in}}{\pgfqpoint{5.373543in}{1.346180in}}{\pgfqpoint{5.373543in}{1.353439in}}%
\pgfpathcurveto{\pgfqpoint{5.373543in}{1.360697in}}{\pgfqpoint{5.370659in}{1.367660in}}{\pgfqpoint{5.365526in}{1.372792in}}%
\pgfpathcurveto{\pgfqpoint{5.360394in}{1.377925in}}{\pgfqpoint{5.353432in}{1.380809in}}{\pgfqpoint{5.346173in}{1.380809in}}%
\pgfpathcurveto{\pgfqpoint{5.338915in}{1.380809in}}{\pgfqpoint{5.331952in}{1.377925in}}{\pgfqpoint{5.326820in}{1.372792in}}%
\pgfpathcurveto{\pgfqpoint{5.321687in}{1.367660in}}{\pgfqpoint{5.318804in}{1.360697in}}{\pgfqpoint{5.318804in}{1.353439in}}%
\pgfpathcurveto{\pgfqpoint{5.318804in}{1.346180in}}{\pgfqpoint{5.321687in}{1.339218in}}{\pgfqpoint{5.326820in}{1.334086in}}%
\pgfpathcurveto{\pgfqpoint{5.331952in}{1.328953in}}{\pgfqpoint{5.338915in}{1.326069in}}{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathlineto{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathcurveto{\pgfqpoint{5.363688in}{2.384480in}}{\pgfqpoint{5.370643in}{2.387361in}}{\pgfqpoint{5.375770in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{5.380898in}{2.397615in}}{\pgfqpoint{5.383779in}{2.404570in}}{\pgfqpoint{5.383779in}{2.411821in}}%
\pgfpathcurveto{\pgfqpoint{5.383779in}{2.419072in}}{\pgfqpoint{5.380898in}{2.426027in}}{\pgfqpoint{5.375770in}{2.431155in}}%
\pgfpathcurveto{\pgfqpoint{5.370643in}{2.436282in}}{\pgfqpoint{5.363688in}{2.439163in}}{\pgfqpoint{5.356437in}{2.439163in}}%
\pgfpathcurveto{\pgfqpoint{5.349186in}{2.439163in}}{\pgfqpoint{5.342231in}{2.436282in}}{\pgfqpoint{5.337104in}{2.431155in}}%
\pgfpathcurveto{\pgfqpoint{5.331977in}{2.426027in}}{\pgfqpoint{5.329096in}{2.419072in}}{\pgfqpoint{5.329096in}{2.411821in}}%
\pgfpathcurveto{\pgfqpoint{5.329096in}{2.404570in}}{\pgfqpoint{5.331977in}{2.397615in}}{\pgfqpoint{5.337104in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{5.342231in}{2.387361in}}{\pgfqpoint{5.349186in}{2.384480in}}{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathlineto{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathcurveto{\pgfqpoint{5.371686in}{2.149441in}}{\pgfqpoint{5.378633in}{2.152319in}}{\pgfqpoint{5.383755in}{2.157441in}}%
\pgfpathcurveto{\pgfqpoint{5.388877in}{2.162563in}}{\pgfqpoint{5.391755in}{2.169511in}}{\pgfqpoint{5.391755in}{2.176754in}}%
\pgfpathcurveto{\pgfqpoint{5.391755in}{2.183998in}}{\pgfqpoint{5.388877in}{2.190946in}}{\pgfqpoint{5.383755in}{2.196068in}}%
\pgfpathcurveto{\pgfqpoint{5.378633in}{2.201189in}}{\pgfqpoint{5.371686in}{2.204067in}}{\pgfqpoint{5.364442in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{5.357199in}{2.204067in}}{\pgfqpoint{5.350251in}{2.201189in}}{\pgfqpoint{5.345129in}{2.196068in}}%
\pgfpathcurveto{\pgfqpoint{5.340007in}{2.190946in}}{\pgfqpoint{5.337129in}{2.183998in}}{\pgfqpoint{5.337129in}{2.176754in}}%
\pgfpathcurveto{\pgfqpoint{5.337129in}{2.169511in}}{\pgfqpoint{5.340007in}{2.162563in}}{\pgfqpoint{5.345129in}{2.157441in}}%
\pgfpathcurveto{\pgfqpoint{5.350251in}{2.152319in}}{\pgfqpoint{5.357199in}{2.149441in}}{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathlineto{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathcurveto{\pgfqpoint{5.374650in}{2.230426in}}{\pgfqpoint{5.381590in}{2.233301in}}{\pgfqpoint{5.386707in}{2.238417in}}%
\pgfpathcurveto{\pgfqpoint{5.391824in}{2.243534in}}{\pgfqpoint{5.394699in}{2.250475in}}{\pgfqpoint{5.394699in}{2.257711in}}%
\pgfpathcurveto{\pgfqpoint{5.394699in}{2.264947in}}{\pgfqpoint{5.391824in}{2.271887in}}{\pgfqpoint{5.386707in}{2.277004in}}%
\pgfpathcurveto{\pgfqpoint{5.381590in}{2.282120in}}{\pgfqpoint{5.374650in}{2.284995in}}{\pgfqpoint{5.367414in}{2.284995in}}%
\pgfpathcurveto{\pgfqpoint{5.360178in}{2.284995in}}{\pgfqpoint{5.353237in}{2.282120in}}{\pgfqpoint{5.348120in}{2.277004in}}%
\pgfpathcurveto{\pgfqpoint{5.343004in}{2.271887in}}{\pgfqpoint{5.340129in}{2.264947in}}{\pgfqpoint{5.340129in}{2.257711in}}%
\pgfpathcurveto{\pgfqpoint{5.340129in}{2.250475in}}{\pgfqpoint{5.343004in}{2.243534in}}{\pgfqpoint{5.348120in}{2.238417in}}%
\pgfpathcurveto{\pgfqpoint{5.353237in}{2.233301in}}{\pgfqpoint{5.360178in}{2.230426in}}{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathlineto{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathcurveto{\pgfqpoint{5.379225in}{2.831453in}}{\pgfqpoint{5.386159in}{2.834325in}}{\pgfqpoint{5.391270in}{2.839436in}}%
\pgfpathcurveto{\pgfqpoint{5.396382in}{2.844547in}}{\pgfqpoint{5.399254in}{2.851481in}}{\pgfqpoint{5.399254in}{2.858709in}}%
\pgfpathcurveto{\pgfqpoint{5.399254in}{2.865938in}}{\pgfqpoint{5.396382in}{2.872871in}}{\pgfqpoint{5.391270in}{2.877983in}}%
\pgfpathcurveto{\pgfqpoint{5.386159in}{2.883094in}}{\pgfqpoint{5.379225in}{2.885966in}}{\pgfqpoint{5.371997in}{2.885966in}}%
\pgfpathcurveto{\pgfqpoint{5.364768in}{2.885966in}}{\pgfqpoint{5.357835in}{2.883094in}}{\pgfqpoint{5.352724in}{2.877983in}}%
\pgfpathcurveto{\pgfqpoint{5.347612in}{2.872871in}}{\pgfqpoint{5.344740in}{2.865938in}}{\pgfqpoint{5.344740in}{2.858709in}}%
\pgfpathcurveto{\pgfqpoint{5.344740in}{2.851481in}}{\pgfqpoint{5.347612in}{2.844547in}}{\pgfqpoint{5.352724in}{2.839436in}}%
\pgfpathcurveto{\pgfqpoint{5.357835in}{2.834325in}}{\pgfqpoint{5.364768in}{2.831453in}}{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathlineto{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathcurveto{\pgfqpoint{5.380781in}{2.243899in}}{\pgfqpoint{5.387707in}{2.246768in}}{\pgfqpoint{5.392813in}{2.251874in}}%
\pgfpathcurveto{\pgfqpoint{5.397919in}{2.256980in}}{\pgfqpoint{5.400788in}{2.263906in}}{\pgfqpoint{5.400788in}{2.271127in}}%
\pgfpathcurveto{\pgfqpoint{5.400788in}{2.278348in}}{\pgfqpoint{5.397919in}{2.285275in}}{\pgfqpoint{5.392813in}{2.290381in}}%
\pgfpathcurveto{\pgfqpoint{5.387707in}{2.295487in}}{\pgfqpoint{5.380781in}{2.298356in}}{\pgfqpoint{5.373559in}{2.298356in}}%
\pgfpathcurveto{\pgfqpoint{5.366338in}{2.298356in}}{\pgfqpoint{5.359412in}{2.295487in}}{\pgfqpoint{5.354306in}{2.290381in}}%
\pgfpathcurveto{\pgfqpoint{5.349200in}{2.285275in}}{\pgfqpoint{5.346331in}{2.278348in}}{\pgfqpoint{5.346331in}{2.271127in}}%
\pgfpathcurveto{\pgfqpoint{5.346331in}{2.263906in}}{\pgfqpoint{5.349200in}{2.256980in}}{\pgfqpoint{5.354306in}{2.251874in}}%
\pgfpathcurveto{\pgfqpoint{5.359412in}{2.246768in}}{\pgfqpoint{5.366338in}{2.243899in}}{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathlineto{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathcurveto{\pgfqpoint{5.382298in}{2.152454in}}{\pgfqpoint{5.389217in}{2.155320in}}{\pgfqpoint{5.394318in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{5.399419in}{2.165522in}}{\pgfqpoint{5.402285in}{2.172441in}}{\pgfqpoint{5.402285in}{2.179654in}}%
\pgfpathcurveto{\pgfqpoint{5.402285in}{2.186868in}}{\pgfqpoint{5.399419in}{2.193787in}}{\pgfqpoint{5.394318in}{2.198888in}}%
\pgfpathcurveto{\pgfqpoint{5.389217in}{2.203989in}}{\pgfqpoint{5.382298in}{2.206855in}}{\pgfqpoint{5.375085in}{2.206855in}}%
\pgfpathcurveto{\pgfqpoint{5.367871in}{2.206855in}}{\pgfqpoint{5.360952in}{2.203989in}}{\pgfqpoint{5.355851in}{2.198888in}}%
\pgfpathcurveto{\pgfqpoint{5.350750in}{2.193787in}}{\pgfqpoint{5.347885in}{2.186868in}}{\pgfqpoint{5.347885in}{2.179654in}}%
\pgfpathcurveto{\pgfqpoint{5.347885in}{2.172441in}}{\pgfqpoint{5.350750in}{2.165522in}}{\pgfqpoint{5.355851in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{5.360952in}{2.155320in}}{\pgfqpoint{5.367871in}{2.152454in}}{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathlineto{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathcurveto{\pgfqpoint{5.383762in}{2.671273in}}{\pgfqpoint{5.390674in}{2.674136in}}{\pgfqpoint{5.395770in}{2.679231in}}%
\pgfpathcurveto{\pgfqpoint{5.400865in}{2.684327in}}{\pgfqpoint{5.403728in}{2.691239in}}{\pgfqpoint{5.403728in}{2.698445in}}%
\pgfpathcurveto{\pgfqpoint{5.403728in}{2.705651in}}{\pgfqpoint{5.400865in}{2.712563in}}{\pgfqpoint{5.395770in}{2.717658in}}%
\pgfpathcurveto{\pgfqpoint{5.390674in}{2.722754in}}{\pgfqpoint{5.383762in}{2.725617in}}{\pgfqpoint{5.376556in}{2.725617in}}%
\pgfpathcurveto{\pgfqpoint{5.369350in}{2.725617in}}{\pgfqpoint{5.362438in}{2.722754in}}{\pgfqpoint{5.357343in}{2.717658in}}%
\pgfpathcurveto{\pgfqpoint{5.352247in}{2.712563in}}{\pgfqpoint{5.349384in}{2.705651in}}{\pgfqpoint{5.349384in}{2.698445in}}%
\pgfpathcurveto{\pgfqpoint{5.349384in}{2.691239in}}{\pgfqpoint{5.352247in}{2.684327in}}{\pgfqpoint{5.357343in}{2.679231in}}%
\pgfpathcurveto{\pgfqpoint{5.362438in}{2.674136in}}{\pgfqpoint{5.369350in}{2.671273in}}{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathcurveto{\pgfqpoint{5.384465in}{2.003098in}}{\pgfqpoint{5.391369in}{2.005958in}}{\pgfqpoint{5.396460in}{2.011049in}}%
\pgfpathcurveto{\pgfqpoint{5.401550in}{2.016139in}}{\pgfqpoint{5.404410in}{2.023044in}}{\pgfqpoint{5.404410in}{2.030242in}}%
\pgfpathcurveto{\pgfqpoint{5.404410in}{2.037441in}}{\pgfqpoint{5.401550in}{2.044346in}}{\pgfqpoint{5.396460in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{5.391369in}{2.054526in}}{\pgfqpoint{5.384465in}{2.057386in}}{\pgfqpoint{5.377266in}{2.057386in}}%
\pgfpathcurveto{\pgfqpoint{5.370067in}{2.057386in}}{\pgfqpoint{5.363162in}{2.054526in}}{\pgfqpoint{5.358072in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{5.352982in}{2.044346in}}{\pgfqpoint{5.350122in}{2.037441in}}{\pgfqpoint{5.350122in}{2.030242in}}%
\pgfpathcurveto{\pgfqpoint{5.350122in}{2.023044in}}{\pgfqpoint{5.352982in}{2.016139in}}{\pgfqpoint{5.358072in}{2.011049in}}%
\pgfpathcurveto{\pgfqpoint{5.363162in}{2.005958in}}{\pgfqpoint{5.370067in}{2.003098in}}{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathlineto{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathcurveto{\pgfqpoint{5.388473in}{5.330502in}}{\pgfqpoint{5.395371in}{5.333359in}}{\pgfqpoint{5.400456in}{5.338444in}}%
\pgfpathcurveto{\pgfqpoint{5.405541in}{5.343529in}}{\pgfqpoint{5.408398in}{5.350427in}}{\pgfqpoint{5.408398in}{5.357618in}}%
\pgfpathcurveto{\pgfqpoint{5.408398in}{5.364809in}}{\pgfqpoint{5.405541in}{5.371707in}}{\pgfqpoint{5.400456in}{5.376792in}}%
\pgfpathcurveto{\pgfqpoint{5.395371in}{5.381877in}}{\pgfqpoint{5.388473in}{5.384734in}}{\pgfqpoint{5.381282in}{5.384734in}}%
\pgfpathcurveto{\pgfqpoint{5.374091in}{5.384734in}}{\pgfqpoint{5.367193in}{5.381877in}}{\pgfqpoint{5.362108in}{5.376792in}}%
\pgfpathcurveto{\pgfqpoint{5.357023in}{5.371707in}}{\pgfqpoint{5.354166in}{5.364809in}}{\pgfqpoint{5.354166in}{5.357618in}}%
\pgfpathcurveto{\pgfqpoint{5.354166in}{5.350427in}}{\pgfqpoint{5.357023in}{5.343529in}}{\pgfqpoint{5.362108in}{5.338444in}}%
\pgfpathcurveto{\pgfqpoint{5.367193in}{5.333359in}}{\pgfqpoint{5.374091in}{5.330502in}}{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathlineto{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathcurveto{\pgfqpoint{5.390338in}{3.444747in}}{\pgfqpoint{5.397229in}{3.447601in}}{\pgfqpoint{5.402309in}{3.452681in}}%
\pgfpathcurveto{\pgfqpoint{5.407388in}{3.457761in}}{\pgfqpoint{5.410243in}{3.464651in}}{\pgfqpoint{5.410243in}{3.471835in}}%
\pgfpathcurveto{\pgfqpoint{5.410243in}{3.479019in}}{\pgfqpoint{5.407388in}{3.485910in}}{\pgfqpoint{5.402309in}{3.490989in}}%
\pgfpathcurveto{\pgfqpoint{5.397229in}{3.496069in}}{\pgfqpoint{5.390338in}{3.498923in}}{\pgfqpoint{5.383155in}{3.498923in}}%
\pgfpathcurveto{\pgfqpoint{5.375971in}{3.498923in}}{\pgfqpoint{5.369080in}{3.496069in}}{\pgfqpoint{5.364001in}{3.490989in}}%
\pgfpathcurveto{\pgfqpoint{5.358921in}{3.485910in}}{\pgfqpoint{5.356067in}{3.479019in}}{\pgfqpoint{5.356067in}{3.471835in}}%
\pgfpathcurveto{\pgfqpoint{5.356067in}{3.464651in}}{\pgfqpoint{5.358921in}{3.457761in}}{\pgfqpoint{5.364001in}{3.452681in}}%
\pgfpathcurveto{\pgfqpoint{5.369080in}{3.447601in}}{\pgfqpoint{5.375971in}{3.444747in}}{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathlineto{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathcurveto{\pgfqpoint{5.396043in}{2.354711in}}{\pgfqpoint{5.402926in}{2.357562in}}{\pgfqpoint{5.408001in}{2.362637in}}%
\pgfpathcurveto{\pgfqpoint{5.413075in}{2.367711in}}{\pgfqpoint{5.415927in}{2.374595in}}{\pgfqpoint{5.415927in}{2.381771in}}%
\pgfpathcurveto{\pgfqpoint{5.415927in}{2.388948in}}{\pgfqpoint{5.413075in}{2.395831in}}{\pgfqpoint{5.408001in}{2.400905in}}%
\pgfpathcurveto{\pgfqpoint{5.402926in}{2.405980in}}{\pgfqpoint{5.396043in}{2.408831in}}{\pgfqpoint{5.388867in}{2.408831in}}%
\pgfpathcurveto{\pgfqpoint{5.381690in}{2.408831in}}{\pgfqpoint{5.374807in}{2.405980in}}{\pgfqpoint{5.369732in}{2.400905in}}%
\pgfpathcurveto{\pgfqpoint{5.364658in}{2.395831in}}{\pgfqpoint{5.361807in}{2.388948in}}{\pgfqpoint{5.361807in}{2.381771in}}%
\pgfpathcurveto{\pgfqpoint{5.361807in}{2.374595in}}{\pgfqpoint{5.364658in}{2.367711in}}{\pgfqpoint{5.369732in}{2.362637in}}%
\pgfpathcurveto{\pgfqpoint{5.374807in}{2.357562in}}{\pgfqpoint{5.381690in}{2.354711in}}{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathlineto{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathcurveto{\pgfqpoint{5.397789in}{2.191959in}}{\pgfqpoint{5.404665in}{2.194807in}}{\pgfqpoint{5.409734in}{2.199876in}}%
\pgfpathcurveto{\pgfqpoint{5.414804in}{2.204945in}}{\pgfqpoint{5.417652in}{2.211822in}}{\pgfqpoint{5.417652in}{2.218991in}}%
\pgfpathcurveto{\pgfqpoint{5.417652in}{2.226159in}}{\pgfqpoint{5.414804in}{2.233036in}}{\pgfqpoint{5.409734in}{2.238105in}}%
\pgfpathcurveto{\pgfqpoint{5.404665in}{2.243174in}}{\pgfqpoint{5.397789in}{2.246022in}}{\pgfqpoint{5.390620in}{2.246022in}}%
\pgfpathcurveto{\pgfqpoint{5.383451in}{2.246022in}}{\pgfqpoint{5.376575in}{2.243174in}}{\pgfqpoint{5.371505in}{2.238105in}}%
\pgfpathcurveto{\pgfqpoint{5.366436in}{2.233036in}}{\pgfqpoint{5.363588in}{2.226159in}}{\pgfqpoint{5.363588in}{2.218991in}}%
\pgfpathcurveto{\pgfqpoint{5.363588in}{2.211822in}}{\pgfqpoint{5.366436in}{2.204945in}}{\pgfqpoint{5.371505in}{2.199876in}}%
\pgfpathcurveto{\pgfqpoint{5.376575in}{2.194807in}}{\pgfqpoint{5.383451in}{2.191959in}}{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathlineto{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathcurveto{\pgfqpoint{5.398324in}{4.301138in}}{\pgfqpoint{5.405193in}{4.303983in}}{\pgfqpoint{5.410257in}{4.309047in}}%
\pgfpathcurveto{\pgfqpoint{5.415321in}{4.314111in}}{\pgfqpoint{5.418166in}{4.320981in}}{\pgfqpoint{5.418166in}{4.328142in}}%
\pgfpathcurveto{\pgfqpoint{5.418166in}{4.335304in}}{\pgfqpoint{5.415321in}{4.342173in}}{\pgfqpoint{5.410257in}{4.347237in}}%
\pgfpathcurveto{\pgfqpoint{5.405193in}{4.352301in}}{\pgfqpoint{5.398324in}{4.355146in}}{\pgfqpoint{5.391162in}{4.355146in}}%
\pgfpathcurveto{\pgfqpoint{5.384001in}{4.355146in}}{\pgfqpoint{5.377132in}{4.352301in}}{\pgfqpoint{5.372068in}{4.347237in}}%
\pgfpathcurveto{\pgfqpoint{5.367004in}{4.342173in}}{\pgfqpoint{5.364158in}{4.335304in}}{\pgfqpoint{5.364158in}{4.328142in}}%
\pgfpathcurveto{\pgfqpoint{5.364158in}{4.320981in}}{\pgfqpoint{5.367004in}{4.314111in}}{\pgfqpoint{5.372068in}{4.309047in}}%
\pgfpathcurveto{\pgfqpoint{5.377132in}{4.303983in}}{\pgfqpoint{5.384001in}{4.301138in}}{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathlineto{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathcurveto{\pgfqpoint{5.400191in}{2.175976in}}{\pgfqpoint{5.407053in}{2.178818in}}{\pgfqpoint{5.412111in}{2.183877in}}%
\pgfpathcurveto{\pgfqpoint{5.417170in}{2.188936in}}{\pgfqpoint{5.420012in}{2.195798in}}{\pgfqpoint{5.420012in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.420012in}{2.210106in}}{\pgfqpoint{5.417170in}{2.216968in}}{\pgfqpoint{5.412111in}{2.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.407053in}{2.227086in}}{\pgfqpoint{5.400191in}{2.229928in}}{\pgfqpoint{5.393036in}{2.229928in}}%
\pgfpathcurveto{\pgfqpoint{5.385882in}{2.229928in}}{\pgfqpoint{5.379020in}{2.227086in}}{\pgfqpoint{5.373961in}{2.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.368903in}{2.216968in}}{\pgfqpoint{5.366060in}{2.210106in}}{\pgfqpoint{5.366060in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.366060in}{2.195798in}}{\pgfqpoint{5.368903in}{2.188936in}}{\pgfqpoint{5.373961in}{2.183877in}}%
\pgfpathcurveto{\pgfqpoint{5.379020in}{2.178818in}}{\pgfqpoint{5.385882in}{2.175976in}}{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathlineto{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathcurveto{\pgfqpoint{5.404399in}{3.046117in}}{\pgfqpoint{5.411254in}{3.048956in}}{\pgfqpoint{5.416308in}{3.054010in}}%
\pgfpathcurveto{\pgfqpoint{5.421361in}{3.059063in}}{\pgfqpoint{5.424201in}{3.065918in}}{\pgfqpoint{5.424201in}{3.073065in}}%
\pgfpathcurveto{\pgfqpoint{5.424201in}{3.080212in}}{\pgfqpoint{5.421361in}{3.087067in}}{\pgfqpoint{5.416308in}{3.092120in}}%
\pgfpathcurveto{\pgfqpoint{5.411254in}{3.097174in}}{\pgfqpoint{5.404399in}{3.100013in}}{\pgfqpoint{5.397252in}{3.100013in}}%
\pgfpathcurveto{\pgfqpoint{5.390106in}{3.100013in}}{\pgfqpoint{5.383251in}{3.097174in}}{\pgfqpoint{5.378197in}{3.092120in}}%
\pgfpathcurveto{\pgfqpoint{5.373144in}{3.087067in}}{\pgfqpoint{5.370304in}{3.080212in}}{\pgfqpoint{5.370304in}{3.073065in}}%
\pgfpathcurveto{\pgfqpoint{5.370304in}{3.065918in}}{\pgfqpoint{5.373144in}{3.059063in}}{\pgfqpoint{5.378197in}{3.054010in}}%
\pgfpathcurveto{\pgfqpoint{5.383251in}{3.048956in}}{\pgfqpoint{5.390106in}{3.046117in}}{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathlineto{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathcurveto{\pgfqpoint{5.405861in}{4.327196in}}{\pgfqpoint{5.412709in}{4.330032in}}{\pgfqpoint{5.417757in}{4.335081in}}%
\pgfpathcurveto{\pgfqpoint{5.422805in}{4.340129in}}{\pgfqpoint{5.425642in}{4.346977in}}{\pgfqpoint{5.425642in}{4.354116in}}%
\pgfpathcurveto{\pgfqpoint{5.425642in}{4.361256in}}{\pgfqpoint{5.422805in}{4.368103in}}{\pgfqpoint{5.417757in}{4.373152in}}%
\pgfpathcurveto{\pgfqpoint{5.412709in}{4.378200in}}{\pgfqpoint{5.405861in}{4.381036in}}{\pgfqpoint{5.398722in}{4.381036in}}%
\pgfpathcurveto{\pgfqpoint{5.391582in}{4.381036in}}{\pgfqpoint{5.384734in}{4.378200in}}{\pgfqpoint{5.379686in}{4.373152in}}%
\pgfpathcurveto{\pgfqpoint{5.374638in}{4.368103in}}{\pgfqpoint{5.371801in}{4.361256in}}{\pgfqpoint{5.371801in}{4.354116in}}%
\pgfpathcurveto{\pgfqpoint{5.371801in}{4.346977in}}{\pgfqpoint{5.374638in}{4.340129in}}{\pgfqpoint{5.379686in}{4.335081in}}%
\pgfpathcurveto{\pgfqpoint{5.384734in}{4.330032in}}{\pgfqpoint{5.391582in}{4.327196in}}{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathlineto{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathcurveto{\pgfqpoint{5.410593in}{4.784717in}}{\pgfqpoint{5.417434in}{4.787551in}}{\pgfqpoint{5.422477in}{4.792594in}}%
\pgfpathcurveto{\pgfqpoint{5.427520in}{4.797637in}}{\pgfqpoint{5.430354in}{4.804477in}}{\pgfqpoint{5.430354in}{4.811609in}}%
\pgfpathcurveto{\pgfqpoint{5.430354in}{4.818741in}}{\pgfqpoint{5.427520in}{4.825582in}}{\pgfqpoint{5.422477in}{4.830625in}}%
\pgfpathcurveto{\pgfqpoint{5.417434in}{4.835668in}}{\pgfqpoint{5.410593in}{4.838502in}}{\pgfqpoint{5.403461in}{4.838502in}}%
\pgfpathcurveto{\pgfqpoint{5.396329in}{4.838502in}}{\pgfqpoint{5.389489in}{4.835668in}}{\pgfqpoint{5.384446in}{4.830625in}}%
\pgfpathcurveto{\pgfqpoint{5.379402in}{4.825582in}}{\pgfqpoint{5.376569in}{4.818741in}}{\pgfqpoint{5.376569in}{4.811609in}}%
\pgfpathcurveto{\pgfqpoint{5.376569in}{4.804477in}}{\pgfqpoint{5.379402in}{4.797637in}}{\pgfqpoint{5.384446in}{4.792594in}}%
\pgfpathcurveto{\pgfqpoint{5.389489in}{4.787551in}}{\pgfqpoint{5.396329in}{4.784717in}}{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathlineto{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathcurveto{\pgfqpoint{5.411056in}{3.129600in}}{\pgfqpoint{5.417889in}{3.132431in}}{\pgfqpoint{5.422927in}{3.137468in}}%
\pgfpathcurveto{\pgfqpoint{5.427965in}{3.142506in}}{\pgfqpoint{5.430796in}{3.149340in}}{\pgfqpoint{5.430796in}{3.156465in}}%
\pgfpathcurveto{\pgfqpoint{5.430796in}{3.163589in}}{\pgfqpoint{5.427965in}{3.170423in}}{\pgfqpoint{5.422927in}{3.175461in}}%
\pgfpathcurveto{\pgfqpoint{5.417889in}{3.180499in}}{\pgfqpoint{5.411056in}{3.183329in}}{\pgfqpoint{5.403931in}{3.183329in}}%
\pgfpathcurveto{\pgfqpoint{5.396806in}{3.183329in}}{\pgfqpoint{5.389973in}{3.180499in}}{\pgfqpoint{5.384935in}{3.175461in}}%
\pgfpathcurveto{\pgfqpoint{5.379897in}{3.170423in}}{\pgfqpoint{5.377066in}{3.163589in}}{\pgfqpoint{5.377066in}{3.156465in}}%
\pgfpathcurveto{\pgfqpoint{5.377066in}{3.149340in}}{\pgfqpoint{5.379897in}{3.142506in}}{\pgfqpoint{5.384935in}{3.137468in}}%
\pgfpathcurveto{\pgfqpoint{5.389973in}{3.132431in}}{\pgfqpoint{5.396806in}{3.129600in}}{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathlineto{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathcurveto{\pgfqpoint{5.411182in}{2.288941in}}{\pgfqpoint{5.418009in}{2.291768in}}{\pgfqpoint{5.423042in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{5.428074in}{2.301834in}}{\pgfqpoint{5.430902in}{2.308660in}}{\pgfqpoint{5.430902in}{2.315778in}}%
\pgfpathcurveto{\pgfqpoint{5.430902in}{2.322895in}}{\pgfqpoint{5.428074in}{2.329722in}}{\pgfqpoint{5.423042in}{2.334754in}}%
\pgfpathcurveto{\pgfqpoint{5.418009in}{2.339787in}}{\pgfqpoint{5.411182in}{2.342615in}}{\pgfqpoint{5.404065in}{2.342615in}}%
\pgfpathcurveto{\pgfqpoint{5.396948in}{2.342615in}}{\pgfqpoint{5.390121in}{2.339787in}}{\pgfqpoint{5.385088in}{2.334754in}}%
\pgfpathcurveto{\pgfqpoint{5.380056in}{2.329722in}}{\pgfqpoint{5.377228in}{2.322895in}}{\pgfqpoint{5.377228in}{2.315778in}}%
\pgfpathcurveto{\pgfqpoint{5.377228in}{2.308660in}}{\pgfqpoint{5.380056in}{2.301834in}}{\pgfqpoint{5.385088in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{5.390121in}{2.291768in}}{\pgfqpoint{5.396948in}{2.288941in}}{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathcurveto{\pgfqpoint{5.414173in}{2.154276in}}{\pgfqpoint{5.420993in}{2.157101in}}{\pgfqpoint{5.426021in}{2.162129in}}%
\pgfpathcurveto{\pgfqpoint{5.431048in}{2.167156in}}{\pgfqpoint{5.433873in}{2.173976in}}{\pgfqpoint{5.433873in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.433873in}{2.188195in}}{\pgfqpoint{5.431048in}{2.195015in}}{\pgfqpoint{5.426021in}{2.200043in}}%
\pgfpathcurveto{\pgfqpoint{5.420993in}{2.205070in}}{\pgfqpoint{5.414173in}{2.207895in}}{\pgfqpoint{5.407064in}{2.207895in}}%
\pgfpathcurveto{\pgfqpoint{5.399954in}{2.207895in}}{\pgfqpoint{5.393134in}{2.205070in}}{\pgfqpoint{5.388107in}{2.200043in}}%
\pgfpathcurveto{\pgfqpoint{5.383079in}{2.195015in}}{\pgfqpoint{5.380254in}{2.188195in}}{\pgfqpoint{5.380254in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.380254in}{2.173976in}}{\pgfqpoint{5.383079in}{2.167156in}}{\pgfqpoint{5.388107in}{2.162129in}}%
\pgfpathcurveto{\pgfqpoint{5.393134in}{2.157101in}}{\pgfqpoint{5.399954in}{2.154276in}}{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathlineto{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathcurveto{\pgfqpoint{5.423330in}{4.257850in}}{\pgfqpoint{5.430143in}{4.260672in}}{\pgfqpoint{5.435165in}{4.265694in}}%
\pgfpathcurveto{\pgfqpoint{5.440187in}{4.270716in}}{\pgfqpoint{5.443009in}{4.277529in}}{\pgfqpoint{5.443009in}{4.284631in}}%
\pgfpathcurveto{\pgfqpoint{5.443009in}{4.291734in}}{\pgfqpoint{5.440187in}{4.298546in}}{\pgfqpoint{5.435165in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{5.430143in}{4.308591in}}{\pgfqpoint{5.423330in}{4.311413in}}{\pgfqpoint{5.416227in}{4.311413in}}%
\pgfpathcurveto{\pgfqpoint{5.409125in}{4.311413in}}{\pgfqpoint{5.402312in}{4.308591in}}{\pgfqpoint{5.397290in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{5.392268in}{4.298546in}}{\pgfqpoint{5.389446in}{4.291734in}}{\pgfqpoint{5.389446in}{4.284631in}}%
\pgfpathcurveto{\pgfqpoint{5.389446in}{4.277529in}}{\pgfqpoint{5.392268in}{4.270716in}}{\pgfqpoint{5.397290in}{4.265694in}}%
\pgfpathcurveto{\pgfqpoint{5.402312in}{4.260672in}}{\pgfqpoint{5.409125in}{4.257850in}}{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathlineto{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathcurveto{\pgfqpoint{5.424426in}{2.318947in}}{\pgfqpoint{5.431231in}{2.321766in}}{\pgfqpoint{5.436248in}{2.326783in}}%
\pgfpathcurveto{\pgfqpoint{5.441265in}{2.331800in}}{\pgfqpoint{5.444084in}{2.338606in}}{\pgfqpoint{5.444084in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.444084in}{2.352796in}}{\pgfqpoint{5.441265in}{2.359602in}}{\pgfqpoint{5.436248in}{2.364619in}}%
\pgfpathcurveto{\pgfqpoint{5.431231in}{2.369636in}}{\pgfqpoint{5.424426in}{2.372455in}}{\pgfqpoint{5.417331in}{2.372455in}}%
\pgfpathcurveto{\pgfqpoint{5.410236in}{2.372455in}}{\pgfqpoint{5.403430in}{2.369636in}}{\pgfqpoint{5.398413in}{2.364619in}}%
\pgfpathcurveto{\pgfqpoint{5.393396in}{2.359602in}}{\pgfqpoint{5.390577in}{2.352796in}}{\pgfqpoint{5.390577in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.390577in}{2.338606in}}{\pgfqpoint{5.393396in}{2.331800in}}{\pgfqpoint{5.398413in}{2.326783in}}%
\pgfpathcurveto{\pgfqpoint{5.403430in}{2.321766in}}{\pgfqpoint{5.410236in}{2.318947in}}{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathcurveto{\pgfqpoint{5.424967in}{1.184279in}}{\pgfqpoint{5.431766in}{1.187095in}}{\pgfqpoint{5.436777in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{5.441789in}{1.197119in}}{\pgfqpoint{5.444605in}{1.203918in}}{\pgfqpoint{5.444605in}{1.211005in}}%
\pgfpathcurveto{\pgfqpoint{5.444605in}{1.218093in}}{\pgfqpoint{5.441789in}{1.224892in}}{\pgfqpoint{5.436777in}{1.229904in}}%
\pgfpathcurveto{\pgfqpoint{5.431766in}{1.234915in}}{\pgfqpoint{5.424967in}{1.237731in}}{\pgfqpoint{5.417879in}{1.237731in}}%
\pgfpathcurveto{\pgfqpoint{5.410791in}{1.237731in}}{\pgfqpoint{5.403993in}{1.234915in}}{\pgfqpoint{5.398981in}{1.229904in}}%
\pgfpathcurveto{\pgfqpoint{5.393969in}{1.224892in}}{\pgfqpoint{5.391153in}{1.218093in}}{\pgfqpoint{5.391153in}{1.211005in}}%
\pgfpathcurveto{\pgfqpoint{5.391153in}{1.203918in}}{\pgfqpoint{5.393969in}{1.197119in}}{\pgfqpoint{5.398981in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{5.403993in}{1.187095in}}{\pgfqpoint{5.410791in}{1.184279in}}{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathlineto{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathcurveto{\pgfqpoint{5.425241in}{4.034712in}}{\pgfqpoint{5.432032in}{4.037526in}}{\pgfqpoint{5.437039in}{4.042532in}}%
\pgfpathcurveto{\pgfqpoint{5.442046in}{4.047539in}}{\pgfqpoint{5.444859in}{4.054330in}}{\pgfqpoint{5.444859in}{4.061411in}}%
\pgfpathcurveto{\pgfqpoint{5.444859in}{4.068491in}}{\pgfqpoint{5.442046in}{4.075283in}}{\pgfqpoint{5.437039in}{4.080289in}}%
\pgfpathcurveto{\pgfqpoint{5.432032in}{4.085296in}}{\pgfqpoint{5.425241in}{4.088109in}}{\pgfqpoint{5.418161in}{4.088109in}}%
\pgfpathcurveto{\pgfqpoint{5.411080in}{4.088109in}}{\pgfqpoint{5.404289in}{4.085296in}}{\pgfqpoint{5.399282in}{4.080289in}}%
\pgfpathcurveto{\pgfqpoint{5.394275in}{4.075283in}}{\pgfqpoint{5.391462in}{4.068491in}}{\pgfqpoint{5.391462in}{4.061411in}}%
\pgfpathcurveto{\pgfqpoint{5.391462in}{4.054330in}}{\pgfqpoint{5.394275in}{4.047539in}}{\pgfqpoint{5.399282in}{4.042532in}}%
\pgfpathcurveto{\pgfqpoint{5.404289in}{4.037526in}}{\pgfqpoint{5.411080in}{4.034712in}}{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathlineto{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathcurveto{\pgfqpoint{5.427878in}{4.393856in}}{\pgfqpoint{5.434662in}{4.396666in}}{\pgfqpoint{5.439664in}{4.401668in}}%
\pgfpathcurveto{\pgfqpoint{5.444665in}{4.406669in}}{\pgfqpoint{5.447476in}{4.413454in}}{\pgfqpoint{5.447476in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{5.447476in}{4.427600in}}{\pgfqpoint{5.444665in}{4.434385in}}{\pgfqpoint{5.439664in}{4.439386in}}%
\pgfpathcurveto{\pgfqpoint{5.434662in}{4.444388in}}{\pgfqpoint{5.427878in}{4.447198in}}{\pgfqpoint{5.420805in}{4.447198in}}%
\pgfpathcurveto{\pgfqpoint{5.413732in}{4.447198in}}{\pgfqpoint{5.406947in}{4.444388in}}{\pgfqpoint{5.401946in}{4.439386in}}%
\pgfpathcurveto{\pgfqpoint{5.396944in}{4.434385in}}{\pgfqpoint{5.394134in}{4.427600in}}{\pgfqpoint{5.394134in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{5.394134in}{4.413454in}}{\pgfqpoint{5.396944in}{4.406669in}}{\pgfqpoint{5.401946in}{4.401668in}}%
\pgfpathcurveto{\pgfqpoint{5.406947in}{4.396666in}}{\pgfqpoint{5.413732in}{4.393856in}}{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathlineto{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathcurveto{\pgfqpoint{5.432148in}{4.032136in}}{\pgfqpoint{5.438925in}{4.034943in}}{\pgfqpoint{5.443922in}{4.039939in}}%
\pgfpathcurveto{\pgfqpoint{5.448918in}{4.044936in}}{\pgfqpoint{5.451725in}{4.051713in}}{\pgfqpoint{5.451725in}{4.058779in}}%
\pgfpathcurveto{\pgfqpoint{5.451725in}{4.065845in}}{\pgfqpoint{5.448918in}{4.072622in}}{\pgfqpoint{5.443922in}{4.077618in}}%
\pgfpathcurveto{\pgfqpoint{5.438925in}{4.082615in}}{\pgfqpoint{5.432148in}{4.085422in}}{\pgfqpoint{5.425082in}{4.085422in}}%
\pgfpathcurveto{\pgfqpoint{5.418016in}{4.085422in}}{\pgfqpoint{5.411239in}{4.082615in}}{\pgfqpoint{5.406243in}{4.077618in}}%
\pgfpathcurveto{\pgfqpoint{5.401246in}{4.072622in}}{\pgfqpoint{5.398439in}{4.065845in}}{\pgfqpoint{5.398439in}{4.058779in}}%
\pgfpathcurveto{\pgfqpoint{5.398439in}{4.051713in}}{\pgfqpoint{5.401246in}{4.044936in}}{\pgfqpoint{5.406243in}{4.039939in}}%
\pgfpathcurveto{\pgfqpoint{5.411239in}{4.034943in}}{\pgfqpoint{5.418016in}{4.032136in}}{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathlineto{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathcurveto{\pgfqpoint{5.433215in}{2.769848in}}{\pgfqpoint{5.439986in}{2.772652in}}{\pgfqpoint{5.444977in}{2.777643in}}%
\pgfpathcurveto{\pgfqpoint{5.449968in}{2.782634in}}{\pgfqpoint{5.452772in}{2.789405in}}{\pgfqpoint{5.452772in}{2.796463in}}%
\pgfpathcurveto{\pgfqpoint{5.452772in}{2.803522in}}{\pgfqpoint{5.449968in}{2.810292in}}{\pgfqpoint{5.444977in}{2.815283in}}%
\pgfpathcurveto{\pgfqpoint{5.439986in}{2.820275in}}{\pgfqpoint{5.433215in}{2.823079in}}{\pgfqpoint{5.426157in}{2.823079in}}%
\pgfpathcurveto{\pgfqpoint{5.419098in}{2.823079in}}{\pgfqpoint{5.412328in}{2.820275in}}{\pgfqpoint{5.407336in}{2.815283in}}%
\pgfpathcurveto{\pgfqpoint{5.402345in}{2.810292in}}{\pgfqpoint{5.399541in}{2.803522in}}{\pgfqpoint{5.399541in}{2.796463in}}%
\pgfpathcurveto{\pgfqpoint{5.399541in}{2.789405in}}{\pgfqpoint{5.402345in}{2.782634in}}{\pgfqpoint{5.407336in}{2.777643in}}%
\pgfpathcurveto{\pgfqpoint{5.412328in}{2.772652in}}{\pgfqpoint{5.419098in}{2.769848in}}{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathcurveto{\pgfqpoint{5.435739in}{2.829621in}}{\pgfqpoint{5.442502in}{2.832422in}}{\pgfqpoint{5.447488in}{2.837408in}}%
\pgfpathcurveto{\pgfqpoint{5.452474in}{2.842394in}}{\pgfqpoint{5.455276in}{2.849158in}}{\pgfqpoint{5.455276in}{2.856209in}}%
\pgfpathcurveto{\pgfqpoint{5.455276in}{2.863260in}}{\pgfqpoint{5.452474in}{2.870024in}}{\pgfqpoint{5.447488in}{2.875010in}}%
\pgfpathcurveto{\pgfqpoint{5.442502in}{2.879996in}}{\pgfqpoint{5.435739in}{2.882797in}}{\pgfqpoint{5.428688in}{2.882797in}}%
\pgfpathcurveto{\pgfqpoint{5.421636in}{2.882797in}}{\pgfqpoint{5.414873in}{2.879996in}}{\pgfqpoint{5.409887in}{2.875010in}}%
\pgfpathcurveto{\pgfqpoint{5.404901in}{2.870024in}}{\pgfqpoint{5.402099in}{2.863260in}}{\pgfqpoint{5.402099in}{2.856209in}}%
\pgfpathcurveto{\pgfqpoint{5.402099in}{2.849158in}}{\pgfqpoint{5.404901in}{2.842394in}}{\pgfqpoint{5.409887in}{2.837408in}}%
\pgfpathcurveto{\pgfqpoint{5.414873in}{2.832422in}}{\pgfqpoint{5.421636in}{2.829621in}}{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathlineto{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathcurveto{\pgfqpoint{5.437707in}{4.195272in}}{\pgfqpoint{5.444464in}{4.198071in}}{\pgfqpoint{5.449445in}{4.203052in}}%
\pgfpathcurveto{\pgfqpoint{5.454425in}{4.208033in}}{\pgfqpoint{5.457224in}{4.214789in}}{\pgfqpoint{5.457224in}{4.221833in}}%
\pgfpathcurveto{\pgfqpoint{5.457224in}{4.228877in}}{\pgfqpoint{5.454425in}{4.235634in}}{\pgfqpoint{5.449445in}{4.240614in}}%
\pgfpathcurveto{\pgfqpoint{5.444464in}{4.245595in}}{\pgfqpoint{5.437707in}{4.248394in}}{\pgfqpoint{5.430663in}{4.248394in}}%
\pgfpathcurveto{\pgfqpoint{5.423619in}{4.248394in}}{\pgfqpoint{5.416863in}{4.245595in}}{\pgfqpoint{5.411882in}{4.240614in}}%
\pgfpathcurveto{\pgfqpoint{5.406901in}{4.235634in}}{\pgfqpoint{5.404103in}{4.228877in}}{\pgfqpoint{5.404103in}{4.221833in}}%
\pgfpathcurveto{\pgfqpoint{5.404103in}{4.214789in}}{\pgfqpoint{5.406901in}{4.208033in}}{\pgfqpoint{5.411882in}{4.203052in}}%
\pgfpathcurveto{\pgfqpoint{5.416863in}{4.198071in}}{\pgfqpoint{5.423619in}{4.195272in}}{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathlineto{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathcurveto{\pgfqpoint{5.441327in}{2.900727in}}{\pgfqpoint{5.448076in}{2.903523in}}{\pgfqpoint{5.453052in}{2.908499in}}%
\pgfpathcurveto{\pgfqpoint{5.458028in}{2.913474in}}{\pgfqpoint{5.460823in}{2.920224in}}{\pgfqpoint{5.460823in}{2.927260in}}%
\pgfpathcurveto{\pgfqpoint{5.460823in}{2.934297in}}{\pgfqpoint{5.458028in}{2.941047in}}{\pgfqpoint{5.453052in}{2.946022in}}%
\pgfpathcurveto{\pgfqpoint{5.448076in}{2.950998in}}{\pgfqpoint{5.441327in}{2.953794in}}{\pgfqpoint{5.434290in}{2.953794in}}%
\pgfpathcurveto{\pgfqpoint{5.427253in}{2.953794in}}{\pgfqpoint{5.420504in}{2.950998in}}{\pgfqpoint{5.415528in}{2.946022in}}%
\pgfpathcurveto{\pgfqpoint{5.410553in}{2.941047in}}{\pgfqpoint{5.407757in}{2.934297in}}{\pgfqpoint{5.407757in}{2.927260in}}%
\pgfpathcurveto{\pgfqpoint{5.407757in}{2.920224in}}{\pgfqpoint{5.410553in}{2.913474in}}{\pgfqpoint{5.415528in}{2.908499in}}%
\pgfpathcurveto{\pgfqpoint{5.420504in}{2.903523in}}{\pgfqpoint{5.427253in}{2.900727in}}{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathlineto{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathcurveto{\pgfqpoint{5.445003in}{1.642558in}}{\pgfqpoint{5.451745in}{1.645351in}}{\pgfqpoint{5.456716in}{1.650321in}}%
\pgfpathcurveto{\pgfqpoint{5.461686in}{1.655292in}}{\pgfqpoint{5.464479in}{1.662034in}}{\pgfqpoint{5.464479in}{1.669064in}}%
\pgfpathcurveto{\pgfqpoint{5.464479in}{1.676093in}}{\pgfqpoint{5.461686in}{1.682836in}}{\pgfqpoint{5.456716in}{1.687806in}}%
\pgfpathcurveto{\pgfqpoint{5.451745in}{1.692777in}}{\pgfqpoint{5.445003in}{1.695570in}}{\pgfqpoint{5.437973in}{1.695570in}}%
\pgfpathcurveto{\pgfqpoint{5.430944in}{1.695570in}}{\pgfqpoint{5.424201in}{1.692777in}}{\pgfqpoint{5.419231in}{1.687806in}}%
\pgfpathcurveto{\pgfqpoint{5.414260in}{1.682836in}}{\pgfqpoint{5.411468in}{1.676093in}}{\pgfqpoint{5.411468in}{1.669064in}}%
\pgfpathcurveto{\pgfqpoint{5.411468in}{1.662034in}}{\pgfqpoint{5.414260in}{1.655292in}}{\pgfqpoint{5.419231in}{1.650321in}}%
\pgfpathcurveto{\pgfqpoint{5.424201in}{1.645351in}}{\pgfqpoint{5.430944in}{1.642558in}}{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathcurveto{\pgfqpoint{5.456817in}{3.923320in}}{\pgfqpoint{5.463552in}{3.926110in}}{\pgfqpoint{5.468517in}{3.931076in}}%
\pgfpathcurveto{\pgfqpoint{5.473483in}{3.936041in}}{\pgfqpoint{5.476273in}{3.942777in}}{\pgfqpoint{5.476273in}{3.949799in}}%
\pgfpathcurveto{\pgfqpoint{5.476273in}{3.956821in}}{\pgfqpoint{5.473483in}{3.963556in}}{\pgfqpoint{5.468517in}{3.968522in}}%
\pgfpathcurveto{\pgfqpoint{5.463552in}{3.973487in}}{\pgfqpoint{5.456817in}{3.976277in}}{\pgfqpoint{5.449794in}{3.976277in}}%
\pgfpathcurveto{\pgfqpoint{5.442772in}{3.976277in}}{\pgfqpoint{5.436037in}{3.973487in}}{\pgfqpoint{5.431071in}{3.968522in}}%
\pgfpathcurveto{\pgfqpoint{5.426106in}{3.963556in}}{\pgfqpoint{5.423316in}{3.956821in}}{\pgfqpoint{5.423316in}{3.949799in}}%
\pgfpathcurveto{\pgfqpoint{5.423316in}{3.942777in}}{\pgfqpoint{5.426106in}{3.936041in}}{\pgfqpoint{5.431071in}{3.931076in}}%
\pgfpathcurveto{\pgfqpoint{5.436037in}{3.926110in}}{\pgfqpoint{5.442772in}{3.923320in}}{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathlineto{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathcurveto{\pgfqpoint{5.456943in}{2.766407in}}{\pgfqpoint{5.463671in}{2.769194in}}{\pgfqpoint{5.468631in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{5.473592in}{2.779115in}}{\pgfqpoint{5.476379in}{2.785843in}}{\pgfqpoint{5.476379in}{2.792858in}}%
\pgfpathcurveto{\pgfqpoint{5.476379in}{2.799873in}}{\pgfqpoint{5.473592in}{2.806602in}}{\pgfqpoint{5.468631in}{2.811562in}}%
\pgfpathcurveto{\pgfqpoint{5.463671in}{2.816522in}}{\pgfqpoint{5.456943in}{2.819309in}}{\pgfqpoint{5.449928in}{2.819309in}}%
\pgfpathcurveto{\pgfqpoint{5.442913in}{2.819309in}}{\pgfqpoint{5.436184in}{2.816522in}}{\pgfqpoint{5.431224in}{2.811562in}}%
\pgfpathcurveto{\pgfqpoint{5.426264in}{2.806602in}}{\pgfqpoint{5.423477in}{2.799873in}}{\pgfqpoint{5.423477in}{2.792858in}}%
\pgfpathcurveto{\pgfqpoint{5.423477in}{2.785843in}}{\pgfqpoint{5.426264in}{2.779115in}}{\pgfqpoint{5.431224in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{5.436184in}{2.769194in}}{\pgfqpoint{5.442913in}{2.766407in}}{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathlineto{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathcurveto{\pgfqpoint{5.461309in}{4.464319in}}{\pgfqpoint{5.468031in}{4.467104in}}{\pgfqpoint{5.472986in}{4.472059in}}%
\pgfpathcurveto{\pgfqpoint{5.477941in}{4.477014in}}{\pgfqpoint{5.480725in}{4.483735in}}{\pgfqpoint{5.480725in}{4.490743in}}%
\pgfpathcurveto{\pgfqpoint{5.480725in}{4.497751in}}{\pgfqpoint{5.477941in}{4.504472in}}{\pgfqpoint{5.472986in}{4.509427in}}%
\pgfpathcurveto{\pgfqpoint{5.468031in}{4.514383in}}{\pgfqpoint{5.461309in}{4.517167in}}{\pgfqpoint{5.454302in}{4.517167in}}%
\pgfpathcurveto{\pgfqpoint{5.447294in}{4.517167in}}{\pgfqpoint{5.440572in}{4.514383in}}{\pgfqpoint{5.435617in}{4.509427in}}%
\pgfpathcurveto{\pgfqpoint{5.430662in}{4.504472in}}{\pgfqpoint{5.427878in}{4.497751in}}{\pgfqpoint{5.427878in}{4.490743in}}%
\pgfpathcurveto{\pgfqpoint{5.427878in}{4.483735in}}{\pgfqpoint{5.430662in}{4.477014in}}{\pgfqpoint{5.435617in}{4.472059in}}%
\pgfpathcurveto{\pgfqpoint{5.440572in}{4.467104in}}{\pgfqpoint{5.447294in}{4.464319in}}{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathlineto{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathcurveto{\pgfqpoint{5.463454in}{2.436591in}}{\pgfqpoint{5.470168in}{2.439372in}}{\pgfqpoint{5.475118in}{2.444322in}}%
\pgfpathcurveto{\pgfqpoint{5.480068in}{2.449272in}}{\pgfqpoint{5.482850in}{2.455986in}}{\pgfqpoint{5.482850in}{2.462987in}}%
\pgfpathcurveto{\pgfqpoint{5.482850in}{2.469987in}}{\pgfqpoint{5.480068in}{2.476702in}}{\pgfqpoint{5.475118in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.470168in}{2.486602in}}{\pgfqpoint{5.463454in}{2.489383in}}{\pgfqpoint{5.456453in}{2.489383in}}%
\pgfpathcurveto{\pgfqpoint{5.449453in}{2.489383in}}{\pgfqpoint{5.442738in}{2.486602in}}{\pgfqpoint{5.437788in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.432838in}{2.476702in}}{\pgfqpoint{5.430057in}{2.469987in}}{\pgfqpoint{5.430057in}{2.462987in}}%
\pgfpathcurveto{\pgfqpoint{5.430057in}{2.455986in}}{\pgfqpoint{5.432838in}{2.449272in}}{\pgfqpoint{5.437788in}{2.444322in}}%
\pgfpathcurveto{\pgfqpoint{5.442738in}{2.439372in}}{\pgfqpoint{5.449453in}{2.436591in}}{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathcurveto{\pgfqpoint{5.464749in}{3.935789in}}{\pgfqpoint{5.471457in}{3.938568in}}{\pgfqpoint{5.476402in}{3.943513in}}%
\pgfpathcurveto{\pgfqpoint{5.481347in}{3.948457in}}{\pgfqpoint{5.484125in}{3.955165in}}{\pgfqpoint{5.484125in}{3.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.484125in}{3.969151in}}{\pgfqpoint{5.481347in}{3.975859in}}{\pgfqpoint{5.476402in}{3.980804in}}%
\pgfpathcurveto{\pgfqpoint{5.471457in}{3.985749in}}{\pgfqpoint{5.464749in}{3.988527in}}{\pgfqpoint{5.457756in}{3.988527in}}%
\pgfpathcurveto{\pgfqpoint{5.450763in}{3.988527in}}{\pgfqpoint{5.444055in}{3.985749in}}{\pgfqpoint{5.439110in}{3.980804in}}%
\pgfpathcurveto{\pgfqpoint{5.434165in}{3.975859in}}{\pgfqpoint{5.431387in}{3.969151in}}{\pgfqpoint{5.431387in}{3.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.431387in}{3.955165in}}{\pgfqpoint{5.434165in}{3.948457in}}{\pgfqpoint{5.439110in}{3.943513in}}%
\pgfpathcurveto{\pgfqpoint{5.444055in}{3.938568in}}{\pgfqpoint{5.450763in}{3.935789in}}{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathlineto{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathcurveto{\pgfqpoint{5.470295in}{3.301081in}}{\pgfqpoint{5.476996in}{3.303856in}}{\pgfqpoint{5.481936in}{3.308796in}}%
\pgfpathcurveto{\pgfqpoint{5.486875in}{3.313736in}}{\pgfqpoint{5.489651in}{3.320437in}}{\pgfqpoint{5.489651in}{3.327422in}}%
\pgfpathcurveto{\pgfqpoint{5.489651in}{3.334408in}}{\pgfqpoint{5.486875in}{3.341109in}}{\pgfqpoint{5.481936in}{3.346049in}}%
\pgfpathcurveto{\pgfqpoint{5.476996in}{3.350989in}}{\pgfqpoint{5.470295in}{3.353764in}}{\pgfqpoint{5.463309in}{3.353764in}}%
\pgfpathcurveto{\pgfqpoint{5.456323in}{3.353764in}}{\pgfqpoint{5.449623in}{3.350989in}}{\pgfqpoint{5.444683in}{3.346049in}}%
\pgfpathcurveto{\pgfqpoint{5.439743in}{3.341109in}}{\pgfqpoint{5.436967in}{3.334408in}}{\pgfqpoint{5.436967in}{3.327422in}}%
\pgfpathcurveto{\pgfqpoint{5.436967in}{3.320437in}}{\pgfqpoint{5.439743in}{3.313736in}}{\pgfqpoint{5.444683in}{3.308796in}}%
\pgfpathcurveto{\pgfqpoint{5.449623in}{3.303856in}}{\pgfqpoint{5.456323in}{3.301081in}}{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathlineto{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathcurveto{\pgfqpoint{5.470686in}{3.910326in}}{\pgfqpoint{5.477380in}{3.913099in}}{\pgfqpoint{5.482315in}{3.918034in}}%
\pgfpathcurveto{\pgfqpoint{5.487249in}{3.922968in}}{\pgfqpoint{5.490022in}{3.929662in}}{\pgfqpoint{5.490022in}{3.936641in}}%
\pgfpathcurveto{\pgfqpoint{5.490022in}{3.943620in}}{\pgfqpoint{5.487249in}{3.950313in}}{\pgfqpoint{5.482315in}{3.955248in}}%
\pgfpathcurveto{\pgfqpoint{5.477380in}{3.960183in}}{\pgfqpoint{5.470686in}{3.962955in}}{\pgfqpoint{5.463708in}{3.962955in}}%
\pgfpathcurveto{\pgfqpoint{5.456729in}{3.962955in}}{\pgfqpoint{5.450035in}{3.960183in}}{\pgfqpoint{5.445100in}{3.955248in}}%
\pgfpathcurveto{\pgfqpoint{5.440166in}{3.950313in}}{\pgfqpoint{5.437393in}{3.943620in}}{\pgfqpoint{5.437393in}{3.936641in}}%
\pgfpathcurveto{\pgfqpoint{5.437393in}{3.929662in}}{\pgfqpoint{5.440166in}{3.922968in}}{\pgfqpoint{5.445100in}{3.918034in}}%
\pgfpathcurveto{\pgfqpoint{5.450035in}{3.913099in}}{\pgfqpoint{5.456729in}{3.910326in}}{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathlineto{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathcurveto{\pgfqpoint{5.470942in}{1.167527in}}{\pgfqpoint{5.477629in}{1.170296in}}{\pgfqpoint{5.482558in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{5.487488in}{1.180156in}}{\pgfqpoint{5.490258in}{1.186843in}}{\pgfqpoint{5.490258in}{1.193814in}}%
\pgfpathcurveto{\pgfqpoint{5.490258in}{1.200785in}}{\pgfqpoint{5.487488in}{1.207472in}}{\pgfqpoint{5.482558in}{1.212402in}}%
\pgfpathcurveto{\pgfqpoint{5.477629in}{1.217332in}}{\pgfqpoint{5.470942in}{1.220101in}}{\pgfqpoint{5.463971in}{1.220101in}}%
\pgfpathcurveto{\pgfqpoint{5.456999in}{1.220101in}}{\pgfqpoint{5.450312in}{1.217332in}}{\pgfqpoint{5.445383in}{1.212402in}}%
\pgfpathcurveto{\pgfqpoint{5.440453in}{1.207472in}}{\pgfqpoint{5.437683in}{1.200785in}}{\pgfqpoint{5.437683in}{1.193814in}}%
\pgfpathcurveto{\pgfqpoint{5.437683in}{1.186843in}}{\pgfqpoint{5.440453in}{1.180156in}}{\pgfqpoint{5.445383in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{5.450312in}{1.170296in}}{\pgfqpoint{5.456999in}{1.167527in}}{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathlineto{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathcurveto{\pgfqpoint{5.472669in}{3.377593in}}{\pgfqpoint{5.479349in}{3.380360in}}{\pgfqpoint{5.484273in}{3.385284in}}%
\pgfpathcurveto{\pgfqpoint{5.489198in}{3.390209in}}{\pgfqpoint{5.491965in}{3.396889in}}{\pgfqpoint{5.491965in}{3.403853in}}%
\pgfpathcurveto{\pgfqpoint{5.491965in}{3.410817in}}{\pgfqpoint{5.489198in}{3.417497in}}{\pgfqpoint{5.484273in}{3.422422in}}%
\pgfpathcurveto{\pgfqpoint{5.479349in}{3.427346in}}{\pgfqpoint{5.472669in}{3.430113in}}{\pgfqpoint{5.465704in}{3.430113in}}%
\pgfpathcurveto{\pgfqpoint{5.458740in}{3.430113in}}{\pgfqpoint{5.452060in}{3.427346in}}{\pgfqpoint{5.447136in}{3.422422in}}%
\pgfpathcurveto{\pgfqpoint{5.442211in}{3.417497in}}{\pgfqpoint{5.439444in}{3.410817in}}{\pgfqpoint{5.439444in}{3.403853in}}%
\pgfpathcurveto{\pgfqpoint{5.439444in}{3.396889in}}{\pgfqpoint{5.442211in}{3.390209in}}{\pgfqpoint{5.447136in}{3.385284in}}%
\pgfpathcurveto{\pgfqpoint{5.452060in}{3.380360in}}{\pgfqpoint{5.458740in}{3.377593in}}{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathlineto{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathcurveto{\pgfqpoint{5.473428in}{3.099894in}}{\pgfqpoint{5.480101in}{3.102658in}}{\pgfqpoint{5.485020in}{3.107577in}}%
\pgfpathcurveto{\pgfqpoint{5.489940in}{3.112497in}}{\pgfqpoint{5.492704in}{3.119170in}}{\pgfqpoint{5.492704in}{3.126127in}}%
\pgfpathcurveto{\pgfqpoint{5.492704in}{3.133084in}}{\pgfqpoint{5.489940in}{3.139757in}}{\pgfqpoint{5.485020in}{3.144676in}}%
\pgfpathcurveto{\pgfqpoint{5.480101in}{3.149596in}}{\pgfqpoint{5.473428in}{3.152360in}}{\pgfqpoint{5.466471in}{3.152360in}}%
\pgfpathcurveto{\pgfqpoint{5.459514in}{3.152360in}}{\pgfqpoint{5.452841in}{3.149596in}}{\pgfqpoint{5.447921in}{3.144676in}}%
\pgfpathcurveto{\pgfqpoint{5.443002in}{3.139757in}}{\pgfqpoint{5.440238in}{3.133084in}}{\pgfqpoint{5.440238in}{3.126127in}}%
\pgfpathcurveto{\pgfqpoint{5.440238in}{3.119170in}}{\pgfqpoint{5.443002in}{3.112497in}}{\pgfqpoint{5.447921in}{3.107577in}}%
\pgfpathcurveto{\pgfqpoint{5.452841in}{3.102658in}}{\pgfqpoint{5.459514in}{3.099894in}}{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathlineto{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathcurveto{\pgfqpoint{5.475589in}{3.041137in}}{\pgfqpoint{5.482255in}{3.043898in}}{\pgfqpoint{5.487170in}{3.048812in}}%
\pgfpathcurveto{\pgfqpoint{5.492084in}{3.053727in}}{\pgfqpoint{5.494845in}{3.060393in}}{\pgfqpoint{5.494845in}{3.067343in}}%
\pgfpathcurveto{\pgfqpoint{5.494845in}{3.074293in}}{\pgfqpoint{5.492084in}{3.080959in}}{\pgfqpoint{5.487170in}{3.085873in}}%
\pgfpathcurveto{\pgfqpoint{5.482255in}{3.090787in}}{\pgfqpoint{5.475589in}{3.093549in}}{\pgfqpoint{5.468639in}{3.093549in}}%
\pgfpathcurveto{\pgfqpoint{5.461689in}{3.093549in}}{\pgfqpoint{5.455023in}{3.090787in}}{\pgfqpoint{5.450109in}{3.085873in}}%
\pgfpathcurveto{\pgfqpoint{5.445195in}{3.080959in}}{\pgfqpoint{5.442433in}{3.074293in}}{\pgfqpoint{5.442433in}{3.067343in}}%
\pgfpathcurveto{\pgfqpoint{5.442433in}{3.060393in}}{\pgfqpoint{5.445195in}{3.053727in}}{\pgfqpoint{5.450109in}{3.048812in}}%
\pgfpathcurveto{\pgfqpoint{5.455023in}{3.043898in}}{\pgfqpoint{5.461689in}{3.041137in}}{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathlineto{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathcurveto{\pgfqpoint{5.478345in}{2.456067in}}{\pgfqpoint{5.485004in}{2.458825in}}{\pgfqpoint{5.489914in}{2.463734in}}%
\pgfpathcurveto{\pgfqpoint{5.494823in}{2.468644in}}{\pgfqpoint{5.497581in}{2.475303in}}{\pgfqpoint{5.497581in}{2.482245in}}%
\pgfpathcurveto{\pgfqpoint{5.497581in}{2.489188in}}{\pgfqpoint{5.494823in}{2.495847in}}{\pgfqpoint{5.489914in}{2.500757in}}%
\pgfpathcurveto{\pgfqpoint{5.485004in}{2.505666in}}{\pgfqpoint{5.478345in}{2.508424in}}{\pgfqpoint{5.471402in}{2.508424in}}%
\pgfpathcurveto{\pgfqpoint{5.464460in}{2.508424in}}{\pgfqpoint{5.457801in}{2.505666in}}{\pgfqpoint{5.452891in}{2.500757in}}%
\pgfpathcurveto{\pgfqpoint{5.447982in}{2.495847in}}{\pgfqpoint{5.445224in}{2.489188in}}{\pgfqpoint{5.445224in}{2.482245in}}%
\pgfpathcurveto{\pgfqpoint{5.445224in}{2.475303in}}{\pgfqpoint{5.447982in}{2.468644in}}{\pgfqpoint{5.452891in}{2.463734in}}%
\pgfpathcurveto{\pgfqpoint{5.457801in}{2.458825in}}{\pgfqpoint{5.464460in}{2.456067in}}{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathlineto{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathcurveto{\pgfqpoint{5.480600in}{3.338061in}}{\pgfqpoint{5.487252in}{3.340816in}}{\pgfqpoint{5.492156in}{3.345720in}}%
\pgfpathcurveto{\pgfqpoint{5.497060in}{3.350624in}}{\pgfqpoint{5.499816in}{3.357277in}}{\pgfqpoint{5.499816in}{3.364212in}}%
\pgfpathcurveto{\pgfqpoint{5.499816in}{3.371148in}}{\pgfqpoint{5.497060in}{3.377800in}}{\pgfqpoint{5.492156in}{3.382704in}}%
\pgfpathcurveto{\pgfqpoint{5.487252in}{3.387608in}}{\pgfqpoint{5.480600in}{3.390364in}}{\pgfqpoint{5.473664in}{3.390364in}}%
\pgfpathcurveto{\pgfqpoint{5.466729in}{3.390364in}}{\pgfqpoint{5.460076in}{3.387608in}}{\pgfqpoint{5.455172in}{3.382704in}}%
\pgfpathcurveto{\pgfqpoint{5.450268in}{3.377800in}}{\pgfqpoint{5.447513in}{3.371148in}}{\pgfqpoint{5.447513in}{3.364212in}}%
\pgfpathcurveto{\pgfqpoint{5.447513in}{3.357277in}}{\pgfqpoint{5.450268in}{3.350624in}}{\pgfqpoint{5.455172in}{3.345720in}}%
\pgfpathcurveto{\pgfqpoint{5.460076in}{3.340816in}}{\pgfqpoint{5.466729in}{3.338061in}}{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathlineto{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathcurveto{\pgfqpoint{5.481300in}{4.874251in}}{\pgfqpoint{5.487946in}{4.877004in}}{\pgfqpoint{5.492845in}{4.881903in}}%
\pgfpathcurveto{\pgfqpoint{5.497744in}{4.886802in}}{\pgfqpoint{5.500497in}{4.893447in}}{\pgfqpoint{5.500497in}{4.900376in}}%
\pgfpathcurveto{\pgfqpoint{5.500497in}{4.907304in}}{\pgfqpoint{5.497744in}{4.913950in}}{\pgfqpoint{5.492845in}{4.918849in}}%
\pgfpathcurveto{\pgfqpoint{5.487946in}{4.923748in}}{\pgfqpoint{5.481300in}{4.926500in}}{\pgfqpoint{5.474372in}{4.926500in}}%
\pgfpathcurveto{\pgfqpoint{5.467444in}{4.926500in}}{\pgfqpoint{5.460798in}{4.923748in}}{\pgfqpoint{5.455899in}{4.918849in}}%
\pgfpathcurveto{\pgfqpoint{5.451000in}{4.913950in}}{\pgfqpoint{5.448247in}{4.907304in}}{\pgfqpoint{5.448247in}{4.900376in}}%
\pgfpathcurveto{\pgfqpoint{5.448247in}{4.893447in}}{\pgfqpoint{5.451000in}{4.886802in}}{\pgfqpoint{5.455899in}{4.881903in}}%
\pgfpathcurveto{\pgfqpoint{5.460798in}{4.877004in}}{\pgfqpoint{5.467444in}{4.874251in}}{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathlineto{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathcurveto{\pgfqpoint{5.482285in}{2.065515in}}{\pgfqpoint{5.488924in}{2.068265in}}{\pgfqpoint{5.493818in}{2.073159in}}%
\pgfpathcurveto{\pgfqpoint{5.498712in}{2.078053in}}{\pgfqpoint{5.501461in}{2.084692in}}{\pgfqpoint{5.501461in}{2.091613in}}%
\pgfpathcurveto{\pgfqpoint{5.501461in}{2.098534in}}{\pgfqpoint{5.498712in}{2.105173in}}{\pgfqpoint{5.493818in}{2.110067in}}%
\pgfpathcurveto{\pgfqpoint{5.488924in}{2.114961in}}{\pgfqpoint{5.482285in}{2.117710in}}{\pgfqpoint{5.475364in}{2.117710in}}%
\pgfpathcurveto{\pgfqpoint{5.468443in}{2.117710in}}{\pgfqpoint{5.461804in}{2.114961in}}{\pgfqpoint{5.456910in}{2.110067in}}%
\pgfpathcurveto{\pgfqpoint{5.452016in}{2.105173in}}{\pgfqpoint{5.449266in}{2.098534in}}{\pgfqpoint{5.449266in}{2.091613in}}%
\pgfpathcurveto{\pgfqpoint{5.449266in}{2.084692in}}{\pgfqpoint{5.452016in}{2.078053in}}{\pgfqpoint{5.456910in}{2.073159in}}%
\pgfpathcurveto{\pgfqpoint{5.461804in}{2.068265in}}{\pgfqpoint{5.468443in}{2.065515in}}{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathlineto{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathcurveto{\pgfqpoint{5.482440in}{2.190143in}}{\pgfqpoint{5.489071in}{2.192890in}}{\pgfqpoint{5.493960in}{2.197779in}}%
\pgfpathcurveto{\pgfqpoint{5.498849in}{2.202668in}}{\pgfqpoint{5.501596in}{2.209300in}}{\pgfqpoint{5.501596in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{5.501596in}{2.223128in}}{\pgfqpoint{5.498849in}{2.229760in}}{\pgfqpoint{5.493960in}{2.234648in}}%
\pgfpathcurveto{\pgfqpoint{5.489071in}{2.239537in}}{\pgfqpoint{5.482440in}{2.242284in}}{\pgfqpoint{5.475526in}{2.242284in}}%
\pgfpathcurveto{\pgfqpoint{5.468612in}{2.242284in}}{\pgfqpoint{5.461980in}{2.239537in}}{\pgfqpoint{5.457091in}{2.234648in}}%
\pgfpathcurveto{\pgfqpoint{5.452202in}{2.229760in}}{\pgfqpoint{5.449455in}{2.223128in}}{\pgfqpoint{5.449455in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{5.449455in}{2.209300in}}{\pgfqpoint{5.452202in}{2.202668in}}{\pgfqpoint{5.457091in}{2.197779in}}%
\pgfpathcurveto{\pgfqpoint{5.461980in}{2.192890in}}{\pgfqpoint{5.468612in}{2.190143in}}{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathlineto{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathcurveto{\pgfqpoint{5.484595in}{4.538155in}}{\pgfqpoint{5.491220in}{4.540899in}}{\pgfqpoint{5.496104in}{4.545783in}}%
\pgfpathcurveto{\pgfqpoint{5.500988in}{4.550667in}}{\pgfqpoint{5.503732in}{4.557292in}}{\pgfqpoint{5.503732in}{4.564199in}}%
\pgfpathcurveto{\pgfqpoint{5.503732in}{4.571106in}}{\pgfqpoint{5.500988in}{4.577731in}}{\pgfqpoint{5.496104in}{4.582615in}}%
\pgfpathcurveto{\pgfqpoint{5.491220in}{4.587499in}}{\pgfqpoint{5.484595in}{4.590243in}}{\pgfqpoint{5.477689in}{4.590243in}}%
\pgfpathcurveto{\pgfqpoint{5.470782in}{4.590243in}}{\pgfqpoint{5.464157in}{4.587499in}}{\pgfqpoint{5.459273in}{4.582615in}}%
\pgfpathcurveto{\pgfqpoint{5.454389in}{4.577731in}}{\pgfqpoint{5.451645in}{4.571106in}}{\pgfqpoint{5.451645in}{4.564199in}}%
\pgfpathcurveto{\pgfqpoint{5.451645in}{4.557292in}}{\pgfqpoint{5.454389in}{4.550667in}}{\pgfqpoint{5.459273in}{4.545783in}}%
\pgfpathcurveto{\pgfqpoint{5.464157in}{4.540899in}}{\pgfqpoint{5.470782in}{4.538155in}}{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathlineto{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathcurveto{\pgfqpoint{5.485210in}{3.338838in}}{\pgfqpoint{5.491828in}{3.341579in}}{\pgfqpoint{5.496706in}{3.346458in}}%
\pgfpathcurveto{\pgfqpoint{5.501585in}{3.351337in}}{\pgfqpoint{5.504327in}{3.357955in}}{\pgfqpoint{5.504327in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{5.504327in}{3.371754in}}{\pgfqpoint{5.501585in}{3.378373in}}{\pgfqpoint{5.496706in}{3.383251in}}%
\pgfpathcurveto{\pgfqpoint{5.491828in}{3.388130in}}{\pgfqpoint{5.485210in}{3.390872in}}{\pgfqpoint{5.478310in}{3.390872in}}%
\pgfpathcurveto{\pgfqpoint{5.471410in}{3.390872in}}{\pgfqpoint{5.464792in}{3.388130in}}{\pgfqpoint{5.459913in}{3.383251in}}%
\pgfpathcurveto{\pgfqpoint{5.455034in}{3.378373in}}{\pgfqpoint{5.452293in}{3.371754in}}{\pgfqpoint{5.452293in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{5.452293in}{3.357955in}}{\pgfqpoint{5.455034in}{3.351337in}}{\pgfqpoint{5.459913in}{3.346458in}}%
\pgfpathcurveto{\pgfqpoint{5.464792in}{3.341579in}}{\pgfqpoint{5.471410in}{3.338838in}}{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathlineto{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathcurveto{\pgfqpoint{5.488856in}{1.810206in}}{\pgfqpoint{5.495467in}{1.812944in}}{\pgfqpoint{5.500341in}{1.817818in}}%
\pgfpathcurveto{\pgfqpoint{5.505215in}{1.822692in}}{\pgfqpoint{5.507953in}{1.829303in}}{\pgfqpoint{5.507953in}{1.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.507953in}{1.843088in}}{\pgfqpoint{5.505215in}{1.849699in}}{\pgfqpoint{5.500341in}{1.854573in}}%
\pgfpathcurveto{\pgfqpoint{5.495467in}{1.859447in}}{\pgfqpoint{5.488856in}{1.862186in}}{\pgfqpoint{5.481963in}{1.862186in}}%
\pgfpathcurveto{\pgfqpoint{5.475071in}{1.862186in}}{\pgfqpoint{5.468459in}{1.859447in}}{\pgfqpoint{5.463586in}{1.854573in}}%
\pgfpathcurveto{\pgfqpoint{5.458712in}{1.849699in}}{\pgfqpoint{5.455973in}{1.843088in}}{\pgfqpoint{5.455973in}{1.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.455973in}{1.829303in}}{\pgfqpoint{5.458712in}{1.822692in}}{\pgfqpoint{5.463586in}{1.817818in}}%
\pgfpathcurveto{\pgfqpoint{5.468459in}{1.812944in}}{\pgfqpoint{5.475071in}{1.810206in}}{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathcurveto{\pgfqpoint{5.490410in}{2.012789in}}{\pgfqpoint{5.497015in}{2.015525in}}{\pgfqpoint{5.501883in}{2.020394in}}%
\pgfpathcurveto{\pgfqpoint{5.506752in}{2.025263in}}{\pgfqpoint{5.509488in}{2.031867in}}{\pgfqpoint{5.509488in}{2.038752in}}%
\pgfpathcurveto{\pgfqpoint{5.509488in}{2.045638in}}{\pgfqpoint{5.506752in}{2.052242in}}{\pgfqpoint{5.501883in}{2.057111in}}%
\pgfpathcurveto{\pgfqpoint{5.497015in}{2.061980in}}{\pgfqpoint{5.490410in}{2.064715in}}{\pgfqpoint{5.483525in}{2.064715in}}%
\pgfpathcurveto{\pgfqpoint{5.476639in}{2.064715in}}{\pgfqpoint{5.470035in}{2.061980in}}{\pgfqpoint{5.465166in}{2.057111in}}%
\pgfpathcurveto{\pgfqpoint{5.460298in}{2.052242in}}{\pgfqpoint{5.457562in}{2.045638in}}{\pgfqpoint{5.457562in}{2.038752in}}%
\pgfpathcurveto{\pgfqpoint{5.457562in}{2.031867in}}{\pgfqpoint{5.460298in}{2.025263in}}{\pgfqpoint{5.465166in}{2.020394in}}%
\pgfpathcurveto{\pgfqpoint{5.470035in}{2.015525in}}{\pgfqpoint{5.476639in}{2.012789in}}{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathlineto{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathcurveto{\pgfqpoint{5.490656in}{4.870815in}}{\pgfqpoint{5.497254in}{4.873547in}}{\pgfqpoint{5.502117in}{4.878411in}}%
\pgfpathcurveto{\pgfqpoint{5.506981in}{4.883275in}}{\pgfqpoint{5.509714in}{4.889872in}}{\pgfqpoint{5.509714in}{4.896751in}}%
\pgfpathcurveto{\pgfqpoint{5.509714in}{4.903629in}}{\pgfqpoint{5.506981in}{4.910227in}}{\pgfqpoint{5.502117in}{4.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.497254in}{4.919954in}}{\pgfqpoint{5.490656in}{4.922687in}}{\pgfqpoint{5.483778in}{4.922687in}}%
\pgfpathcurveto{\pgfqpoint{5.476899in}{4.922687in}}{\pgfqpoint{5.470302in}{4.919954in}}{\pgfqpoint{5.465438in}{4.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.460574in}{4.910227in}}{\pgfqpoint{5.457842in}{4.903629in}}{\pgfqpoint{5.457842in}{4.896751in}}%
\pgfpathcurveto{\pgfqpoint{5.457842in}{4.889872in}}{\pgfqpoint{5.460574in}{4.883275in}}{\pgfqpoint{5.465438in}{4.878411in}}%
\pgfpathcurveto{\pgfqpoint{5.470302in}{4.873547in}}{\pgfqpoint{5.476899in}{4.870815in}}{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathlineto{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathcurveto{\pgfqpoint{5.490894in}{3.631375in}}{\pgfqpoint{5.497485in}{3.634105in}}{\pgfqpoint{5.502343in}{3.638964in}}%
\pgfpathcurveto{\pgfqpoint{5.507202in}{3.643823in}}{\pgfqpoint{5.509932in}{3.650413in}}{\pgfqpoint{5.509932in}{3.657285in}}%
\pgfpathcurveto{\pgfqpoint{5.509932in}{3.664156in}}{\pgfqpoint{5.507202in}{3.670747in}}{\pgfqpoint{5.502343in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{5.497485in}{3.680464in}}{\pgfqpoint{5.490894in}{3.683194in}}{\pgfqpoint{5.484023in}{3.683194in}}%
\pgfpathcurveto{\pgfqpoint{5.477151in}{3.683194in}}{\pgfqpoint{5.470561in}{3.680464in}}{\pgfqpoint{5.465702in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{5.460843in}{3.670747in}}{\pgfqpoint{5.458113in}{3.664156in}}{\pgfqpoint{5.458113in}{3.657285in}}%
\pgfpathcurveto{\pgfqpoint{5.458113in}{3.650413in}}{\pgfqpoint{5.460843in}{3.643823in}}{\pgfqpoint{5.465702in}{3.638964in}}%
\pgfpathcurveto{\pgfqpoint{5.470561in}{3.634105in}}{\pgfqpoint{5.477151in}{3.631375in}}{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathlineto{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathcurveto{\pgfqpoint{5.493042in}{4.110557in}}{\pgfqpoint{5.499626in}{4.113284in}}{\pgfqpoint{5.504480in}{4.118138in}}%
\pgfpathcurveto{\pgfqpoint{5.509333in}{4.122991in}}{\pgfqpoint{5.512061in}{4.129575in}}{\pgfqpoint{5.512061in}{4.136439in}}%
\pgfpathcurveto{\pgfqpoint{5.512061in}{4.143304in}}{\pgfqpoint{5.509333in}{4.149888in}}{\pgfqpoint{5.504480in}{4.154741in}}%
\pgfpathcurveto{\pgfqpoint{5.499626in}{4.159595in}}{\pgfqpoint{5.493042in}{4.162322in}}{\pgfqpoint{5.486178in}{4.162322in}}%
\pgfpathcurveto{\pgfqpoint{5.479314in}{4.162322in}}{\pgfqpoint{5.472730in}{4.159595in}}{\pgfqpoint{5.467876in}{4.154741in}}%
\pgfpathcurveto{\pgfqpoint{5.463023in}{4.149888in}}{\pgfqpoint{5.460296in}{4.143304in}}{\pgfqpoint{5.460296in}{4.136439in}}%
\pgfpathcurveto{\pgfqpoint{5.460296in}{4.129575in}}{\pgfqpoint{5.463023in}{4.122991in}}{\pgfqpoint{5.467876in}{4.118138in}}%
\pgfpathcurveto{\pgfqpoint{5.472730in}{4.113284in}}{\pgfqpoint{5.479314in}{4.110557in}}{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathlineto{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathcurveto{\pgfqpoint{5.493642in}{4.387593in}}{\pgfqpoint{5.500219in}{4.390318in}}{\pgfqpoint{5.505068in}{4.395166in}}%
\pgfpathcurveto{\pgfqpoint{5.509916in}{4.400015in}}{\pgfqpoint{5.512641in}{4.406592in}}{\pgfqpoint{5.512641in}{4.413449in}}%
\pgfpathcurveto{\pgfqpoint{5.512641in}{4.420306in}}{\pgfqpoint{5.509916in}{4.426883in}}{\pgfqpoint{5.505068in}{4.431732in}}%
\pgfpathcurveto{\pgfqpoint{5.500219in}{4.436580in}}{\pgfqpoint{5.493642in}{4.439305in}}{\pgfqpoint{5.486785in}{4.439305in}}%
\pgfpathcurveto{\pgfqpoint{5.479928in}{4.439305in}}{\pgfqpoint{5.473351in}{4.436580in}}{\pgfqpoint{5.468502in}{4.431732in}}%
\pgfpathcurveto{\pgfqpoint{5.463654in}{4.426883in}}{\pgfqpoint{5.460929in}{4.420306in}}{\pgfqpoint{5.460929in}{4.413449in}}%
\pgfpathcurveto{\pgfqpoint{5.460929in}{4.406592in}}{\pgfqpoint{5.463654in}{4.400015in}}{\pgfqpoint{5.468502in}{4.395166in}}%
\pgfpathcurveto{\pgfqpoint{5.473351in}{4.390318in}}{\pgfqpoint{5.479928in}{4.387593in}}{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathlineto{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathcurveto{\pgfqpoint{5.493917in}{2.652392in}}{\pgfqpoint{5.500487in}{2.655113in}}{\pgfqpoint{5.505331in}{2.659957in}}%
\pgfpathcurveto{\pgfqpoint{5.510175in}{2.664801in}}{\pgfqpoint{5.512896in}{2.671371in}}{\pgfqpoint{5.512896in}{2.678221in}}%
\pgfpathcurveto{\pgfqpoint{5.512896in}{2.685071in}}{\pgfqpoint{5.510175in}{2.691641in}}{\pgfqpoint{5.505331in}{2.696485in}}%
\pgfpathcurveto{\pgfqpoint{5.500487in}{2.701329in}}{\pgfqpoint{5.493917in}{2.704050in}}{\pgfqpoint{5.487067in}{2.704050in}}%
\pgfpathcurveto{\pgfqpoint{5.480217in}{2.704050in}}{\pgfqpoint{5.473647in}{2.701329in}}{\pgfqpoint{5.468803in}{2.696485in}}%
\pgfpathcurveto{\pgfqpoint{5.463960in}{2.691641in}}{\pgfqpoint{5.461238in}{2.685071in}}{\pgfqpoint{5.461238in}{2.678221in}}%
\pgfpathcurveto{\pgfqpoint{5.461238in}{2.671371in}}{\pgfqpoint{5.463960in}{2.664801in}}{\pgfqpoint{5.468803in}{2.659957in}}%
\pgfpathcurveto{\pgfqpoint{5.473647in}{2.655113in}}{\pgfqpoint{5.480217in}{2.652392in}}{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathlineto{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathcurveto{\pgfqpoint{5.494632in}{2.383396in}}{\pgfqpoint{5.501195in}{2.386115in}}{\pgfqpoint{5.506034in}{2.390953in}}%
\pgfpathcurveto{\pgfqpoint{5.510873in}{2.395792in}}{\pgfqpoint{5.513591in}{2.402356in}}{\pgfqpoint{5.513591in}{2.409198in}}%
\pgfpathcurveto{\pgfqpoint{5.513591in}{2.416041in}}{\pgfqpoint{5.510873in}{2.422605in}}{\pgfqpoint{5.506034in}{2.427443in}}%
\pgfpathcurveto{\pgfqpoint{5.501195in}{2.432282in}}{\pgfqpoint{5.494632in}{2.435001in}}{\pgfqpoint{5.487789in}{2.435001in}}%
\pgfpathcurveto{\pgfqpoint{5.480946in}{2.435001in}}{\pgfqpoint{5.474383in}{2.432282in}}{\pgfqpoint{5.469544in}{2.427443in}}%
\pgfpathcurveto{\pgfqpoint{5.464705in}{2.422605in}}{\pgfqpoint{5.461987in}{2.416041in}}{\pgfqpoint{5.461987in}{2.409198in}}%
\pgfpathcurveto{\pgfqpoint{5.461987in}{2.402356in}}{\pgfqpoint{5.464705in}{2.395792in}}{\pgfqpoint{5.469544in}{2.390953in}}%
\pgfpathcurveto{\pgfqpoint{5.474383in}{2.386115in}}{\pgfqpoint{5.480946in}{2.383396in}}{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathlineto{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathcurveto{\pgfqpoint{5.496500in}{1.706123in}}{\pgfqpoint{5.503056in}{1.708839in}}{\pgfqpoint{5.507890in}{1.713673in}}%
\pgfpathcurveto{\pgfqpoint{5.512724in}{1.718506in}}{\pgfqpoint{5.515440in}{1.725063in}}{\pgfqpoint{5.515440in}{1.731899in}}%
\pgfpathcurveto{\pgfqpoint{5.515440in}{1.738734in}}{\pgfqpoint{5.512724in}{1.745291in}}{\pgfqpoint{5.507890in}{1.750125in}}%
\pgfpathcurveto{\pgfqpoint{5.503056in}{1.754958in}}{\pgfqpoint{5.496500in}{1.757674in}}{\pgfqpoint{5.489664in}{1.757674in}}%
\pgfpathcurveto{\pgfqpoint{5.482828in}{1.757674in}}{\pgfqpoint{5.476271in}{1.754958in}}{\pgfqpoint{5.471438in}{1.750125in}}%
\pgfpathcurveto{\pgfqpoint{5.466604in}{1.745291in}}{\pgfqpoint{5.463888in}{1.738734in}}{\pgfqpoint{5.463888in}{1.731899in}}%
\pgfpathcurveto{\pgfqpoint{5.463888in}{1.725063in}}{\pgfqpoint{5.466604in}{1.718506in}}{\pgfqpoint{5.471438in}{1.713673in}}%
\pgfpathcurveto{\pgfqpoint{5.476271in}{1.708839in}}{\pgfqpoint{5.482828in}{1.706123in}}{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathcurveto{\pgfqpoint{5.499652in}{3.062788in}}{\pgfqpoint{5.506202in}{3.065501in}}{\pgfqpoint{5.511031in}{3.070330in}}%
\pgfpathcurveto{\pgfqpoint{5.515859in}{3.075158in}}{\pgfqpoint{5.518572in}{3.081708in}}{\pgfqpoint{5.518572in}{3.088537in}}%
\pgfpathcurveto{\pgfqpoint{5.518572in}{3.095366in}}{\pgfqpoint{5.515859in}{3.101915in}}{\pgfqpoint{5.511031in}{3.106744in}}%
\pgfpathcurveto{\pgfqpoint{5.506202in}{3.111573in}}{\pgfqpoint{5.499652in}{3.114286in}}{\pgfqpoint{5.492823in}{3.114286in}}%
\pgfpathcurveto{\pgfqpoint{5.485995in}{3.114286in}}{\pgfqpoint{5.479445in}{3.111573in}}{\pgfqpoint{5.474616in}{3.106744in}}%
\pgfpathcurveto{\pgfqpoint{5.469787in}{3.101915in}}{\pgfqpoint{5.467074in}{3.095366in}}{\pgfqpoint{5.467074in}{3.088537in}}%
\pgfpathcurveto{\pgfqpoint{5.467074in}{3.081708in}}{\pgfqpoint{5.469787in}{3.075158in}}{\pgfqpoint{5.474616in}{3.070330in}}%
\pgfpathcurveto{\pgfqpoint{5.479445in}{3.065501in}}{\pgfqpoint{5.485995in}{3.062788in}}{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathlineto{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathcurveto{\pgfqpoint{5.500699in}{2.972041in}}{\pgfqpoint{5.507242in}{2.974751in}}{\pgfqpoint{5.512066in}{2.979575in}}%
\pgfpathcurveto{\pgfqpoint{5.516890in}{2.984399in}}{\pgfqpoint{5.519600in}{2.990942in}}{\pgfqpoint{5.519600in}{2.997763in}}%
\pgfpathcurveto{\pgfqpoint{5.519600in}{3.004585in}}{\pgfqpoint{5.516890in}{3.011128in}}{\pgfqpoint{5.512066in}{3.015952in}}%
\pgfpathcurveto{\pgfqpoint{5.507242in}{3.020775in}}{\pgfqpoint{5.500699in}{3.023486in}}{\pgfqpoint{5.493878in}{3.023486in}}%
\pgfpathcurveto{\pgfqpoint{5.487056in}{3.023486in}}{\pgfqpoint{5.480513in}{3.020775in}}{\pgfqpoint{5.475689in}{3.015952in}}%
\pgfpathcurveto{\pgfqpoint{5.470865in}{3.011128in}}{\pgfqpoint{5.468155in}{3.004585in}}{\pgfqpoint{5.468155in}{2.997763in}}%
\pgfpathcurveto{\pgfqpoint{5.468155in}{2.990942in}}{\pgfqpoint{5.470865in}{2.984399in}}{\pgfqpoint{5.475689in}{2.979575in}}%
\pgfpathcurveto{\pgfqpoint{5.480513in}{2.974751in}}{\pgfqpoint{5.487056in}{2.972041in}}{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathlineto{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathcurveto{\pgfqpoint{5.502251in}{4.654019in}}{\pgfqpoint{5.508787in}{4.656727in}}{\pgfqpoint{5.513606in}{4.661545in}}%
\pgfpathcurveto{\pgfqpoint{5.518424in}{4.666364in}}{\pgfqpoint{5.521132in}{4.672900in}}{\pgfqpoint{5.521132in}{4.679715in}}%
\pgfpathcurveto{\pgfqpoint{5.521132in}{4.686530in}}{\pgfqpoint{5.518424in}{4.693066in}}{\pgfqpoint{5.513606in}{4.697885in}}%
\pgfpathcurveto{\pgfqpoint{5.508787in}{4.702703in}}{\pgfqpoint{5.502251in}{4.705411in}}{\pgfqpoint{5.495436in}{4.705411in}}%
\pgfpathcurveto{\pgfqpoint{5.488621in}{4.705411in}}{\pgfqpoint{5.482085in}{4.702703in}}{\pgfqpoint{5.477266in}{4.697885in}}%
\pgfpathcurveto{\pgfqpoint{5.472448in}{4.693066in}}{\pgfqpoint{5.469740in}{4.686530in}}{\pgfqpoint{5.469740in}{4.679715in}}%
\pgfpathcurveto{\pgfqpoint{5.469740in}{4.672900in}}{\pgfqpoint{5.472448in}{4.666364in}}{\pgfqpoint{5.477266in}{4.661545in}}%
\pgfpathcurveto{\pgfqpoint{5.482085in}{4.656727in}}{\pgfqpoint{5.488621in}{4.654019in}}{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathlineto{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathcurveto{\pgfqpoint{5.504092in}{2.298741in}}{\pgfqpoint{5.510622in}{2.301445in}}{\pgfqpoint{5.515435in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{5.520249in}{2.311073in}}{\pgfqpoint{5.522954in}{2.317602in}}{\pgfqpoint{5.522954in}{2.324410in}}%
\pgfpathcurveto{\pgfqpoint{5.522954in}{2.331217in}}{\pgfqpoint{5.520249in}{2.337747in}}{\pgfqpoint{5.515435in}{2.342561in}}%
\pgfpathcurveto{\pgfqpoint{5.510622in}{2.347374in}}{\pgfqpoint{5.504092in}{2.350079in}}{\pgfqpoint{5.497285in}{2.350079in}}%
\pgfpathcurveto{\pgfqpoint{5.490477in}{2.350079in}}{\pgfqpoint{5.483947in}{2.347374in}}{\pgfqpoint{5.479134in}{2.342561in}}%
\pgfpathcurveto{\pgfqpoint{5.474320in}{2.337747in}}{\pgfqpoint{5.471615in}{2.331217in}}{\pgfqpoint{5.471615in}{2.324410in}}%
\pgfpathcurveto{\pgfqpoint{5.471615in}{2.317602in}}{\pgfqpoint{5.474320in}{2.311073in}}{\pgfqpoint{5.479134in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{5.483947in}{2.301445in}}{\pgfqpoint{5.490477in}{2.298741in}}{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathcurveto{\pgfqpoint{5.507980in}{3.784771in}}{\pgfqpoint{5.514503in}{3.787473in}}{\pgfqpoint{5.519312in}{3.792281in}}%
\pgfpathcurveto{\pgfqpoint{5.524120in}{3.797090in}}{\pgfqpoint{5.526822in}{3.803613in}}{\pgfqpoint{5.526822in}{3.810413in}}%
\pgfpathcurveto{\pgfqpoint{5.526822in}{3.817214in}}{\pgfqpoint{5.524120in}{3.823737in}}{\pgfqpoint{5.519312in}{3.828546in}}%
\pgfpathcurveto{\pgfqpoint{5.514503in}{3.833354in}}{\pgfqpoint{5.507980in}{3.836056in}}{\pgfqpoint{5.501180in}{3.836056in}}%
\pgfpathcurveto{\pgfqpoint{5.494379in}{3.836056in}}{\pgfqpoint{5.487856in}{3.833354in}}{\pgfqpoint{5.483048in}{3.828546in}}%
\pgfpathcurveto{\pgfqpoint{5.478239in}{3.823737in}}{\pgfqpoint{5.475537in}{3.817214in}}{\pgfqpoint{5.475537in}{3.810413in}}%
\pgfpathcurveto{\pgfqpoint{5.475537in}{3.803613in}}{\pgfqpoint{5.478239in}{3.797090in}}{\pgfqpoint{5.483048in}{3.792281in}}%
\pgfpathcurveto{\pgfqpoint{5.487856in}{3.787473in}}{\pgfqpoint{5.494379in}{3.784771in}}{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathlineto{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathcurveto{\pgfqpoint{5.508412in}{2.607651in}}{\pgfqpoint{5.514928in}{2.610350in}}{\pgfqpoint{5.519732in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{5.524536in}{2.619958in}}{\pgfqpoint{5.527235in}{2.626474in}}{\pgfqpoint{5.527235in}{2.633267in}}%
\pgfpathcurveto{\pgfqpoint{5.527235in}{2.640061in}}{\pgfqpoint{5.524536in}{2.646577in}}{\pgfqpoint{5.519732in}{2.651381in}}%
\pgfpathcurveto{\pgfqpoint{5.514928in}{2.656184in}}{\pgfqpoint{5.508412in}{2.658883in}}{\pgfqpoint{5.501618in}{2.658883in}}%
\pgfpathcurveto{\pgfqpoint{5.494825in}{2.658883in}}{\pgfqpoint{5.488309in}{2.656184in}}{\pgfqpoint{5.483505in}{2.651381in}}%
\pgfpathcurveto{\pgfqpoint{5.478701in}{2.646577in}}{\pgfqpoint{5.476002in}{2.640061in}}{\pgfqpoint{5.476002in}{2.633267in}}%
\pgfpathcurveto{\pgfqpoint{5.476002in}{2.626474in}}{\pgfqpoint{5.478701in}{2.619958in}}{\pgfqpoint{5.483505in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{5.488309in}{2.610350in}}{\pgfqpoint{5.494825in}{2.607651in}}{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathlineto{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathcurveto{\pgfqpoint{5.508565in}{4.127368in}}{\pgfqpoint{5.515074in}{4.130064in}}{\pgfqpoint{5.519873in}{4.134863in}}%
\pgfpathcurveto{\pgfqpoint{5.524672in}{4.139662in}}{\pgfqpoint{5.527368in}{4.146171in}}{\pgfqpoint{5.527368in}{4.152958in}}%
\pgfpathcurveto{\pgfqpoint{5.527368in}{4.159744in}}{\pgfqpoint{5.524672in}{4.166254in}}{\pgfqpoint{5.519873in}{4.171052in}}%
\pgfpathcurveto{\pgfqpoint{5.515074in}{4.175851in}}{\pgfqpoint{5.508565in}{4.178547in}}{\pgfqpoint{5.501779in}{4.178547in}}%
\pgfpathcurveto{\pgfqpoint{5.494992in}{4.178547in}}{\pgfqpoint{5.488483in}{4.175851in}}{\pgfqpoint{5.483684in}{4.171052in}}%
\pgfpathcurveto{\pgfqpoint{5.478885in}{4.166254in}}{\pgfqpoint{5.476189in}{4.159744in}}{\pgfqpoint{5.476189in}{4.152958in}}%
\pgfpathcurveto{\pgfqpoint{5.476189in}{4.146171in}}{\pgfqpoint{5.478885in}{4.139662in}}{\pgfqpoint{5.483684in}{4.134863in}}%
\pgfpathcurveto{\pgfqpoint{5.488483in}{4.130064in}}{\pgfqpoint{5.494992in}{4.127368in}}{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathcurveto{\pgfqpoint{5.508740in}{3.577033in}}{\pgfqpoint{5.515242in}{3.579726in}}{\pgfqpoint{5.520036in}{3.584520in}}%
\pgfpathcurveto{\pgfqpoint{5.524830in}{3.589314in}}{\pgfqpoint{5.527524in}{3.595816in}}{\pgfqpoint{5.527524in}{3.602596in}}%
\pgfpathcurveto{\pgfqpoint{5.527524in}{3.609375in}}{\pgfqpoint{5.524830in}{3.615878in}}{\pgfqpoint{5.520036in}{3.620672in}}%
\pgfpathcurveto{\pgfqpoint{5.515242in}{3.625465in}}{\pgfqpoint{5.508740in}{3.628159in}}{\pgfqpoint{5.501960in}{3.628159in}}%
\pgfpathcurveto{\pgfqpoint{5.495181in}{3.628159in}}{\pgfqpoint{5.488678in}{3.625465in}}{\pgfqpoint{5.483884in}{3.620672in}}%
\pgfpathcurveto{\pgfqpoint{5.479091in}{3.615878in}}{\pgfqpoint{5.476397in}{3.609375in}}{\pgfqpoint{5.476397in}{3.602596in}}%
\pgfpathcurveto{\pgfqpoint{5.476397in}{3.595816in}}{\pgfqpoint{5.479091in}{3.589314in}}{\pgfqpoint{5.483884in}{3.584520in}}%
\pgfpathcurveto{\pgfqpoint{5.488678in}{3.579726in}}{\pgfqpoint{5.495181in}{3.577033in}}{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathlineto{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathcurveto{\pgfqpoint{5.512957in}{2.432640in}}{\pgfqpoint{5.519453in}{2.435330in}}{\pgfqpoint{5.524241in}{2.440119in}}%
\pgfpathcurveto{\pgfqpoint{5.529030in}{2.444908in}}{\pgfqpoint{5.531721in}{2.451404in}}{\pgfqpoint{5.531721in}{2.458176in}}%
\pgfpathcurveto{\pgfqpoint{5.531721in}{2.464949in}}{\pgfqpoint{5.529030in}{2.471445in}}{\pgfqpoint{5.524241in}{2.476234in}}%
\pgfpathcurveto{\pgfqpoint{5.519453in}{2.481022in}}{\pgfqpoint{5.512957in}{2.483713in}}{\pgfqpoint{5.506184in}{2.483713in}}%
\pgfpathcurveto{\pgfqpoint{5.499412in}{2.483713in}}{\pgfqpoint{5.492916in}{2.481022in}}{\pgfqpoint{5.488127in}{2.476234in}}%
\pgfpathcurveto{\pgfqpoint{5.483338in}{2.471445in}}{\pgfqpoint{5.480647in}{2.464949in}}{\pgfqpoint{5.480647in}{2.458176in}}%
\pgfpathcurveto{\pgfqpoint{5.480647in}{2.451404in}}{\pgfqpoint{5.483338in}{2.444908in}}{\pgfqpoint{5.488127in}{2.440119in}}%
\pgfpathcurveto{\pgfqpoint{5.492916in}{2.435330in}}{\pgfqpoint{5.499412in}{2.432640in}}{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathlineto{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathcurveto{\pgfqpoint{5.518979in}{3.610036in}}{\pgfqpoint{5.525468in}{3.612724in}}{\pgfqpoint{5.530252in}{3.617508in}}%
\pgfpathcurveto{\pgfqpoint{5.535036in}{3.622292in}}{\pgfqpoint{5.537724in}{3.628781in}}{\pgfqpoint{5.537724in}{3.635547in}}%
\pgfpathcurveto{\pgfqpoint{5.537724in}{3.642312in}}{\pgfqpoint{5.535036in}{3.648801in}}{\pgfqpoint{5.530252in}{3.653585in}}%
\pgfpathcurveto{\pgfqpoint{5.525468in}{3.658369in}}{\pgfqpoint{5.518979in}{3.661057in}}{\pgfqpoint{5.512214in}{3.661057in}}%
\pgfpathcurveto{\pgfqpoint{5.505448in}{3.661057in}}{\pgfqpoint{5.498959in}{3.658369in}}{\pgfqpoint{5.494175in}{3.653585in}}%
\pgfpathcurveto{\pgfqpoint{5.489391in}{3.648801in}}{\pgfqpoint{5.486703in}{3.642312in}}{\pgfqpoint{5.486703in}{3.635547in}}%
\pgfpathcurveto{\pgfqpoint{5.486703in}{3.628781in}}{\pgfqpoint{5.489391in}{3.622292in}}{\pgfqpoint{5.494175in}{3.617508in}}%
\pgfpathcurveto{\pgfqpoint{5.498959in}{3.612724in}}{\pgfqpoint{5.505448in}{3.610036in}}{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathlineto{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathcurveto{\pgfqpoint{5.519064in}{3.283908in}}{\pgfqpoint{5.525547in}{3.286593in}}{\pgfqpoint{5.530326in}{3.291372in}}%
\pgfpathcurveto{\pgfqpoint{5.535105in}{3.296151in}}{\pgfqpoint{5.537790in}{3.302634in}}{\pgfqpoint{5.537790in}{3.309392in}}%
\pgfpathcurveto{\pgfqpoint{5.537790in}{3.316151in}}{\pgfqpoint{5.535105in}{3.322633in}}{\pgfqpoint{5.530326in}{3.327412in}}%
\pgfpathcurveto{\pgfqpoint{5.525547in}{3.332191in}}{\pgfqpoint{5.519064in}{3.334876in}}{\pgfqpoint{5.512306in}{3.334876in}}%
\pgfpathcurveto{\pgfqpoint{5.505547in}{3.334876in}}{\pgfqpoint{5.499065in}{3.332191in}}{\pgfqpoint{5.494286in}{3.327412in}}%
\pgfpathcurveto{\pgfqpoint{5.489507in}{3.322633in}}{\pgfqpoint{5.486822in}{3.316151in}}{\pgfqpoint{5.486822in}{3.309392in}}%
\pgfpathcurveto{\pgfqpoint{5.486822in}{3.302634in}}{\pgfqpoint{5.489507in}{3.296151in}}{\pgfqpoint{5.494286in}{3.291372in}}%
\pgfpathcurveto{\pgfqpoint{5.499065in}{3.286593in}}{\pgfqpoint{5.505547in}{3.283908in}}{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathlineto{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathcurveto{\pgfqpoint{5.520674in}{3.603483in}}{\pgfqpoint{5.527150in}{3.606165in}}{\pgfqpoint{5.531924in}{3.610939in}}%
\pgfpathcurveto{\pgfqpoint{5.536698in}{3.615713in}}{\pgfqpoint{5.539380in}{3.622189in}}{\pgfqpoint{5.539380in}{3.628941in}}%
\pgfpathcurveto{\pgfqpoint{5.539380in}{3.635692in}}{\pgfqpoint{5.536698in}{3.642168in}}{\pgfqpoint{5.531924in}{3.646942in}}%
\pgfpathcurveto{\pgfqpoint{5.527150in}{3.651716in}}{\pgfqpoint{5.520674in}{3.654398in}}{\pgfqpoint{5.513923in}{3.654398in}}%
\pgfpathcurveto{\pgfqpoint{5.507171in}{3.654398in}}{\pgfqpoint{5.500695in}{3.651716in}}{\pgfqpoint{5.495921in}{3.646942in}}%
\pgfpathcurveto{\pgfqpoint{5.491147in}{3.642168in}}{\pgfqpoint{5.488465in}{3.635692in}}{\pgfqpoint{5.488465in}{3.628941in}}%
\pgfpathcurveto{\pgfqpoint{5.488465in}{3.622189in}}{\pgfqpoint{5.491147in}{3.615713in}}{\pgfqpoint{5.495921in}{3.610939in}}%
\pgfpathcurveto{\pgfqpoint{5.500695in}{3.606165in}}{\pgfqpoint{5.507171in}{3.603483in}}{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathlineto{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathcurveto{\pgfqpoint{5.523874in}{3.777019in}}{\pgfqpoint{5.530343in}{3.779699in}}{\pgfqpoint{5.535112in}{3.784468in}}%
\pgfpathcurveto{\pgfqpoint{5.539881in}{3.789237in}}{\pgfqpoint{5.542561in}{3.795706in}}{\pgfqpoint{5.542561in}{3.802450in}}%
\pgfpathcurveto{\pgfqpoint{5.542561in}{3.809195in}}{\pgfqpoint{5.539881in}{3.815664in}}{\pgfqpoint{5.535112in}{3.820433in}}%
\pgfpathcurveto{\pgfqpoint{5.530343in}{3.825202in}}{\pgfqpoint{5.523874in}{3.827882in}}{\pgfqpoint{5.517130in}{3.827882in}}%
\pgfpathcurveto{\pgfqpoint{5.510385in}{3.827882in}}{\pgfqpoint{5.503916in}{3.825202in}}{\pgfqpoint{5.499147in}{3.820433in}}%
\pgfpathcurveto{\pgfqpoint{5.494378in}{3.815664in}}{\pgfqpoint{5.491698in}{3.809195in}}{\pgfqpoint{5.491698in}{3.802450in}}%
\pgfpathcurveto{\pgfqpoint{5.491698in}{3.795706in}}{\pgfqpoint{5.494378in}{3.789237in}}{\pgfqpoint{5.499147in}{3.784468in}}%
\pgfpathcurveto{\pgfqpoint{5.503916in}{3.779699in}}{\pgfqpoint{5.510385in}{3.777019in}}{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathlineto{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathcurveto{\pgfqpoint{5.525216in}{3.675680in}}{\pgfqpoint{5.531678in}{3.678357in}}{\pgfqpoint{5.536442in}{3.683121in}}%
\pgfpathcurveto{\pgfqpoint{5.541207in}{3.687886in}}{\pgfqpoint{5.543883in}{3.694348in}}{\pgfqpoint{5.543883in}{3.701085in}}%
\pgfpathcurveto{\pgfqpoint{5.543883in}{3.707823in}}{\pgfqpoint{5.541207in}{3.714285in}}{\pgfqpoint{5.536442in}{3.719049in}}%
\pgfpathcurveto{\pgfqpoint{5.531678in}{3.723814in}}{\pgfqpoint{5.525216in}{3.726490in}}{\pgfqpoint{5.518478in}{3.726490in}}%
\pgfpathcurveto{\pgfqpoint{5.511741in}{3.726490in}}{\pgfqpoint{5.505278in}{3.723814in}}{\pgfqpoint{5.500514in}{3.719049in}}%
\pgfpathcurveto{\pgfqpoint{5.495750in}{3.714285in}}{\pgfqpoint{5.493073in}{3.707823in}}{\pgfqpoint{5.493073in}{3.701085in}}%
\pgfpathcurveto{\pgfqpoint{5.493073in}{3.694348in}}{\pgfqpoint{5.495750in}{3.687886in}}{\pgfqpoint{5.500514in}{3.683121in}}%
\pgfpathcurveto{\pgfqpoint{5.505278in}{3.678357in}}{\pgfqpoint{5.511741in}{3.675680in}}{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathlineto{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathcurveto{\pgfqpoint{5.529475in}{2.137390in}}{\pgfqpoint{5.535930in}{2.140064in}}{\pgfqpoint{5.540690in}{2.144823in}}%
\pgfpathcurveto{\pgfqpoint{5.545449in}{2.149583in}}{\pgfqpoint{5.548123in}{2.156038in}}{\pgfqpoint{5.548123in}{2.162769in}}%
\pgfpathcurveto{\pgfqpoint{5.548123in}{2.169499in}}{\pgfqpoint{5.545449in}{2.175955in}}{\pgfqpoint{5.540690in}{2.180714in}}%
\pgfpathcurveto{\pgfqpoint{5.535930in}{2.185474in}}{\pgfqpoint{5.529475in}{2.188148in}}{\pgfqpoint{5.522744in}{2.188148in}}%
\pgfpathcurveto{\pgfqpoint{5.516014in}{2.188148in}}{\pgfqpoint{5.509558in}{2.185474in}}{\pgfqpoint{5.504799in}{2.180714in}}%
\pgfpathcurveto{\pgfqpoint{5.500040in}{2.175955in}}{\pgfqpoint{5.497365in}{2.169499in}}{\pgfqpoint{5.497365in}{2.162769in}}%
\pgfpathcurveto{\pgfqpoint{5.497365in}{2.156038in}}{\pgfqpoint{5.500040in}{2.149583in}}{\pgfqpoint{5.504799in}{2.144823in}}%
\pgfpathcurveto{\pgfqpoint{5.509558in}{2.140064in}}{\pgfqpoint{5.516014in}{2.137390in}}{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathlineto{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathcurveto{\pgfqpoint{5.531773in}{2.543179in}}{\pgfqpoint{5.538222in}{2.545851in}}{\pgfqpoint{5.542976in}{2.550605in}}%
\pgfpathcurveto{\pgfqpoint{5.547730in}{2.555359in}}{\pgfqpoint{5.550402in}{2.561808in}}{\pgfqpoint{5.550402in}{2.568532in}}%
\pgfpathcurveto{\pgfqpoint{5.550402in}{2.575255in}}{\pgfqpoint{5.547730in}{2.581704in}}{\pgfqpoint{5.542976in}{2.586459in}}%
\pgfpathcurveto{\pgfqpoint{5.538222in}{2.591213in}}{\pgfqpoint{5.531773in}{2.593884in}}{\pgfqpoint{5.525049in}{2.593884in}}%
\pgfpathcurveto{\pgfqpoint{5.518325in}{2.593884in}}{\pgfqpoint{5.511876in}{2.591213in}}{\pgfqpoint{5.507122in}{2.586459in}}%
\pgfpathcurveto{\pgfqpoint{5.502368in}{2.581704in}}{\pgfqpoint{5.499697in}{2.575255in}}{\pgfqpoint{5.499697in}{2.568532in}}%
\pgfpathcurveto{\pgfqpoint{5.499697in}{2.561808in}}{\pgfqpoint{5.502368in}{2.555359in}}{\pgfqpoint{5.507122in}{2.550605in}}%
\pgfpathcurveto{\pgfqpoint{5.511876in}{2.545851in}}{\pgfqpoint{5.518325in}{2.543179in}}{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathlineto{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathcurveto{\pgfqpoint{5.533489in}{2.404332in}}{\pgfqpoint{5.539932in}{2.407000in}}{\pgfqpoint{5.544681in}{2.411750in}}%
\pgfpathcurveto{\pgfqpoint{5.549431in}{2.416499in}}{\pgfqpoint{5.552099in}{2.422942in}}{\pgfqpoint{5.552099in}{2.429658in}}%
\pgfpathcurveto{\pgfqpoint{5.552099in}{2.436375in}}{\pgfqpoint{5.549431in}{2.442817in}}{\pgfqpoint{5.544681in}{2.447567in}}%
\pgfpathcurveto{\pgfqpoint{5.539932in}{2.452316in}}{\pgfqpoint{5.533489in}{2.454984in}}{\pgfqpoint{5.526773in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{5.520056in}{2.454984in}}{\pgfqpoint{5.513614in}{2.452316in}}{\pgfqpoint{5.508864in}{2.447567in}}%
\pgfpathcurveto{\pgfqpoint{5.504115in}{2.442817in}}{\pgfqpoint{5.501446in}{2.436375in}}{\pgfqpoint{5.501446in}{2.429658in}}%
\pgfpathcurveto{\pgfqpoint{5.501446in}{2.422942in}}{\pgfqpoint{5.504115in}{2.416499in}}{\pgfqpoint{5.508864in}{2.411750in}}%
\pgfpathcurveto{\pgfqpoint{5.513614in}{2.407000in}}{\pgfqpoint{5.520056in}{2.404332in}}{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathlineto{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathcurveto{\pgfqpoint{5.538293in}{2.373233in}}{\pgfqpoint{5.544729in}{2.375899in}}{\pgfqpoint{5.549474in}{2.380643in}}%
\pgfpathcurveto{\pgfqpoint{5.554218in}{2.385388in}}{\pgfqpoint{5.556884in}{2.391824in}}{\pgfqpoint{5.556884in}{2.398533in}}%
\pgfpathcurveto{\pgfqpoint{5.556884in}{2.405243in}}{\pgfqpoint{5.554218in}{2.411679in}}{\pgfqpoint{5.549474in}{2.416423in}}%
\pgfpathcurveto{\pgfqpoint{5.544729in}{2.421168in}}{\pgfqpoint{5.538293in}{2.423833in}}{\pgfqpoint{5.531584in}{2.423833in}}%
\pgfpathcurveto{\pgfqpoint{5.524874in}{2.423833in}}{\pgfqpoint{5.518438in}{2.421168in}}{\pgfqpoint{5.513694in}{2.416423in}}%
\pgfpathcurveto{\pgfqpoint{5.508949in}{2.411679in}}{\pgfqpoint{5.506284in}{2.405243in}}{\pgfqpoint{5.506284in}{2.398533in}}%
\pgfpathcurveto{\pgfqpoint{5.506284in}{2.391824in}}{\pgfqpoint{5.508949in}{2.385388in}}{\pgfqpoint{5.513694in}{2.380643in}}%
\pgfpathcurveto{\pgfqpoint{5.518438in}{2.375899in}}{\pgfqpoint{5.524874in}{2.373233in}}{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathlineto{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathcurveto{\pgfqpoint{5.539196in}{4.726501in}}{\pgfqpoint{5.545625in}{4.729164in}}{\pgfqpoint{5.550364in}{4.733904in}}%
\pgfpathcurveto{\pgfqpoint{5.555104in}{4.738643in}}{\pgfqpoint{5.557767in}{4.745072in}}{\pgfqpoint{5.557767in}{4.751775in}}%
\pgfpathcurveto{\pgfqpoint{5.557767in}{4.758478in}}{\pgfqpoint{5.555104in}{4.764907in}}{\pgfqpoint{5.550364in}{4.769647in}}%
\pgfpathcurveto{\pgfqpoint{5.545625in}{4.774386in}}{\pgfqpoint{5.539196in}{4.777049in}}{\pgfqpoint{5.532493in}{4.777049in}}%
\pgfpathcurveto{\pgfqpoint{5.525790in}{4.777049in}}{\pgfqpoint{5.519361in}{4.774386in}}{\pgfqpoint{5.514621in}{4.769647in}}%
\pgfpathcurveto{\pgfqpoint{5.509882in}{4.764907in}}{\pgfqpoint{5.507219in}{4.758478in}}{\pgfqpoint{5.507219in}{4.751775in}}%
\pgfpathcurveto{\pgfqpoint{5.507219in}{4.745072in}}{\pgfqpoint{5.509882in}{4.738643in}}{\pgfqpoint{5.514621in}{4.733904in}}%
\pgfpathcurveto{\pgfqpoint{5.519361in}{4.729164in}}{\pgfqpoint{5.525790in}{4.726501in}}{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathlineto{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathcurveto{\pgfqpoint{5.539320in}{3.386873in}}{\pgfqpoint{5.545743in}{3.389534in}}{\pgfqpoint{5.550477in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{5.555212in}{3.399003in}}{\pgfqpoint{5.557872in}{3.405425in}}{\pgfqpoint{5.557872in}{3.412121in}}%
\pgfpathcurveto{\pgfqpoint{5.557872in}{3.418817in}}{\pgfqpoint{5.555212in}{3.425239in}}{\pgfqpoint{5.550477in}{3.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.545743in}{3.434709in}}{\pgfqpoint{5.539320in}{3.437369in}}{\pgfqpoint{5.532625in}{3.437369in}}%
\pgfpathcurveto{\pgfqpoint{5.525929in}{3.437369in}}{\pgfqpoint{5.519506in}{3.434709in}}{\pgfqpoint{5.514772in}{3.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.510037in}{3.425239in}}{\pgfqpoint{5.507377in}{3.418817in}}{\pgfqpoint{5.507377in}{3.412121in}}%
\pgfpathcurveto{\pgfqpoint{5.507377in}{3.405425in}}{\pgfqpoint{5.510037in}{3.399003in}}{\pgfqpoint{5.514772in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{5.519506in}{3.389534in}}{\pgfqpoint{5.525929in}{3.386873in}}{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathlineto{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathcurveto{\pgfqpoint{5.539731in}{2.979858in}}{\pgfqpoint{5.546147in}{2.982515in}}{\pgfqpoint{5.550877in}{2.987245in}}%
\pgfpathcurveto{\pgfqpoint{5.555607in}{2.991975in}}{\pgfqpoint{5.558264in}{2.998391in}}{\pgfqpoint{5.558264in}{3.005080in}}%
\pgfpathcurveto{\pgfqpoint{5.558264in}{3.011768in}}{\pgfqpoint{5.555607in}{3.018184in}}{\pgfqpoint{5.550877in}{3.022914in}}%
\pgfpathcurveto{\pgfqpoint{5.546147in}{3.027644in}}{\pgfqpoint{5.539731in}{3.030301in}}{\pgfqpoint{5.533043in}{3.030301in}}%
\pgfpathcurveto{\pgfqpoint{5.526354in}{3.030301in}}{\pgfqpoint{5.519938in}{3.027644in}}{\pgfqpoint{5.515208in}{3.022914in}}%
\pgfpathcurveto{\pgfqpoint{5.510478in}{3.018184in}}{\pgfqpoint{5.507821in}{3.011768in}}{\pgfqpoint{5.507821in}{3.005080in}}%
\pgfpathcurveto{\pgfqpoint{5.507821in}{2.998391in}}{\pgfqpoint{5.510478in}{2.991975in}}{\pgfqpoint{5.515208in}{2.987245in}}%
\pgfpathcurveto{\pgfqpoint{5.519938in}{2.982515in}}{\pgfqpoint{5.526354in}{2.979858in}}{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathlineto{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathcurveto{\pgfqpoint{5.542377in}{3.548126in}}{\pgfqpoint{5.548786in}{3.550781in}}{\pgfqpoint{5.553511in}{3.555506in}}%
\pgfpathcurveto{\pgfqpoint{5.558236in}{3.560231in}}{\pgfqpoint{5.560891in}{3.566640in}}{\pgfqpoint{5.560891in}{3.573322in}}%
\pgfpathcurveto{\pgfqpoint{5.560891in}{3.580004in}}{\pgfqpoint{5.558236in}{3.586413in}}{\pgfqpoint{5.553511in}{3.591138in}}%
\pgfpathcurveto{\pgfqpoint{5.548786in}{3.595863in}}{\pgfqpoint{5.542377in}{3.598517in}}{\pgfqpoint{5.535695in}{3.598517in}}%
\pgfpathcurveto{\pgfqpoint{5.529013in}{3.598517in}}{\pgfqpoint{5.522604in}{3.595863in}}{\pgfqpoint{5.517879in}{3.591138in}}%
\pgfpathcurveto{\pgfqpoint{5.513154in}{3.586413in}}{\pgfqpoint{5.510499in}{3.580004in}}{\pgfqpoint{5.510499in}{3.573322in}}%
\pgfpathcurveto{\pgfqpoint{5.510499in}{3.566640in}}{\pgfqpoint{5.513154in}{3.560231in}}{\pgfqpoint{5.517879in}{3.555506in}}%
\pgfpathcurveto{\pgfqpoint{5.522604in}{3.550781in}}{\pgfqpoint{5.529013in}{3.548126in}}{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathcurveto{\pgfqpoint{5.545250in}{3.980246in}}{\pgfqpoint{5.551652in}{3.982898in}}{\pgfqpoint{5.556372in}{3.987618in}}%
\pgfpathcurveto{\pgfqpoint{5.561092in}{3.992338in}}{\pgfqpoint{5.563744in}{3.998740in}}{\pgfqpoint{5.563744in}{4.005415in}}%
\pgfpathcurveto{\pgfqpoint{5.563744in}{4.012090in}}{\pgfqpoint{5.561092in}{4.018493in}}{\pgfqpoint{5.556372in}{4.023213in}}%
\pgfpathcurveto{\pgfqpoint{5.551652in}{4.027933in}}{\pgfqpoint{5.545250in}{4.030585in}}{\pgfqpoint{5.538575in}{4.030585in}}%
\pgfpathcurveto{\pgfqpoint{5.531900in}{4.030585in}}{\pgfqpoint{5.525497in}{4.027933in}}{\pgfqpoint{5.520777in}{4.023213in}}%
\pgfpathcurveto{\pgfqpoint{5.516057in}{4.018493in}}{\pgfqpoint{5.513405in}{4.012090in}}{\pgfqpoint{5.513405in}{4.005415in}}%
\pgfpathcurveto{\pgfqpoint{5.513405in}{3.998740in}}{\pgfqpoint{5.516057in}{3.992338in}}{\pgfqpoint{5.520777in}{3.987618in}}%
\pgfpathcurveto{\pgfqpoint{5.525497in}{3.982898in}}{\pgfqpoint{5.531900in}{3.980246in}}{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathcurveto{\pgfqpoint{5.547264in}{2.381295in}}{\pgfqpoint{5.553660in}{2.383944in}}{\pgfqpoint{5.558375in}{2.388659in}}%
\pgfpathcurveto{\pgfqpoint{5.563090in}{2.393374in}}{\pgfqpoint{5.565739in}{2.399770in}}{\pgfqpoint{5.565739in}{2.406438in}}%
\pgfpathcurveto{\pgfqpoint{5.565739in}{2.413107in}}{\pgfqpoint{5.563090in}{2.419502in}}{\pgfqpoint{5.558375in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{5.553660in}{2.428933in}}{\pgfqpoint{5.547264in}{2.431582in}}{\pgfqpoint{5.540596in}{2.431582in}}%
\pgfpathcurveto{\pgfqpoint{5.533927in}{2.431582in}}{\pgfqpoint{5.527532in}{2.428933in}}{\pgfqpoint{5.522816in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{5.518101in}{2.419502in}}{\pgfqpoint{5.515452in}{2.413107in}}{\pgfqpoint{5.515452in}{2.406438in}}%
\pgfpathcurveto{\pgfqpoint{5.515452in}{2.399770in}}{\pgfqpoint{5.518101in}{2.393374in}}{\pgfqpoint{5.522816in}{2.388659in}}%
\pgfpathcurveto{\pgfqpoint{5.527532in}{2.383944in}}{\pgfqpoint{5.533927in}{2.381295in}}{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathlineto{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathcurveto{\pgfqpoint{5.547961in}{1.528290in}}{\pgfqpoint{5.554350in}{1.530936in}}{\pgfqpoint{5.559060in}{1.535647in}}%
\pgfpathcurveto{\pgfqpoint{5.563770in}{1.540357in}}{\pgfqpoint{5.566417in}{1.546746in}}{\pgfqpoint{5.566417in}{1.553407in}}%
\pgfpathcurveto{\pgfqpoint{5.566417in}{1.560069in}}{\pgfqpoint{5.563770in}{1.566458in}}{\pgfqpoint{5.559060in}{1.571168in}}%
\pgfpathcurveto{\pgfqpoint{5.554350in}{1.575878in}}{\pgfqpoint{5.547961in}{1.578525in}}{\pgfqpoint{5.541299in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{5.534638in}{1.578525in}}{\pgfqpoint{5.528249in}{1.575878in}}{\pgfqpoint{5.523539in}{1.571168in}}%
\pgfpathcurveto{\pgfqpoint{5.518828in}{1.566458in}}{\pgfqpoint{5.516182in}{1.560069in}}{\pgfqpoint{5.516182in}{1.553407in}}%
\pgfpathcurveto{\pgfqpoint{5.516182in}{1.546746in}}{\pgfqpoint{5.518828in}{1.540357in}}{\pgfqpoint{5.523539in}{1.535647in}}%
\pgfpathcurveto{\pgfqpoint{5.528249in}{1.530936in}}{\pgfqpoint{5.534638in}{1.528290in}}{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathlineto{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathcurveto{\pgfqpoint{5.552458in}{2.600890in}}{\pgfqpoint{5.558841in}{2.603533in}}{\pgfqpoint{5.563546in}{2.608239in}}%
\pgfpathcurveto{\pgfqpoint{5.568252in}{2.612944in}}{\pgfqpoint{5.570896in}{2.619327in}}{\pgfqpoint{5.570896in}{2.625981in}}%
\pgfpathcurveto{\pgfqpoint{5.570896in}{2.632636in}}{\pgfqpoint{5.568252in}{2.639018in}}{\pgfqpoint{5.563546in}{2.643724in}}%
\pgfpathcurveto{\pgfqpoint{5.558841in}{2.648429in}}{\pgfqpoint{5.552458in}{2.651073in}}{\pgfqpoint{5.545804in}{2.651073in}}%
\pgfpathcurveto{\pgfqpoint{5.539150in}{2.651073in}}{\pgfqpoint{5.532767in}{2.648429in}}{\pgfqpoint{5.528062in}{2.643724in}}%
\pgfpathcurveto{\pgfqpoint{5.523356in}{2.639018in}}{\pgfqpoint{5.520712in}{2.632636in}}{\pgfqpoint{5.520712in}{2.625981in}}%
\pgfpathcurveto{\pgfqpoint{5.520712in}{2.619327in}}{\pgfqpoint{5.523356in}{2.612944in}}{\pgfqpoint{5.528062in}{2.608239in}}%
\pgfpathcurveto{\pgfqpoint{5.532767in}{2.603533in}}{\pgfqpoint{5.539150in}{2.600890in}}{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathlineto{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathcurveto{\pgfqpoint{5.555295in}{4.528238in}}{\pgfqpoint{5.561671in}{4.530879in}}{\pgfqpoint{5.566372in}{4.535579in}}%
\pgfpathcurveto{\pgfqpoint{5.571072in}{4.540280in}}{\pgfqpoint{5.573713in}{4.546656in}}{\pgfqpoint{5.573713in}{4.553303in}}%
\pgfpathcurveto{\pgfqpoint{5.573713in}{4.559951in}}{\pgfqpoint{5.571072in}{4.566327in}}{\pgfqpoint{5.566372in}{4.571027in}}%
\pgfpathcurveto{\pgfqpoint{5.561671in}{4.575728in}}{\pgfqpoint{5.555295in}{4.578369in}}{\pgfqpoint{5.548648in}{4.578369in}}%
\pgfpathcurveto{\pgfqpoint{5.542000in}{4.578369in}}{\pgfqpoint{5.535624in}{4.575728in}}{\pgfqpoint{5.530924in}{4.571027in}}%
\pgfpathcurveto{\pgfqpoint{5.526223in}{4.566327in}}{\pgfqpoint{5.523582in}{4.559951in}}{\pgfqpoint{5.523582in}{4.553303in}}%
\pgfpathcurveto{\pgfqpoint{5.523582in}{4.546656in}}{\pgfqpoint{5.526223in}{4.540280in}}{\pgfqpoint{5.530924in}{4.535579in}}%
\pgfpathcurveto{\pgfqpoint{5.535624in}{4.530879in}}{\pgfqpoint{5.542000in}{4.528238in}}{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathlineto{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathcurveto{\pgfqpoint{5.557083in}{2.171295in}}{\pgfqpoint{5.563453in}{2.173934in}}{\pgfqpoint{5.568148in}{2.178629in}}%
\pgfpathcurveto{\pgfqpoint{5.572844in}{2.183325in}}{\pgfqpoint{5.575482in}{2.189694in}}{\pgfqpoint{5.575482in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{5.575482in}{2.202976in}}{\pgfqpoint{5.572844in}{2.209345in}}{\pgfqpoint{5.568148in}{2.214041in}}%
\pgfpathcurveto{\pgfqpoint{5.563453in}{2.218736in}}{\pgfqpoint{5.557083in}{2.221375in}}{\pgfqpoint{5.550443in}{2.221375in}}%
\pgfpathcurveto{\pgfqpoint{5.543802in}{2.221375in}}{\pgfqpoint{5.537433in}{2.218736in}}{\pgfqpoint{5.532737in}{2.214041in}}%
\pgfpathcurveto{\pgfqpoint{5.528041in}{2.209345in}}{\pgfqpoint{5.525403in}{2.202976in}}{\pgfqpoint{5.525403in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{5.525403in}{2.189694in}}{\pgfqpoint{5.528041in}{2.183325in}}{\pgfqpoint{5.532737in}{2.178629in}}%
\pgfpathcurveto{\pgfqpoint{5.537433in}{2.173934in}}{\pgfqpoint{5.543802in}{2.171295in}}{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathlineto{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathcurveto{\pgfqpoint{5.559053in}{3.256081in}}{\pgfqpoint{5.565416in}{3.258717in}}{\pgfqpoint{5.570107in}{3.263407in}}%
\pgfpathcurveto{\pgfqpoint{5.574797in}{3.268098in}}{\pgfqpoint{5.577433in}{3.274461in}}{\pgfqpoint{5.577433in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{5.577433in}{3.287729in}}{\pgfqpoint{5.574797in}{3.294092in}}{\pgfqpoint{5.570107in}{3.298782in}}%
\pgfpathcurveto{\pgfqpoint{5.565416in}{3.303473in}}{\pgfqpoint{5.559053in}{3.306109in}}{\pgfqpoint{5.552419in}{3.306109in}}%
\pgfpathcurveto{\pgfqpoint{5.545785in}{3.306109in}}{\pgfqpoint{5.539422in}{3.303473in}}{\pgfqpoint{5.534732in}{3.298782in}}%
\pgfpathcurveto{\pgfqpoint{5.530041in}{3.294092in}}{\pgfqpoint{5.527405in}{3.287729in}}{\pgfqpoint{5.527405in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{5.527405in}{3.274461in}}{\pgfqpoint{5.530041in}{3.268098in}}{\pgfqpoint{5.534732in}{3.263407in}}%
\pgfpathcurveto{\pgfqpoint{5.539422in}{3.258717in}}{\pgfqpoint{5.545785in}{3.256081in}}{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathlineto{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathcurveto{\pgfqpoint{5.559331in}{2.553211in}}{\pgfqpoint{5.565687in}{2.555844in}}{\pgfqpoint{5.570373in}{2.560530in}}%
\pgfpathcurveto{\pgfqpoint{5.575059in}{2.565215in}}{\pgfqpoint{5.577692in}{2.571572in}}{\pgfqpoint{5.577692in}{2.578199in}}%
\pgfpathcurveto{\pgfqpoint{5.577692in}{2.584826in}}{\pgfqpoint{5.575059in}{2.591182in}}{\pgfqpoint{5.570373in}{2.595868in}}%
\pgfpathcurveto{\pgfqpoint{5.565687in}{2.600554in}}{\pgfqpoint{5.559331in}{2.603187in}}{\pgfqpoint{5.552704in}{2.603187in}}%
\pgfpathcurveto{\pgfqpoint{5.546077in}{2.603187in}}{\pgfqpoint{5.539721in}{2.600554in}}{\pgfqpoint{5.535035in}{2.595868in}}%
\pgfpathcurveto{\pgfqpoint{5.530349in}{2.591182in}}{\pgfqpoint{5.527716in}{2.584826in}}{\pgfqpoint{5.527716in}{2.578199in}}%
\pgfpathcurveto{\pgfqpoint{5.527716in}{2.571572in}}{\pgfqpoint{5.530349in}{2.565215in}}{\pgfqpoint{5.535035in}{2.560530in}}%
\pgfpathcurveto{\pgfqpoint{5.539721in}{2.555844in}}{\pgfqpoint{5.546077in}{2.553211in}}{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathlineto{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathcurveto{\pgfqpoint{5.567940in}{2.790513in}}{\pgfqpoint{5.574290in}{2.793143in}}{\pgfqpoint{5.578971in}{2.797824in}}%
\pgfpathcurveto{\pgfqpoint{5.583652in}{2.802505in}}{\pgfqpoint{5.586282in}{2.808855in}}{\pgfqpoint{5.586282in}{2.815475in}}%
\pgfpathcurveto{\pgfqpoint{5.586282in}{2.822095in}}{\pgfqpoint{5.583652in}{2.828445in}}{\pgfqpoint{5.578971in}{2.833126in}}%
\pgfpathcurveto{\pgfqpoint{5.574290in}{2.837807in}}{\pgfqpoint{5.567940in}{2.840437in}}{\pgfqpoint{5.561320in}{2.840437in}}%
\pgfpathcurveto{\pgfqpoint{5.554700in}{2.840437in}}{\pgfqpoint{5.548350in}{2.837807in}}{\pgfqpoint{5.543669in}{2.833126in}}%
\pgfpathcurveto{\pgfqpoint{5.538988in}{2.828445in}}{\pgfqpoint{5.536358in}{2.822095in}}{\pgfqpoint{5.536358in}{2.815475in}}%
\pgfpathcurveto{\pgfqpoint{5.536358in}{2.808855in}}{\pgfqpoint{5.538988in}{2.802505in}}{\pgfqpoint{5.543669in}{2.797824in}}%
\pgfpathcurveto{\pgfqpoint{5.548350in}{2.793143in}}{\pgfqpoint{5.554700in}{2.790513in}}{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathlineto{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathcurveto{\pgfqpoint{5.569240in}{4.303745in}}{\pgfqpoint{5.575583in}{4.306372in}}{\pgfqpoint{5.580259in}{4.311048in}}%
\pgfpathcurveto{\pgfqpoint{5.584935in}{4.315725in}}{\pgfqpoint{5.587563in}{4.322068in}}{\pgfqpoint{5.587563in}{4.328681in}}%
\pgfpathcurveto{\pgfqpoint{5.587563in}{4.335294in}}{\pgfqpoint{5.584935in}{4.341637in}}{\pgfqpoint{5.580259in}{4.346314in}}%
\pgfpathcurveto{\pgfqpoint{5.575583in}{4.350990in}}{\pgfqpoint{5.569240in}{4.353617in}}{\pgfqpoint{5.562626in}{4.353617in}}%
\pgfpathcurveto{\pgfqpoint{5.556013in}{4.353617in}}{\pgfqpoint{5.549670in}{4.350990in}}{\pgfqpoint{5.544994in}{4.346314in}}%
\pgfpathcurveto{\pgfqpoint{5.540318in}{4.341637in}}{\pgfqpoint{5.537690in}{4.335294in}}{\pgfqpoint{5.537690in}{4.328681in}}%
\pgfpathcurveto{\pgfqpoint{5.537690in}{4.322068in}}{\pgfqpoint{5.540318in}{4.315725in}}{\pgfqpoint{5.544994in}{4.311048in}}%
\pgfpathcurveto{\pgfqpoint{5.549670in}{4.306372in}}{\pgfqpoint{5.556013in}{4.303745in}}{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathlineto{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathcurveto{\pgfqpoint{5.570954in}{2.931603in}}{\pgfqpoint{5.577291in}{2.934228in}}{\pgfqpoint{5.581962in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{5.586633in}{2.943571in}}{\pgfqpoint{5.589258in}{2.949907in}}{\pgfqpoint{5.589258in}{2.956514in}}%
\pgfpathcurveto{\pgfqpoint{5.589258in}{2.963120in}}{\pgfqpoint{5.586633in}{2.969457in}}{\pgfqpoint{5.581962in}{2.974128in}}%
\pgfpathcurveto{\pgfqpoint{5.577291in}{2.978799in}}{\pgfqpoint{5.570954in}{2.981424in}}{\pgfqpoint{5.564348in}{2.981424in}}%
\pgfpathcurveto{\pgfqpoint{5.557741in}{2.981424in}}{\pgfqpoint{5.551405in}{2.978799in}}{\pgfqpoint{5.546733in}{2.974128in}}%
\pgfpathcurveto{\pgfqpoint{5.542062in}{2.969457in}}{\pgfqpoint{5.539437in}{2.963120in}}{\pgfqpoint{5.539437in}{2.956514in}}%
\pgfpathcurveto{\pgfqpoint{5.539437in}{2.949907in}}{\pgfqpoint{5.542062in}{2.943571in}}{\pgfqpoint{5.546733in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{5.551405in}{2.934228in}}{\pgfqpoint{5.557741in}{2.931603in}}{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathlineto{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathcurveto{\pgfqpoint{5.571084in}{1.532166in}}{\pgfqpoint{5.577414in}{1.534789in}}{\pgfqpoint{5.582081in}{1.539455in}}%
\pgfpathcurveto{\pgfqpoint{5.586747in}{1.544122in}}{\pgfqpoint{5.589369in}{1.550452in}}{\pgfqpoint{5.589369in}{1.557051in}}%
\pgfpathcurveto{\pgfqpoint{5.589369in}{1.563651in}}{\pgfqpoint{5.586747in}{1.569981in}}{\pgfqpoint{5.582081in}{1.574647in}}%
\pgfpathcurveto{\pgfqpoint{5.577414in}{1.579314in}}{\pgfqpoint{5.571084in}{1.581936in}}{\pgfqpoint{5.564484in}{1.581936in}}%
\pgfpathcurveto{\pgfqpoint{5.557885in}{1.581936in}}{\pgfqpoint{5.551555in}{1.579314in}}{\pgfqpoint{5.546888in}{1.574647in}}%
\pgfpathcurveto{\pgfqpoint{5.542222in}{1.569981in}}{\pgfqpoint{5.539600in}{1.563651in}}{\pgfqpoint{5.539600in}{1.557051in}}%
\pgfpathcurveto{\pgfqpoint{5.539600in}{1.550452in}}{\pgfqpoint{5.542222in}{1.544122in}}{\pgfqpoint{5.546888in}{1.539455in}}%
\pgfpathcurveto{\pgfqpoint{5.551555in}{1.534789in}}{\pgfqpoint{5.557885in}{1.532166in}}{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathcurveto{\pgfqpoint{5.572323in}{2.810135in}}{\pgfqpoint{5.578646in}{2.812754in}}{\pgfqpoint{5.583308in}{2.817416in}}%
\pgfpathcurveto{\pgfqpoint{5.587970in}{2.822078in}}{\pgfqpoint{5.590589in}{2.828401in}}{\pgfqpoint{5.590589in}{2.834994in}}%
\pgfpathcurveto{\pgfqpoint{5.590589in}{2.841587in}}{\pgfqpoint{5.587970in}{2.847910in}}{\pgfqpoint{5.583308in}{2.852572in}}%
\pgfpathcurveto{\pgfqpoint{5.578646in}{2.857234in}}{\pgfqpoint{5.572323in}{2.859853in}}{\pgfqpoint{5.565730in}{2.859853in}}%
\pgfpathcurveto{\pgfqpoint{5.559137in}{2.859853in}}{\pgfqpoint{5.552814in}{2.857234in}}{\pgfqpoint{5.548152in}{2.852572in}}%
\pgfpathcurveto{\pgfqpoint{5.543490in}{2.847910in}}{\pgfqpoint{5.540871in}{2.841587in}}{\pgfqpoint{5.540871in}{2.834994in}}%
\pgfpathcurveto{\pgfqpoint{5.540871in}{2.828401in}}{\pgfqpoint{5.543490in}{2.822078in}}{\pgfqpoint{5.548152in}{2.817416in}}%
\pgfpathcurveto{\pgfqpoint{5.552814in}{2.812754in}}{\pgfqpoint{5.559137in}{2.810135in}}{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathlineto{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathcurveto{\pgfqpoint{5.572993in}{3.788874in}}{\pgfqpoint{5.579310in}{3.791491in}}{\pgfqpoint{5.583967in}{3.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.588624in}{3.800804in}}{\pgfqpoint{5.591241in}{3.807121in}}{\pgfqpoint{5.591241in}{3.813707in}}%
\pgfpathcurveto{\pgfqpoint{5.591241in}{3.820293in}}{\pgfqpoint{5.588624in}{3.826610in}}{\pgfqpoint{5.583967in}{3.831267in}}%
\pgfpathcurveto{\pgfqpoint{5.579310in}{3.835924in}}{\pgfqpoint{5.572993in}{3.838541in}}{\pgfqpoint{5.566408in}{3.838541in}}%
\pgfpathcurveto{\pgfqpoint{5.559822in}{3.838541in}}{\pgfqpoint{5.553505in}{3.835924in}}{\pgfqpoint{5.548848in}{3.831267in}}%
\pgfpathcurveto{\pgfqpoint{5.544191in}{3.826610in}}{\pgfqpoint{5.541574in}{3.820293in}}{\pgfqpoint{5.541574in}{3.813707in}}%
\pgfpathcurveto{\pgfqpoint{5.541574in}{3.807121in}}{\pgfqpoint{5.544191in}{3.800804in}}{\pgfqpoint{5.548848in}{3.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.553505in}{3.791491in}}{\pgfqpoint{5.559822in}{3.788874in}}{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathcurveto{\pgfqpoint{5.580738in}{1.290481in}}{\pgfqpoint{5.587049in}{1.293094in}}{\pgfqpoint{5.591701in}{1.297747in}}%
\pgfpathcurveto{\pgfqpoint{5.596353in}{1.302399in}}{\pgfqpoint{5.598967in}{1.308709in}}{\pgfqpoint{5.598967in}{1.315288in}}%
\pgfpathcurveto{\pgfqpoint{5.598967in}{1.321867in}}{\pgfqpoint{5.596353in}{1.328178in}}{\pgfqpoint{5.591701in}{1.332830in}}%
\pgfpathcurveto{\pgfqpoint{5.587049in}{1.337482in}}{\pgfqpoint{5.580738in}{1.340096in}}{\pgfqpoint{5.574159in}{1.340096in}}%
\pgfpathcurveto{\pgfqpoint{5.567580in}{1.340096in}}{\pgfqpoint{5.561270in}{1.337482in}}{\pgfqpoint{5.556618in}{1.332830in}}%
\pgfpathcurveto{\pgfqpoint{5.551966in}{1.328178in}}{\pgfqpoint{5.549352in}{1.321867in}}{\pgfqpoint{5.549352in}{1.315288in}}%
\pgfpathcurveto{\pgfqpoint{5.549352in}{1.308709in}}{\pgfqpoint{5.551966in}{1.302399in}}{\pgfqpoint{5.556618in}{1.297747in}}%
\pgfpathcurveto{\pgfqpoint{5.561270in}{1.293094in}}{\pgfqpoint{5.567580in}{1.290481in}}{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathcurveto{\pgfqpoint{5.581514in}{2.364744in}}{\pgfqpoint{5.587817in}{2.367355in}}{\pgfqpoint{5.592465in}{2.372002in}}%
\pgfpathcurveto{\pgfqpoint{5.597112in}{2.376650in}}{\pgfqpoint{5.599723in}{2.382954in}}{\pgfqpoint{5.599723in}{2.389526in}}%
\pgfpathcurveto{\pgfqpoint{5.599723in}{2.396098in}}{\pgfqpoint{5.597112in}{2.402402in}}{\pgfqpoint{5.592465in}{2.407049in}}%
\pgfpathcurveto{\pgfqpoint{5.587817in}{2.411697in}}{\pgfqpoint{5.581514in}{2.414308in}}{\pgfqpoint{5.574941in}{2.414308in}}%
\pgfpathcurveto{\pgfqpoint{5.568369in}{2.414308in}}{\pgfqpoint{5.562065in}{2.411697in}}{\pgfqpoint{5.557418in}{2.407049in}}%
\pgfpathcurveto{\pgfqpoint{5.552770in}{2.402402in}}{\pgfqpoint{5.550159in}{2.396098in}}{\pgfqpoint{5.550159in}{2.389526in}}%
\pgfpathcurveto{\pgfqpoint{5.550159in}{2.382954in}}{\pgfqpoint{5.552770in}{2.376650in}}{\pgfqpoint{5.557418in}{2.372002in}}%
\pgfpathcurveto{\pgfqpoint{5.562065in}{2.367355in}}{\pgfqpoint{5.568369in}{2.364744in}}{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathlineto{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathcurveto{\pgfqpoint{5.590728in}{3.758635in}}{\pgfqpoint{5.597026in}{3.761244in}}{\pgfqpoint{5.601668in}{3.765886in}}%
\pgfpathcurveto{\pgfqpoint{5.606311in}{3.770529in}}{\pgfqpoint{5.608919in}{3.776826in}}{\pgfqpoint{5.608919in}{3.783392in}}%
\pgfpathcurveto{\pgfqpoint{5.608919in}{3.789957in}}{\pgfqpoint{5.606311in}{3.796255in}}{\pgfqpoint{5.601668in}{3.800897in}}%
\pgfpathcurveto{\pgfqpoint{5.597026in}{3.805540in}}{\pgfqpoint{5.590728in}{3.808148in}}{\pgfqpoint{5.584163in}{3.808148in}}%
\pgfpathcurveto{\pgfqpoint{5.577597in}{3.808148in}}{\pgfqpoint{5.571300in}{3.805540in}}{\pgfqpoint{5.566657in}{3.800897in}}%
\pgfpathcurveto{\pgfqpoint{5.562015in}{3.796255in}}{\pgfqpoint{5.559406in}{3.789957in}}{\pgfqpoint{5.559406in}{3.783392in}}%
\pgfpathcurveto{\pgfqpoint{5.559406in}{3.776826in}}{\pgfqpoint{5.562015in}{3.770529in}}{\pgfqpoint{5.566657in}{3.765886in}}%
\pgfpathcurveto{\pgfqpoint{5.571300in}{3.761244in}}{\pgfqpoint{5.577597in}{3.758635in}}{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathcurveto{\pgfqpoint{5.592102in}{2.438766in}}{\pgfqpoint{5.598393in}{2.441372in}}{\pgfqpoint{5.603030in}{2.446010in}}%
\pgfpathcurveto{\pgfqpoint{5.607668in}{2.450647in}}{\pgfqpoint{5.610274in}{2.456938in}}{\pgfqpoint{5.610274in}{2.463497in}}%
\pgfpathcurveto{\pgfqpoint{5.610274in}{2.470056in}}{\pgfqpoint{5.607668in}{2.476347in}}{\pgfqpoint{5.603030in}{2.480984in}}%
\pgfpathcurveto{\pgfqpoint{5.598393in}{2.485622in}}{\pgfqpoint{5.592102in}{2.488228in}}{\pgfqpoint{5.585543in}{2.488228in}}%
\pgfpathcurveto{\pgfqpoint{5.578984in}{2.488228in}}{\pgfqpoint{5.572693in}{2.485622in}}{\pgfqpoint{5.568056in}{2.480984in}}%
\pgfpathcurveto{\pgfqpoint{5.563418in}{2.476347in}}{\pgfqpoint{5.560812in}{2.470056in}}{\pgfqpoint{5.560812in}{2.463497in}}%
\pgfpathcurveto{\pgfqpoint{5.560812in}{2.456938in}}{\pgfqpoint{5.563418in}{2.450647in}}{\pgfqpoint{5.568056in}{2.446010in}}%
\pgfpathcurveto{\pgfqpoint{5.572693in}{2.441372in}}{\pgfqpoint{5.578984in}{2.438766in}}{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathcurveto{\pgfqpoint{5.594657in}{2.796715in}}{\pgfqpoint{5.600941in}{2.799318in}}{\pgfqpoint{5.605574in}{2.803951in}}%
\pgfpathcurveto{\pgfqpoint{5.610207in}{2.808584in}}{\pgfqpoint{5.612810in}{2.814868in}}{\pgfqpoint{5.612810in}{2.821420in}}%
\pgfpathcurveto{\pgfqpoint{5.612810in}{2.827972in}}{\pgfqpoint{5.610207in}{2.834256in}}{\pgfqpoint{5.605574in}{2.838889in}}%
\pgfpathcurveto{\pgfqpoint{5.600941in}{2.843522in}}{\pgfqpoint{5.594657in}{2.846125in}}{\pgfqpoint{5.588105in}{2.846125in}}%
\pgfpathcurveto{\pgfqpoint{5.581553in}{2.846125in}}{\pgfqpoint{5.575268in}{2.843522in}}{\pgfqpoint{5.570635in}{2.838889in}}%
\pgfpathcurveto{\pgfqpoint{5.566003in}{2.834256in}}{\pgfqpoint{5.563399in}{2.827972in}}{\pgfqpoint{5.563399in}{2.821420in}}%
\pgfpathcurveto{\pgfqpoint{5.563399in}{2.814868in}}{\pgfqpoint{5.566003in}{2.808584in}}{\pgfqpoint{5.570635in}{2.803951in}}%
\pgfpathcurveto{\pgfqpoint{5.575268in}{2.799318in}}{\pgfqpoint{5.581553in}{2.796715in}}{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathlineto{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathcurveto{\pgfqpoint{5.596117in}{4.627589in}}{\pgfqpoint{5.602395in}{4.630189in}}{\pgfqpoint{5.607023in}{4.634817in}}%
\pgfpathcurveto{\pgfqpoint{5.611651in}{4.639446in}}{\pgfqpoint{5.614251in}{4.645724in}}{\pgfqpoint{5.614251in}{4.652269in}}%
\pgfpathcurveto{\pgfqpoint{5.614251in}{4.658814in}}{\pgfqpoint{5.611651in}{4.665092in}}{\pgfqpoint{5.607023in}{4.669720in}}%
\pgfpathcurveto{\pgfqpoint{5.602395in}{4.674348in}}{\pgfqpoint{5.596117in}{4.676948in}}{\pgfqpoint{5.589572in}{4.676948in}}%
\pgfpathcurveto{\pgfqpoint{5.583027in}{4.676948in}}{\pgfqpoint{5.576749in}{4.674348in}}{\pgfqpoint{5.572121in}{4.669720in}}%
\pgfpathcurveto{\pgfqpoint{5.567492in}{4.665092in}}{\pgfqpoint{5.564892in}{4.658814in}}{\pgfqpoint{5.564892in}{4.652269in}}%
\pgfpathcurveto{\pgfqpoint{5.564892in}{4.645724in}}{\pgfqpoint{5.567492in}{4.639446in}}{\pgfqpoint{5.572121in}{4.634817in}}%
\pgfpathcurveto{\pgfqpoint{5.576749in}{4.630189in}}{\pgfqpoint{5.583027in}{4.627589in}}{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathlineto{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathcurveto{\pgfqpoint{5.598714in}{2.976195in}}{\pgfqpoint{5.604985in}{2.978793in}}{\pgfqpoint{5.609609in}{2.983416in}}%
\pgfpathcurveto{\pgfqpoint{5.614232in}{2.988039in}}{\pgfqpoint{5.616830in}{2.994311in}}{\pgfqpoint{5.616830in}{3.000849in}}%
\pgfpathcurveto{\pgfqpoint{5.616830in}{3.007387in}}{\pgfqpoint{5.614232in}{3.013659in}}{\pgfqpoint{5.609609in}{3.018282in}}%
\pgfpathcurveto{\pgfqpoint{5.604985in}{3.022906in}}{\pgfqpoint{5.598714in}{3.025503in}}{\pgfqpoint{5.592176in}{3.025503in}}%
\pgfpathcurveto{\pgfqpoint{5.585637in}{3.025503in}}{\pgfqpoint{5.579366in}{3.022906in}}{\pgfqpoint{5.574742in}{3.018282in}}%
\pgfpathcurveto{\pgfqpoint{5.570119in}{3.013659in}}{\pgfqpoint{5.567521in}{3.007387in}}{\pgfqpoint{5.567521in}{3.000849in}}%
\pgfpathcurveto{\pgfqpoint{5.567521in}{2.994311in}}{\pgfqpoint{5.570119in}{2.988039in}}{\pgfqpoint{5.574742in}{2.983416in}}%
\pgfpathcurveto{\pgfqpoint{5.579366in}{2.978793in}}{\pgfqpoint{5.585637in}{2.976195in}}{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathlineto{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathcurveto{\pgfqpoint{5.599020in}{1.608451in}}{\pgfqpoint{5.605285in}{1.611046in}}{\pgfqpoint{5.609904in}{1.615665in}}%
\pgfpathcurveto{\pgfqpoint{5.614522in}{1.620283in}}{\pgfqpoint{5.617117in}{1.626548in}}{\pgfqpoint{5.617117in}{1.633080in}}%
\pgfpathcurveto{\pgfqpoint{5.617117in}{1.639611in}}{\pgfqpoint{5.614522in}{1.645876in}}{\pgfqpoint{5.609904in}{1.650495in}}%
\pgfpathcurveto{\pgfqpoint{5.605285in}{1.655113in}}{\pgfqpoint{5.599020in}{1.657708in}}{\pgfqpoint{5.592489in}{1.657708in}}%
\pgfpathcurveto{\pgfqpoint{5.585957in}{1.657708in}}{\pgfqpoint{5.579692in}{1.655113in}}{\pgfqpoint{5.575074in}{1.650495in}}%
\pgfpathcurveto{\pgfqpoint{5.570455in}{1.645876in}}{\pgfqpoint{5.567860in}{1.639611in}}{\pgfqpoint{5.567860in}{1.633080in}}%
\pgfpathcurveto{\pgfqpoint{5.567860in}{1.626548in}}{\pgfqpoint{5.570455in}{1.620283in}}{\pgfqpoint{5.575074in}{1.615665in}}%
\pgfpathcurveto{\pgfqpoint{5.579692in}{1.611046in}}{\pgfqpoint{5.585957in}{1.608451in}}{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathlineto{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathcurveto{\pgfqpoint{5.599509in}{1.844433in}}{\pgfqpoint{5.605767in}{1.847025in}}{\pgfqpoint{5.610381in}{1.851639in}}%
\pgfpathcurveto{\pgfqpoint{5.614995in}{1.856253in}}{\pgfqpoint{5.617587in}{1.862511in}}{\pgfqpoint{5.617587in}{1.869036in}}%
\pgfpathcurveto{\pgfqpoint{5.617587in}{1.875561in}}{\pgfqpoint{5.614995in}{1.881820in}}{\pgfqpoint{5.610381in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{5.605767in}{1.891047in}}{\pgfqpoint{5.599509in}{1.893639in}}{\pgfqpoint{5.592984in}{1.893639in}}%
\pgfpathcurveto{\pgfqpoint{5.586459in}{1.893639in}}{\pgfqpoint{5.580201in}{1.891047in}}{\pgfqpoint{5.575587in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{5.570973in}{1.881820in}}{\pgfqpoint{5.568381in}{1.875561in}}{\pgfqpoint{5.568381in}{1.869036in}}%
\pgfpathcurveto{\pgfqpoint{5.568381in}{1.862511in}}{\pgfqpoint{5.570973in}{1.856253in}}{\pgfqpoint{5.575587in}{1.851639in}}%
\pgfpathcurveto{\pgfqpoint{5.580201in}{1.847025in}}{\pgfqpoint{5.586459in}{1.844433in}}{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathlineto{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128566in}{1.052942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052664in}{2.092314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344588in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{1.344588in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344588in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344588in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344588in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280956in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{3.280956in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280956in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280956in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280956in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745762in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{4.745762in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745762in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745762in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745762in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1 \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201444in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201444in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809394in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809394in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666250in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666250in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992012in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992012in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274199in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274199in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523107in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523107in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322824in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Leading error},\) \(\displaystyle \textrm{Err}_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{1.527743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{1.527743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{1.527743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.444409in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{2.628321in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{2.628321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{2.628321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{2.628321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=2.544988in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{3.728900in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{3.728900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{3.728900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{3.728900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.645567in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{4.829479in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{4.829479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{4.829479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{4.829479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=4.746146in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=3.288669in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Distance from the origin},\) \(\displaystyle \bar{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathlineto{\pgfqpoint{3.100211in}{4.740101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143266in}{4.740101in}}{\pgfqpoint{3.143266in}{4.783156in}}%
\pgfpathlineto{\pgfqpoint{3.143266in}{5.669306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143266in}{5.712361in}}{\pgfqpoint{3.100211in}{5.712361in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{5.712361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933287in}{5.712361in}}{\pgfqpoint{0.933287in}{5.669306in}}%
\pgfpathlineto{\pgfqpoint{0.933287in}{4.783156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933287in}{4.740101in}}{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{5.532066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=5.475556in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle \textrm{Local minima}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{5.218833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=5.162323in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle 1^{\textrm{st}}\) \(\displaystyle \textrm{local minimum}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{4.921611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=4.865100in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle \textrm{Global minimum}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/2dtfim_thrift_depth_requirements_J=0.125_worstcase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.414967in}}{\pgfqpoint{3.239008in}{2.500147in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.577743in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.632002in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.740519in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.794778in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.849036in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.066070in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.120329in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.174587in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.228845in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.391615in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500120in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500147in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500147in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.445891in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.391637in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.337385in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.283135in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.228886in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.174637in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.120388in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.066139in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.011891in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.849145in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.794897in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.632151in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.577903in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.469406in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.415157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.815518in}}{\pgfqpoint{3.239008in}{2.388397in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.816040in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.130091in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.366021in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.523308in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.601951in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.759238in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.837881in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.916524in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.995166in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.152450in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.231090in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309724in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388349in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388397in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388397in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309763in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.231138in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.152518in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073900in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.995283in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.916666in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.602201in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.444968in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.366352in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.816040in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.816040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.922674in}}{\pgfqpoint{3.239008in}{2.249184in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.922674in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.254277in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.386917in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.453236in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.519556in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.652194in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.983766in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.050065in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116343in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.182576in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.182923in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116713in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.786011in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.719884in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.653758in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.587633in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323136in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.257012in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.124764in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.058640in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.926392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.117577in}}{\pgfqpoint{3.239008in}{2.312867in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.296841in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.356594in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.416348in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.535853in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.595605in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.834602in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.894347in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.954087in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.013822in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073544in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.133243in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.252453in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.311925in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312867in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312867in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.253223in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.193668in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.134200in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.074782in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.015387in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.956004in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.896627in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.837254in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.599774in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.540406in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.243569in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.124834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.698607in}}{\pgfqpoint{3.239008in}{2.283884in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.698607in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.777870in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.936396in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.015659in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.094922in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.253447in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.411973in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.491236in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808286in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966809in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046069in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125326in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204574in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283807in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283884in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283884in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125402in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966955in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887734in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729295in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.650075in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.412418in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.253979in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.174760in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.095541in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.016322in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.699446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.632813in}}{\pgfqpoint{3.239008in}{2.217892in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.632813in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.791318in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.187582in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425339in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.583844in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.663096in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742348in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980099in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059343in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138576in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217790in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138660in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059445in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980243in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.901045in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821848in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.663458in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.188290in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.029902in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.950707in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.871513in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.633930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.775610in}}{\pgfqpoint{3.239008in}{2.053501in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.783693in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.775610in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.903378in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.967262in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.031145in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.095028in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.158911in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.222792in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.286674in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.478311in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.542188in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.606062in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.669932in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.733796in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.797649in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.861479in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.925258in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.052520in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.053501in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.053501in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.989747in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.926099in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.862545in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.799042in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.735561in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.545165in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.418249in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.354792in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.164425in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.037514in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.783693in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.783693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.183474in}}{\pgfqpoint{3.239008in}{1.810312in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.183474in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.339846in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.371101in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.464803in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.496008in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.527190in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.558339in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.589442in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.651396in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.712698in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.773122in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.803095in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.810312in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.810312in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.779355in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.717904in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.687501in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507861in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.478083in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.418557in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.388804in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.329306in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.269814in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.210323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.847331in}}{\pgfqpoint{3.239008in}{2.433817in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.847331in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323274in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402597in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561245in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878540in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.957863in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037186in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116509in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195832in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275152in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354468in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433777in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433817in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433817in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275192in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195888in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116586in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037284in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878681in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799380in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.720079in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.640778in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561477in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.164972in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.006370in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.847769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.238874in}}{\pgfqpoint{3.239008in}{2.568628in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.305360in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.371847in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.571305in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.637791in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.704277in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.770763in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.837249in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.903735in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.036706in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.103191in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.169676in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236160in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302643in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.369123in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.435596in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.502056in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568501in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568628in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568628in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.502160in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.435707in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.369268in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302835in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236405in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.103549in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.037121in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.970694in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.904267in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.837840in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.771413in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.704986in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.638559in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.572132in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.439279in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.239999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.863409in}}{\pgfqpoint{3.239008in}{2.154257in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.863409in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.379676in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.573268in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.637796in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.702323in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.766847in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.831366in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.024823in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089201in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.153492in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089825in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.025480in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.961210in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.896979in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.832766in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.768561in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.640162in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.254994in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.062414in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.998220in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.934027in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.869833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703953in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239008in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581117in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645954in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085517in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308717in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467081in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589917in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690281in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775138in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848644in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913482in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353044in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576245in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734608in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857444in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957809in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042666in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116172in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181009in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont simulation time \(\displaystyle T ~[h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.689765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=0.642280in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.218516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.171031in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.747268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.699783in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.276020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.228534in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.572462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.607860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.638524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.848935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.008105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.059346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.136612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.167275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.377687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.470795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.536857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.588098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.629965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.665363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.696027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.906438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.999547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.065608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.116849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.158717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.194115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.224778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.251825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.435190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.528298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.594360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.645601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238081in,y=1.600811in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.489881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.439694in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.443173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.317668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.581576in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.583459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.679978in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.681206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.606620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.751365in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.752265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.777759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.838223in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.838840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.889526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.948879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{2.030573in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.030841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.094788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{2.131354in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.131526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.154156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.196530in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.196659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.267743in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.267838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.348813in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.348880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.383805in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.383862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.461644in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.461685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.491931in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.491967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.469316in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.577823in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.740584in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.849091in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.957598in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.011851in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.066105in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.120358in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.174612in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.283119in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.337373in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.391626in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.445880in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.172945in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.183882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.252599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.267913in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.275204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.348332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.415694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.485615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.545863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.618991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.687845in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.689032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.761945in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.762805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.839763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.915444in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.915886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.992868in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.993183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.073064in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.151643in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.151801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.230392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.309547in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.388721in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.973038in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.130298in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.208927in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.366187in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.444817in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.602076in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.680706in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073854in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.152484in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.231114in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309743in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.295782in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.326445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.365908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.428928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.499537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.536857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.597104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.648346in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.655305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.712634in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.717913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.785276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.847906in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.850850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.916546in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.918733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.982057in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.983703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.048325in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.049560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.115467in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.182336in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.249259in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.249775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.990762in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.123205in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.255648in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.586756in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.719199in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.785421in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.851642in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.917864in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.984085in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116528in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.182750in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.248971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.531043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.578724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.618186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.681206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.730603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.789135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.826168in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.835737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.897064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.953976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.008553in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.012927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.071838in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.075166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.129362in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.131957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.193787in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.195749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.253351in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.254867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.311483in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.180792in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.359467in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.419025in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.478583in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.538141in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.597699in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.657257in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.716815in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.776373in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.835932in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.895490in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.074164in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.133722in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.767030in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.824741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.870821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.909183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.970785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.123100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.194322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.271588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.345707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.421459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.498182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.571927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.648346in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.649754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.728619in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.887041in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.204568in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.283830in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.699027in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.778268in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.857509in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.015991in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.253714in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.332954in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.491436in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.649918in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808400in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887641in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125364in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204605in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.767030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.767030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.797694in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.848935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.909183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{0.970785in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.996326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.204308in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.213877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.285723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.350926in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.356030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.428928in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.432573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.503554in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.506193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.585326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.663387in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.664706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.820896in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.900389in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.900860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.059323in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.138485in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.217843in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.791819in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.108713in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.187936in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.346383in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742501in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821724in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.900947in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980171in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138618in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.008105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.008105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.008105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.218516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.365908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.454952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.499537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.553464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.601478in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.609984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.658707in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.665363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.728121in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.733059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.791041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.856627in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.859463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{1.923045in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.925172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{1.989374in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.990968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.053829in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.055035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.779687in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.907019in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.098018in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.161684in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.225350in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.289017in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.480015in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.543681in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.925679in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.053011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.531043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.578724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.618186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.629965in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.651852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.629965in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.651852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.681206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.730603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.789135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{1.758472in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.771233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.789135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.258235in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.288707in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.319179in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.349651in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.502011in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.562955in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.593427in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.745788in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.806732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.870821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.942044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.996326in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.019309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.077019in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.093429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.172945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.248605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.329298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.401651in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.405752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.481269in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.484176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.559784in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.641169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.720508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.957863in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.958230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.037165in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.116390in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.195749in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.275145in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.354430in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.433785in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.847550in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.244112in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402736in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.482049in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.640673in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799298in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878610in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037235in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116548in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195860in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275172in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354485in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.373047in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.373047in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.373047in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.470795in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.488468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.539142in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.552393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.602343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.643346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.701697in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.708321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.775739in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.780557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.835425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.905056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.976709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{2.036514in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.038073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{2.101072in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.102250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{2.167281in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.168164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.236310in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.302453in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.368576in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.368944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.436152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.501676in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.501882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.568655in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.239437in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.372350in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.505263in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.638175in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.704632in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.771088in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.904001in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.970457in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.036914in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.103370in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236283in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302739in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.369195in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.435652in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.502108in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.209142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.209142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.267913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.314667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.386693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.391067in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.415694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.444893in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.464588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.539142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.570939in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.582519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.650456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.702814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.758909in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.764089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.831002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.893690in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.896585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.958413in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.960600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.022821in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.024475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.088120in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.154701in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.155634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.124090in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.252813in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.381536in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.445898in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.510259in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.574621in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.703344in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.832067in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.960790in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.025152in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089513in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.153875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.488468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.441440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.314667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.680593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.751815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.777357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.838532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.889279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.948688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{2.030707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{2.094687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{2.131440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{2.154077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.196595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.267791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.348846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.383833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.461664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.491949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.248605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.271588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.345707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.413740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.484176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.544756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.618186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.688440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.762375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.839456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.915665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.993025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.073175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.151722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.230336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.309586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.388749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.311625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.419554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.531043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.592645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.651852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.715289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.849383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.917642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.982882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.048943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.115929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.182681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.249517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.512662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.563904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.671832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.831002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.893448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.951158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.010750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.073508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.130663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.194770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.254110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.312073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.797694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.848935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{0.890802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{0.956864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.116034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.189162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.267913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.343052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.419554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.496819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.570939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.649051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.729117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.808221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.887291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.966686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.045961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.125325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.204630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.283875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.731632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.731632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{0.824741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{0.890802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{0.983911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.123100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.209142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.282270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.430758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.504877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.584394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.664047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.742160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.821229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.900624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.979900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.059441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.138569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.217902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.388890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.548060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.662059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.730603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.789135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.858049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{1.924111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{1.990172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.054433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.512662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.563904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.641169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.641169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.671832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{1.764941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.848935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.926200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.008105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.167275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.244541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.326445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.403711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.482727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.560821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.640439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.719991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.799609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.878644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.958046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.037295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.116482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.195814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.275191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.354463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.433808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.386693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.386693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.386693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.479801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.545863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.597104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.638972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.705033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.778161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.833540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.903666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.975692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{2.037295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{2.101661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{2.167723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.236637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.302699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.368760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.436015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.501779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.568732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.244541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.295782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.373047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.403711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.454952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.532217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.576802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.646216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.699446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.761513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.829081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.895142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.959509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.023649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.088744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.155168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856056in,y=2.452649in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441461in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{3.331061in}{0.553363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348411in}{0.553363in}}{\pgfqpoint{3.348411in}{0.570713in}}%
\pgfpathlineto{\pgfqpoint{3.348411in}{1.245448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348411in}{1.262798in}}{\pgfqpoint{3.331061in}{1.262798in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.262798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.424111in}{1.262798in}}{\pgfqpoint{1.424111in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{0.570713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.424111in}{0.553363in}}{\pgfqpoint{1.441461in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{0.553363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{1.192551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{1.192551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=1.162189in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{1.082572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{1.082572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=1.052209in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.972593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.972593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.942230in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.862613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.862613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.832251in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.752634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.752634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.722271in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.642655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.642655in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.642655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.612292in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{1.192551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{1.192551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=1.162189in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{1.082572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{1.082572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=1.052209in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{0.972593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.972593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.942230in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{0.862613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.862613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.832251in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{0.752634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.752634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.722271in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.636470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.606107in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a T^k~~~~~\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/fh_tds_algo_comparison_1x5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T ~ [U^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.057602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.010116in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.579190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.531705in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.100779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.053294in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = -t_{\mathrm{hop}} ~ [U]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.531353in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.473371in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{0.798956in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.413459in}}%
\pgfpathlineto{\pgfqpoint{0.852924in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.350563in}}%
\pgfpathlineto{\pgfqpoint{0.904832in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.288894in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.224329in}}%
\pgfpathlineto{\pgfqpoint{0.992239in}{2.224025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.214386in}{1.969354in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.925373in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.342852in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.732637in}}%
\pgfpathlineto{\pgfqpoint{1.404042in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{1.431220in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.614094in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.480917in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{1.505624in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.526103in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.543028in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{1.595209in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{1.608002in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.621739in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.070836in}}%
\pgfpathlineto{\pgfqpoint{1.637216in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.668433in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{1.678348in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{1.686294in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{1.695790in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.732760in}}%
\pgfpathlineto{\pgfqpoint{1.703379in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{1.711567in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{1.717678in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.725734in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784083in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.608854in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.551798in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.493671in}}%
\pgfpathlineto{\pgfqpoint{0.958128in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.434384in}}%
\pgfpathlineto{\pgfqpoint{1.014114in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.373764in}}%
\pgfpathlineto{\pgfqpoint{1.068956in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.311569in}}%
\pgfpathlineto{\pgfqpoint{1.122541in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{1.174816in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.247312in}}%
\pgfpathlineto{\pgfqpoint{1.225723in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.180841in}}%
\pgfpathlineto{\pgfqpoint{1.275160in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.037974in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.956839in}}%
\pgfpathlineto{\pgfqpoint{1.450857in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.488456in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.867258in}}%
\pgfpathlineto{\pgfqpoint{1.524135in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{1.557926in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.768606in}}%
\pgfpathlineto{\pgfqpoint{1.589806in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{1.619746in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.657207in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.673844in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.527058in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{1.720530in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.741238in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.760435in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.365261in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{1.340533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871777in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{1.875241in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.885447in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.872445in}}%
\pgfpathlineto{\pgfqpoint{1.894878in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{1.911940in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.919849in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{1.927503in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.942343in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999863in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.572621in}}%
\pgfpathlineto{\pgfqpoint{1.058865in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{1.116904in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.514919in}}%
\pgfpathlineto{\pgfqpoint{1.173978in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.456071in}}%
\pgfpathlineto{\pgfqpoint{1.230011in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.395946in}}%
\pgfpathlineto{\pgfqpoint{1.273759in}{2.372150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478508in}{2.165987in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.064750in}}%
\pgfpathlineto{\pgfqpoint{1.583649in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.625873in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.985962in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.803513in}}%
\pgfpathlineto{\pgfqpoint{1.772413in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.804353in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.697308in}}%
\pgfpathlineto{\pgfqpoint{1.834406in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{1.862603in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.888889in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{1.913398in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{1.936071in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{1.956903in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.976242in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.994120in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{2.026333in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{2.041028in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{2.067675in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.128698in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{0.863522in}}%
\pgfpathlineto{\pgfqpoint{2.154666in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{2.206701in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{0.734841in}}%
\pgfpathlineto{\pgfqpoint{2.232801in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{2.258918in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{0.606647in}}%
\pgfpathlineto{\pgfqpoint{2.285070in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{2.311286in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219542in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.596584in}}%
\pgfpathlineto{\pgfqpoint{1.278052in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.538934in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.480505in}}%
\pgfpathlineto{\pgfqpoint{1.393035in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.421231in}}%
\pgfpathlineto{\pgfqpoint{1.449389in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.504668in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.360785in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.233233in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.165871in}}%
\pgfpathlineto{\pgfqpoint{1.710754in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{1.757176in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.094845in}}%
\pgfpathlineto{\pgfqpoint{1.801507in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.017238in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.882336in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.932687in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.840397in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{2.001849in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{2.037778in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{2.078124in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.676506in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{2.126119in}{1.618389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.289983in}{1.353228in}}%
\pgfpathlineto{\pgfqpoint{2.308736in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{2.336061in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.258656in}}%
\pgfpathlineto{\pgfqpoint{2.362941in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{2.416004in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{2.442341in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{2.468637in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.521223in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{2.574522in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.753472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.581099in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.577200in}}%
\pgfpathlineto{\pgfqpoint{1.642306in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.521407in}}%
\pgfpathlineto{\pgfqpoint{1.702068in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{1.759872in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.463829in}}%
\pgfpathlineto{\pgfqpoint{1.817818in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.406014in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{2.384645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059022in}{2.187061in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.163746in}}%
\pgfpathlineto{\pgfqpoint{2.094372in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.100862in}}%
\pgfpathlineto{\pgfqpoint{2.147483in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.032772in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{2.294586in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.896078in}}%
\pgfpathlineto{\pgfqpoint{2.343600in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{2.387261in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{2.428982in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.466213in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.732410in}}%
\pgfpathlineto{\pgfqpoint{2.501714in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{2.566058in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.596438in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.526487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.947702in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.616621in}}%
\pgfpathlineto{\pgfqpoint{2.012280in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.564795in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{2.122358in}{2.481788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293392in}{2.346248in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{2.309800in}}%
\pgfpathlineto{\pgfqpoint{2.340350in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.259979in}}%
\pgfpathlineto{\pgfqpoint{2.406848in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{2.468285in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.205029in}}%
\pgfpathlineto{\pgfqpoint{2.525487in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{2.144774in}}%
\pgfpathlineto{\pgfqpoint{2.574204in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.066994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364629in, y=1.929658in, left, base,rotate=295.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841754in, y=2.197207in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970138in, y=2.405842in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161321in, y=2.430952in, left, base,rotate=320.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297442in, y=1.516319in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961602in, y=2.175349in, left, base,rotate=320.421580]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738844in, y=1.294508in, left, base,rotate=290.372901]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249364in, y=2.322232in, left, base,rotate=323.577956]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099458in, y=1.569773in, left, base,rotate=310.026169]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825649in, y=2.334370in, left, base,rotate=325.246956]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109877in, y=2.430769in, left, base,rotate=329.815358]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.560609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.060000in]{fh_tds_algo_comparison_1x5-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.581329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.533843in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.172265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.124780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.763202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.715717in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.354139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.306654in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.945076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.897591in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/fh_tds_algo_fits_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600922in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074804in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742702in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584155in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.173013in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.441670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.441670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.394185in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.560005in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.560005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.560005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.512520in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.659987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.856916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.996640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.105018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.193569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.268438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.390498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.778323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.975252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.114975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.223353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.311904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.386773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.451628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.508833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.600083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.114635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.320996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.598102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.657648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.787940in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.802019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.934754in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.945200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.030294in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.038890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.095148in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.102679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.112742in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.686446in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.814033in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.924554in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.022041in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.109246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.996640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.254359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.421843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.546147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.693641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.748271in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.768510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.874902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.955425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.987625in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.217311in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.541034in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.770720in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.864758in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.948878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.530221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.669945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.778323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.866874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.905749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.905749in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.975252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.036042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.036042in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.090063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.605021in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.949025in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.007480in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.059769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.727150in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.975252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.138672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.203526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{2.203526in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.311904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{2.260732in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.358195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.439331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.400455in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.475324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.475324in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.540179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.894877in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.040518in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.153485in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.323826in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.391427in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.451055in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.504395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.217266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.431858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.651381in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.693641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.833365in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.862809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.020069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{2.138672in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.154597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.272286in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.284429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.376961in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.386773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.127241in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.427393in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.850433in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.011265in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.273473in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.383400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.888262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.160060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.379583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.496712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.591011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.737825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.815702in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.898219in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.927664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.292145in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.715872in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.822058in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.917045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.530221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.669945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.778323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.866874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.941743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.866874in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.006597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.063803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.161266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.332206in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.514953in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.656703in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.955267in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.097016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{2.063803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.866874in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.203526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.311904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.311904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{2.311904in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.475324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{2.400455in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.540179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.475324in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.597384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.540179in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.648557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.870319in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.045002in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.291205in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.465889in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.537408in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.601384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.085191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.333292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.224914in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.421843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.561567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.561567in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.669945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.758496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.833365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.833365in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.898219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.196421in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.361240in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.495907in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.609766in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.873214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.085191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.301947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.587427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.648217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.795031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.940005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.034611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.098928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.945467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.224914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.401173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.530221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.681938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.758496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.948632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.441670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.605090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.727150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.824613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.941743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.006597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.063803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{2.063803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{2.138672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{2.260732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{2.311904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{2.400455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.439331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.508833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.160060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.395865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.672971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.848310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{2.009623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{2.146700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.278395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.381892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.748538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.085191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.460719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.561567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.716236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{1.833365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.913165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.530221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.669945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.778323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.941743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.006597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.114975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{2.063803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{2.203526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{2.203526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{2.400455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{2.475324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.540179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.597384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.888262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.224914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.496712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.618772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.716236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{1.797372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.446762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719916in,y=2.522740in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.959186in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.959186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.959186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=1.911701in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.289243in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.289243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.289243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.241758in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.619300in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.619300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.619300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.571815in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.786606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.827843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.859829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.885963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.908059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.927200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.944083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.058543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.116663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.157900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.189886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.216020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.238116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.257257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.274140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.388600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.446720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.487957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.519943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.546077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.568174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.587314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.604197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.718657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887628in,y=2.251401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.947971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.048465in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.061527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.135213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.202860in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.219519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.257582in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.267149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.350681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.936020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.048465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.120786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.202860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.257582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.947971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.061527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.135213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.219519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.267149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.350681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.979946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.015695in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.038800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.048627in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.081512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.090631in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.138506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.206382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.275741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.964254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.015695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.048627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.090631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.180640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.261988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.979946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.081512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.138506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.206382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.275741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.218081in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.252214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.231895in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.293105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.223197in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.329325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.255815in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.408119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.300731in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.399490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.477921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.218081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.231895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.223197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.255815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.300731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.420381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.252214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.293105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.329325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.408119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.399490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.477921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.286927in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.338324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.347644in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.422964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.505105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.391467in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.570863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.591060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.541061in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.611441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.347644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.389345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.391467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.480156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.541061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.338324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.422964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.505105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.570863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.591060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.611441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.911739in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.933418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.978146in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.000015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.116816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.215828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.321824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.458381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.911739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.978146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.093452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.190318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.310438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.452341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.933418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.000015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.116816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.215828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.321824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.458381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.795035in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.848670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.917177in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.973734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.995300in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.068302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.015734in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.117977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.171996in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.217994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.276731in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.295242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.795035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.917177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.995300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.015734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.171996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.276731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.848670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.973734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.068302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.117977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.217994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.295242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.025045in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.153635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.092549in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.237085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.253177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.199407in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.434424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.366355in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.485070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.443899in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.512878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.025045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.092549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.078723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.366355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.443899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.153635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.237085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.253177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.434424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.485070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.512878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.199355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.406879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.318188in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.530325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.242979in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.593094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.474587in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.632001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.627009in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.707767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.070588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.255132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.318188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.242979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.474587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.199355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.406879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.530325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.593094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.632001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.868676in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.968457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.089549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.054802in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.198780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.328247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.309192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.320266in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.379350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.868676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.983153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.054802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.195481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.320266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.968457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.089549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.198780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.328247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.309192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.379350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.055145in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.128181in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.211431in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.262445in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.347584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.942120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.055145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.128181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.211431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.262445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.347584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.972315in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.027712in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.066011in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.194088in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.269029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.972315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.027712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.066011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.116558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.194088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.269029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.236161in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.265743in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.351310in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.358453in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.452019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.236161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.265743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.285866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.351310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.358453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.452019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.314917in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.390195in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.458606in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.507569in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.546077in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.580528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.314917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.390195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.458606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.507569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.546077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.580528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.922988in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.203639in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.316244in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.455393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.922988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.989497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.105609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.203639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.316244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.455393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.824346in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.948227in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.036399in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.075785in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.196833in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.286285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.824346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.948227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.036399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.075785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.196833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.286285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.103301in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.182312in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.190997in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.360491in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.437666in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.482498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.103301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.182312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.190997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.360491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.437666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.482498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.148970in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.350213in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.460368in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.505688in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.573896in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.673002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.148970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.350213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.460368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.505688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.573896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.673002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.046004in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.261804in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.352831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.927079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.046004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.144156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.261804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.263328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.352831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.749399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653737in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{6.783922in}{0.820307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.804747in}{0.820307in}}{\pgfqpoint{6.804747in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{6.804747in}{2.359034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.804747in}{2.379859in}}{\pgfqpoint{6.783922in}{2.379859in}}%
\pgfpathlineto{\pgfqpoint{5.653737in}{2.379859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632912in}{2.379859in}}{\pgfqpoint{5.632912in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{5.632912in}{0.841132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632912in}{0.820307in}}{\pgfqpoint{5.653737in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{5.653737in}{0.820307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.295543in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{2.295543in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.295543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.295543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.295543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.295543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.295543in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.295543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=2.259099in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.142711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.142711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.142711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.142711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.142711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=2.106267in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.989880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.989880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.989880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.989880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.989880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.953436in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.837048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.837048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.837048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.837048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.837048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.800604in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.684217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.684217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.684217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.684217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.684217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.647773in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.531385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.531385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.531385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.531385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.531385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.494941in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.378554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.378554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.378554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.378554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.378554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.342110in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.225722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.225722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.225722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.225722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.225722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.189278in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.072890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.072890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.036447in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{0.920059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=0.883615in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{1.450767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991511in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.450767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309142in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317526in,y=0.173013in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = -t_{\mathrm{hop}}~[U]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.707514in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.707514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.707514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.660028in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.002287in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.002287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.002287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.954802in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.297061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.297061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.249575in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909812in,y=0.948765in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.183861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.110069in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.135208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.135558in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.163271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.120026in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.152049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.211627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.186944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.160934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.110069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.135558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.120026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.193319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.174924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.183861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.135208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.163271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.152049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.211627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.186944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.121651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.109359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.075743in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.138872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.056807in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.148306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.099223in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.148669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.173089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.091428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.064838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.075743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.056807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.099223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.146681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.121651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.109359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.138872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.148306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.148669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.785373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.780615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.642696in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.845034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.855745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.918816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.847465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.717749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.660158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.642696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.577026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.731180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.734907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.785373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.780615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.845034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.855745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.918816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.847465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.854279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.805926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.541441in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.762572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.492399in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.812807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.601781in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.813249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.712249in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.849153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.753640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.659036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.541441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.492399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.601781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.712249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.854279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.805926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.762572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.812807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.813249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.849153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.323013in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.364117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.363716in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.405131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.304079in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.348448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.274401in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.322890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.288488in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.310174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.197108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.323013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.363716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.304079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.274401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.288488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.185528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.364117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.405131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.348448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.322890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.310174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.197108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.380185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.265753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.221142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.275569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.119316in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.206933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.278901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.279514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.158835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.083748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.087373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.119316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.243594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.380185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.265753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.221142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.275569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.206933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.278901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.859336in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.092363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.019946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.915258in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.215881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.034969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.938198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.966841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.859336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.758149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.915258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.653978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.716430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.834234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.092363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.019946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.215881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.034969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.938198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.966841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.256427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.718277in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.991777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.544710in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.904214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.011529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.914750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.826754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.024407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.718277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.544710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.533886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.630457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.670059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.256427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.991777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.904214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.011529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.914750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.826754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.061351in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.244914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.113329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.045614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.614031in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.949058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.042975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.995846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.061351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.915749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.785237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.614031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.831868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.882022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.244914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.113329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.045614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.949058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.042975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.995846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.172397in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.136037in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.180934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.172397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.122639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.149414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.136037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.202473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.180934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.106540in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.087099in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.107308in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.123946in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.159885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.106540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.087099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.107308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.102557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.123946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.159885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.751561in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.716385in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.824998in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.791186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.751561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.720387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.743865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.716385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.824998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.791186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.652007in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.707515in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.780701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.803960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.732481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.652007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.652603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.707515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.780701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.343565in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.384423in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.298646in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.299331in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.191318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.343565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.384423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.326263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.298646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.299331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.191318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.329850in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.212294in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.181471in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.261248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.329850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.212294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.152445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.181471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.163125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.261248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.975849in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.844473in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.900537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.975849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.889047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.065570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.844473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.827314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.900537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.772604in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.748407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.140417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.855027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.724462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.772707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.772604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.748407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.014539in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.938934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.153132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.014539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.915425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.781544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.937422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.938934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.450767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.446762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/fh_thrift_depth_requirements_t=0.0625_averagecase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.845067in}}{\pgfqpoint{3.221898in}{2.192754in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.955628in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.170420in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.266076in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.374360in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.565973in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.584264in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.649623in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.664324in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.678470in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.692101in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.717960in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.730249in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.753680in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.764869in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.775732in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.825774in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.835027in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.852875in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.869911in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.878147in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.886206in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.894095in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.901821in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.916811in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.931225in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.938229in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.945104in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.958487in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.965004in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.971409in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.977706in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.983899in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.989992in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.995987in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.001887in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.007696in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.013416in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.019051in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.024601in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.040776in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.046016in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.051184in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.056282in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.066273in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.071170in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.076005in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.080777in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.085490in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.090144in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.094741in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.103769in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.108202in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.112584in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.116915in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.121197in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.125430in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.137850in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.141900in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.149871in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.153793in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.157675in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.161518in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.165321in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.169086in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.188894in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.184994in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.181055in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.173052in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.168988in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.164879in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.160727in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.156529in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.152284in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.147993in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.143652in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.139262in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.130329in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.116527in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.111814in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.107042in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.102210in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.097317in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.092360in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.087339in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.082251in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.077095in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.071869in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.066570in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.061198in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.050222in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.044614in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.038923in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.033146in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.027281in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.002883in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.996534in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.990077in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.983511in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.976830in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.963109in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.956060in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.948879in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.918734in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.910813in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.902725in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.894464in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.886020in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.868555in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.859516in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.850259in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.831046in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.821067in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.810822in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.778338in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.755048in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.742851in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.717230in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.703749in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.660212in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.644529in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.593232in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.574490in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.534018in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.512064in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.463994in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.437502in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.378335in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.308460in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.268216in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.173066in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.962931in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.855026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.783765in}}{\pgfqpoint{3.221898in}{2.096829in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.783765in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.975058in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.100616in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.193031in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.265478in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.296728in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.325436in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.351995in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.441972in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.479669in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.497122in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.529659in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.559477in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.586994in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.599996in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.624660in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.658727in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.669397in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.689825in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.699616in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.718428in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.727475in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.736298in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.761530in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.785094in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.799982in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.807199in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.814272in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.821209in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.834690in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.841244in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.847679in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.854001in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.860213in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.866318in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.872321in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.878224in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.884032in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.895370in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.906359in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.917019in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.922232in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.927370in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.932435in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.937429in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.942355in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.947213in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.952005in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.966009in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.970557in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.975048in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.988191in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.992467in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.996692in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.000867in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.013108in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.021041in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.024943in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.028802in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.032620in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.040135in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.043834in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.047495in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.051119in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.054706in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.096829in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.096829in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.093072in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.089277in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.085442in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.081568in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.077653in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.073697in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.069699in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.065657in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.061571in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.057440in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.053263in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.049038in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.044765in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.040443in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.036070in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.027168in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.022636in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.018048in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.013403in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.008700in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.003937in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.999112in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.994225in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.989272in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.984253in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.979166in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.974008in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.968779in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.958094in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.947096in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.941472in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.935763in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.918093in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.912013in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.905831in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.899546in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.893153in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.886650in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.859439in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.845053in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.837647in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.830091in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.822379in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.806462in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.798241in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.781237in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.763423in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.754187in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.725025in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.693396in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.682228in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.670717in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.658841in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.620765in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.593042in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.563099in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.530548in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.513146in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.494895in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.475708in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.411434in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.333818in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.303926in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.153759in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.801325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.986846in}}{\pgfqpoint{3.221898in}{1.860714in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.059071in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.159453in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.196378in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.227057in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.252968in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.275475in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.295499in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.313601in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.372787in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.396836in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.407850in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.418285in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.446658in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.463546in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.471480in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.493537in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.506985in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.519577in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.525585in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.531415in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.542582in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.547938in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.558230in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.563182in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.572726in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.577329in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.581828in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.586225in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.590526in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.594735in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.598856in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.606846in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.610722in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.614523in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.625501in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.629028in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.632492in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.635895in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.639241in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.642530in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.648946in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.652077in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.655158in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.658191in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.661178in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.664119in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.669872in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.678194in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.680891in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.683551in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.686174in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.688763in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.691318in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.693839in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.696328in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.701213in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.708315in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.715167in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.721783in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.723939in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.726072in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.730267in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.732331in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.734373in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.736394in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.855753in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.848118in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.840237in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.837552in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.832093in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.829317in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.826509in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.823668in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.817886in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.814942in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.808947in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.799669in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.796497in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.793282in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.786724in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.783378in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.779985in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.765924in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.751004in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.747128in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.743189in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.726768in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.722485in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.718125in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.713687in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.704561in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.699867in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.685222in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.674948in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.669645in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.664225in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.658682in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.653012in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.635168in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.628920in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.615925in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.609160in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.564122in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.555744in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.547070in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.528747in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.498424in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.475918in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.463846in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.437778in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.423638in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.375647in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.267728in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.209946in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.091517in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.031703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.179672in}}{\pgfqpoint{3.221898in}{2.085059in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.179672in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.254882in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.312637in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.397177in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.428579in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.497582in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.515684in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.547421in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.574678in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.586999in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.598589in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.609529in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.619890in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.648031in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.672618in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.694442in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.707736in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.714056in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.720176in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.726107in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.731862in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.737450in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.742880in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.753301in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.758307in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.777118in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.781545in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.790103in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.794242in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.798294in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.806147in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.809955in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.813688in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.817349in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.820941in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.827927in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.831326in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.834664in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.841169in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.844340in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.847458in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.850525in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.853543in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.856514in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.865153in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.867947in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.870700in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.873413in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.876087in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.878723in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.886417in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.888913in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.891375in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.893806in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.898574in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.900913in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.903223in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.905505in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.907759in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.909986in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.912187in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.914361in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.920737in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.922814in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.930897in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.934809in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.936735in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.085059in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.085059in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.082515in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.079946in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.077349in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.074726in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.072075in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.069396in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.063951in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.061183in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.055555in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.052692in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.049797in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.046868in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.043905in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.040906in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.037871in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.034799in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.031689in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.028540in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.025352in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.022122in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.018850in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.015535in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.012176in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.008772in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.005321in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.001822in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.998273in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.994674in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.991023in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.983557in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.975864in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.971927in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.963865in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.959734in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.955535in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.942502in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.938003in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.933423in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.928758in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.924005in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.919161in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.914222in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.909184in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.898797in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.887965in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.882369in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.876647in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.870792in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.852367in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.845915in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.832494in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.825507in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.818321in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.803309in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.787350in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.778978in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.752063in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.742418in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.732392in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.721954in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.711070in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.675315in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.648354in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.633727in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.618217in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.601712in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.584082in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.544790in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.472626in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.444277in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.413642in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.379970in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.341312in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.234602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.848162in}}{\pgfqpoint{3.221898in}{2.553140in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.988107in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.324527in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.476125in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.589841in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.622338in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.652730in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.708181in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.757773in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.780735in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.823545in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.881233in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.898989in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.916099in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.932608in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.963982in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.978917in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.993392in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{2.007434in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.034319in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{2.047206in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.106820in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.117886in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.128698in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.139266in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.149602in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.179312in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.188812in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.198124in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.207255in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.216212in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.225001in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.242101in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.250423in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.274540in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.282311in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.289956in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.304883in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.312172in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.319350in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.326420in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.333384in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.340248in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.347012in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.353680in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.360255in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.366740in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.373136in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.379446in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.385672in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.391817in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.397883in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.403871in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.409784in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.415623in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.421391in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.427089in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.432718in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.438281in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.443778in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.449212in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.454584in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.459895in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.465147in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.470341in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.475478in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.485586in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.490560in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.495481in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.500352in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.505172in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.514667in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.548258in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.543327in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.538345in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.533312in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.528226in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.523086in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.517891in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.512640in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.507331in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.501964in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.496537in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.491048in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.485497in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.479881in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.474200in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.462634in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.450786in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.444752in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.438641in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.432453in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.426185in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.419835in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.413401in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.406880in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.400271in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.393571in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.386776in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.379886in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.372896in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.365804in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.358607in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.351301in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.328702in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.320929in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.313029in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.304999in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.296834in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.288529in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.280080in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.271481in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.262727in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.253812in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.244730in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.235476in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.226042in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.216421in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.206605in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.186358in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.175909in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.165230in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.131707in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{2.119999in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{2.108001in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{2.070119in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.056805in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{2.043117in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{2.029031in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{2.014525in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.999572in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.984144in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.968210in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.951736in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.934684in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.917011in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.898671in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.879612in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.839092in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.794884in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.771174in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.692202in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.631392in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.561890in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.523036in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.480837in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.434702in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.383933in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.327671in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.191638in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.000551in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.865023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.698669in}}{\pgfqpoint{3.221898in}{2.216195in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.698669in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.122399in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.213639in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.346919in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.423267in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.487043in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.506171in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.574465in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.632532in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.671011in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.683034in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.694695in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.706016in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.717016in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.738122in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.758138in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.767771in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.777170in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.786347in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.795311in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.821022in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.829226in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.837260in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.845130in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.852843in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.860406in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.867824in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.889259in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.896147in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.902916in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.909567in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.916106in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.922536in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.935084in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.941208in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.947237in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.953172in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.970451in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.976043in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.981555in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.992347in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.997633in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.002846in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.007990in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.013067in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.018077in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.023023in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.027907in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.032729in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.037492in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.042196in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.046844in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.055974in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.060459in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.064893in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.073610in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.077896in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.082134in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.086326in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.090473in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.094576in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.098635in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.102652in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.106628in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.110563in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.114458in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.216195in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.216195in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.211874in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.203099in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.194141in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.189590in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.180342in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.175643in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.170891in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.166085in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.161226in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.156310in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.151338in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.146308in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.141217in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.136066in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.130852in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.125574in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.120230in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.114818in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.109338in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.103786in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.098162in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.092463in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.080833in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.074898in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.068879in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.062775in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.056582in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.050299in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.043923in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.037451in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.030879in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.024205in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.017426in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.010538in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.003538in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.996421in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.989185in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.981825in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.974336in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.958955in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.951053in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.934799in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.926435in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.917905in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.900320in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.881983in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.852923in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.842782in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.832397in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.821754in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.810841in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.799643in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.776334in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.764188in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.751688in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.738815in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.725544in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.697707in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.683083in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.667944in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.652253in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.635969in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.601427in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.583059in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.543792in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.522731in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.500588in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.477247in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.368785in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.336832in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.264974in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.224221in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.130970in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.015746in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.741595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.893879in}}{\pgfqpoint{3.221898in}{2.071966in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.994569in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.182718in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.256328in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.283982in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.308050in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.383252in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.412788in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.438737in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.450614in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.461859in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.472535in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.482692in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.518977in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.534964in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.542508in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.594332in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.599939in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.605387in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.610683in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.615836in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.620851in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.625735in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.630495in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.635136in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.639663in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.644081in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.664686in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.668537in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.672306in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.679609in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.683149in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.690018in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.696622in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.699830in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.702978in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.706067in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.709101in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.720705in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.726210in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.734127in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.741665in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.748853in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.751175in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.755715in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.757935in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.762276in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.774572in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.776523in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.780343in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.782215in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.785884in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.068721in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.062131in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.058784in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.055401in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.051983in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.045033in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.041501in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.037929in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.034317in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.030663in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.023228in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.019444in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.015615in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.011739in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.003844in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.995748in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.991622in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.987442in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.978914in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.974563in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.970152in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.961144in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.956542in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.951874in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.947136in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.942327in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.937445in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.932487in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.927451in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.922335in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.917135in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.911850in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.901010in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.889791in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.878164in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.866101in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.859895in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.853566in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.847110in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.840522in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.826925in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.819905in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.805387in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.797874in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.782302in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.765938in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.757434in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.739720in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.730485in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.720978in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.690651in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.657184in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.632783in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.606396in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.592354in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.577678in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.546182in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.511327in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.472330in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.377237in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.348707in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.317808in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.248966in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.211585in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.124680in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.996029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.138134in}}{\pgfqpoint{3.221898in}{2.277450in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.138134in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.236026in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.310462in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.418027in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.488137in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.514219in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.536844in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.556984in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.575203in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.591865in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.607224in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.621474in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.634762in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.658908in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.680385in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.690288in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.708673in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.733266in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.740790in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.748017in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.761664in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.780366in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.797273in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.802561in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.817508in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.822210in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.835566in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.843900in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.859371in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.870049in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.873449in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.876776in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.883216in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.886334in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.892380in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.895311in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.898184in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.901000in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.903762in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.906471in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.909128in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.911735in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.914294in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.919272in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.921694in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.926410in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.928706in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.930962in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.933180in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.935360in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.939610in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.945726in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.947699in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.949640in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.953430in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.955280in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.957102in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.958895in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.962400in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.964112in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.965798in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.967459in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.969096in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.970708in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.972296in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.973861in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.277450in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.277450in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.274326in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.271170in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.267980in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.264758in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.261501in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.258209in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.254881in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.251517in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.248116in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.244676in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.241198in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.237679in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.234120in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.226875in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.223187in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.219455in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.215676in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.211851in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.207977in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.200080in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.191974in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.183649in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.179400in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.175092in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.170723in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.161793in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.157229in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.152596in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.147893in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.143116in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.133335in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.128326in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.123233in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.112789in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.107431in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.096428in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.090775in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.085017in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.079150in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.073169in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.060847in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.054497in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.048014in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.034625in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.027707in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.020631in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.013389in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.005973in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.998376in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.990587in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.982598in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.957318in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.948411in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.939242in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.929795in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.920051in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.899598in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.888845in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.866158in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.854165in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.841693in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.815151in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.786153in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.718664in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.678641in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.656587in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.607441in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.550066in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.517909in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.365764in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.244428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.748691in}}{\pgfqpoint{3.221898in}{2.057118in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.748691in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.942692in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.010868in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.153869in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.187388in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.267790in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.290129in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.396492in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.450281in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.462275in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.495479in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.505732in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.515624in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.525180in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.534421in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.543367in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.552036in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.560443in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.568604in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.606161in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.639218in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.645378in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.651402in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.663067in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.668718in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.679679in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.684998in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.690215in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.700357in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.705289in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.710133in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.714890in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.719566in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.724161in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.728679in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.733123in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.737494in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.741794in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.758336in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.762316in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.770101in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.773909in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.777663in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.781365in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.788617in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.792169in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.795674in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.799133in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.802547in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.805917in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.809244in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.812530in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.815775in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.818980in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.822146in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.828364in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.831419in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.834438in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.837422in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.840373in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.843290in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.846174in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.849027in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.857400in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.057118in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.057118in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.053450in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.049744in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.042218in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.038395in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.034531in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.030626in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.026678in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.018651in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.014570in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.010442in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.006267in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.002043in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.997769in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.993444in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.984636in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.980151in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.971010in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.966351in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.961632in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.956851in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.952006in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.947095in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.942117in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.931951in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.926759in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.905216in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.899624in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.882313in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.876354in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.870296in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.864135in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.857867in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.851490in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.844999in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.838390in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.831658in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.824800in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.810682in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.803412in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.795994in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.788422in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.772787in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.764711in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.756451in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.739347in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.730485in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.712085in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.702525in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.692708in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.682619in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.672243in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.661564in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.639219in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.627512in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.615418in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.602910in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.589959in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.562595in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.548106in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.483638in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.446596in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.405409in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.382955in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.333514in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.306105in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.276559in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.244570in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.209828in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.131676in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.826582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557252in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221898in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221898in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058360in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351490in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559469in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720790in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852599in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964041in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060578in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145728in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954371in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.000964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.953479in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.513884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.466399in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.026805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.979319in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.539725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.492240in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.642448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.732769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.796852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.846559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.887173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.921512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.977494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.155368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.245689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.309773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.359480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.400094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.434432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.464177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.490414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.668289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.758610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.822693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.872400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.913014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.947352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.977098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.003335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.181209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.271530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.335614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.385321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.425934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.460273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.490018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.516255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.572940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.850971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.945617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.062809in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.072711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.100021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.159780in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.166237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.231906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.270934in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.274877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.304133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.113229in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.171747in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.343326in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.461064in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.485564in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.508578in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.550801in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.606453in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.623327in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.654980in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.684195in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.711322in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.724192in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.736639in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.748691in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.760373in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.771705in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.793403in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.823788in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.833399in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.842773in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.851921in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.860853in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.869580in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.878111in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.886455in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.894619in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.902611in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.910438in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.925625in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.940227in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.947323in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.954288in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.961128in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.967847in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.974449in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.980939in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.993593in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.005840in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.011818in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.017704in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.023500in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.029208in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.034832in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.051221in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.061766in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.066931in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.072027in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.077055in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.082017in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.091751in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.101242in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.105900in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.110501in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.115048in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.123980in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.128369in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.132707in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.136997in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.141238in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.145433in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.149582in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.153686in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.157746in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.161763in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.169672in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.173565in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.177419in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.181234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.796852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.915054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.991870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.048882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.116530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.150868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.192238in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.199664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.236596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.792718in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.268494in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.329666in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.356804in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.382068in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.405701in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.448831in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.468629in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.538591in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.554175in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.569124in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.583485in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.597305in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.635887in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.647894in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.681719in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.692334in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.712683in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.722448in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.731960in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.750273in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.759097in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.767714in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.776132in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.807994in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.815545in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.830194in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.857844in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.870923in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.877292in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.889706in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.901713in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.913339in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.919016in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.924607in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.930113in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.935538in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.940884in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.946153in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.951347in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.961520in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.966502in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.971417in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.976267in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.981054in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.990444in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.995050in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.004092in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.008531in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.017250in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.021533in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.025766in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.042227in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.054104in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.057979in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.061813in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.065608in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.069364in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.073081in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.076762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.041578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.105661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.155368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.195982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.176599in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.213812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.213812in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.245689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.245689in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.273570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.273570in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.298347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.010402in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.075884in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.168177in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.260470in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.306147in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.325953in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.344173in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.361041in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.376746in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.391436in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.405236in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.474042in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.493021in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.501949in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.510539in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.518817in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.526805in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.534522in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.576022in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.600004in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.605625in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.616466in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.621699in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.626814in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.641505in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.646198in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.655304in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.664060in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.668315in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.680622in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.684581in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.688472in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.692297in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.699761in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.703403in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.706988in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.727386in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.730614in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.733798in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.736937in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.740034in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.743090in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.746105in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.749080in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.754917in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.757780in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.763401in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.766160in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.768886in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.771580in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.774242in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.776874in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.779475in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.787105in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.789593in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.796897in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.801640in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.803974in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.806285in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.808573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.131898in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.245689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{1.245689in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.320641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.350386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.350386in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.400094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.421325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.458537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.475046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.504791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.275623in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.327435in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.405562in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.510509in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.530712in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.549298in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.582524in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.637412in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.649322in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.660651in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.681773in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.701134in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.710241in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.719004in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.735596in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.743468in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.751081in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.758453in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.765598in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.779260in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.785801in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.798355in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.804387in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.815999in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.827057in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.837613in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.847710in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.852599in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.857386in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.862077in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.866675in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.871184in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.875607in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.879947in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.884208in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.888391in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.896539in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.900508in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.912024in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.915740in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.919396in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.922996in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.926541in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.930033in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.933473in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.936862in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.940203in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.943497in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.946744in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.949947in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.959298in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.962334in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.965330in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.968288in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.971208in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.974093in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.976942in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.979756in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.982537in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.985285in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.988001in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.990685in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.993339in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.003660in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.008654in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.013542in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.015948in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.020687in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.023021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.898042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.996464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.097147in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.116530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.194118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.266244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.320641in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.327945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.387492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.434432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.856752in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.101196in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.382467in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.432885in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.478493in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.626911in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.714157in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.740029in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.764574in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.787922in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.810183in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.831454in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.851820in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.871354in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.890123in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.908182in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.942377in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.958600in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.974291in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.989484in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{2.004209in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{2.018494in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.045846in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{2.058957in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{2.071719in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{2.096264in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.119611in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.130871in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.141872in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.152626in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.173435in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.183509in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.193376in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.203044in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.221812in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.230927in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.239872in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.248652in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.257275in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.265744in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.274067in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.282247in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.290290in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.298199in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.313637in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.321173in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.328592in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.335898in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.343094in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.357169in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.364055in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.370842in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.384136in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.390646in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.397070in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.403408in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.409663in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.415838in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.421934in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.427953in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.433898in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.439769in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.445570in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.451300in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.456964in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.462560in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.468093in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.473562in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.478969in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.484315in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.489603in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.494833in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.505124in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.510188in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.515199in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.520158in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.525066in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.529924in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.534733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.747145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.796852in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.871804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.972488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.026209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.069459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.116530in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.136794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.188430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.210359in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.223863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.721164in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.840118in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.932385in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.007773in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.071512in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.175428in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.218993in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.294381in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.386648in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.484392in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.505601in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.525775in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.563391in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.597868in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.629691in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.644728in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.673256in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.686814in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.699942in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.736995in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.748644in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.759973in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.781740in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.792209in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.802419in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.812383in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.849999in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.867597in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.876123in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.892664in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.900694in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.908570in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.916299in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.923886in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.931336in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.938655in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.945846in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.952915in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.959864in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.966699in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.973422in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.980038in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.986550in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.992961in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.005492in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.011618in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.023604in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.029469in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.035252in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.040955in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.046581in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.052131in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.057608in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.063013in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.068349in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.073616in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.078817in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.083954in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.089027in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.094039in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.098991in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.103885in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.108721in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.113501in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.118227in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.122899in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.127519in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.132088in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.145500in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.149875in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.154205in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.158490in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.166929in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.171084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.796852in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.041578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.105661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.155368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.195982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.230320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.260066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.286303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.331004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.034575in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.152707in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.197619in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.236523in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.270839in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.329305in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.399567in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.419668in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.472788in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.488540in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.503484in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.517699in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.531253in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.556604in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.568497in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.579924in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.590920in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.601516in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.611739in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.621617in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.649385in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.666528in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.682719in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.705433in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.752418in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.758552in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.770446in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.776215in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.781873in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.792868in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.803464in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.813688in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.818668in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.823565in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.828381in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.833118in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.851334in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.855715in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.860031in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.864285in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.868477in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.872609in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.884667in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.888578in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.892437in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.896245in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.903716in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.907381in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.921596in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.925044in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.935150in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.938442in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.941697in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.948101in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.954367in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.957450in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.960501in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.963520in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.966508in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.969466in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.972394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.286303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.350386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.400094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.400094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.400094in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.475046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.504791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.531028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.554498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.197562in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.277680in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.339824in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.433530in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.470718in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.503520in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.532863in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.583638in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.645783in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.680640in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.696558in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.725901in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.764824in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.776676in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.788045in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.798968in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.819607in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.829379in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.838821in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.856794in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.865364in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.873678in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.881751in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.897227in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.911888in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.918939in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.939080in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.963851in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.969714in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.975457in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.986598in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.992006in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.997311in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.002516in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.007627in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.012645in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.022417in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.031859in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.036462in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.040991in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.045447in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.049833in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.054150in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.058402in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.062590in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.066716in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.070782in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.074789in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.078739in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.082635in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.086476in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.090265in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.094003in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.097692in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.104926in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.108474in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.111977in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.115437in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.118854in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.122229in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.128861in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.132118in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.135338in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.138520in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.144779in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.147856in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.150900in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.153911in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.156889in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.159836in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.165639in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.168495in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.171322in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.174121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.837466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.837466in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.951257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{0.901550in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.991870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.055954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.105661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.146275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.146275in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.180613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.210359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.964075in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.025839in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.078060in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.123296in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.260655in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.312876in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.336248in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.358112in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.378649in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.433705in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.450234in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.481052in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.559579in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.582172in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.592927in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.603351in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.613465in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.623285in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.659944in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.676886in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.685049in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.700809in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.723153in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.730285in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.737270in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.750823in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.776402in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.788502in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.794394in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.816987in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.827742in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.832995in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.843261in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.858100in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.862905in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.867643in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.872316in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.881472in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.885960in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.890388in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.894759in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.899075in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.903336in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.907544in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.915807in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.919864in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.927836in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.935624in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.939452in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.943237in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.950683in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.954345in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.957968in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.961553in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.965100in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.968611in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.972086in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.975525in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.978930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.837466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.936880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.067815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.095696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.163032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.229523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.272914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.302413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.773382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.901550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.982390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.041578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.111162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.146275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.233480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.000964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.075916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.131898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.176599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.230320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.260066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.286303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.286303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.320641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.376624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.400094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.440707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.458537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.490414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.871804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.979955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.107049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.187468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.261454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.324323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.384725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.432193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.683062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.837466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.009701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.055954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.126892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.180613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.217213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.041578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.105661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.155368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.230320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.260066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.309773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.286303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.350386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.350386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.440707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.475046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.504791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.531028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.747145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.901550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.026209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.082191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.126892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.164105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838946in,y=2.435516in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.0625\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557459in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{3.305276in}{0.520746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322626in}{0.520746in}}{\pgfqpoint{3.322626in}{0.538096in}}%
\pgfpathlineto{\pgfqpoint{3.322626in}{1.102852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322626in}{1.120202in}}{\pgfqpoint{3.305276in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.120202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.540109in}{1.120202in}}{\pgfqpoint{1.540109in}{1.102852in}}%
\pgfpathlineto{\pgfqpoint{1.540109in}{0.538096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.540109in}{0.520746in}}{\pgfqpoint{1.557459in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{0.520746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{1.049955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{1.049955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=1.019592in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.939976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.939976in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.939976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.909613in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.829996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.829996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.799634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.720017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.720017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.689655in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.610038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.610038in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.610038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.579675in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{1.049955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{1.049955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=1.019592in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{0.939976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.939976in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.939976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.909613in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{0.829996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.829996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.799634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{0.720017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.720017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.689655in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{2.473528in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.603853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.573490in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/heisenberg_tds_algo_comparison_1x8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T ~ [h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.231465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.183979in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.926916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=1.879431in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J ~ [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.132198in}}%
\pgfpathlineto{\pgfqpoint{0.731230in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{0.793753in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{1.990174in}}%
\pgfpathlineto{\pgfqpoint{0.856404in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.918774in}}%
\pgfpathlineto{\pgfqpoint{0.917413in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{0.972145in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{1.765988in}}%
\pgfpathlineto{\pgfqpoint{1.026542in}{1.727136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.180829in}{1.415586in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{1.211788in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.225249in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.236044in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.191244in}}%
\pgfpathlineto{\pgfqpoint{1.254554in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.273007in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.309890in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{1.305282in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{0.940691in}}%
\pgfpathlineto{\pgfqpoint{1.339284in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{1.351794in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{1.378580in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.361299in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.368192in}}%
\pgfpathlineto{\pgfqpoint{0.693081in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{0.756894in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{0.820832in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.158330in}}%
\pgfpathlineto{\pgfqpoint{0.884370in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.088336in}}%
\pgfpathlineto{\pgfqpoint{0.948269in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.017892in}}%
\pgfpathlineto{\pgfqpoint{1.011398in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{1.947323in}}%
\pgfpathlineto{\pgfqpoint{1.074715in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{1.876002in}}%
\pgfpathlineto{\pgfqpoint{1.137021in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.802143in}}%
\pgfpathlineto{\pgfqpoint{1.196835in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{1.258697in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.654047in}}%
\pgfpathlineto{\pgfqpoint{1.317390in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{1.461255in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.380767in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.524928in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.559393in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.207634in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.037330in}}%
\pgfpathlineto{\pgfqpoint{1.642780in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{0.962224in}}%
\pgfpathlineto{\pgfqpoint{1.632461in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{0.950906in}}%
\pgfpathlineto{\pgfqpoint{1.672191in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{1.701208in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{1.719096in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.721583in}{0.731707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.601322in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{2.552823in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.531726in}}%
\pgfpathlineto{\pgfqpoint{0.779757in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.462021in}}%
\pgfpathlineto{\pgfqpoint{0.843917in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.392397in}}%
\pgfpathlineto{\pgfqpoint{0.907947in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.322603in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{2.291059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.155525in}{2.074337in}}%
\pgfpathlineto{\pgfqpoint{1.163183in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.042512in}}%
\pgfpathlineto{\pgfqpoint{1.226361in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.971918in}}%
\pgfpathlineto{\pgfqpoint{1.289699in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{1.352054in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{1.411984in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{1.473720in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{1.584850in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.517794in}}%
\pgfpathlineto{\pgfqpoint{1.640374in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{1.676484in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{1.728805in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{1.774641in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{1.804736in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.074950in}}%
\pgfpathlineto{\pgfqpoint{1.858583in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{1.849663in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.889985in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{1.918329in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{1.937651in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.683597in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{1.951172in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869850in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.559681in}}%
\pgfpathlineto{\pgfqpoint{0.934074in}{2.552823in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.489924in}}%
\pgfpathlineto{\pgfqpoint{0.998052in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.420312in}}%
\pgfpathlineto{\pgfqpoint{1.062204in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.350638in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.280640in}}%
\pgfpathlineto{\pgfqpoint{1.190002in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.210831in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.141797in}}%
\pgfpathlineto{\pgfqpoint{1.317478in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.000301in}}%
\pgfpathlineto{\pgfqpoint{1.444798in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.858390in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.630597in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.692027in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{1.751050in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{1.802373in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{1.857550in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.448179in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.939479in}{1.383807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052174in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{2.082436in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{0.887825in}}%
\pgfpathlineto{\pgfqpoint{2.149576in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{2.208463in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{0.738457in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{2.252551in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{2.257293in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268453in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.574043in}}%
\pgfpathlineto{\pgfqpoint{1.332514in}{2.552823in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.504272in}}%
\pgfpathlineto{\pgfqpoint{1.396351in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.434486in}}%
\pgfpathlineto{\pgfqpoint{1.460392in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.364587in}}%
\pgfpathlineto{\pgfqpoint{1.524329in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{1.551539in}{2.314407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749041in}{2.095447in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.080532in}}%
\pgfpathlineto{\pgfqpoint{1.774424in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{1.896143in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.957416in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{2.008187in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{2.070103in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.699492in}}%
\pgfpathlineto{\pgfqpoint{2.118986in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.607754in}}%
\pgfpathlineto{\pgfqpoint{2.173935in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.516014in}}%
\pgfpathlineto{\pgfqpoint{2.217329in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.446443in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.386554in}}%
\pgfpathlineto{\pgfqpoint{2.358262in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{2.412618in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.240961in}}%
\pgfpathlineto{\pgfqpoint{2.477122in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.176601in}}%
\pgfpathlineto{\pgfqpoint{2.546873in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.092396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.717950in}{2.538513in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.490682in}}%
\pgfpathlineto{\pgfqpoint{1.769101in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.421243in}}%
\pgfpathlineto{\pgfqpoint{1.833379in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{2.351783in}}%
\pgfpathlineto{\pgfqpoint{1.897649in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.282850in}}%
\pgfpathlineto{\pgfqpoint{1.962448in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.224928in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.221950in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{2.220045in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.217362in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.208477in}}%
\pgfpathlineto{\pgfqpoint{2.478224in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{2.190149in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{2.187786in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.188215in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{2.091672in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.076519in}}%
\pgfpathlineto{\pgfqpoint{2.157273in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.009633in}}%
\pgfpathlineto{\pgfqpoint{2.224152in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{2.289553in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.873675in}}%
\pgfpathlineto{\pgfqpoint{2.355329in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{2.426067in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.738423in}}%
\pgfpathlineto{\pgfqpoint{2.486209in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.673122in}}%
\pgfpathlineto{\pgfqpoint{2.558621in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.610118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493013in, y=1.518179in, left, base,rotate=295.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406525in, y=2.137042in, left, base,rotate=310.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035606in, y=1.928407in, left, base,rotate=310.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799367in, y=0.791694in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont numerical}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799367in, y=0.675103in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont precision floor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002084in, y=1.688460in, left, base,rotate=304.449826]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657840in, y=0.387968in, left, base,rotate=63.412610]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930513in, y=2.239092in, left, base,rotate=321.335033]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902887in, y=1.334356in, left, base,rotate=297.136702]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525188in, y=2.262370in, left, base,rotate=320.913864]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546089in, y=2.653333in, left, base,rotate=321.528649]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.590609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.030000in]{heisenberg_tds_algo_comparison_1x8-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.581323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.533838in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.172261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.124776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.763199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.715714in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.354137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.306652in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.945075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.897589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/heisenberg_tds_algo_fits_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599554in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964819in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479631in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128218in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555431in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577492in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{1.252436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.204951in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.263754in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{2.263754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.263754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.216269in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.545555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.723639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.849992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.947999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.028076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.095781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.154429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.206161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.861310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.165747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.568191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.746275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.596912in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.332513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.789930in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.838781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.922695in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.959317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{2.009092in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.143219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.207608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.236578in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.254881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.305615in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.321303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.385692in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.398804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.447656in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.459064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.512395in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.678490in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.814199in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.928939in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.028332in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.116002in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.265369in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.389714in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.444875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.252436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.400218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.510598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.598734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.763303in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.815035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.941387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.976543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{1.993119in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.024504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.951121in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.302929in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.534659in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.707740in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.845943in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.012033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.959317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.861310in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.861310in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.107099in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.165747in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.263754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.305615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.305615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.546648in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.790628in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.951333in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.071366in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.121688in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.167210in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.208768in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.246998in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.282393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.521916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.521916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.441838in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.589620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.441838in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.589620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.521916in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.648268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.989702in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{2.094762in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.180603in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.253181in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.371505in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.421111in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.465985in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.506951in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.544637in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.579529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.028076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.332513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.458866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.598734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.789930in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.838781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.941387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.009092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.009092in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.107099in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.131506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.154627in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.176592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.227132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.709625in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.808620in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.895940in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.974050in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.044710in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.168558in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.223498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{0.849992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.028076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.252436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.332513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.400218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.458866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.458866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.598734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.636950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{1.672106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{0.908132in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.145617in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.314116in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.383102in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.444813in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.500637in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.598483in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{1.641888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.959317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.861310in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.107099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.107099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.324546in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.474453in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.590730in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.685736in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.766061in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.951920in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.001585in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.046925in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.088634in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.127251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.746034in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.950569in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.085292in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.138758in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.185918in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.228105in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.266267in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.301106in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.362828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.815035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.815035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.636950in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.941387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.119472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.187176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.245824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.245824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.297556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.297556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.297556in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.385692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.821681in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.910237in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.985110in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.107177in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.158352in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.204645in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.285786in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.321781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.704655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.815035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.941387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.024504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.131506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.197511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.245824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.313529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.392297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.453397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.028076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.154429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.332513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.458866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.704655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.789930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{1.838781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{1.922695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.009092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.861310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.165747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.263754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.263754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.441838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.441838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.521916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.521916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.589620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{0.849992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.400218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.704655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.815035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.922695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.993119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.024504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.119472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.165747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{0.545555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{0.849992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.028076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.154429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.332513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.400218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.400218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{1.598734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{1.636950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.861310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.636950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.636950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.815035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.941387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.941387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.119472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.187176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.187176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.245824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.245824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716907in,y=2.522106in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.031115in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{4.031115in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031115in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351657in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514010in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639940in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742832in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829827in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905185in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971655in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651114in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813466in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042289in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129283in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204641in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271112in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.767124in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.767124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.767124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913092in, y=1.719639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{2.108223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.108223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993338in, y=2.060738in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{2.449322in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{2.449322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.449322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993338in, y=2.401837in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.751516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.869805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.929870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.972486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.005542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.032551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.055386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.075167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.092615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.210904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.270969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.313585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.346641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.373650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.396485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.416266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.433714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.552003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.612068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.654684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.687740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.714749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.737584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857536in,y=2.251806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.063564in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.151376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.155009in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.200359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.221095in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.243702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.356936in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.367761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.415978in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.422085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.491127in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.495013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.063564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.155009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.221095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.356936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.415978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.491127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.151376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.200359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.243702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.367761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.422085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.495013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.110827in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.220084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.077529in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.165690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.098666in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.156405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.184836in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.215740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.263688in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.279166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.381769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.110827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.077529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.098666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.184836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.263688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.374859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.220084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.165690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.156405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.215740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.381769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.264565in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.430015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.388487in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.503724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.342411in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.460774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.396626in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.486995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.438746in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.500623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.524611in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.560140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.264565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.388487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.342411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.396626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.438746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.524611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.430015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.503724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.460774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.486995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.500623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.560140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.276373in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.593062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.307885in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.587673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.405716in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.593177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.452110in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.586964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.662808in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.707804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.662808in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.707804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.276373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.307885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.405716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.452110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.662808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.662808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.593062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.587673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.593177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.586964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.707804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.707804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.969728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.915073in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.035300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.141645in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.180908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.262447in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.277153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.357842in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.365179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.412594in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.416821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503542in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.915073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.141645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.262447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.357842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.412594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.969728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.035300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.180908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.277153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.365179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.416821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.110645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.063382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.155708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.092822in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.147165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.216994in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.238224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.366439in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.373918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503587in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.795809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.034954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.092822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.216994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.366439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.110645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.063382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.155708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.147165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.238224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.373918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.425480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.311400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.203418in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.393994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.325688in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.442275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.456012in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.518688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.571214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894609in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.203418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.325688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.456012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.536033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.425480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.311400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.393994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.442275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.518688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.571214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.588222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.540946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.239258in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.601873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.388889in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.574277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.655772in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.703125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.655772in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.703125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894595in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.239258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.655772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.655772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.588222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.540946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.601873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.574277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.703125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.703125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.230408in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.474261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.401333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.328775in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.464571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.400987in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.497015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.435661in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.493507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.505341in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.533587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.230408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.213592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.328775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.435661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.505341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.474261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.401333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.464571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.497015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.493507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.533587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.113883in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.232830in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.362447in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.419063in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.493083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.113883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.179413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.232830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.362447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.419063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.493083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.175308in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.128073in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.130331in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.201093in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.271629in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.378354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.175308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.128073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.130331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.201093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.271629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.378354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.369279in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.457039in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.448597in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.472892in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.543438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.369279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.457039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.413113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.448597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.472892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.543438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.506893in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.505859in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.527309in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.534380in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.687008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.506893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.505859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.527309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.534380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.687008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.687008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.987063in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.162574in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.269983in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.361556in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.414723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.857229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.987063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.162574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.269983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.361556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.414723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.982548in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.983232in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.107309in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.227989in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.982548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.983232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.107309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.227989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.370226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.292752in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.202502in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.395166in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.490640in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.554665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.292752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.202502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.327447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.395166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.490640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.554665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.455494in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.420181in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.511479in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.508868in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.681332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.455494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.420181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.511479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.508868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.397696in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.335404in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.411717in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.456650in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.467390in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.520136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.397696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.335404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.411717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.456650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.467390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.520136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.750209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663767in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{6.793953in}{0.817135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.814778in}{0.817135in}}{\pgfqpoint{6.814778in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{6.814778in}{2.355863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.814778in}{2.376688in}}{\pgfqpoint{6.793953in}{2.376688in}}%
\pgfpathlineto{\pgfqpoint{5.663767in}{2.376688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.642942in}{2.376688in}}{\pgfqpoint{5.642942in}{2.355863in}}%
\pgfpathlineto{\pgfqpoint{5.642942in}{0.837960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.642942in}{0.817135in}}{\pgfqpoint{5.663767in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{5.663767in}{0.817135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=2.255928in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=2.103096in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.950265in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.797433in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.644602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.491770in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.338938in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.186107in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.033275in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{0.916888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=0.880444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.031115in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{4.031115in}{1.443614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031115in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031115in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.443614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330572in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351657in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514010in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639940in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742832in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829827in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905185in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971655in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651114in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813466in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042289in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129283in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204641in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271112in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352633in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.655498in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.655498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{0.655498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=0.608012in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.891686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{0.891686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=0.844201in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.127875in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.127875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.127875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=1.080390in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.364064in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.364064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.364064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=1.316579in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959965in,y=0.942017in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.042937in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.154791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.173804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.232902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.191606in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.205672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.240699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.232710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.042937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.115074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.203622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.191606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.232784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.227671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.154791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.173804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.205672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.240699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.232710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.872250in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.011483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.013605in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.126098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.203324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.223338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.237596in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.257621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.265961in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.274895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.872250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.013605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.129047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.183328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.237596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.265961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.011483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.126098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.203324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.223338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.257621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.274895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.052252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.787062in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.934775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.009382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.870121in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.987051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.945994in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.026865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.028986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.852433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.787062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.859440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.870121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.945994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.982192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.052252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.934775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.009382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.987051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.026865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.028986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.037737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.045586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.027542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.057658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.949324in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.008591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.949324in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.008591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.724038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.753187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.805873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.890062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.949324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.949324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.037737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.045586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.027542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.057658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.008591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.008591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.961030in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.398015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.303210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.238135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.256579in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.275585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.276209in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.285687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.321466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.961030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.155482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.187453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.256579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.276209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.316020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.398015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.303210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.238135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.275585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.285687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.321466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.187293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.233287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.966842in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.117730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.225744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.260284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.258740in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.268414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.646290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.954730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.966842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.155855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.232833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.258740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.187293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.233287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.117730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.225744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.260284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.268414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.486019in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.068490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.820007in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.243835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.085574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.059863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.995150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.962031in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.008472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.486019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.820007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.862783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.912849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.912967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.962031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.068490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.243835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.085574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.059863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.008472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.486024in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.068495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.645554in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.144536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.680357in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.015781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.060916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.949492in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.011800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.949492in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.011800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.486024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.645554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.680357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.842073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.949492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.949492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.068495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.144536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.015781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.060916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.011800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.011800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{0.989085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.106249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.868356in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.037440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.016658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.010852in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.086076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.110193in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.146998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.719533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.886641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.868356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.893139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.010852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.110193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.989085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.106249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.037440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.016658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.086076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.146998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.144439in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.230191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.098864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.144439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.218262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.198639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.236741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.230191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.069852in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.166185in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.203333in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.247609in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.270428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.941866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.069852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.166185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.203333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.247609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.270428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.934411in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.986430in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.005589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.952342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.860918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.934411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.928586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.986430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.005589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.899386in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.916707in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{0.978957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.880887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.899386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.916707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.973860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.978957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.978957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.266082in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.318743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.179522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.229346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.212794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.266082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.280948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.318743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.916791in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.263577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.916791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.094008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.042286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.190800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.246559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.263577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.974178in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{0.985251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.777255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.031921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.974178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.986356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.954059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.985251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.951494in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{0.980646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.777259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.895045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.848069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.951494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.980646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.980646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.996445in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.952898in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.128596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.854309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.996445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.952898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.954899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.048464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.128596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{1.443614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/heisenberg_thrift_depth_requirements_t=0.125_averagecase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.144409in}}{\pgfqpoint{3.221898in}{2.553140in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.144409in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.242083in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.447609in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.498992in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.544829in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.586092in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.623508in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.657705in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.718486in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.745817in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.771464in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.818476in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.840144in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.860750in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.880393in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.917124in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.934354in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.950907in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.966833in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.982179in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.996985in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.011289in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.025122in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.038516in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.051497in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.064090in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.076318in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.088200in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.099757in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.111005in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.121960in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.132638in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.153215in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.172833in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.191578in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.200646in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.209524in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.218218in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.226737in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.235087in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.243274in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.251305in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.259187in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.266923in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.274520in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.281982in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.296521in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.303607in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.310575in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.317430in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.324175in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.330814in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.337350in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.343786in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.350126in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.362525in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.368590in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.374569in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.386279in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.392014in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.397672in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.403255in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.408765in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.414203in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.419573in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.424874in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.430110in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.435282in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.440391in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.445438in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.450426in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.455356in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.465045in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.469807in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.474516in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.479173in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.483779in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.488335in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.492842in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.497302in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.501715in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.506082in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.514683in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.548746in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.544308in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.539825in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.535294in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.530717in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.526091in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.521415in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.516689in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.511911in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.507080in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.502196in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.487205in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.482092in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.476918in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.471682in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.461019in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.455588in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.450088in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.444519in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.438878in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.433163in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.427372in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.415555in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.409524in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.403409in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.397208in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.384534in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.378056in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.364806in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.358027in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.344146in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.337036in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.314986in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.307382in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.299643in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.291764in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.283741in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.275568in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.267239in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.250090in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.241256in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.232240in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.223034in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.213630in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.204020in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.184140in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.173851in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.163314in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.152517in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.141446in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.130087in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.118426in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.106445in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.094127in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.068397in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.054942in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.041059in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.026722in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{2.011898in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.980653in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.964153in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.929158in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.910553in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.870789in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.849467in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.803438in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.627058in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.589677in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.454377in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.397904in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.161489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.915970in}}{\pgfqpoint{3.221898in}{2.271958in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.915970in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.087271in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.208294in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.301219in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.340191in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.375120in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.462308in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.487180in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.510477in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.532399in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.553106in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.591378in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.609148in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.642356in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.657925in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.701116in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.727390in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.751955in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.763663in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.775020in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.807174in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.817311in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.827183in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.846185in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.864276in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.881539in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.889884in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.898047in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.906038in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.921529in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.929042in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.943634in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.957682in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.964514in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.971225in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.977818in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.984298in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.996933in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.003095in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.009158in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.015125in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.020998in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.026782in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.043617in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.049066in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.054437in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.059732in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.064954in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.070104in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.075185in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.080198in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.085145in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.090028in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.104307in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.108949in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.118064in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.122540in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.126963in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.131335in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.135657in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.139929in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.144153in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.148331in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.152462in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.160591in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.172465in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.176340in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.183974in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271958in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271958in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.263498in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.259203in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.254863in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.250477in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.246045in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.241566in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.237038in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.232460in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.227832in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.223152in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.218418in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.208788in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.203888in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.198930in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.188835in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.183694in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.173219in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.162474in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.156996in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.151446in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.145821in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.140119in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.134338in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.122531in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.110381in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.104171in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.097868in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.091468in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.084968in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.078366in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.071658in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.064840in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.057910in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.043695in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.036402in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.028980in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.021423in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.005889in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.989755in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.981448in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.972974in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.964324in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.955492in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.946469in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.937248in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.927819in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.898187in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.887825in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.877200in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.866298in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.855105in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.843605in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.831780in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.819612in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.807080in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.780834in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.767068in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.752835in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.738102in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.722833in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.673386in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.655521in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.636864in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.617342in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.596874in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.575364in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.503420in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.476491in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.447808in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.417190in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.384474in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.349482in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.270793in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.114662in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.959049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.205475in}}{\pgfqpoint{3.221898in}{2.220143in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.289029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.205475in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.277364in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.384305in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.425920in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.492863in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.542901in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.581993in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.642771in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.655601in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.737798in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.769666in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.776959in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.810158in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.816230in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.827886in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.844269in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.849464in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.854536in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.859491in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.869070in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.873704in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.882678in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.891289in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.895467in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.907527in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.911399in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.915201in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.918935in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.922604in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.926210in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.929755in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.933241in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.940043in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.943363in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.946630in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.949847in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.953015in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.956135in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.959209in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.962238in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.965223in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.968166in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.971067in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.976749in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.979533in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.982279in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.987663in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.990303in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.992909in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.998023in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.003012in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.005461in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.007882in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.010273in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.012637in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.017282in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.019566in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.021823in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.028448in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.220143in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.220143in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.217061in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.213947in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.210802in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.207623in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.201164in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.194565in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.191211in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.187819in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.180920in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.177411in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.170268in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.162954in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.159230in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.155459in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.151641in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.143859in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.139892in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.135872in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.131799in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.127670in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.123484in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.119240in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.114937in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.110571in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.106142in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.101647in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.097085in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.092454in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.087752in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.082975in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.078123in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.073192in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.068180in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.057902in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.052630in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.047265in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.036244in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.024811in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.018929in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.012932in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.006815in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.000573in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.994201in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.987694in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.981045in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.974248in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.967297in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.960184in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.952902in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.945443in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.937798in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.929957in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.913647in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.905155in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.896421in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.887432in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.878173in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.868625in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.858773in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.848594in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.815874in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.804149in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.791963in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.752241in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.706726in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.689969in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.672287in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.653584in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.633762in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.566752in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.515787in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.488256in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.425517in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.387798in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.343374in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.289029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.289029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.363620in}}{\pgfqpoint{3.221898in}{2.402537in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.363620in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.550802in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.593506in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.660676in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.686594in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.708517in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.727458in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.744222in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.759346in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.797838in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.808955in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.819401in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.829255in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.838579in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.847427in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.855843in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.892638in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.905364in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.911377in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.922780in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.928194in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.933431in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.938503in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.943417in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.948183in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.957299in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.970035in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.974053in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.977967in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.981781in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.985499in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.992664in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.996119in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.999492in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.002788in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.006009in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.009158in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.012238in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.015251in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.021086in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.023913in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.032053in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.034659in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.037215in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.042180in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.044592in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.046960in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.049284in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.051566in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.053807in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.058170in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.060294in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.062382in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.064434in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.066451in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.068435in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.070385in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.072303in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.074190in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.077873in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.079670in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.083180in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.084894in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.088242in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.089878in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.091490in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.093077in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.094640in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.097697in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.099193in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.102118in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.103549in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.396348in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.393205in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.390029in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.383575in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.380295in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.373626in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.370235in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.366806in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.363337in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.359828in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.356278in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.352685in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.349049in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.341642in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.337870in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.334049in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.330180in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.326260in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.322289in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.318265in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.314187in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.310052in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.305861in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.301610in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.297299in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.292926in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.288488in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.279412in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.274770in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.270056in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.265267in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.260402in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.255456in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.245317in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.240118in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.229443in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.223962in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.218379in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.212693in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.206897in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.200989in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.194964in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.188818in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.182544in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.176138in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.169595in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.162908in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.149078in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.141920in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.134590in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.127080in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.119381in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.111483in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.103376in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.095048in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.086487in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.077681in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.068614in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.039689in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.029410in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{2.018776in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{2.007764in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.996344in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.945940in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.931957in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.917323in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.885858in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.868886in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.790823in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.768411in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.744865in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.611776in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.537335in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.488038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.013305in}}{\pgfqpoint{3.221898in}{2.430507in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.111689in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.192010in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.259851in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.370150in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.416109in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.528292in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.559325in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.588080in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.663744in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.686133in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.707360in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.727543in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.782742in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.799609in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.846417in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.888439in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.901543in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.926563in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.938524in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.950147in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.961451in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.972453in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.993611in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.003795in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.013733in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.023437in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.051246in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.060112in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.068792in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.077292in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.085620in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.093783in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.101787in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.109638in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.124904in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.132329in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.146790in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.153834in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.160759in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.167569in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.174268in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.187348in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.200024in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.206219in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.212321in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.224261in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.230103in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.235863in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.241544in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.247147in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.252675in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.258129in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.268825in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.279250in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.284365in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.299337in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.304210in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.309024in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.318488in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.323140in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.336786in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.341235in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.345637in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.354302in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.358567in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.362788in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.366966in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.371102in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.430507in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.430507in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.426095in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.421638in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.417135in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.412585in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.407987in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.403341in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.398645in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.393899in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.379342in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.374381in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.369363in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.364286in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.353954in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.348695in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.343372in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.337984in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.327005in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.321410in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.315744in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.310003in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.304186in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.298291in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.292316in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.286258in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.280115in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.273885in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.267565in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.261153in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.254646in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.248041in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.241335in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.234525in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.227607in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.220579in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.206175in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.198792in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.191282in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.183642in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.175866in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.167950in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.159889in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.151677in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.143308in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.134776in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.126076in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.117199in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.108139in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.098889in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.089439in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.079781in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.069906in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.049464in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.038874in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.028023in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.016897in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.005481in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.981720in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.969339in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.943478in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.916000in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.901588in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.886688in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.821457in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.803518in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.784816in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.744846in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.723415in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.700891in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.625508in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.597260in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.567136in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.534917in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.500381in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.423104in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.330095in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.210790in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.135257in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.042824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.759870in}}{\pgfqpoint{3.221898in}{1.962207in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.845931in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.064754in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.163910in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.189288in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.233127in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.252509in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.332841in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.346440in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.359405in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.371792in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.383651in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.405952in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.426594in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.445805in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.454933in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.463769in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.472331in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.488696in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.511551in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.525794in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.552230in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.582028in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.593087in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.598451in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.603711in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.608869in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.618900in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.623778in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.628569in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.637902in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.646920in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.651317in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.659900in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.664090in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.668215in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.672277in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.684102in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.687929in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.695421in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.699089in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.706275in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.709795in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.713269in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.716698in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.720083in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.729981in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.739519in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.742622in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.745689in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.754678in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.760502in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.769000in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.774514in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.958539in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.954833in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.951089in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.947306in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.943483in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.931766in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.927774in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.915528in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.911352in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.894149in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.889718in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.885231in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.880689in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.871429in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.866709in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.861926in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.852168in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.847188in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.842140in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.837019in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.831826in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.821210in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.815784in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.810275in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.804681in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.793228in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.787363in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.769177in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.762907in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.756527in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.750033in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.743421in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.736686in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.729824in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.722830in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.708425in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.685689in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.677784in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.669703in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.644325in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.635458in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.626369in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.607483in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.597661in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.577186in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.566501in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.555495in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.520340in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.507830in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.494878in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.467517in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.453033in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.437956in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.405819in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.388640in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.370629in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.351704in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.310740in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.264887in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.239833in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.124326in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.014484in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.845931in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.845931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.061942in}}{\pgfqpoint{3.221898in}{2.201680in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.189066in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.144951in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.267204in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.314342in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.517410in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.558507in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.592653in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.621879in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.630752in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.639248in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.647397in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.655225in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.662755in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.670007in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.683748in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.690270in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.696578in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.702684in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.714336in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.730561in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.735668in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.740637in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.745474in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.750186in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.759255in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.763622in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.776111in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.780083in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.783966in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.787764in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.791479in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.795114in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.798673in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.802158in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.808917in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.815410in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.818562in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.821654in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.830587in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.833457in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.839042in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.844434in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.847060in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.849642in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.852180in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.854677in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.864262in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.868828in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.871058in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.873254in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.875416in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.877545in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.883745in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.885751in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.887728in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.889676in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.893489in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.895356in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.897196in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.899011in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.900800in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.904306in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.201680in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.201680in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.198288in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.191398in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.187898in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.184362in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.177174in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.173520in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.169827in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.166091in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.154626in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.150715in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.142752in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.138697in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.134593in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.130437in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.126229in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.121967in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.117650in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.113276in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.108844in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.104352in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.099799in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.090501in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.085753in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.076050in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.071090in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.066055in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.060944in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.055753in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.050479in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.045122in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.039677in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.034141in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.028513in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.022788in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.016963in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.011036in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.005001in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.998855in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.992595in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.986215in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.979712in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.973079in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.959408in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.952357in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.937796in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.922574in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.914697in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.906631in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.889894in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.881204in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.872283in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.863120in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.844011in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.823758in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.741496in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.699098in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.667623in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.633015in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.614346in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.573833in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.551797in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.477935in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.423361in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.394581in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.290963in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.189066in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.189066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.242537in}}{\pgfqpoint{3.221898in}{2.247905in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.242537in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.510303in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.591729in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.603785in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.623508in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.646210in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.663688in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.677598in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.681613in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.688861in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.692133in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.695194in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.703239in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.705580in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.707768in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.709811in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.713490in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.715141in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.716672in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.719402in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.720609in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.721716in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.722728in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.723648in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.724479in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.725224in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.725886in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.726468in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.726972in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.728040in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.728254in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.728479in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.728494in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.727927in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.727635in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.727285in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.724686in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.724002in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.723264in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.722472in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.721628in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.720731in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.718779in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.715463in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.714254in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.712993in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.711680in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.710315in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.708898in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.707429in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.705907in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.702704in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.701022in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.697497in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.689781in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.687710in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.685581in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.683393in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.678835in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.247905in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.247905in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.242243in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.239367in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.236461in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.230552in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.227549in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.224512in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.215193in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.208798in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.205544in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.202249in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.198915in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.188659in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.185153in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.181601in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.178002in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.174355in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.170659in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.163113in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.159261in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.151389in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.147366in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.143283in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.139139in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.134931in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.130657in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.126315in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.121904in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.117420in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.112862in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.108227in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.103513in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.098716in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.093834in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.088864in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.083803in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.078646in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.073392in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.062572in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.056999in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.051311in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.045504in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.033510in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.027312in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.014485in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.007842in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.994060in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.986905in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.964265in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.956291in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.948084in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.939628in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.930911in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.921914in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.893060in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.882748in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.849361in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.837306in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.811570in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.797794in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.783340in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.768146in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.717430in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.657772in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.636031in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.613877in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.591886in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.570306in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.548591in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.499897in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.432726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.210293in}}{\pgfqpoint{3.221898in}{2.271755in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.305051in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.210293in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.285972in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.398334in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.479601in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.539891in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.585122in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.604115in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.621434in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.652254in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.691524in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.703193in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.724831in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.744536in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.753766in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.762625in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.771140in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.779338in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.802235in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.816264in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.822953in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.829441in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.835740in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.847811in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.853601in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.859239in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.870086in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.880408in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.885386in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.890250in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.899653in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.904202in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.908654in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.913013in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.917284in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.925570in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.929593in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.933538in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.941211in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.944943in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.948608in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.952209in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.955748in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.962646in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.966010in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.969319in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.972575in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.975779in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.978933in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.982039in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.991077in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.996884in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.002527in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.005289in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.008014in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.010701in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.013353in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.021099in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.023615in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.028552in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.030974in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.033366in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.038065in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.042652in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.044905in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.047132in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.051511in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.053663in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.055792in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.268546in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.265304in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.262028in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.258718in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.255373in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.251992in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.248575in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.245120in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.241626in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.234522in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.227254in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.223556in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.219814in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.212196in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.208316in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.204389in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.200412in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.192305in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.188172in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.179741in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.175439in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.166657in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.162173in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.153009in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.148326in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.143572in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.138746in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.133846in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.123811in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.118673in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.113449in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.108138in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.102737in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.097242in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.085958in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.080162in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.074258in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.062111in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.055859in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.049482in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.042974in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.029544in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.022610in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.015522in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.008273in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.000855in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.993260in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.985480in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.977505in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.969326in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.960932in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.943451in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.934339in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.915296in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.905333in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.884426in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.862062in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.825302in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.768724in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.752899in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.736274in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.700296in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.660059in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.614815in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.590216in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.564414in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.537509in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.478756in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.444940in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.360778in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.305051in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.305051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408476in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221898in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221898in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954371in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273699in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500265in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676004in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819593in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940996in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046160in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138921in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954371in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.001739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.954253in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.586882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.539397in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.172026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.124541in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.592741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.695779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.768887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.825593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.871925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.911099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.945032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.974964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.354030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.530176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.763028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.866067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.939174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.995880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.042213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.081386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.115320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.145251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.348172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.451211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.524318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.581024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.627356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.572940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.177885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.340995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.389547in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.410737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.517141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.554397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.581748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.620180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.657435in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.665022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.693287in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.699888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.153092in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.249002in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.327366in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.451015in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.587891in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.659693in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.691545in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.721199in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.748939in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.774996in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.799563in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.822802in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.865819in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.885814in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.904920in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.957616in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.973837in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.989468in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{2.004551in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.019122in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.033216in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.060088in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.072919in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.085378in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.097486in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.131890in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.153385in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.163742in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.173856in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.183737in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.202843in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.212087in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.221136in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.238681in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.247193in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.255539in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.263726in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.271760in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.279647in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.287392in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.302474in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.309822in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.317046in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.324150in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.331139in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.338016in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.344785in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.351449in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.358011in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.364474in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.370842in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.377117in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.383301in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.389398in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.401338in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.407186in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.412955in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.418648in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.424267in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.429813in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.435288in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.440695in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.446034in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.451308in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.456518in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.461665in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.466752in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.471779in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.476748in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.481660in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.486517in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.491319in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.496069in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.500766in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.505413in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.510010in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.514558in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.519059in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.523513in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.527921in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.536605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.001739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.087245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.087245in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.151110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.177885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.202105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.327256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.400363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.420704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.430294in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.448454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.163273in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.216925in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.264250in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.344879in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.441777in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.469498in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.495430in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.519788in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.585088in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.604692in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.623383in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.641244in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.658344in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.674746in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.705669in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.720281in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.734381in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.773934in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.786298in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.809940in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.821259in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.832268in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.842983in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.863592in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.901888in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.910917in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.919748in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.928389in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.936849in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.945133in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.953251in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.984173in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.991546in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.998786in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.005897in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.012885in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.019754in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.026507in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.033148in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.039682in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.046111in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.052438in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.058668in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.064802in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.070844in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.076797in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.082663in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.094143in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.099763in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.110772in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.116165in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.121487in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.126739in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.131924in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.137042in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.142097in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.147088in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.156888in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.161700in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.166455in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.171155in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.175800in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.180392in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.184932in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.189421in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.193861in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.198252in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.202596in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.206894in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.211145in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.215353in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.219517in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.223638in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.227717in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.231755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.410737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.530176in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.586882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.611103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.611103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.363029in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.442748in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.475387in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.577287in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.597823in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.634826in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.651625in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.682447in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.696661in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.710181in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.723072in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.735390in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.747184in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.769364in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.779822in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.789900in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.799624in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.809019in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.851735in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.859542in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.867134in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.874524in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.888738in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.895581in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.902258in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.908779in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.915149in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.921377in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.927467in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.939261in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.944975in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.950573in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.956061in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.966720in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.971900in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.976985in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.981978in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.996439in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.001096in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.010183in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.014616in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.018980in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.027508in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.031675in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.035780in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.043813in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.047743in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.051619in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.055441in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.059212in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.062931in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.066602in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.070224in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.073800in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.077330in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.084258in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.087658in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.091017in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.094336in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.097615in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.100856in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.104060in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.107227in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.110358in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.113454in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.116516in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.119545in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.122541in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.125504in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.128437in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.137052in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.142651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.633215in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.736254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.633215in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.736254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.689921in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.775427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.689921in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.775427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.736254in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.809361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.493079in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.650361in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.704058in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.727340in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.748759in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.787050in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.804320in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.835837in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.850304in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.864030in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.877085in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.889533in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.901428in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.912816in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.923739in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.934234in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.954064in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.963454in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.972526in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.981300in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.989795in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.998029in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.013774in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.021312in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.028644in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.035780in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.042730in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.056112in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.062560in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.068857in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.075009in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.081022in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.086903in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.092658in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.098291in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.103809in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.114514in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.119710in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.129808in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.134718in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.144276in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.148930in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.153504in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.158001in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.162424in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.166775in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.175271in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.179419in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.183505in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.187529in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.191493in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.195399in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.199250in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.203045in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.206788in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.210478in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.214119in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.217711in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.221255in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.224753in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.228206in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.231615in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.234980in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.238305in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.241588in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.244831in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.248036in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.251203in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.254332in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.257426in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.260484in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.263508in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.266497in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.269454in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.272379in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.275271in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.280965in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.283767in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.286540in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.289284in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.292001in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.294690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.048071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.121178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.202105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.340995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.400363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.510364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.536451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.565693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.324377in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.374655in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.419630in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.460315in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.563260in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.646140in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.693619in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.775175in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.793342in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.827510in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.843620in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.859145in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.888596in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.902593in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.916145in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.929281in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.954398in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.978119in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.989503in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.011399in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.021939in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.032226in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.042270in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.061677in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.080239in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.089227in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.098028in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.106652in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.115105in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.123394in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.139505in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.147337in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.155029in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.170008in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.184480in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.198477in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.205307in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.212030in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.218648in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.225165in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.231584in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.237908in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.244140in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.250282in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.256337in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.262308in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.268196in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.274003in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.285387in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.290967in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.296476in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.301913in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.307283in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.312586in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.317824in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.322998in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.328110in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.333162in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.338155in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.343090in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.347968in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.352792in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.357561in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.362278in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.366943in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.371558in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.376124in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.380641in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.385111in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.389534in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.393912in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.398246in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.402536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.871925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.768887in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.945032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.001739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.048071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.087245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.121178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.121178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.177885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.202105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.224217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.202105in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.244558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.806526in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.881311in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.038829in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.113614in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.249503in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.291450in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.310607in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.345917in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.392758in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.420702in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.433847in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.513749in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.523754in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.533469in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.552092in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.578221in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.586496in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.594572in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.602458in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.610163in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.617695in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.639324in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.646235in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.653006in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.659642in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.678798in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.684948in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.696919in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.708476in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.719649in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.725099in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.730461in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.735739in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.740935in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.746052in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.751092in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.756057in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.765772in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.770526in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.775213in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.784396in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.788894in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.802039in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.806308in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.810524in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.814687in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.822862in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.826875in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.834762in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.838636in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.842466in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.849998in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.864572in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.871628in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.881940in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.885309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.410737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.496243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.496243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.199981in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.461310in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.507325in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.527919in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.565281in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.582343in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.598482in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.613793in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.668216in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.724706in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.734825in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.763276in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.772187in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.789249in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.797427in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.805388in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.835263in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.842287in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.849150in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.855858in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.862419in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.881278in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.893219in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.899016in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.921137in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.926420in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.931612in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.941732in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.946666in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.951519in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.956296in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.960996in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.965625in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.970182in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.979093in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.000272in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.004334in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.008341in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.012294in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.016196in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.023851in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.031314in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.034976in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.038594in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.042169in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.045702in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.052644in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.056056in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.062764in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.066062in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.069325in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.072552in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.075744in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.078903in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.082029in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.085122in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.094214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.484721in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.514904in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.542071in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.566373in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.608427in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.626890in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.659897in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.688767in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.726254in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.737507in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.748238in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.758491in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.768308in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.777724in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.786770in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.811958in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.827341in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.834664in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.848647in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.855334in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.868151in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.880294in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.886134in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.891829in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.897388in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.902815in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.908118in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.913301in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.918371in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.923332in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.928188in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.932944in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.937604in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.942171in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.946650in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.955355in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.959588in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.967826in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.971838in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.975781in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.979658in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.983470in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.990912in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.005110in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.008528in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.011895in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.015214in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.024893in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.028032in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.031128in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.034183in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.037198in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.040174in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.043113in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.046014in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.048879in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.051710in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.054505in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.057268in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.059998in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.067998in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.075730in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.078251in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.080745in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.083212in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.085653in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.088068in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.090458in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.095166in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.097484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.327256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.224217in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.400363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.503401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.542575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.576509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.576509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.606440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.606440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.606440in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.657435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.378454in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.461035in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.494845in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.552448in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.577425in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.600402in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.621675in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.641480in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.693816in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.709336in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.738065in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.751419in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.764179in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.776396in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.788114in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.799373in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.820646in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.830719in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.849863in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.858977in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.876379in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.884700in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.900652in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.923031in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.937036in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.950390in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.956841in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.963150in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.969324in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.975367in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.981286in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.987085in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.992770in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.998344in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.003812in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.014445in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.024698in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.029690in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.034597in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.039422in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.044166in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.048834in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.057948in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.062398in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.066781in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.071097in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.075350in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.079541in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.083671in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.087743in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.091758in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.099623in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.103476in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.107278in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.111030in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.114734in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.118391in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.122002in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.125568in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.129090in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.132570in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.136007in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.139405in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.146081in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.149361in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.152605in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.155812in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.158984in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.162121in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.165225in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.171332in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.174338in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.180257in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.183171in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.186056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.263390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.327256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.400363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.448454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.510364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.548555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.576509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.615682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.661257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.696609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.945032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.048071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.121178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.263390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.312730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.340995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.389547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.439536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.354030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.530176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.586882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.586882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.689921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.689921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.736254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.736254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.775427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.001739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.087245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.263390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.327256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.389547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.430294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.448454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.503401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.530176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.768887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.871925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.945032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.001739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.048071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.087245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.087245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.202105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.224217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.354030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.224217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.327256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.400363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.400363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.503401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.542575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.542575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.576509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.576509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233227in,y=0.926009in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{2.351282in}{2.025678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.025678in}}{\pgfqpoint{2.368632in}{2.043028in}}%
\pgfpathlineto{\pgfqpoint{2.368632in}{2.607785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.625135in}}{\pgfqpoint{2.351282in}{2.625135in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.625135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.625135in}}{\pgfqpoint{0.586115in}{2.607785in}}%
\pgfpathlineto{\pgfqpoint{0.586115in}{2.043028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.025678in}}{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.114970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.114970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.084608in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.108786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.078423in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/heisenberg_thrift_depth_requirements_t=1.0_averagecase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.830949in}}{\pgfqpoint{3.221898in}{2.454943in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.180600in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.293095in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.384861in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.462282in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.496903in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.529281in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.559690in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.665665in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.688993in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.711283in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.753094in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.772761in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.791685in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.827516in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.860956in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.876875in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.892304in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.907273in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.921807in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.949670in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.963042in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.988760in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.001141in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.013223in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.036548in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.047816in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.058836in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.069619in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.080175in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.090513in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.100643in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.110572in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.120308in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.129858in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.139230in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.148430in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.157465in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.166339in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.175059in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.183630in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.192057in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.200344in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.216519in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.224415in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.232189in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.239844in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.247383in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.254811in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.269345in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.283470in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.290385in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.297207in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.303937in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.317132in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.323601in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.329989in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.336295in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.348676in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.360758in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.366691in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.372555in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.378352in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.384082in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.389747in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.400889in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.411789in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.417152in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.422457in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.432903in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.438045in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.443135in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.448174in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.454943in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.454943in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.449873in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.444751in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.429067in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.423728in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.412878in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.407365in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.401790in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.396154in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.390453in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.384688in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.378855in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.372955in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.366984in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.360943in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.354827in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.348637in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.342370in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.336025in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.329598in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.323088in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.316494in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.309812in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.303040in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.289217in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.282162in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.275006in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.267747in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.252908in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.245321in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.237619in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.229797in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.221853in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.205577in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.197239in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.188760in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.180136in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.171362in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.162433in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.153343in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.144086in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.134656in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.125046in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.115250in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.105260in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.095068in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.084666in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.074045in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.063196in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.052108in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.040770in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.029173in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.017302in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.005145in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.992688in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.953358in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.925325in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.910701in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.895641in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.880118in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.864101in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.847560in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.830458in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.794409in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.755586in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.734993in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.713525in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.617153in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.589883in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.561056in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.530484in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.497943in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.425824in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.293895in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.834336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.637292in}}{\pgfqpoint{3.221898in}{2.345514in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.755701in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.934222in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.067502in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.219713in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.337190in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.371116in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.402976in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.513989in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.538424in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.605567in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.626166in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.665087in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.683516in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.701321in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.718541in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.735214in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.767052in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.782275in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.825463in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.839103in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.852399in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.865366in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.878021in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.890377in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.902450in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.914251in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.925793in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.948142in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.958970in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.979978in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.990175in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.000177in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.009993in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.019629in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.029090in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.038385in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.056494in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.065320in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.090940in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.099210in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.107351in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.123265in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.131044in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.153714in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.161059in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.168301in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.175446in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.182494in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.189449in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.196314in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.203089in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.209779in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.216384in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.222907in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.235715in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.242003in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.248218in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.254359in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.260430in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.266431in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.272364in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.278231in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.284034in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.289772in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.301065in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.306622in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.312120in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.317562in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.322947in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.328278in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.340181in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.334794in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.329352in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.318297in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.312682in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.307007in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.301271in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.295472in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.289609in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.283680in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.277684in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.265486in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.259280in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.246646in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.240214in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.233703in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.227112in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.213678in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.206831in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.199895in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.192867in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.185744in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.178525in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.171206in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.163785in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.156258in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.148623in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.133016in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.116936in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.108709in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.100353in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.091863in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.083235in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.074464in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.065546in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.056475in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.047247in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.037855in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.028295in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.018558in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.998533in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.988229in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.977722in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.956061in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.944890in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.933479in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.921816in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.909892in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.897694in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.859320in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.832103in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.788468in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.740920in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.724074in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.706676in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.670070in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.609941in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.588282in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.491558in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.435670in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.405356in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.373208in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.302436in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.220875in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.124763in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.069346in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.007439in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.856303in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.760538in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.643337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.723604in}}{\pgfqpoint{3.221898in}{1.940244in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.103266in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.163264in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.189527in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.236564in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.277883in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.331832in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.363626in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.406440in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.444547in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.467809in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.478881in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.510124in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.529492in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.538786in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.547837in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.565261in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.589859in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.605341in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.612830in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.620161in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.627340in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.634374in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.641268in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.648027in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.654658in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.661164in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.673822in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.686034in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.691982in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.697831in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.703582in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.709239in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.714806in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.720285in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.725678in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.730989in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.736220in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.741373in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.746451in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.756389in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.761253in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.766050in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.770781in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.775449in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.784599in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.802207in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.810686in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.814849in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.818963in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.823029in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.827047in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.834946in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.842670in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.846468in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.853942in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.857619in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.868422in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.871950in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.936459in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.932635in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.924869in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.920925in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.908838in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.904722in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.900560in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.896351in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.892094in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.883434in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.879028in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.874570in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.865492in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.860870in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.856190in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.826817in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.821691in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.816494in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.811224in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.800458in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.794957in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.789374in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.777954in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.747790in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.741456in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.735014in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.708081in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.701036in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.686537in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.663685in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.630884in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.622217in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.613347in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.604262in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.594953in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.585407in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.565560in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.544609in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.533679in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.522424in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.402369in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.352053in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.333676in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.249749in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.199731in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.172119in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.110641in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.038651in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.997008in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.753853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.980499in}}{\pgfqpoint{3.221898in}{2.155919in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.980499in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.233252in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.275658in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.428305in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.451297in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.472721in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.492794in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.529525in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.546435in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.562505in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.577817in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.592439in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.606433in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.619848in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.700876in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.710965in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.720752in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.730253in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.739484in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.757198in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.765706in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.782083in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.797675in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.805199in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.812554in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.819746in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.833670in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.840415in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.847023in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.853499in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.859849in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.866078in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.878187in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.884077in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.895546in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.901133in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.906625in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.937759in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.942670in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.947508in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.952275in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.956973in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.961604in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.970672in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.975113in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.979494in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.983817in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.988083in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.992294in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.996450in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.000555in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.004608in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.008611in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.012565in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.016471in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.020331in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.024146in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.027917in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.031644in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.035328in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.038972in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.042575in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.049663in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.053149in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.056599in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.063390in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.066733in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.070042in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.073318in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.155919in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.155919in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.148582in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.141094in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.133448in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.129564in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.121668in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.117654in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.113596in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.109492in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.105340in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.101141in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.096892in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.092593in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.088243in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.083839in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.079382in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.070299in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.060982in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.056232in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.046542in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.041599in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.031504in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.021120in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.015815in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.010430in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.999416in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.993781in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.988057in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.982241in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.970322in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.957997in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.951675in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.945240in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.932018in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.911235in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.896687in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.881532in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.873711in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.865718in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.857544in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.849182in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.831859in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.804218in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.794516in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.774300in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.763754in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.752893in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.741698in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.730147in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.705883in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.679886in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.666156in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.651889in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.621563in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.588488in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.532499in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.489811in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.466482in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.441622in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.415056in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.386607in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.356094in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.287559in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.152655in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.018618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.751942in}}{\pgfqpoint{3.221898in}{2.553140in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.751942in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.978810in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.205628in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.264534in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.317782in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.366340in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.410958in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.490640in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.560291in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.592092in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.650706in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.703725in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.728452in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.752126in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.774833in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.796649in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.857388in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.876245in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.894483in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.945862in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.977654in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.992893in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.036255in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.063392in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.076479in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.089266in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.101765in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.113990in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.125951in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.137661in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.149129in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.171380in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.182180in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.203170in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.223397in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.233242in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.242915in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.252422in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.261770in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.270963in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.280007in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.288906in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.297665in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.306288in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.314780in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.323144in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.331383in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.339503in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.347506in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.355395in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.363174in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.370845in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.378412in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.385878in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.393245in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.400515in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.407692in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.414777in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.421773in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.428682in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.435506in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.442248in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.448909in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.455491in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.461996in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.468426in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.474782in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.481066in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.487281in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.493426in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.499505in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.505517in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.511466in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.517351in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.523175in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.528939in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.540290in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.545879in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.547516in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.541836in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.536097in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.524440in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.518518in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.506485in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.500370in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.494187in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.481613in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.475218in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.468749in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.462205in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.455583in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.448882in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.442100in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.435234in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.428283in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.421245in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.414117in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.406897in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.399583in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.384661in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.377048in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.369331in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.361505in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.353568in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.345517in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.337348in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.329059in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.320645in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.312102in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.303427in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.294615in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.285662in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.257911in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.248346in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.238615in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.228712in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.218630in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.208363in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.197904in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.187246in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.176381in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.153996in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.130679in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.118646in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.106348in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.093774in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.080910in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.067744in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.054261in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.026279in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.011745in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.996823in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.949512in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.932808in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.897827in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.879481in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.860512in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.799415in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.777471in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.730820in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.705950in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.652628in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.623933in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.593687in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.527807in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.491716in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.411734in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.265426in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.141234in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.755657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.615074in}}{\pgfqpoint{3.221898in}{2.310357in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.615074in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.732585in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.909750in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.980038in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.042010in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.193022in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.234863in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.343163in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.374754in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.404532in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.459414in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.554366in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.575623in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.615699in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.634637in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.652909in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.670562in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.704167in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.720189in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.750826in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.779760in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.807170in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.820352in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.833208in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.858006in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.881676in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.893119in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.904317in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.915278in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.936532in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.946842in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.956952in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.976601in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.986154in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.995535in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.004750in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.031455in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.040060in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.048526in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.056856in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.065055in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.088905in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.096618in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.119094in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.126376in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.133557in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.140640in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.147629in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.154524in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.161330in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.174680in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.181229in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.187696in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.194084in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.200394in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.212790in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.218880in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.224898in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.230848in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.236731in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.248300in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.253990in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.265186in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.270696in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.276147in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.281542in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.286881in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.292167in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.297399in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.305065in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.294318in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.288861in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.283348in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.277775in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.266450in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.260695in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.254877in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.248993in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.243043in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.237025in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.230937in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.224778in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.218547in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.212240in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.205857in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.199396in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.192855in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.186231in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.179523in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.172728in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.165844in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.158870in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.144637in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.137374in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.130009in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.122539in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.114962in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.107275in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.099474in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.091555in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.083515in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.075351in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.067058in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.058633in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.050070in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.041366in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.032516in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.005036in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.995547in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.985885in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.976042in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.955786in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.945359in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.934720in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.923863in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.912776in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.889878in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.878044in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.865938in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.853548in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.840858in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.827856in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.814524in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.800846in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.786803in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.772376in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.757542in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.726558in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.693637in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.676371in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.620894in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.580371in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.558878in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.488574in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.462889in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.345443in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.982625in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.913060in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.737818in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.621615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.728499in}}{\pgfqpoint{3.221898in}{1.904231in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.810057in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.932747in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.981229in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.095120in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.201802in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.244224in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.299122in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.315578in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.346239in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.360574in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.374320in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.387524in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.412463in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.424268in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.435671in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.446699in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.457375in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.467720in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.477756in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.487499in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.496967in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.506174in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.523862in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.564379in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.571925in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.593594in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.613944in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.626855in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.633128in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.639285in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.651270in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.657105in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.668479in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.679479in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.684846in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.690128in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.695328in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.705492in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.710460in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.715355in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.724937in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.738812in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.743312in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.747753in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.752135in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.760730in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.764947in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.769110in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.777285in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.781299in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.793059in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.796888in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.800675in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.804419in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.808121in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.815405in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.818988in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.829513in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.832949in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.836349in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.839716in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.904231in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.904231in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.896879in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.889375in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.885564in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.881713in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.869908in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.857707in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.853547in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.849339in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.845082in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.840774in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.836415in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.827536in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.818435in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.813798in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.809100in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.804342in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.794633in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.779566in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.774402in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.769163in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.763848in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.758454in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.752978in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.747419in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.730213in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.724292in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.712153in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.699594in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.693149in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.679904in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.673097in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.666159in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.659087in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.651875in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.644517in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.629338in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.621505in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.570595in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.551910in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.542195in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.532213in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.500516in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.453445in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.440663in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.427416in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.413669in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.399385in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.369022in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.352838in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.335906in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.318152in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.279838in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.213693in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.188761in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.162091in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.133479in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.102701in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.833795in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.758412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.969685in}}{\pgfqpoint{3.221898in}{2.151329in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.223863in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.394711in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.442589in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.464023in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.484102in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.569142in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.583766in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.597760in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.624061in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.636455in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.659911in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.671034in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.681789in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.692201in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.712075in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.730805in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.739780in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.748515in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.765311in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.773394in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.788983in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.803858in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.811049in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.818083in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.824969in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.844791in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.851139in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.857365in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.908605in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.913829in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.924033in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.929017in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.938761in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.943526in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.966352in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.970731in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.975051in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.983523in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.987677in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.991779in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.995830in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.999830in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.003782in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.007686in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.011544in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.019124in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.030172in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.033773in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.037334in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.047788in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.051199in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.054574in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.057915in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.064495in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.151329in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.151329in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.143957in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.140214in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.136433in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.132611in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.128749in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.124846in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.120900in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.116911in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.112878in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.108800in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.104676in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.096284in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.092015in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.087694in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.078897in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.069883in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.065290in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.055928in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.051155in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.046318in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.041417in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.036449in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.031412in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.026304in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.021124in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.015869in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.010537in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.005126in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.999634in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.994057in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.988394in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.976797in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.964818in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.952432in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.939611in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.933027in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.912532in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.905435in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.890815in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.859689in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.851474in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.843070in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.834468in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.825659in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.816631in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.797877in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.788127in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.757207in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.735038in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.699039in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.686207in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.672908in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.644766in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.581036in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.524755in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.503916in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.481844in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.433411in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.378144in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.314609in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.278868in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.194977in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.143876in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.009755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.786332in}}{\pgfqpoint{3.221898in}{2.238892in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.786332in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.969304in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.151713in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.198778in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.346240in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.403828in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.429907in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.454473in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.477694in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.559667in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.595415in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.628401in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.659020in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.701191in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.739572in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.763368in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.774787in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.796749in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.807320in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.817637in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.827710in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.837551in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.856578in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.865783in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.874794in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.892265in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.900740in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.925200in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.940762in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.948335in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.963091in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.970282in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.977354in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.984311in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.991156in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.997893in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.004526in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.011057in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.017490in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.030072in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.036227in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.042295in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.048277in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.054177in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.059996in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.065737in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.071402in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.082512in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.093339in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.103899in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.114205in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.119265in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.124267in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.134098in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.138929in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.148432in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.153105in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.157728in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.162301in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.166825in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.171302in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.175733in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.180118in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.184459in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.188755in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.238892in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.238892in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.234365in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.229793in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.220506in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.211023in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.201337in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.191437in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.186404in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.181315in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.176167in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.165691in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.160360in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.154966in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.149506in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.138383in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.126978in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.121166in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.115277in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.103264in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.097135in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.090921in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.078230in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.071748in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.058497in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.051723in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.044844in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.037859in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.030765in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.023556in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.016230in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.001211in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.985673in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.977699in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.969581in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.952891in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.944309in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.935560in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.926637in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.898757in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.879163in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.869037in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.858678in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.848075in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.837216in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.826089in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.802976in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.790959in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.739404in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.696457in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.681181in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.665370in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.648984in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.631980in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.576749in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.556728in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.535779in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.513811in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.490723in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.466395in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.440691in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.413449in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.384483in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.353579in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.320490in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.159347in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.810755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408476in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221898in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221898in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954371in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273699in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500265in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676004in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819593in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940996in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046160in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138921in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954371in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.807788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.760303in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.482427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.434942in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.157067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.109581in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.539322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.604701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.658120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.703285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.742409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.776918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.010875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.213961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.279341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.332759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.377924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.417048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.451558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.685514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.804312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.888601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.953980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.007399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.052564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.091687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.126197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.360153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.478952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.563240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.628619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.572940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.789659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.956282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.022366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.103112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.178167in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.181459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.232413in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.235151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.295305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.353494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.395785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.429243in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.430645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.450906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.114106in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.385194in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.462724in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.497423in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.560374in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.589122in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.642113in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.666652in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.712406in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.733811in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.774069in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.811341in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.828991in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.846041in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.862533in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.908992in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.923571in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.937740in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.951520in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.964933in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.977997in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.990731in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.003150in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.015270in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.027104in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.049970in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.061024in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.071840in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.082429in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.092800in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.102961in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.112920in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.122687in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.132267in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.141668in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.159959in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.168861in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.177608in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.186206in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.194659in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.202972in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.211151in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.219198in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.227119in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.234917in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.242595in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.257610in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.264952in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.279323in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.286358in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.293295in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.306889in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.313551in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.320125in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.326615in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.333022in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.339349in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.345596in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.351768in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.357864in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.363888in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.369840in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.375722in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.381537in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.392968in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.398587in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.404145in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.409642in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.415079in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.420458in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.431047in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.436259in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.441418in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.446524in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.451578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.637906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.742409in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.856282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.930467in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.938077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.004955in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.010875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.069136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.125740in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.129673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.179818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.216877in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.219763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.263695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.299711in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.301890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.640330in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.758129in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.124046in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.174361in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.404168in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.489963in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.515720in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.563744in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.648390in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.686114in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.704011in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.721321in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.754325in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.770085in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.785388in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.800259in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.814723in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.828802in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.842514in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.855880in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.868915in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.906195in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.918058in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.941014in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.952129in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.963014in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.973679in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.984133in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.994384in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.014307in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.033506in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.042849in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.052031in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.069927in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.078653in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.087237in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.095684in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.103998in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.112183in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.120242in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.128181in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.143709in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.151305in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.166176in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.187726in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.194719in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.201620in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.208431in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.215156in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.221797in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.228355in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.234832in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.241231in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.247553in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.253801in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.259975in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.266078in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.272112in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.278077in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.283975in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.289808in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.295578in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.301285in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.306931in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.312518in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.318045in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.323516in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.328931in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.334290in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.339596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.658120in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.742409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.835713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.861207in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.906372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.963258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.010875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.051824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.087745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.119740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.148582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.157598in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.174838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.198933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.991174in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.072318in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.106977in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.167725in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.194673in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.219762in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.243231in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.286061in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.359033in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.375198in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.390674in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.446729in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.459490in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.471818in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.495287in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.517332in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.548081in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.557778in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.567224in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.602729in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.611089in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.619261in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.627254in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.635074in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.642730in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.678763in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.685561in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.692233in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.698785in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.705222in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.717762in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.729885in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.735798in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.741616in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.758533in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.764001in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.774697in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.779929in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.785087in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.790173in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.809834in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.819280in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.823913in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.828487in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.837466in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.841874in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.846229in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.850532in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.854785in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.863145in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.867254in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.871317in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.875336in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.879310in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.883241in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.887130in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.894786in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.898554in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.902284in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.905976in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.909631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.025170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.098803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.157598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.228257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.228257in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.267380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.301890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.332759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.360685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.373709in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.398139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.420688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.441625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.000178in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.140923in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.240784in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.281669in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.318242in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.351326in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.409314in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.458988in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.558849in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.607363in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.663021in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.687826in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.699594in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.710976in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.721997in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.732679in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.743041in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.753103in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.762882in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.781650in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.808026in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.816391in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.824559in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.832539in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.840340in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.847969in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.855435in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.876913in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.883787in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.890527in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.897139in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.903628in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.922396in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.928433in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.934367in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.940201in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.945938in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.951583in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.957137in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.962603in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.967985in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.973285in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.978505in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.983648in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.988715in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.998634in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.003488in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.008276in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.022256in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.031273in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.040061in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.044374in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.048633in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.052840in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.056998in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.061106in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.065165in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.069178in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.073146in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.077068in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.080946in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.084782in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.088576in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.096041in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.099714in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.103349in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.106946in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.110507in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.114031in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.117519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.742409in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.910528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.986445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.085483in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.089991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.143036in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.146745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.203523in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.206543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.257447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.308329in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.363336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.406610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.461794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.753805in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.878291in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.980004in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.066000in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.206202in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.264980in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.318151in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.366692in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.411346in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.491178in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.561004in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.592891in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.623054in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.678887in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.729638in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.753381in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.798035in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.819089in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.839378in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.877867in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.896160in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.931038in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.947692in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.979580in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.994865in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.009742in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.024233in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.038357in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.065576in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.078703in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.091528in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.104066in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.116327in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.128325in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.140070in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.151573in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.173891in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.184724in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.195350in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.205778in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.216014in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.226067in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.235941in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.245643in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.255180in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.273777in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.282848in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.291775in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.300560in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.309210in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.317727in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.326116in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.334381in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.350552in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.358466in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.366268in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.373963in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.381553in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.389042in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.396431in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.403724in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.410922in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.418029in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.425046in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.431976in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.445584in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.452265in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.458867in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.465392in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.471841in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.490754in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.496919in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.503016in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.509047in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.515013in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.520917in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.526759in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.532540in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.538262in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.543925in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.549532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.616193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.727380in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.742409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.824860in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.835713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.906372in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.914626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.986445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.041451in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.046684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.096625in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.100965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.146745in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.150408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.194270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.233785in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.236510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.275804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.618363in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.098185in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.310509in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.344306in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.376052in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.405983in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.434296in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.461156in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.511066in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.598545in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.618308in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.637352in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.655728in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.673481in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.690652in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.723391in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.754203in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.783303in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.797268in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.810870in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.824128in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.837058in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.849677in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.874038in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.885806in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.897315in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.908577in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.919602in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.930399in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.940978in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.951348in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.961517in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.971491in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.981280in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.000324in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.009592in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.018700in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.036452in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.045108in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.053623in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.062002in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.070248in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.086362in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.094237in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.109640in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.117175in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.124602in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.139149in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.146274in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.153303in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.160239in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.167084in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.173841in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.180512in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.187099in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.193604in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.206377in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.212649in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.218846in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.224970in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.231024in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.237009in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.242926in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.248777in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.254563in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.260287in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.265948in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.271548in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.277090in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.282573in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.293371in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.298687in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.303950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.703285in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.776918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.835713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.861207in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.906372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.963258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.010875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.038800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.076254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.087745in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.109458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.119740in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.139280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.166345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.191119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.743837in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.822166in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.886166in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.028495in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.098935in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.129478in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.183589in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.230462in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.290786in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.308791in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.325918in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.342248in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.357852in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.372791in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.387121in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.414136in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.439220in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.462630in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.473775in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.505231in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.515120in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.534099in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.560772in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.569231in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.577490in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.585560in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.601164in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.608713in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.616104in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.630433in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.637384in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.644201in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.663889in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.670214in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.676427in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.682532in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.700235in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.705943in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.711559in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.717087in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.727889in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.733168in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.743493in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.748544in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.753523in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.763274in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.768050in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.786529in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.791001in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.799777in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.804084in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.808339in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.812543in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.820803in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.824861in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.828873in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.836761in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.840640in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.844477in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.848272in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.852026in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.855740in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.870218in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.873746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.861207in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.980005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.098803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.157598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.157598in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.206543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.206543in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.248471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.301890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.332759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.360685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.360685in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.386178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.409630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.431343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.990404in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.231737in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.342613in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.372907in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.400776in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.426578in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.532902in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.567748in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.583945in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.599422in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.614240in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.642108in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.667910in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.735509in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.755410in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.809080in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.817273in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.825277in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.833102in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.840754in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.848242in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.855572in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.869785in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.883440in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.890072in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.896580in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.902969in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.909242in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.915405in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.921460in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.927412in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.933264in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.944680in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.950251in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.955734in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.961132in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.966448in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.971683in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.981924in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.986934in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.991873in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.001545in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.006282in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.010955in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.015567in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.020118in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.024611in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.029046in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.033426in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.037751in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.046243in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.050413in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.054533in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.058605in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.062631in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.066610in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.070544in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.078281in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.082086in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.085850in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.089574in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.096904in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.100512in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.104083in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.107618in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.111117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.795827in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.861207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.938077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.998914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.064293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.092219in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.117712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.202001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.228257in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.244538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.274615in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.288570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.314630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.365964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.977177in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.155555in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.201907in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.243837in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.317330in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.380285in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.528311in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.568333in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.587056in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.638873in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.654872in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.670310in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.685225in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.699650in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.713617in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.753041in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.777488in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.789220in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.800648in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.811786in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.822649in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.833251in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.843603in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.891996in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.918667in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.927209in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.935589in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.943813in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.967599in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.982770in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.997436in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.025378in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.032095in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.038710in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.045228in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.051651in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.057981in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.076442in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.082428in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.088333in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.099911in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.105588in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.122191in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.127589in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.138190in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.143397in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.153628in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.163627in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.168543in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.173404in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.178212in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.182968in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.187673in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.192329in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.196936in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.201495in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.206007in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.210473in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.214895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.783358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.952730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.019535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.100965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.179818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.233785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.294193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.352583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.394997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.429945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.450252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.749643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.851274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.934297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.007930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.066725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.127713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.178167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.218324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.262456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.300803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.703285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.807788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.884659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.945495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.995846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.076254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.109458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.139280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.166345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.191119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.980005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.064293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.206543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.248471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.285143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.317731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.347055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.386178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.409630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.431343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.749643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.906372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.983242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.087745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.144897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.205037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.256182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.309389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.362455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.405850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.461165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.604701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.734991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.830337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.910528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.983242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.044079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.098803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.148582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.192699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.235151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.274615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.742409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.807788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.884659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.945495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.995846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.025170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.064293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.098803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.157598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.183092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.926586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.064293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.183092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.228257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.285143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.317731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.347055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.373709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.398139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.420688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.830337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.914626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.980005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.049265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.105243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.152222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.192699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.236510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.281675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.308329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.360685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233227in,y=0.926009in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{2.351282in}{2.025678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.025678in}}{\pgfqpoint{2.368632in}{2.043028in}}%
\pgfpathlineto{\pgfqpoint{2.368632in}{2.607785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.625135in}}{\pgfqpoint{2.351282in}{2.625135in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.625135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.625135in}}{\pgfqpoint{0.586115in}{2.607785in}}%
\pgfpathlineto{\pgfqpoint{0.586115in}{2.043028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.025678in}}{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.114970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.114970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.084608in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.108786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.078423in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/tfim_tds_algo_comparison_1x16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T \, [h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.953284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.905798in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.323070in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.787826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=1.740341in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.205097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.157612in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J \, [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.313231in}}%
\pgfpathlineto{\pgfqpoint{0.704271in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.265563in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.217699in}}%
\pgfpathlineto{\pgfqpoint{0.816222in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{0.872194in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.122533in}}%
\pgfpathlineto{\pgfqpoint{0.928955in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{0.986852in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.075236in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.007184in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.110524in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{1.945531in}}%
\pgfpathlineto{\pgfqpoint{1.154979in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.884002in}}%
\pgfpathlineto{\pgfqpoint{1.197479in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.238003in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.817911in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.312504in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.745605in}}%
\pgfpathlineto{\pgfqpoint{1.346282in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{1.377551in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.432446in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.563661in}}%
\pgfpathlineto{\pgfqpoint{1.456206in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.477523in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.496827in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.530870in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.546560in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.561751in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{1.572346in}{1.257372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.696323in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.894089in}}%
\pgfpathlineto{\pgfqpoint{1.706400in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.720750in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.735100in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.749446in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{0.707416in}}%
\pgfpathlineto{\pgfqpoint{1.763798in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{1.806976in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.470956in}}%
\pgfpathlineto{\pgfqpoint{0.692062in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.423724in}}%
\pgfpathlineto{\pgfqpoint{0.748730in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.376338in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.328722in}}%
\pgfpathlineto{\pgfqpoint{0.916595in}{2.289133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139105in}{2.120516in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.086383in}}%
\pgfpathlineto{\pgfqpoint{1.192915in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.033158in}}%
\pgfpathlineto{\pgfqpoint{1.280268in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.966325in}}%
\pgfpathlineto{\pgfqpoint{1.325246in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.369694in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.905737in}}%
\pgfpathlineto{\pgfqpoint{1.412203in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.841313in}}%
\pgfpathlineto{\pgfqpoint{1.452714in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.491092in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.560971in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.692754in}}%
\pgfpathlineto{\pgfqpoint{1.592247in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.620897in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.600279in}}%
\pgfpathlineto{\pgfqpoint{1.647136in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.670885in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.483034in}}%
\pgfpathlineto{\pgfqpoint{1.711506in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.729128in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.745602in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.326331in}}%
\pgfpathlineto{\pgfqpoint{1.776625in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.791592in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.820974in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.146233in}}%
\pgfpathlineto{\pgfqpoint{1.835560in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.850121in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.864647in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.961957in}}%
\pgfpathlineto{\pgfqpoint{1.893668in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.908273in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.922873in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.937469in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.952063in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.778483in}}%
\pgfpathlineto{\pgfqpoint{1.986482in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.649581in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{0.580920in}}%
\pgfpathlineto{\pgfqpoint{2.151441in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{2.204481in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704082in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.590943in}}%
\pgfpathlineto{\pgfqpoint{0.745370in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{0.795273in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.535889in}}%
\pgfpathlineto{\pgfqpoint{0.852028in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.488636in}}%
\pgfpathlineto{\pgfqpoint{0.908655in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.441213in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.393476in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.345171in}}%
\pgfpathlineto{\pgfqpoint{1.076217in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.297030in}}%
\pgfpathlineto{\pgfqpoint{1.131740in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.248378in}}%
\pgfpathlineto{\pgfqpoint{1.186605in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{1.241487in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.199487in}}%
\pgfpathlineto{\pgfqpoint{1.295444in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.149406in}}%
\pgfpathlineto{\pgfqpoint{1.347778in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.097547in}}%
\pgfpathlineto{\pgfqpoint{1.398639in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.043917in}}%
\pgfpathlineto{\pgfqpoint{1.448103in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.988133in}}%
\pgfpathlineto{\pgfqpoint{1.542742in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{1.587207in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.629602in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{1.645488in}{1.854929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835717in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{1.838716in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.864462in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.532401in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.933858in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{1.985073in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.067111in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{2.095455in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.114804in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{2.133870in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{2.178522in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{2.202686in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.242042in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{0.965971in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.324619in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{0.900113in}}%
\pgfpathlineto{\pgfqpoint{2.398555in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{2.457624in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{2.527563in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{0.783517in}}%
\pgfpathlineto{\pgfqpoint{2.589671in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.739836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.294660in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.607941in}}%
\pgfpathlineto{\pgfqpoint{1.351605in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.393902in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.557599in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.505146in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.441516in}}%
\pgfpathlineto{\pgfqpoint{1.528418in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.375660in}}%
\pgfpathlineto{\pgfqpoint{1.484665in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.498614in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.324145in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{1.599338in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.214215in}}%
\pgfpathlineto{\pgfqpoint{1.644602in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.152293in}}%
\pgfpathlineto{\pgfqpoint{1.726144in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.090960in}}%
\pgfpathlineto{\pgfqpoint{1.773080in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.036870in}}%
\pgfpathlineto{\pgfqpoint{1.873947in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.980289in}}%
\pgfpathlineto{\pgfqpoint{1.917505in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.920076in}}%
\pgfpathlineto{\pgfqpoint{1.961112in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.010804in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{2.045488in}{1.833270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235379in}{1.605540in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.271605in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.530840in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{2.374058in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.383357in}}%
\pgfpathlineto{\pgfqpoint{2.417547in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.461202in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.321992in}}%
\pgfpathlineto{\pgfqpoint{2.505278in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{2.549721in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.594610in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.201663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.051652in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.599728in}}%
\pgfpathlineto{\pgfqpoint{2.003170in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.566701in}}%
\pgfpathlineto{\pgfqpoint{2.055595in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.509839in}}%
\pgfpathlineto{\pgfqpoint{2.102671in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.475527in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.484608in}}%
\pgfpathlineto{\pgfqpoint{1.993508in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.511006in}}%
\pgfpathlineto{\pgfqpoint{1.932176in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.472751in}}%
\pgfpathlineto{\pgfqpoint{1.975143in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.401278in}}%
\pgfpathlineto{\pgfqpoint{2.049990in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.351871in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.387134in}}%
\pgfpathlineto{\pgfqpoint{1.907881in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.942349in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{2.321183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104045in}{2.154400in}}%
\pgfpathlineto{\pgfqpoint{2.122283in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.080224in}}%
\pgfpathlineto{\pgfqpoint{2.147773in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{2.208374in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.993098in}}%
\pgfpathlineto{\pgfqpoint{2.249780in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.331393in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.862977in}}%
\pgfpathlineto{\pgfqpoint{2.376100in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{2.426688in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.746723in}}%
\pgfpathlineto{\pgfqpoint{2.469318in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{2.514492in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.686947in}}%
\pgfpathlineto{\pgfqpoint{2.559400in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.627145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.153938in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.618117in}}%
\pgfpathlineto{\pgfqpoint{2.139084in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083207in}{2.320742in}}%
\pgfpathlineto{\pgfqpoint{2.068536in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.339815in}}%
\pgfpathlineto{\pgfqpoint{2.097878in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.320742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890631in}{2.383219in}}%
\pgfpathlineto{\pgfqpoint{1.913904in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{2.424903in}}%
\pgfpathlineto{\pgfqpoint{1.862814in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{2.383219in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.826439in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{1.833508in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.458902in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.446879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083207in}{2.576810in}}%
\pgfpathlineto{\pgfqpoint{2.074732in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{2.089101in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.576810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139084in, y=1.560645in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019015in, y=0.736058in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019015in, y=0.619467in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont  THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746005in, y=2.254231in, left, base,rotate=330.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425826in, y=1.606230in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845196in, y=1.804994in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196942in, y=2.537235in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535840in, y=1.207410in, left, base,rotate=295.210873]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894709in, y=2.239740in, left, base,rotate=330.921539]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621851in, y=1.808485in, left, base,rotate=318.550847]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023946in, y=1.790700in, left, base,rotate=319.216427]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939932in, y=2.281674in, left, base,rotate=319.153999]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.540609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.080000in]{tfim_tds_algo_comparison_1x16-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.604058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.556573in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.239109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.191624in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.874160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.826674in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.509211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.461725in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.144261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.096776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.779312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.731827in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/tfim_tds_algo_comparison_3x3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T \, [h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.953284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.905798in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.323070in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.787826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=1.740341in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.205097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.157612in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J \, [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.236228in}}%
\pgfpathlineto{\pgfqpoint{0.712086in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.187270in}}%
\pgfpathlineto{\pgfqpoint{0.766119in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.136962in}}%
\pgfpathlineto{\pgfqpoint{0.818647in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.084527in}}%
\pgfpathlineto{\pgfqpoint{0.869136in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{0.916985in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.028079in}}%
\pgfpathlineto{\pgfqpoint{0.961424in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.979456in}{1.979983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219116in}{1.756163in}}%
\pgfpathlineto{\pgfqpoint{1.228949in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.724732in}}%
\pgfpathlineto{\pgfqpoint{1.267550in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.651426in}}%
\pgfpathlineto{\pgfqpoint{1.337644in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.369036in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{1.450487in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.474453in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.497356in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{1.519430in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.540392in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.560096in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.224058in}}%
\pgfpathlineto{\pgfqpoint{1.578854in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.596667in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.613632in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.629888in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{1.645608in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.660907in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.675890in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.690647in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{1.705271in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.719800in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.748651in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{0.705210in}}%
\pgfpathlineto{\pgfqpoint{1.763039in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{1.777454in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.791862in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{1.806263in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{1.820663in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.395150in}}%
\pgfpathlineto{\pgfqpoint{0.702488in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.347940in}}%
\pgfpathlineto{\pgfqpoint{0.759150in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.300479in}}%
\pgfpathlineto{\pgfqpoint{0.815458in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.252535in}}%
\pgfpathlineto{\pgfqpoint{0.871180in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{0.926123in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.203837in}}%
\pgfpathlineto{\pgfqpoint{0.979979in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.153844in}}%
\pgfpathlineto{\pgfqpoint{1.032320in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.101913in}}%
\pgfpathlineto{\pgfqpoint{1.082640in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.046983in}}%
\pgfpathlineto{\pgfqpoint{1.130373in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.174852in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.987818in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.931275in}}%
\pgfpathlineto{\pgfqpoint{1.269563in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.873813in}}%
\pgfpathlineto{\pgfqpoint{1.315707in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{1.403016in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.748646in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{1.518739in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.552550in}{1.621019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.719346in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{1.735802in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.756761in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.275492in}}%
\pgfpathlineto{\pgfqpoint{1.776583in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.813069in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{1.829935in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.846189in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.877165in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.957550in}}%
\pgfpathlineto{\pgfqpoint{1.892177in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.907113in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.921914in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.951269in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{1.985766in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.031727in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.103669in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{2.120008in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.616584in}}%
\pgfpathlineto{\pgfqpoint{0.713696in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.562569in}}%
\pgfpathlineto{\pgfqpoint{0.763287in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.508561in}}%
\pgfpathlineto{\pgfqpoint{0.812884in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{0.861807in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.453641in}}%
\pgfpathlineto{\pgfqpoint{0.888301in}{2.427966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102784in}{2.242124in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{1.149684in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.175109in}}%
\pgfpathlineto{\pgfqpoint{1.199448in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.119022in}}%
\pgfpathlineto{\pgfqpoint{1.295142in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{1.347235in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.010650in}}%
\pgfpathlineto{\pgfqpoint{1.395682in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{1.487553in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.896745in}}%
\pgfpathlineto{\pgfqpoint{1.539394in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.839953in}}%
\pgfpathlineto{\pgfqpoint{1.582921in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.622937in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{1.671526in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.779758in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.816592in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.560103in}}%
\pgfpathlineto{\pgfqpoint{1.845479in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.880908in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.478389in}}%
\pgfpathlineto{\pgfqpoint{1.911018in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.944860in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.399870in}}%
\pgfpathlineto{\pgfqpoint{1.986905in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{2.030141in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.077828in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{2.100746in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.118787in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{2.135920in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.133243in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{2.178980in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{2.202892in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{2.261949in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{0.987811in}}%
\pgfpathlineto{\pgfqpoint{2.290833in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.308886in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{2.326868in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{2.352102in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{2.397053in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{0.779772in}}%
\pgfpathlineto{\pgfqpoint{2.441331in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{0.726205in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{0.682121in}}%
\pgfpathlineto{\pgfqpoint{2.563703in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.638997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305260in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.614662in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408509in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.594828in}}%
\pgfpathlineto{\pgfqpoint{1.459293in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.561835in}}%
\pgfpathlineto{\pgfqpoint{1.403307in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.591932in}}%
\pgfpathlineto{\pgfqpoint{1.346497in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{1.387593in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.436427in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.493003in}}%
\pgfpathlineto{\pgfqpoint{1.489911in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.441441in}}%
\pgfpathlineto{\pgfqpoint{1.540166in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.385641in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{1.560784in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.316456in}}%
\pgfpathlineto{\pgfqpoint{1.586859in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{1.624998in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.237548in}}%
\pgfpathlineto{\pgfqpoint{1.668688in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{1.706402in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.139734in}}%
\pgfpathlineto{\pgfqpoint{1.688667in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.112281in}}%
\pgfpathlineto{\pgfqpoint{1.730823in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.048464in}}%
\pgfpathlineto{\pgfqpoint{1.772648in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.818845in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.966439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059498in}{1.765041in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.739219in}}%
\pgfpathlineto{\pgfqpoint{2.119273in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{2.163381in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.603317in}}%
\pgfpathlineto{\pgfqpoint{2.241630in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.532398in}}%
\pgfpathlineto{\pgfqpoint{2.315311in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.472549in}}%
\pgfpathlineto{\pgfqpoint{2.358912in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{2.401608in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.409804in}}%
\pgfpathlineto{\pgfqpoint{2.445100in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.348272in}}%
\pgfpathlineto{\pgfqpoint{2.488879in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.287385in}}%
\pgfpathlineto{\pgfqpoint{2.532857in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.577550in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.227429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505479in}{2.536604in}}%
\pgfpathlineto{\pgfqpoint{1.500464in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.536604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132694in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.137063in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.542507in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{2.117258in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.476124in}}%
\pgfpathlineto{\pgfqpoint{2.065472in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.163232in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.185026in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.317971in}}%
\pgfpathlineto{\pgfqpoint{2.118170in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{2.159523in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.230933in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.169830in}}%
\pgfpathlineto{\pgfqpoint{2.152555in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{2.188072in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{2.099648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.358919in}{1.935527in}}%
\pgfpathlineto{\pgfqpoint{2.379537in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{2.404371in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{2.433102in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{2.462800in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.781228in}}%
\pgfpathlineto{\pgfqpoint{2.499892in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.713371in}}%
\pgfpathlineto{\pgfqpoint{2.542387in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.654143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.503132in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.599762in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.620372in}}%
\pgfpathlineto{\pgfqpoint{2.401094in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083207in}{2.323875in}}%
\pgfpathlineto{\pgfqpoint{2.105121in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.337166in}}%
\pgfpathlineto{\pgfqpoint{2.076788in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.323875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019015in}{2.496028in}}%
\pgfpathlineto{\pgfqpoint{2.023407in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.498732in}}%
\pgfpathlineto{\pgfqpoint{2.017712in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.496028in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139084in, y=1.560645in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147399in, y=0.694331in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147399in, y=0.577740in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont  THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746005in, y=2.254231in, left, base,rotate=330.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425826in, y=1.606230in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779989in, y=1.784746in, left, base,rotate=305.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132750in, y=2.508740in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967246in, y=2.245145in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950143in, y=1.931801in, left, base,rotate=325.872996]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527238in, y=1.573973in, left, base,rotate=310.866972]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860667in, y=2.368937in, left, base,rotate=327.948956]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825845in, y=1.911314in, left, base,rotate=325.013187]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180534in, y=2.036198in, left, base,rotate=323.174440]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.550609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.070000in]{tfim_tds_algo_comparison_3x3-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.581322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.533837in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.172261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.124775in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.763199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.715713in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.354137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.306651in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.945075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.897589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/tfim_tds_algo_fits_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165473in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584155in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842356in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269422in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364399in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446671in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519240in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.494361in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.494361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.494361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=0.446875in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.029917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.029917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=0.982432in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.565474in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.565474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.565474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.517989in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.101030in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.101030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.101030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.053545in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.636587in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.636587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.636587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.589102in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.442460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.469855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.655579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.749886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.816798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.868699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.946959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.191136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.285443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.352355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.404255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.446661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.482515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.513573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.540968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.726692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.887911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.939812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.982218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.018072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.049130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.076525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.262249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.356556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.423468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.475368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.517775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.553628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.584686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.612081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.592007in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.393789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.463121in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.464562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.508874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.535741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.627212in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.627924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.678827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.710313in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.710812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.775031in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.775408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.849563in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.849837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.884985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.943687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.993492in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.993640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{2.040361in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{2.040481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{2.106774in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{2.106864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{2.147128in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{2.147205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{2.216177in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{2.216233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{2.267515in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{2.267561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{2.316225in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.316261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{2.370313in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.370343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{2.424905in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.424928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.481121in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.481139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.530514in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.530529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.586678in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.586690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.637455in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.637465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.406744in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.468616in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.523190in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.572009in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.616170in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.789784in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.893176in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.937338in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{2.049080in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{2.110951in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{2.214344in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{2.268919in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.317737in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.370248in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.424822in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.480213in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.529684in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.584909in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.638905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.849305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.903220in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.918731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.983760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.043470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.087334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.130345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.174257in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.179206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.248553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.275948in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.279156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.339197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.393789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.438776in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.440375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.485158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.541484in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.542514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.594312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.655398in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.656029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.697488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.759200in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.759604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.813595in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.813915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.863017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.915410in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.915616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.970206in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.970369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.025913in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.026041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.075593in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.075696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.131098in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.131180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.185325in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.185390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.792964in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.011404in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.333552in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.388293in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.481557in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.593640in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.655700in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.697349in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.915788in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.970529in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.026089in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.075711in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.131105in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.185266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.052085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.090940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.108177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.108177in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.139235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.179206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.223643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.252159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.300454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.340424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.374523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.408861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.450506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.489067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.533083in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.538369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.567788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.611724in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.615506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.653494in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.656659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.694302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.731298in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.733568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.772943in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.774842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.817090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.853506in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.854851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.895350in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.896474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.937004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.945849in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.125769in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.218177in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.244279in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.332796in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.369905in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.488415in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.535447in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.567010in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.655526in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.692636in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.732552in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.816142in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.853747in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.895727in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.936772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.233542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.260937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.285443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.307611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.363703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.379750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.422156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.446661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.458009in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.479168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.507684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.524921in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.540968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.576822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.613623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.640387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.677681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.709813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.734694in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.741340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.774842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.801606in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.806608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.843167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.869149in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.872900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.904191in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.907421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.941665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.000314in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.267855in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.366099in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.607474in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.672628in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.770872in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.805263in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.906143in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.940169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.778998in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.804868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.886599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.959884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.029917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.079950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.130345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.174257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.253941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.288523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.351189in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.353515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.407947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.458009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.502864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.562195in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.563136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.615506in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.616256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.678541in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.679112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.721042in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.721518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.783928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.839187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.888608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.941481in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.941665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.996574in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.996720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.052650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.102468in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.102561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.158229in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.158302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.212634in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.212691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.705972in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.810429in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.292409in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.459374in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.503991in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.616882in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.679390in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.721339in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.838983in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.888304in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.941355in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.996491in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.052452in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.158226in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.212777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.655579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.697985in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.733839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.778998in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.804868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.868699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.926116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.972128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.015526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.130345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.188798in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.193450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.248553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.294565in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.297528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.340424in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.342860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.402387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.454288in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.455784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.518179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.559824in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.560775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.622891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.677681in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.678255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.727621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.780262in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.780631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.835282in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.835574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.891489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.941203in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.941388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.997156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.051502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.545109in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.734868in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.869505in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.924628in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.096725in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.193901in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.342938in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.402765in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.518296in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.560235in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.780199in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.891270in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.941237in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.051557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.816798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.868699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.816798in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.911105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.978017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.029917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.090940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.233542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.277558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.300454in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.314554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.358098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.389864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.434731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.475773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.513573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.546080in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.551082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.591833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.633546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.670389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.709813in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.712301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.750966in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.753052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.630265in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.771495in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.825188in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.949423in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.066621in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.113132in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.224054in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.354565in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.385778in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.549487in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.590513in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.632152in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.669341in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.710856in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.751447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.233542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.260937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.285443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.307611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.327849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.327849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.346466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.363703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.394761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.915340in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.969317in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.991417in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.011185in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.121472in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.141240in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.159123in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.183109in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.246241in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.271295in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.334427in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.356527in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.398990in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.421353in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.443218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.918731in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.933273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.020423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.158745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.215409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.262654in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.266049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.310413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.387876in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.389864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.423015in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.424726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.487772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.543027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.591833in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.592662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.637675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.697751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.750756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.813114in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.813435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.855119in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.855387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.917978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.972885in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.973046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{2.022156in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.022286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{2.075177in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.075281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{2.130197in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.130279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.186036in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.186101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.235927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.291497in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.291538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.345847in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.345879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.946402in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.103596in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.221005in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.314754in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.427420in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.489803in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.544829in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.594052in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.698300in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.855493in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.917876in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.972902in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.130095in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.185944in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.235824in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.291507in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.345949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.911105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.989365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.047818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.133346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.150583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.195742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.255710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.255710in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.275948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.319964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.350017in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.363703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.388872in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.400504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.432270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.473020in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.481182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.518179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.564542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.598385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.640387in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.644397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.682793in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.686140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.720087in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.722941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.763210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.802615in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.804620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.845691in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.847358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.882737in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.884160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.925024in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.926211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.965838in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.966835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.906116in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.025252in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.072533in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.114237in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.185289in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.270679in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.359663in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.475978in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.563385in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.595115in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.642395in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.761531in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.803235in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.883367in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.925569in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.966831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.859204in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.953511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.989365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.953511in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.020423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.114729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.150583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.209036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.195742in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.221612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.266049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.303343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.342860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.370255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.416929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.441962in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.451267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.496694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.521575in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.528220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.575489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.610194in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.614755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.646377in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.650286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.686140in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.689439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.729926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.771413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.806608in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.808579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.848188in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.849837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.889071in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.890456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.774326in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.968172in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.014426in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.055225in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.091720in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.208271in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.254525in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.448371in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.494625in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.688470in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.807662in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.889314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.392814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.463843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.508280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.535212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.627568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.678541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.710562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.775220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.849700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.884868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.943595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.993566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{2.040421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{2.106819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{2.147167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{2.216205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{2.267538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{2.316243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{2.370328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{2.424917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.481130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.530521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.586684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.637460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.838966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.039040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.083671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.176744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.246729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.277558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.392814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.439577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.484500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.542000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.593900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.655714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.697224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.759402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.813755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.862888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.915513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.970288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.025977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.075644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.131139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.185357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.029917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.090940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.213304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.243037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.293069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.334221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.369176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.404255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.446661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.485814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.535741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.565474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.613623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.655082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.692961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.732436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.773894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.816300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.854180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.895912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.936533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.202484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.233542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.260937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.285443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.346466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.363703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.408861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.434731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.468829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.498562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.533083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.570080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.607880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.635275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.706031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.738041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.771988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.804120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.841043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.871032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.905811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.940277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.792292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.877821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.953511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.025218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.076168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.171742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.252159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.286988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.352355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.407030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.457270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.502254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.562666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.615881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.678827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.721280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.783746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.888492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.941573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.996647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.052593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.102514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.158266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.212663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.631074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.716602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.792292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.859204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{0.918731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{0.966086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.010524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.090940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.191136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.246729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.341645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.401447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.455037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.517608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.560300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.622527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.677968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.727389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.780447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.835428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.891374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.941296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.997083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.051444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.749886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.816798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.868699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{0.946959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.052085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.108177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.153336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.191136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.223643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.269396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.307611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.352355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.384862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.430614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.472327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.510647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.548595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.589747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.631803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.668903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.711060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.752011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.202484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.233542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.260937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.285443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.307611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.307611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.327849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.346466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.379750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.926116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{1.015526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.090940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.156056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.213304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.264358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.309016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.388872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.423872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.487121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.542514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.592248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.637333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.697488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.750546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.813275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.855253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.917876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.972965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{2.022221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{2.075229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{2.130238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.186069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.235901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.291518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.345863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.859204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.953511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.020423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.114729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.133346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.181641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.244890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.266049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.311802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.356960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.394761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.427268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.477137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.514733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.561722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.595950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.642401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.684472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.721518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.762014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.803619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.846526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.883449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.925618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.966337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.953511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.989365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.047818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.094491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.133346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.195742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.209036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.255710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.294565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.335475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.363703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.411582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.446661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.492912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.524921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.572800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.612486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.648340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.687795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.728546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.770259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.807595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.849014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.889764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719916in,y=2.513277in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.951785in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.951785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.951785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=1.904300in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.328843in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.328843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.328843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.281358in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.705902in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.705902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.705902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.658417in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.754629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.801738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.838279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.868135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.893378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.915244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.934532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.065291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.131688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.178797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.215338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.245194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.270436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.292303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.311590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.442349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.508746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.555855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.592396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.622252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.647495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.669361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.688649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887628in,y=2.242459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.104377in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.104536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.205296in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.205456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.336378in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.336448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.439528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.524202in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.524220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.698027in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.698037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.104377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.205296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.439493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.524202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.698027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.104536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.205456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.439528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.524220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.698037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.905511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.960770in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.961552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.012688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.119602in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.119851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.229506in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.229633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.331968in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.332035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.904959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.960770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.012196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.119602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.229506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.331968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.905511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.961552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.012688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.119851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.229633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.332035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.118800in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.121998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.159391in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.164648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.199991in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.204774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.260498in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.263866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.319860in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.322242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.373939in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.375648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.118800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.159391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.199991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.260498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.319860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.373939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.121998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.164648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.204774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.263866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.322242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.375648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.356098in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.361515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.376439in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.386215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.394585in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.405394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.426657in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.435553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.466272in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.473349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.510069in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.515484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.356098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.376439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.394585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.426657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.466272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.510069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.361515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.386215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.405394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.435553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.473349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.515484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.900541in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.901051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.958711in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.959429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.020716in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.021160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.134103in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.134325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.247637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.363428in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.363483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.900541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.958711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.363428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.901051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.959429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.021160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.363483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.786880in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.787899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.845143in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.846580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.907347in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.908234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.020651in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.021095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.134057in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.134279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.249930in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.250040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.786880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.845143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.907347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.020651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.134057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.249930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.787899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.846580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.908234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.021095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.134279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.250040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.010627in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.017511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.048551in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.059806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.079299in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.089667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.138098in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.145364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.201353in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.206275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.277144in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.280251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.010627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.048551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.079299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.138098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.201353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.277144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.017511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.059806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.089667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.145364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.206275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.280251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.240948in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.303658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.288125in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.363370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.351518in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.418718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.382886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.379725in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.414651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.421666in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.448446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.240948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.288125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.351518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.340393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.379725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.303658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.363370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.418718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.382886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.414651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.448446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.999495in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.999780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.057229in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.057631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.117855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.230113in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.230239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.338622in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.338687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.424339in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.424379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.999495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.057229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.117605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.230113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.338622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.424339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.999780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.057631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.117855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.230239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.338687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.424379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.020674in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.032948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.126506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.214953in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.220063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.314329in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.317275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.419758in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.421426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.535594in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.536514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.020674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.118834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.214953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.314329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.419758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.032948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.126506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.220063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.317275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.421426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.536514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.138151in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.142476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.162783in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.170102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.184416in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.191251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.249805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.323117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.409926in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.411587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.138151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.162783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.184416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.245154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.320211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.409926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.142476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.170102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.191251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.249805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.323117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.411587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.104457in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.336413in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.439511in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.524211in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.698032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.104457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.205376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.439511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.524211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.698032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.961162in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.119727in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.229570in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.332001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.905235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.961162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.012443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.119727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.229570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.332001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.120407in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.162041in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.202400in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.262190in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.321055in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.374796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.120407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.162041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.202400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.262190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.321055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.374796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.358829in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.381400in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.400079in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.431165in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.469849in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.512799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.358829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.381400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.400079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.431165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.469849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.512799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.959071in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.020938in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.134214in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.363456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.900796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.959071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.363456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.787391in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.845863in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.907791in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.020873in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.134168in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.249985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.787391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.845863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.907791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.020873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.134168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.249985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.014105in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.054275in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.084565in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.278705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.014105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.054275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.084565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.141771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.203833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.278705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.275287in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.330032in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.388541in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.363014in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.398118in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.275287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.330032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.388541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.363014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.398118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.999637in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.057430in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.117730in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.230176in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.424359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.999637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.057430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.117730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.230176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.338655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.424359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.026926in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.122715in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.217528in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.315809in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.420594in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.536055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.026926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.122715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.217528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.315809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.420594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.536055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.140327in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.166483in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.187869in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.247496in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.321671in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.410759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.140327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.166483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.187869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.247496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.410759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.741323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602250in}{0.659399in}}%
\pgfpathlineto{\pgfqpoint{6.835409in}{0.659399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{0.659399in}}{\pgfqpoint{6.856234in}{0.680224in}}%
\pgfpathlineto{\pgfqpoint{6.856234in}{2.503790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{2.524615in}}{\pgfqpoint{6.835409in}{2.524615in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{2.524615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{2.524615in}}{\pgfqpoint{5.581425in}{2.503790in}}%
\pgfpathlineto{\pgfqpoint{5.581425in}{0.680224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{0.659399in}}{\pgfqpoint{5.602250in}{0.659399in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{0.659399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.440298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.440298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.440298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.440298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.440298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.403855in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.287467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.287467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.287467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.287467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.287467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.251023in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.134635in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.134635in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.134635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.134635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.134635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.134635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.134635in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.134635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.098191in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.981804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.981804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.981804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.981804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.981804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.945360in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.828972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.828972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.792528in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.676141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.676141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.639697in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.523309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.523309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.523309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.523309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.523309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.486865in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.370478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.370478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.334034in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.217646in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.217646in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.217646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.217646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.217646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.217646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.217646in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.217646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.181202in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.064815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.064815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.064815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.064815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.064815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.028371in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.911983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.911983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.911983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.911983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.911983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.875539in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.759151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.722708in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.442691in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.442691in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{1.442691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991511in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.442691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309142in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317526in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J~[h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.442201in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.442201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.442201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.394715in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.749598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.749598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.702112in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.056995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.056995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.009510in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.364392in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.364392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.364392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.316907in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909812in,y=0.941555in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.363688in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.363839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.375531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.359581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.367292in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.397134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.322260in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.322268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.363688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.375380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.359521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.397118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.322260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.363839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.375531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.359581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.397134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.322268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.357655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.357739in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.358481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.363081in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.363499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.367775in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.369430in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.369487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.357131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.357739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.363081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.369430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.357655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.358481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.363499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.369487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.087625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.073144in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.078224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.067865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.065225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.062916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.084537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.073144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.063729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.062312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.060459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.061437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.087625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.078224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.067865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.065225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.062520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.062916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.913109in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.918423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.904124in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.913718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.901851in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.911329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.903436in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.911237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.909414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.905396in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.910145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.913109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.904124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.901851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.903436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.903206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.905396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.918423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.913718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.911329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.911237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.909414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.910145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378129in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.378612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.377347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.371966in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.372344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.370708in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.376666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.371966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.377347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.372344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.377805in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.378772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.376081in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.377444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.371484in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.372238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.372286in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.377805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.376081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.371484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.377444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.372238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.069273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.061345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.059975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.054263in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.060550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.061575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.061570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.062616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.050457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.051005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.054263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.057316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.058882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.069273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.061345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.059975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.060550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.061575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.061570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.485977in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.550908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.535779in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.612173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.663737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.671951in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.710110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.701455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.705575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.485977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.535779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.597778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.671951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.670018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.681452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.550908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.612173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.663737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.710110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.701455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.705575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.374203in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.374473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.373531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.369789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.369602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.369237in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.361381in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.361415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.374203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.373150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.369577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.369495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.361381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.374473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.373531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.369789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.369602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.361415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.138517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.106940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.068508in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.072926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.063221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.050589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.031414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.126992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.099557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.068508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.060672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.049145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.030617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.138517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.106940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.072926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.063221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.050589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.031414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.041059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.037765in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.044855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.047445in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.053363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.052483in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.056509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.059148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.061474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.036868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.037765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.047445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.052483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.056634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.060038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.041059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.044855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.053363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.056509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.059148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.061474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.363764in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.375455in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.359551in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.397126in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.322264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.363764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.375455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.359551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.397126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.322264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.363290in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.369458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.357393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.358110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.363290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.369458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.086081in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.062177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.086081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.075684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.065797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.063768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.061489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.062177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.907337in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.906310in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.907771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.915766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.908921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.906590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.907337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.906310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.907771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.377006in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.372155in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372455in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.377006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.372155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378288in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.376763in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.371861in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372198in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372380in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.376763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.371861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.055490in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.060226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.065944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.055901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.055490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.057407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.059445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.060226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.518443in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.630757in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.685737in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.693513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.518443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.573976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.630757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.691030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.685737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.693513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.374338in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.369683in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.361398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.374338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.373340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.369683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.369548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.361398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.132755in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.103248in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.049867in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.031015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.132755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.103248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.070717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.061946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.049867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.031015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.060756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.038964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.041310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.050404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.054496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.057891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.060756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.442691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/tfim_tds_algo_fits_2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600922in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584155in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504824in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555548in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899428in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074043in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197935in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294032in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372550in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438935in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496441in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547165in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891045in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065660in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189551in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285649in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364166in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430552in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488058in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538781in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont simulation time \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.669071in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.669071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.669071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=0.621586in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.225831in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.225831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.225831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.178345in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.782590in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.782590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.782590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.735105in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.339349in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.339349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.339349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.291864in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.447515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.501470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.545555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.582828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.615116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.643595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.836673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.004274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.058229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.139587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.171875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.393432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.491472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.561033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.614989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.659074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.696347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.728634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.950191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.048232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.117792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.171748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.215833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.253106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.285394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.313873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.506950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.604991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.674552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.728507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.596912in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.513048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{1.456871in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.464199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.320625in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.333354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.611089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.713673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.631800in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.635382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.788324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.813422in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.815119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.879337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.931601in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.932644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.994276in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.995081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{2.080761in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.081324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{2.148199in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.148625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{2.186930in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.187293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{2.210783in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.211112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.255580in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.255854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.330584in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.330785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.415963in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.416104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.452813in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.452934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.534784in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.534871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.566678in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.566754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.432787in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.489915in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.604169in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.718424in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.775551in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.832679in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.889806in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.946933in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{2.004061in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.061188in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.118315in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.175443in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.232570in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.289697in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.346825in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.461079in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.518207in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.575334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.165753in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.269915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.292961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.425114in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.437517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.510081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.565821in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.572830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.644112in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.649203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.718764in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.722513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.799852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.878688in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.880630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.959209in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.960603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.041862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.125409in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.126111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.208218in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.208717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.291069in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.291423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.374569in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.374819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.458138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.801760in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.967349in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.464118in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.546912in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.629707in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.712502in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.878091in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.126475in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.209270in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.292065in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.457654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.323871in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.405229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.535557in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.572830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.605118in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.633598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.692868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.740432in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.757114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.814272in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.826675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.885419in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.894720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.958509in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.965418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.028070in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.033270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.098287in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.102187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.169318in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.172231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.239975in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.242153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.310628in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.312256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.986012in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.264929in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.334658in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.404388in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.474117in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.613575in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.683305in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.822763in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.892493in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.101680in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.241139in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.310868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.589513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.535557in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.633598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.589513in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.670871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.731638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.731638in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.780160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.885419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.924715in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.947761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.988154in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.006073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.053020in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.066841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.120796in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.131311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.182160in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.190357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.250676in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.256876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.313873in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.318661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.375445in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.379165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.248821in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.311534in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.374247in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.436960in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.499673in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.562386in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.750524in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.813237in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.938663in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.001376in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.064089in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.189514in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.252227in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.314940in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.377653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.836673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.880757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.836673in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.918031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.978798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.027320in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.067713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.132578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.205669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.285521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.362522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.433453in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.441513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.521736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.594827in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.598996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.680649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.764522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.846029in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.847512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.930555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.013258in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.014002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.096841in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.097368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.180486in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.180859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.264047in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.264310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.347527in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.347714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.678824in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.762262in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.845700in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.929139in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.179454in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.262892in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.346330in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.429769in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.513207in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.930399in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.013837in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.097275in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.180713in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.264152in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.347590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.811197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.811197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.880757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.811197in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.934713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.016071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.146399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.230619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.281713in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.303710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.375884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.443487in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.455004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.531493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.614019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.692868in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.697037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.775723in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.778690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.861518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.943324in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.944812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.028070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.110925in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.111671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.194354in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.194882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.278340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.609691in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.859951in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{0.943371in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.110211in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.193631in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.277050in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.360470in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.443890in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.527310in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.944410in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.027830in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.111249in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.194669in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.278089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.269915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.323871in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.405229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.437517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.491472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.589513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.619777in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.646671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.703158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.757114in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.772719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.820553in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.832645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{1.894720in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.903676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.972135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.035829in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.040867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.104114in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.107922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.763757in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.897834in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.964872in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.031911in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.098949in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.165988in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.434142in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.635258in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.702297in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.769335in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.836374in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.970451in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.037490in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.104528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.589513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.535557in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.633598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.589513in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.670871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.703158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.703158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.731638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{1.731638in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.780160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{1.820553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.203480in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.235566in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.363911in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.395997in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.492256in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.524342in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.556428in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.588514in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.620600in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.684773in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.716859in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.748945in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.781031in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{1.813117in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.845203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.880757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.950318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.027320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.261718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.333354in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.345447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.425114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.507078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.588436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.671637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.752777in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.754955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.836932in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.920378in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.921470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{2.004147in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.004919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.088253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.171167in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.171554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.254758in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.255033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.338380in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.338574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.421879in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.422016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.505447in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.505544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.002241in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.169268in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.753862in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.920889in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.004403in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.087916in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.171430in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.254944in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.338457in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.505484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.235314in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.500956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{1.235314in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.500956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.235314in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.500956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.570517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.624472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.570517in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.668557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.624472in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.705830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.705830in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.792073in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.836158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.855512in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.890114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.934199in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.959675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{2.013630in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.032239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{2.080761in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.094988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{2.150322in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.161070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{2.221252in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.229313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.294877in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.300848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.365192in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.369670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.435317in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.438676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.506563in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.509069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.576124in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.578006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.646863in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.648268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.387813in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.457789in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.597742in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.877648in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.947625in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.017601in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.087578in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.157554in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.297507in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.367484in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.437460in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.507437in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.647390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.253233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.253233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.307189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.351274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.420834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.388547in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.449314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.497836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.538229in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.572830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.588436in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.616915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.665437in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.686476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.723749in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.740432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.803871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.863948in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.873431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.934715in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.941827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.003372in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.008745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.075634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.140618in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.143679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.210948in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.213240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.923090in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.990861in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.194173in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.261944in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.533027in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.668568in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.736339in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.804110in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.871881in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.939651in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.007422in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.075193in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.142964in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.210734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.510081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.460562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.327074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.609115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.712383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.787378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.814272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.878688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.932123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.994679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{2.081042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{2.148412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{2.187111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{2.210948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.255717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.330684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.416034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.452874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.534827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.566716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.183672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.257513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.281713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.359759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.431395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.505562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.569351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.646671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.720645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.798497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.879661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.959907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.041365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.125760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.208468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.291246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.374694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.458050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.323871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.437517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.514518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.554911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.619777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.682119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.748917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.890114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.961988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.030684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.100245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.170779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.241067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.311443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.535557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.589513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.703158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.870760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.936513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.997280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.060029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.126111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.186293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.253796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.316279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.377312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.782717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.836673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{0.880757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{0.950318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.117919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.194921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.277844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.356963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.437517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.518875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.596921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.679170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.763477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.846772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.930030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.013630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.097105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.180673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.264179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.347621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.713156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.713156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{0.811197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{0.880757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{0.978798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.125360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.215960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.292961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.449314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.527360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.611089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.694961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.777211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.860469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.944069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.027544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.111298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.194618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.278153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.405229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.514518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.692868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.765042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.826675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{1.899239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{1.968800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.038361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.106025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.535557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.589513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.670871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.670871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.703158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{1.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{1.801199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.836673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.918031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.004274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.171875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.253233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.339476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.420834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.504036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.586267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.670102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.753868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.837703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.920924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{2.004533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.087979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.171361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.254896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.338477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.421948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.505495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.402915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.402915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.402915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.500956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.570517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.624472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.668557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.738118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.815119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.873431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.947272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{2.023114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{2.087979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{2.155755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{2.225316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.297881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.367442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.437002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.507819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.577067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.647566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.183672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.183672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.253233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.307189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.388547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.420834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.474790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.556148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.603095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.676185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.732234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.797590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.868736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.938297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.006073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.073611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.142153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.212096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719916in,y=2.522106in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.014537in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.014537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.014537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=1.967052in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.327283in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.327283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.327283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.279797in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.640029in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.640029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.640029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.592543in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.795937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.851009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.890083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.920391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.945155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.966092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.984229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.000226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.108683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.163755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.202829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.233137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.257900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.278838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.296975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.312972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.421429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.476501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.515575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.545883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.570646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.591584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.609720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.625718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.734175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887628in,y=2.249816in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.260550in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.261534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.322516in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.322970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.443423in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.443648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.533413in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.533525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.651541in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.651591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.707589in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.707623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.260550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.322516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.443423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.533413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.651541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.261534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.322970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.443648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.533525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.651591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.972692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.014082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.088607in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.089534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.178124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.269426in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.269663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.344570in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.344706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.969478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.012304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.088607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.177656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.269426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.972692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.014082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.089534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.178124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.269663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.121642in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.133958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.119083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.150062in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.156661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.199733in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.204365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.247365in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.250658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.297506in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.299792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.121642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.109864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.150062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.133958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.119083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.156661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.204365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.250658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.299792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.237789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.239988in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.255520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.263147in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.276032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.316400in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.326363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.350869in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.358489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.405951in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.411557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.219524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.239988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.263147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.316400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.350869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.405951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.237789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.255520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.276032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.326363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.358489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.411557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.837081in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.841041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.925003in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.926994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.019518in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.020511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.115273in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.115764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.211243in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.211488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.297388in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.297516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.837081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.925003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.019518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.115273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.211243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.841041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.926994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.115764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.211488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.799991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.888955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.980186in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.982170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.076121in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.077101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.172289in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.172778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.258306in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.258563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.792008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.884975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.980186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.076121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.172289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.258306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.799991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.888955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.982170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.077101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.172778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.258563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.897567in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.927687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.042583in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.062170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.074712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.112581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.156132in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.163142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.209688in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.214272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.897567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.042583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.060357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.102589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.156132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.209688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.927687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.062170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.074712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.112581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.163142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.214272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.261879in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.331334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.325595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.288570in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.336653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.306828in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.345191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.329194in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.359125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.365211in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.386555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.261879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.264024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.288570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.306828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.329194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.365211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.331334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.325595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.345191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.359125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.386555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.912662in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.914757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.013820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.107604in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.108122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.199556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.280754in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.280899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.366712in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.366789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.912662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.012786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.107604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.280754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.366712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.914757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.013820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.108122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.280899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.366789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.125686in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.168972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.252512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.342510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.414709in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.418053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.469379in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.471304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.529164in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.530292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.125686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.241984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.414709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.469379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.529164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.168972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.252512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.342510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.418053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.471304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.530292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.087130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.073915in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.086301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.114651in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.123519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.163093in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.169046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.232767in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.236277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.310972in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.312939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.071474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.073915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.114651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.163093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.232767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.310972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.087130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.086301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.123519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.169046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.236277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.312939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.261043in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.322743in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.443536in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.533469in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.651566in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.707606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.261043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.322743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.443536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.533469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.651566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.013196in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.089072in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.177890in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.269544in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.344638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.971095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.013196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.089072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.177890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.269544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.127939in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.114552in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.153402in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.202069in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.249022in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.298654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.127939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.114552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.153402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.202069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.249022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.298654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.228963in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.247976in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.354733in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.408783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.228963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.247976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.269742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.321473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.354733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.408783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.839076in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.020015in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.211366in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.297452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.839076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.926003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.115519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.211366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.886979in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.981182in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.076612in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.172534in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.258435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.796058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.886979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.981182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.076612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.172534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.258435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.913460in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.052729in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.067724in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.107677in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.159682in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.913460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.052729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.067724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.107677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.159682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.212000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.300998in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.298269in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.314728in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.376302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.300998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.298269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.327360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.344982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.376302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.913714in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.013304in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.107863in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.199424in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.366751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.913714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.013304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.107863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.280826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.366751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.149046in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.247350in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.339657in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.529729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.149046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.247350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.416391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.470345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.529729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.079527in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.080249in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.119157in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.166102in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.234533in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.311959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.079527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.080249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.119157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.166102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.234533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.311959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.746227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602250in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{6.835409in}{0.664304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{0.664304in}}{\pgfqpoint{6.856234in}{0.685129in}}%
\pgfpathlineto{\pgfqpoint{6.856234in}{2.508695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{2.529520in}}{\pgfqpoint{6.835409in}{2.529520in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{2.529520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{2.529520in}}{\pgfqpoint{5.581425in}{2.508695in}}%
\pgfpathlineto{\pgfqpoint{5.581425in}{0.685129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{0.664304in}}{\pgfqpoint{5.602250in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{0.664304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.445203in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.445203in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.445203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.445203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.445203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.445203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.445203in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.445203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.408759in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.255928in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.103096in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.950265in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.797433in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.644602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.491770in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.338938in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.186107in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.033275in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.916888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.916888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.880444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.764056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.727612in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a T^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{1.447596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991511in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.447596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309142in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317526in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.595306in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.595306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.595306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.547821in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.993986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.993986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.946501in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.392666in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.392666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.392666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.345181in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909812in,y=0.944008in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.002680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.050134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.014617in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.014928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.016780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.998956in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.999026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.991294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.001320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.049511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.014617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.016626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.998956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.991246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.002680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.050134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.014928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.016780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.999026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.991294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.294904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.359522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.382987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.389977in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.390603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.391888in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.290578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.357137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.381746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.389977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.391888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.294904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.359522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.382987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.390603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.076545in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.093389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.172177in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.184684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.199724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.198587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.197412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.196950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.076545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.172177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.190777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.192306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.192946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.193850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.093389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.184684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.199724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.198587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.197412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.196950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.067058in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.092044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.077910in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.099154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.085955in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.103575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.072380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.072816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.053939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.067058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.077910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.085955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.058709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.062363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.046231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.092044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.099154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.103575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.072380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.072816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.053939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.375889in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.381194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.388531in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.391196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.392248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.389394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392408in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.375889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.388531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.390919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.391966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.381194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.391196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378612in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.389298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.392562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.392647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.388593in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.389248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.387234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.389993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.391450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.388593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.389298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.392562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.267807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.097374in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.124077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.166467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.168122in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.181687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.172429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.180954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.227345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.097374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.146964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.168122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.162906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.174730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.267807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.124077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.166467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.181687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.172429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.180954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.592035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.557295in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.649149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.620726in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.691567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.721157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.751782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.770599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.486200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.557295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.620726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.665204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.708325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.739827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.592035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.649149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.691567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.721157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.751782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.770599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.399013in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.401815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.393129in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.394513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.392314in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.393007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.392374in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.399013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.393129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.401815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.394513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.393007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.084841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.227668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.194881in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.202701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.191848in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.196383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.230068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.251370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.025949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.213423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.194881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.191848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.227464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.249847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.084841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.227668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.202701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.196383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.230068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.251370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.105370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.162042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.173226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.177775in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.185856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.191096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.190226in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.192894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.083990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.145203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.161177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.177775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.186332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.190226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.105370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.162042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.173226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.185856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.191096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.192894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.002000in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.991270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.002000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.049823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.014772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.016703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.998991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.991270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.382366in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.390290in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.292741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.358329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.382366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.390290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.178430in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.195250in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.195400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.084967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.178430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.195250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.195447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.195179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.195400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.079551in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.088532in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.094765in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.067589in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.050085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.079551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.088532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.094765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.065544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.067589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.050085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.389863in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.391583in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.389863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.391583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392106in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.388920in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.383955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.389898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.391320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.388920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.247576in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.110725in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.156716in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.174904in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.167668in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.177842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.247576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.110725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.156716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.174904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.167668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.177842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.539117in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.603222in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.656147in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.730054in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.755213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.539117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.603222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.656147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.693180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.730054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.755213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.400414in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.392660in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392551in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.400414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.393821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.055395in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.220546in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.198791in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.194116in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.228766in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.250609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.055395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.220546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.198791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.194116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.228766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.250609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.094680in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.167201in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.181815in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.188714in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.191560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.094680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.167201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.181815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.188714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.191560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.447596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/tfim_thrift_depth_requirements_J=0.125_worstcase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.204151in}}{\pgfqpoint{3.239008in}{2.567589in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.204151in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.547641in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.703400in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.734790in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.791351in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.841241in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.926240in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.028390in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.122908in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.179469in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.229359in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.273987in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.321990in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371880in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.422516in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.518223in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567589in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567589in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.518229in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.422522in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371887in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.321999in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.273998in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.229372in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.179485in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.122927in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.084971in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.028413in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.926268in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.885899in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.734827in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.632682in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.592313in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.547687in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.441242in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.298727in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.204214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.785162in}}{\pgfqpoint{3.239008in}{2.152920in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.129738in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174508in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215006in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.285990in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317480in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.469036in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.509534in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612007in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.706824in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906532in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007372in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052734in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152874in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103407in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007413in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906598in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813704in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.706952in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.668887in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612167in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.374458in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215299in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.130060in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.785601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.887385in}}{\pgfqpoint{3.239008in}{1.926037in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.887385in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.111019in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.149019in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.183012in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.213762in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.334647in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.372647in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.478627in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.515187in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630245in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.668235in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.702214in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.738757in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.776723in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.815237in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.849611in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.887956in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.925424in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.926037in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.926037in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.888477in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.815715in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.777261in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.739394in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.588371in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.516686in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.408599in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.374754in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.336919in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.294026in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.963292in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.891615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.064918in}}{\pgfqpoint{3.239008in}{1.929695in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.124845in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.173808in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.251064in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.282693in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.522693in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.557011in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.587432in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.623272in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.647321in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.683148in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.804859in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.836795in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.865268in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.897003in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.898481in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.866593in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.838073in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.806195in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.774837in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.744700in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.685417in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.626173in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.590731in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.526730in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.501438in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.387134in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.317522in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289567in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.258317in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.222888in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.181989in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.133616in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.074412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.800431in}}{\pgfqpoint{3.239008in}{2.178069in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.895933in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.192589in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233380in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.304877in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.336594in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.393743in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.530036in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.633249in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690399in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.785900in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.929903in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980311in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031471in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077162in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128164in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178028in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178069in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178069in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128198in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077194in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031509in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.785999in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728867in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690526in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.633394in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584905in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233645in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.192866in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.147787in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.800827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.653184in}}{\pgfqpoint{3.239008in}{2.030712in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.653974in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.653184in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.892670in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.949814in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.045308in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.086096in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.157586in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189300in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246445in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.296850in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.382726in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543074in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638567in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884110in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980782in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030630in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030712in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030712in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980850in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929858in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884185in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.833052in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.782674in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734203in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638765in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.581655in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543328in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.486218in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.383075in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.342312in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.297251in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246876in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189766in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.086624in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.000800in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.950425in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.827387in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.749410in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.653974in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.653974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.726834in}}{\pgfqpoint{3.239008in}{1.757002in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.726834in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.856567in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.905888in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.103946in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.170376in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.208057in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.241763in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.272253in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.349398in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.392109in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.420770in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.463473in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.501133in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.534812in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571023in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608630in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.646755in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.680754in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.755651in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.719800in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.681797in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.536457in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.394966in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.352644in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.316727in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.276215in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.212622in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.132982in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.109498in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.992972in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.955648in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.806713in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.736002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.933260in}}{\pgfqpoint{3.239008in}{1.463350in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.933260in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.969923in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.999857in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.099217in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.138664in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.160478in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.233160in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.273110in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.361882in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.380038in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.398270in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.414411in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.449710in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.463350in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.463350in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.408538in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.371253in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.353726in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.337591in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.299591in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.286160in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.230357in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.216218in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.152429in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.113628in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.080636in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.060895in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.978153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.925005in}}{\pgfqpoint{3.239008in}{2.299796in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020310in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.164018in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.271354in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.357061in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.428410in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.460062in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.517093in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.567398in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707703in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.813137in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908441in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003746in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052148in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102452in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153509in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199107in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250008in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299773in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299796in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299796in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250027in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153530in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102479in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052181in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003786in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958794in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.813208in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.756186in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707792in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.612503in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.567511in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.357210in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.271517in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.221221in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.164199in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.909035in}}{\pgfqpoint{3.239008in}{1.953549in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.913559in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.040591in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.133930in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.172145in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.206329in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.237252in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.315496in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.358819in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.397033in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.503610in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.540377in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.612766in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.694286in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.765204in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.803383in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.842112in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.876675in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.952900in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.915780in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.842617in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.765884in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.695226in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.614049in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.585106in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.505379in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.464094in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.399287in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.318126in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.175440in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.094281in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.985621in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.913559in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.913559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.860324in}}{\pgfqpoint{3.239008in}{1.882786in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.860324in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.931192in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.234646in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.300587in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.337991in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.371449in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.520695in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.549148in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.773572in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.807373in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.845067in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.845831in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.808064in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.774267in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.736465in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.630190in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.593008in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.522576in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.444667in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.404324in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.374246in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.340997in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.303828in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.261690in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.185587in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.122263in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.085095in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.866364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425586in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239008in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290808in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836703in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958106in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063269in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156031in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.235420in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.607190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=0.559704in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.096759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.049273in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.586328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.538842in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.075897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.028412in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.565466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.517981in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.531355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.584788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.754565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.840774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.901940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.949384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.020924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.330343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.391509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.438953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.477718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.510493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.538884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.563926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.733703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.819912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.881078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.928522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.967287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.000062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.028453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.053495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.223272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.309481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.370647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.418091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.456856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.489631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.518022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.543064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238081in,y=1.587389in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.248344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.244134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.351892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.429386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.492764in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.494081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.534588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.558180in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.559148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.642764in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.643415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.689424in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.689947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.718730in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.719186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.777890in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.778235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.846273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.878188in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.878403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.931897in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.932064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.977593in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.977728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{2.020437in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.020547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{2.081147in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.081230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{2.118036in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.118106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{2.181156in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.181207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{2.228086in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.228127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{2.272613in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.272646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.322057in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.322083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.371961in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.423349in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.423366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.468501in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.468515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.519842in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.519853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.566260in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.566268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.298698in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.497775in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.592291in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.632661in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.703419in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.791368in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.926254in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.980400in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.028402in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.084961in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.122918in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.179477in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.229366in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.321995in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371884in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.422519in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.518226in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.912313in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.931655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.980940in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.995120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.054565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.109148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.142495in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.149245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.188563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.296620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.324596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.377219in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.379481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.429386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.471971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.512909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.565339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.668530in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.669107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.707006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.813143in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.906215in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.956306in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.007229in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.103382in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.152953in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.153012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.880183in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.957641in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.023130in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.079860in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174661in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215153in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317609in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.424378in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.509631in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.563940in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.668817in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.706888in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813657in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906565in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956605in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007393in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052752in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103388in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.901940in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.117023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.152542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.168299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.168299in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.196690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.209579in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.273850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.299917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.344065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.380603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.411773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.443163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.481232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.516482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.561551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.588443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.628607in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.632064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.666790in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.669683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.701635in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.704093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.739987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.777718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.816338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.850856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.888905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.925093in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.925955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.112648in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.184483in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215165in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.268943in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.292800in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.335786in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.373703in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.438303in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.515938in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.558924in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.587772in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.668675in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.702593in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.849847in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.888216in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.925731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.221732in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.282898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.307941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.330343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.350607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.401882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.386126in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.416551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.455316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.477718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.533501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.549257in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.563926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.596701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.630343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.654808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.680876in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.688900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.718273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.741017in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.747092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.777718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.840176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.867356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.895959in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.898912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.930216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.069718in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.129276in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.177938in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.219081in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.254721in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.286158in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.384305in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.439725in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.499282in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.558840in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.624728in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.684286in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.715722in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.743843in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.774091in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.837435in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.865931in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.897743in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.928846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.774829in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.810348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.965747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.032739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.096759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.142495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.188563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.224082in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.228704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.301546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.333159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.390443in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.392569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.440647in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.442328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.488091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.527978in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.529094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.583330in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.632064in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.632749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.728538in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.786023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.930047in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.930216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.980410in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.031566in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.077211in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.128184in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.177917in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.177970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.974135in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.147642in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.633322in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728809in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.785950in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836351in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881437in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980334in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031490in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077178in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128181in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.678729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.707121in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.754565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.826104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.931655in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.949384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.001870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.043932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.083603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.188563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.241997in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.296620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.338682in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.341390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.380603in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.382829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.486057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.581163in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.582032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.688900in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.689424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.783010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.832968in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.833235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.929794in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.030516in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.653579in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.950120in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.086360in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189534in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246661in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.382901in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437590in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.581539in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638666in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.689056in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884148in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929825in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980816in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.840774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.901940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.949384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.901940in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.020924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.049315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.096759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.152542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.152542in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.196690in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.264398in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.282898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.323135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.344065in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.356954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.386126in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.396759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.425797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.459217in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.466812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.538884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.573172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.606592in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.610423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.648554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.682234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.720547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.755892in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.757798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.860564in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.106740in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.210352in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.393542in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.502090in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.647282in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.681276in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.756328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.221732in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.282898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.307941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.330343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.350607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.369107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.369107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.386126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.401882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.430273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.455316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.430273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.443163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.956889in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.043773in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.113946in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.190406in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.206764in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.221562in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.332666in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.349024in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.366619in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.384906in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.403466in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.420042in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.456639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.912313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.008413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.088079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.209579in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.214524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.262457in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.266322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.309510in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.312614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.353169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.425797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.456102in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.457665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.514107in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.515298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.564869in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.565808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.611181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.706765in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.755316in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.755700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.812704in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.812997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.851101in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.908376in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{2.003795in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.102559in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.199163in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.299691in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.925116in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.221135in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.271436in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.428478in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.567455in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.612450in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653154in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707747in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.756146in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.813172in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003766in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052165in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153519in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199116in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250017in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.879538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.059688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.113122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.155788in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.191307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.174288in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.207063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.221732in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.248344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.303163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.321663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.346706in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.361899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.401882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.435523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.464562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.509274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.543094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.585476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.616413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.658474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.696632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.730273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.767084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.803106in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.804939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.844007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.876348in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.877648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.915004in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.916089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.952314in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.042554in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.173799in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.238754in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.316815in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.360038in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.398163in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.432267in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.463118in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.504496in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.541180in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.584402in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.613409in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.728861in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.765544in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.803669in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.842365in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.876924in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.915504in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.026913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.059688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.088079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.174288in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.207063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.235454in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.260497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.271993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.312614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.346706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.382829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.407872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.440647in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.450538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.481928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.523454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.552273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.590538in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.595483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.631377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.663857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.696632in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.699648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.736659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.774583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.844765in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.846273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.882138in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.863365in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.934004in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.259943in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.302214in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.403024in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.479367in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.592276in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.629562in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.698791in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.845449in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.882339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.246249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.241997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.428494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.493424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.534045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.558664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.643090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.689686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.778063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.846148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.878296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.931981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.977660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{2.020492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{2.081188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{2.118071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{2.181181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{2.228107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{2.272629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.322070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.371972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.423358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.468508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.519848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.566264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.879538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.922204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.105098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.145897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.230978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.294953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.323135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.378353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.428494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.471241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.512307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.564869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.612313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.668819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.706765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.763603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.813289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.858203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.906309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.956381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.007288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.052691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.103420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.152983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.949384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.096759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.152542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.264398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.291578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.337314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.374933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.406885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.438953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.477718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.513509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.559148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.586328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.630343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.668241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.702868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.738953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.776851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.815616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.850243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.888392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.925524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.254507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.282898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.307941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.330343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.386126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.401882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.443163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.466812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.497982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.525162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.556718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.590538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.625093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.650135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.684926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.714816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.744076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.775109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.804482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.838234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.865648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.928947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.793329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.879538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.957723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.026913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.092463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.139038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.226405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.299917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.331755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.391509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.441489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.487415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.528537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.583761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.632407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.689947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.728755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.785857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.836406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.881609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.930132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.980476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.031618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.077253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.128217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.177943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.645954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.732163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.879538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.995120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.038409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.079030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.152542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.294953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.340040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.381719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.436386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.485374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.542572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.581598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.638482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.689162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.734340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.782841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.833101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.884243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.929878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.980876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.030568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.754565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.840774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.901940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.949384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.020924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.117023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.168299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.209579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.273850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.315674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.391509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.421224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.463048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.501179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.536209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.570898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.608517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.646962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.680876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.719413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.756847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.254507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.282898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.307941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.330343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.369107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.386126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.416551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.443163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.416551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.430273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.901940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.001870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.083603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.152542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.212066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.264398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.311068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.351892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.424890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.456885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.514703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.565339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.610803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.652017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.707006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.755508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.812850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.851224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.908470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.958828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{2.003855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.052311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.102596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.153633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.199186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.250027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.299706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.793329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.026913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.088079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.174288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.191307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.235454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.293272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.312614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.354438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.395719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.430273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.459989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.505576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.539944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.582898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.614187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.656649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.695108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.728973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.765991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.804024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.843247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.876999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.915547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.952769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.026913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.059688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.113122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.155788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.191307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.248344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.260497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.303163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.338682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.376079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.401882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.445650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.477718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.519997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.549257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.593025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.629303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.662078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.698146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.735397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.773528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.807659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.845521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.882772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529193in,y=0.724814in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{1.930148in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{1.930148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{1.930148in}}{\pgfqpoint{2.523619in}{1.947498in}}%
\pgfpathlineto{\pgfqpoint{2.523619in}{2.622234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{2.639584in}}{\pgfqpoint{2.506269in}{2.639584in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{2.639584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{2.639584in}}{\pgfqpoint{0.603225in}{2.622234in}}%
\pgfpathlineto{\pgfqpoint{0.603225in}{1.947498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{1.930148in}}{\pgfqpoint{0.620575in}{1.930148in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.930148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.569337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.538974in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.459357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.459357in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.459357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.428995in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.349378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.349378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.319015in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.239399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.239399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.209036in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.129419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.129419in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.129419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.099057in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.019440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.019440in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.019440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=1.989078in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.569337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.538974in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.459357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.459357in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.459357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.428995in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.349378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.349378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.319015in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.239399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.239399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.209036in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.129419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.129419in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.129419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.099057in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{1.536643in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.013255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=1.982893in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k~~~~~\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-source/Bosse-2403.08729v3/figures/tfim_thrift_depth_requirements_J=1.0_worstcase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{2.645666in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.645666in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.282758in}}{\pgfqpoint{3.239008in}{2.548552in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.370507in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.502822in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.601649in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.680561in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.775396in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.827906in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.874223in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.915655in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.953135in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.003404in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.047970in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.135719in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.188229in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.234546in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.275978in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.320544in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366861in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413871in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455856in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502726in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502726in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455857in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413871in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366862in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.320545in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.275980in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.234548in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.188231in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.135721in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.100482in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.047973in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.003407in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.953138in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.874227in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.775401in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.746258in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.643087in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.555338in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.442211in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.370515in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.282766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.849316in}}{\pgfqpoint{3.239008in}{2.165445in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.015102in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.132729in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.262938in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.331242in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.416142in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507380in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.598618in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644956in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699554in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736194in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790792in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.838951in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882031in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928368in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976527in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025406in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069060in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117793in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165439in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165445in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165445in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117797in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069065in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025411in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928377in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.838964in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790807in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736211in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507407in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.361577in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.224008in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.180930in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.940608in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.849374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.760741in}}{\pgfqpoint{3.239008in}{1.750135in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.885364in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.932744in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.223030in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.255413in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.284706in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.358827in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.399868in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537025in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571850in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608040in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677555in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714151in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.749925in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714330in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677717in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608224in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.572068in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537284in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.427820in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.400319in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.359340in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.324562in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.256084in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.223751in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.072622in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.011042in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.974897in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.886615in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.830666in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.762189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.859910in}}{\pgfqpoint{3.239008in}{1.686535in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.003592in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.119637in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.162527in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.215835in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.273122in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.330406in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.481266in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.508294in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.598157in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.685722in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.656653in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.418040in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.395165in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.332154in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.299527in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.248311in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.218251in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.165260in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.122626in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.071414in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.967939in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.864464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.889012in}}{\pgfqpoint{3.239008in}{2.206493in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.889012in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.303058in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401765in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.456420in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.504628in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.547752in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.586762in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.639084in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.685469in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.740123in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831456in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922788in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969173in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017381in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066310in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206493in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206493in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110014in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066315in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017387in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969180in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879674in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776815in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.740139in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.685487in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.639103in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.547774in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401793in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.371462in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.303090in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.172752in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.118100in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.980388in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.889059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.747898in}}{\pgfqpoint{3.239008in}{2.065377in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.839230in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.976947in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079810in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.122933in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.260651in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.315305in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.363513in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406637in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.445647in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.599008in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635685in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738548in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781671in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828056in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876264in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925193in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017673in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065377in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065377in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.968899in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925202in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876275in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781688in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738568in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690363in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635713in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.544388in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.498006in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.445688in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406681in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.363561in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.230376in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.031674in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.977024in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.747993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.639803in}}{\pgfqpoint{3.239008in}{1.627776in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.708287in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.852534in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.950268in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.024281in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.237003in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.346457in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.382599in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.449694in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.522475in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627393in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627776in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627776in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555492in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.486156in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.450091in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.415397in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.278801in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.203252in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.102719in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.003131in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.952008in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.813690in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.766516in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.710722in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.642435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.658061in}}{\pgfqpoint{3.239008in}{1.266022in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.658061in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.763568in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.830784in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.848740in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.880207in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.941476in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.961301in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.979229in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.003263in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.024555in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.066422in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.091420in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.113419in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.133041in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.197818in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.217371in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.260334in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.222024in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.158366in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.118322in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.096855in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.011548in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.971141in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.952073in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.930761in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.845752in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.781256in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.680071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.960456in}}{\pgfqpoint{3.239008in}{2.267979in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.960491in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.960456in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.187775in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.332658in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.371373in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.469334in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.523575in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614217in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805135in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841535in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895776in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943620in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032453in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080297in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128856in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172225in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220639in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267979in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267979in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220642in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172228in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128859in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080301in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032458in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943628in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895785in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841546in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805146in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652948in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614233in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.523594in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.469354in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.242042in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.960491in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.960491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.947239in}}{\pgfqpoint{3.239008in}{1.903061in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.947239in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.188032in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219317in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.297222in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.319227in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.358877in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.393850in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.525044in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.564693in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630950in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.665922in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730851in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801305in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.902944in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868465in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.833085in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801395in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697343in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.591521in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.564935in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.525319in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425495in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.394237in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.359294in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.297693in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.248132in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219856in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.153655in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.114040in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.948017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.804838in}}{\pgfqpoint{3.239008in}{1.792677in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.873315in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.929265in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.086025in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.327980in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.367208in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.442961in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.547575in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.579903in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.650807in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687474in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720214in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.756754in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792472in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792677in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792677in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720372in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.650986in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.547867in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.443399in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.328588in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.167389in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.018627in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.930481in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.806245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425586in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239008in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290808in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836703in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958106in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063269in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156031in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.235420in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.747405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=0.699919in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.216199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.168714in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.684994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.637509in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.153789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.106304in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.622584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.575099in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.560852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.606283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.674787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.725954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.888526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.029647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.075078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.143582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.170768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.194749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.357321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.439871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.498442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.543873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.580993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.612377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.639563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.663543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.826116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.908666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.967237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.012668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.049788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.081172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.108358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.132338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.294910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.377461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.436032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.481463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.518582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.549967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.577153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.601133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238081in,y=1.577418in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.266459in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.267094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.343637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.389112in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.389460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.503370in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.503569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.506231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.600336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.614172in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.614288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.665524in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.665614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.727439in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.727505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.774693in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.774746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.833238in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.833277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.868858in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.868891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.909803in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.909830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.939351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{2.009069in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.009086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{2.048159in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.048173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{2.109480in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.109490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{2.137224in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.137233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{2.177961in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.177968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{2.233942in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.233948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{2.283399in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.283404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.316978in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.316981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.366859in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.413870in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.502725in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.502825in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.601652in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.643084in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.680564in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.746256in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.775398in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.874225in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.953137in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.003406in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.047971in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.100481in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.135720in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.188230in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.234547in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.275979in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.320544in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366861in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413871in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455856in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502726in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.835313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.929011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.005921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.070965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.125973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.175796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.258346in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.259007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.328264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.358943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.414153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.462702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.505937in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.506133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.545414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.597977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.790739in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.838975in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.839013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.882115in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.928478in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.976636in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.025497in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.069118in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.117797in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.165372in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.015127in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.078154in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.180909in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.262957in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.361560in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.416157in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644966in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699563in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736203in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790800in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.838957in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928373in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976530in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025409in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069063in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117795in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.766809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.815909in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.843095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.888526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.916981in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.933957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.977752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.013775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.044371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.075078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.125338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.146470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.187846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.224185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.253319in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.256684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.286153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.323032in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.325427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.360352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.401116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.428713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.469503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.505446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.536830in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.572328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.607967in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.644591in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.645087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.677530in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.713980in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.761467in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.042873in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.146208in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.223391in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.324279in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.359084in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.400093in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.427614in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571959in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608132in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.644846in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677636in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714241in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.971077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.039581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.079110in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.101755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.122131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.165614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.173298in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.187846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.220231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.253319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.277299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.302782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.335870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.364325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.391880in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.396970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.416146in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.420670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.449805in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.453646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.483667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.508375in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.511263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.536830in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.539344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.567309in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.569475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.597602in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.599470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.626424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.655232in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.656641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.685401in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.862200in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.919317in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.096741in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.121137in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.163898in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.247195in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.274164in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.298561in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.360290in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.394470in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.451588in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.508705in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.537714in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.567863in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.625792in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.860173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.952620in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.955570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.038609in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.040548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.108085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.162457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.213329in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.214153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.258015in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.258677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.296841in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.297388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.367835in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.368221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.398306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.454027in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.454280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.502673in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.502873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.546060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.585490in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.585622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.638133in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.638236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.684709in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.684791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.739410in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.739473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.776364in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.831401in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.879751in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.922910in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.969333in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.017576in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.066434in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.110102in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.158769in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.206408in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.980366in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.054988in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.118081in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.172734in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.264064in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.303074in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.456433in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.547763in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.586773in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.685478in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776808in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831462in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922792in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017384in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066313in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110012in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158795in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.721378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.815909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.896511in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.900389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.968344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.022394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.071794in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.073443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.118216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.155445in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.156540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.227293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.256684in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.257351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.313411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.361552in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.361950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.404697in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.405019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.444567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.497012in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.497217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.543547in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.543710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.598289in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.598414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.635242in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.690260in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.738629in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.781776in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.876455in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.968980in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.969001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.017647in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.065287in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.976986in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.031638in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079844in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.315330in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.497987in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.544371in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.599023in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635699in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738558in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925197in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.968895in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017677in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.674787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.725954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.784524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.829955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.878083in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{0.907931in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.957030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{0.996559in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.029647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.062481in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.070965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.098151in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.105296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.131603in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.137680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.165614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.203602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.277299in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.280293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.304108in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.306735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.345803in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.347946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.382204in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.383997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.416146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.450450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.486385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.523325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.554966in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.591571in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.592215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.641123in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.709508in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.765383in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.889642in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.134354in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.163563in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.202739in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.237470in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.278392in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.305854in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.415162in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.522624in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555345in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.591871in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.643403in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.784524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.643403in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.784524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.829955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{0.898459in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.949626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.971077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{0.949626in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.990481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{0.949626in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.990481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.039581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.053627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.079110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.079110in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.101755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.122131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.122131in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.140653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.157629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.180702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.194749in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.207888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.226133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.248165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.263253in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.272724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.772604in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.797239in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.818968in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.886808in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.925114in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.069521in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.115885in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.156230in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.177959in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.200014in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.219711in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.263198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.955570in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.958479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.126606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.189710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.243589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.291004in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.291567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.334508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.372990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.440414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.470556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.524493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.572044in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.572186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.705138in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.705212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.751099in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.751158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.805275in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.841615in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.080245in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.128801in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.268005in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.268010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.960474in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051114in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.187789in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.332670in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.571428in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614225in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652940in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.704866in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.750900in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805140in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841540in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895781in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943624in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986421in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032455in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080299in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128858in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172227in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220641in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.994150in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.033679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.086172in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.095222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.116230in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.124061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.171784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.189246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.251273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.292129in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.295466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.367254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.402426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.431560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.457043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.493287in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.494537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.526187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.565340in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.566218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.592856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.629655in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.666240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.696550in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.729903in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.766074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.801105in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.832647in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.832883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.868461in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.903052in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.153357in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219587in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.297457in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.394044in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.453604in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.666002in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.765869in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801350in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868415in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.821644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.853028in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.880215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.915203in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.935579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.979062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.021336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.045316in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.056324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.090747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.108085in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.116230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.168722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.192016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.227293in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.231868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.263253in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.267094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.297115in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.300372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.326140in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.328968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.368414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.401444in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.403402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.442300in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.443903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.471488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.512407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.547425in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.548383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.579767in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.580585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.614691in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.615380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.651234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.720068in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.757016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.792356in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.873967in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.054205in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.115739in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.166964in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.230634in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.328284in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.367483in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.511604in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.580029in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.614780in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687554in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720293in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.756841in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.266777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.343419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.389286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.503469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.506133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.600274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.614230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.665569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.727472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.774719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.833257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.868874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.909817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.939340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{2.009077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{2.048166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{2.109485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{2.137229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{2.177965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{2.233945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{2.283402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.316980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.366861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.413872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.455856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.502726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.548552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.832652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.927335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.004774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.070132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.125338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.175299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.219030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.258677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.328029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.358741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.413999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.462581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.506035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.545334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.597914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.644491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.699301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.736047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.790763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.838994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.882130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.928490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.976646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.025504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.069124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.117801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.165376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.747405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.878083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.925646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.008196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.070965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.122131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.143582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.185493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.222217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.255009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.284703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.324233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.359347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.400294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.427995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.468916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.504954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.537251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.571973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.608264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.644839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.677741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.714156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.749978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.949626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.990481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.024493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.066767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.090747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.157629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.180702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.214153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.248165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.272724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.298750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.332448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.361352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.394440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.418421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.451735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.482018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.509825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.538091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.568395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.598538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.625608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.655938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.686010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.857819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.954100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.107391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.161926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.213741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.258346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.297115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.368028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.398139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.454153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.502773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.545979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.585556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.638184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.684750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.739441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.776390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.831421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.879766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.922923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.969343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.017584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.066441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.110107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.158773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.206411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.716698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.812979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.966963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.021336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.072620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.117556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.155993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.226907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.257018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.313158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.361751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.404858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.444435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.497114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.543628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.598351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.635294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.690299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.738661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.781801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.828222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.876470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.925326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.968990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.017655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.065293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.766809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.815909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.855438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.888526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.916981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{0.949626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.002461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.024493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.066767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.101755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.134664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.162987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.201424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.237447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.278802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.305426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.346878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.383102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.415382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.449805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.485845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.522874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.555352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.591893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.627507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.725954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.725954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.784524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{0.925646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{0.949626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{0.990481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.024493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.066767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.090747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.131603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.149318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.173298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.201424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.220231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.242876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.268043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.957030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.050894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.125973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.189246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.243233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.291285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.334280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.372801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.440278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.470440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.524403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.572115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.614863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.653338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.705175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.751129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.805297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.841634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.895794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.943626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.986392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.032405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.080251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.128806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.172192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.220640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.268008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.915203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.001294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.027601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.090747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.120183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.168722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.186437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.249206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.293804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.315922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.366087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.401444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.430710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.456293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.493913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.525654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.565779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.592471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.629976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.665972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.696781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.730099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.765910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.801243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.832765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.868560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.903135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.803929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.925646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.014872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.050894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.086172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.165614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.189246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.229593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.265182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.298750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.327559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.367254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.443103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.470790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.511836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.547905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.580177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.615035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.650946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.687584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.720273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.756845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.792500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.645666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529193in,y=0.722819in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{1.910205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{1.910205in}}{\pgfqpoint{2.523619in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{2.523619in}{2.602291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{2.619641in}}{\pgfqpoint{2.506269in}{2.619641in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{2.619641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{2.619641in}}{\pgfqpoint{0.603225in}{2.602291in}}%
\pgfpathlineto{\pgfqpoint{0.603225in}{1.927555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{1.910205in}}{\pgfqpoint{0.620575in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.910205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.549394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.549394in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.519031in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.439414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.439414in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.439414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.409052in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.329435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.329435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.299073in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.219456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.219456in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.219456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.189093in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.109476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.109476in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.109476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.079114in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{1.999497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{1.999497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=1.969135in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.549394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.549394in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.519031in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.439414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.439414in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.439414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.409052in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.329435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.329435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.299073in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.219456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.219456in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.219456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.189093in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.109476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.109476in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.109476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.079114in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{1.536643in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.993312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=1.962950in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k~~~~~\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2-stage_fix-dt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1382){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(946,2352){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(946,3322){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(946,4291){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2223,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3368,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4513,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5658,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5816,3091){\makebox(0,0)[r]{\strut{}Strang~\eqref{eq:leapfrog}}}%
      \csname LTb\endcsname%%
      \put(5816,2871){\makebox(0,0)[r]{\strut{}Suzuki~\cite{suzuki_original}}}%
      \csname LTb\endcsname%%
      \put(5816,2651){\makebox(0,0)[r]{\strut{}Unif.~Non-Unitary~\cite{Ostmeyer:2022}}}%
      \csname LTb\endcsname%%
      \put(5816,2431){\makebox(0,0)[r]{\strut{}Blanes~\&~Moan~\cite{BLANES2002313}}}%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mathrm{error}/t$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{2-stage_fix-dt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2-stage_fix-dt.txt <==
"times" "211" "221" "431" "441" "442" "443" "451" "452" "453" "454" "455" "456" "457" "458" "461" "471" "691" "6101" "6151" "6251" "671" "8171" "8501" "81251" "0171" "041" "0521" "0522" "0881" "0882" "03041" "03042" "01521" "01522"
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0.01 2.07464877776111e-05 1.52237048398353e-05 2.0089552742347e-06 4.47430329689163e-07 3.25840803950654e-07 1.41331366289966e-08 1.4792751444124e-06 2.83229431158714e-07 1.42331606731022e-07 1.94305198658191e-08 8.87596334393456e-07 2.59237460671886e-07 5.21003883591283e-08 2.92404233801835e-07 1.79404205691843e-07 1.12636892003996e-06 2.80125992148858e-05 7.55810477653668e-09 2.77787681467148e-06 9.52205189454494e-06 2.69101506011478e-07 9.95989150520898e-09 4.50711502637371e-07 0.00202744593363407 1.57666810508425e-14 3.68676186439661e-09 1.5991417870849e-14 1.60118819320877e-14 1.65812363959498e-14 1.6571684445019e-14 2.25185329426847e-14 2.3209223605622e-14 1.93841513824607e-14 1.81259270065149e-14
0.02 4.14741783410396e-05 3.04466344169597e-05 4.01355560471946e-06 8.87224313443288e-07 6.4628663933722e-07 2.23752319769426e-08 2.91534283064923e-06 5.60837887066434e-07 2.83172611258632e-07 3.7675831746909e-08 1.7537716289273e-06 1.1011422453021e-07 1.03135072650181e-07 5.60664331665193e-07 3.54878788565377e-07 2.20057118950478e-06 5.57576989865776e-05 1.44416125945971e-08 5.07185531990007e-06 1.20240271697411e-05 5.3619113795049e-07 1.8515987655166e-08 2.67250870095029e-07 0.00153624587662436 1.5907940027069e-14 7.3735238616507e-09 1.68657665538797e-14 1.69182784467137e-14 1.84949158329032e-14 1.85614367501815e-14 3.36793045783213e-14 3.47143086747797e-14 2.6010232592592e-14 2.28609490139073e-14
0.03 6.21643028252834e-05 4.56680225066906e-05 6.00952363480498e-06 1.31192004630235e-06 9.56077541741539e-07 3.42758064539591e-08 4.26647900673485e-06 8.27443061794691e-07 4.21099914136775e-07 5.63063221000426e-08 2.57803382598011e-06 2.46568597531506e-07 1.52086921059534e-07 8.21511035436337e-07 5.2270262091184e-07 3.17411011076231e-06 8.30318191477049e-05 2.00991174749663e-08 6.60842070537888e-06 6.44171022705265e-06 7.99537042093118e-07 2.55323888037762e-08 4.60799162401282e-07 0.00110061872410303 1.6149953290271e-14 1.10602858919283e-08 1.81868623461976e-14 1.8267957832022e-14 2.10871683672173e-14 2.12599678810841e-14 4.5307418677462e-14 4.69513215674068e-14 3.39801416808994e-14 2.82012448582196e-14
0.04 8.27981490401954e-05 6.08871208258545e-05 7.99273561578908e-06 1.71440156961283e-06 1.25022084071443e-06 4.4218393533118e-08 5.49387911469786e-06 1.07813517859727e-06 5.54822514398026e-07 7.41505308954201e-08 3.34172849481707e-06 2.07662016953239e-07 1.98034843356187e-07 1.05496937608866e-06 6.7956182550791e-07 4.00567603767882e-06 0.000109742678846243 2.42107735150905e-08 7.4825208440086e-06 4.68823299346068e-06 1.05792529317927e-06 3.16607009344803e-08 4.01167439655393e-07 0.00212815610823188 1.65035190957916e-14 1.47470478542914e-08 1.96104229187353e-14 1.9745770762174e-14 2.39429776612715e-14 2.41188670981545e-14 5.76438888282181e-14 6.01929225518563e-14 4.13743489768796e-14 3.38832898086838e-14
0.05 0.000103357089749326 7.61032076671828e-05 9.95929431234976e-06 2.08806472854329e-06 1.5241182747252e-06 5.51135352763043e-08 6.56300515771931e-06 1.30870124422474e-06 6.83240325070183e-07 9.17324694880012e-08 4.02890977072289e-06 2.27375910461987e-07 2.40199099060351e-07 1.25834013708509e-06 8.22729170689813e-07 4.66437949574281e-06 0.000135927141253767 2.67724799748995e-08 8.1695500695607e-06 1.14578980114567e-05 1.31081923264361e-06 3.77491811578085e-08 4.12157925404033e-07 0.000973749597017059 1.68779762367972e-14 1.843380989671e-08 2.13219209335358e-14 2.1452436433523e-14 2.69595902850776e-14 2.7169693516534e-14 7.10842418087512e-14 7.5274766346117e-14 4.8889271605523e-14 3.96436508427072e-14
0.06 0.000123822610878407 9.13155961382473e-05 1.19055972807128e-05 2.42697511572268e-06 1.77368596390052e-06 6.50751868733855e-08 7.44481318723671e-06 1.51583479414699e-06 8.05494384906371e-07 1.08476820221103e-07 4.62716141750631e-06 2.8187946388482e-07 2.77983439329576e-07 1.42509881645234e-06 9.50214610055978e-07 5.13260854061569e-06 0.000161735151421611 2.81460078111547e-08 9.21710781338548e-06 1.08298643938007e-05 1.55841450678581e-06 4.43152702435767e-08 4.36900386346664e-07 0.00160536618134458 1.72961507006595e-14 2.21205719581214e-08 2.32061360032458e-14 2.3237385591509e-14 3.02036625316794e-14 3.04669425043026e-14 8.21756030962649e-14 8.61466305198376e-14 5.8770408617e-14 4.56114568066943e-14
0.07 0.000144176339630935 0.00010652364188423 1.38283990638023e-05 2.72601649332456e-06 1.99546595408949e-06 7.50749337030262e-08 8.11684744348995e-06 1.69732573583088e-06 9.21005721490525e-07 1.24737557900685e-07 5.12836156640314e-06 2.13165598536163e-07 3.11013036322224e-07 1.54859586990804e-06 1.06087744986265e-06 5.40846161047513e-06 0.000187383977121957 2.90383115261426e-08 1.07455233591031e-05 3.84116026820496e-06 1.80157905196826e-06 5.11914743857331e-08 2.9619306497654e-07 0.00199731474248659 1.78320432327876e-14 2.58073339463105e-08 2.50034482210438e-14 2.5008790942581e-14 3.33186379494695e-14 3.36180538209529e-14 9.50666051984188e-14 9.91994406434333e-14 6.67273388016001e-14 5.16152696090018e-14
0.08 0.00016440007248675 0.000121726750177163 1.57248659282275e-05 2.981028950901e-06 2.18672886472323e-06 8.46323574469613e-08 8.56421092649334e-06 1.85222355700402e-06 1.02950024758626e-06 1.4016234712758e-07 5.5293878321232e-06 3.25359739970199e-07 3.39166875552904e-07 1.62915745176918e-06 1.15449033369115e-06 5.50771196989147e-06 0.000213095748448046 3.03206019933426e-08 1.24244507356576e-05 8.19035660007354e-06 2.04168547715674e-06 5.79973384235509e-08 4.58500440643643e-07 0.000706250317458501 1.83212765794608e-14 2.94940959403934e-08 2.68704110753232e-14 2.6831545255931e-14 3.68651932280331e-14 3.71148956326075e-14 1.07567125672338e-13 1.13101569556927e-13 7.41494922081435e-14 5.82840205298253e-14
0.09 0.000184475803062931 0.000136924382279069 1.75926218720627e-05 3.18893713974863e-06 2.3455680660487e-06 9.37780147700099e-08 8.78045577635022e-06 1.9809642707403e-06 1.13101726227677e-06 1.55075179892234e-07 5.83275458829237e-06 2.15827017663921e-07 3.62602603001777e-07 1.66016240940514e-06 1.23174480874746e-06 5.46511211697447e-06 0.000239037064077909 3.26412954871575e-08 1.39036864668385e-05 1.22508053148563e-05 2.28036292463388e-06 6.45718125096797e-08 2.45759285770811e-07 0.00206705817298554 1.89204280446232e-14 3.3180857864604e-08 2.89011915304427e-14 2.87998516324775e-14 4.0733210511067e-14 4.08773863134672e-14 1.22450756405749e-13 1.29840018644886e-13 8.42436718076422e-14 6.41256222862618e-14
0.1 0.00020438574981292 0.000152116060980068 1.94297847736148e-05 3.34787019550517e-06 2.47098663978068e-06 1.02755097932852e-07 8.76848796378825e-06 2.08544628313328e-06 1.22589957952247e-06 1.69267321128484e-07 6.04715162463666e-06 3.35262179590022e-07 3.81770465089091e-07 1.64659562826545e-06 1.29418828140847e-06 5.33429034619138e-06 0.000265279299595672 3.60751165943783e-08 1.51086460676581e-05 8.95685735541465e-06 2.51921297119154e-06 7.12593796726608e-08 4.83416617941054e-07 0.00148521138352347 1.9425635041963e-14 3.68676198591046e-08 3.09223831762346e-14 3.08502261846668e-14 4.33994859360838e-14 4.36345259940777e-14 1.35539186605883e-13 1.44205945539421e-13 8.92822926811735e-14 7.04763820153387e-14
0.11 0.000224112383542726 0.000167301375241783 2.12349917061676e-05 3.45727643193585e-06 2.56297902290035e-06 1.11135255447752e-07 8.54166400693146e-06 2.16903233313645e-06 1.31476407907275e-06 1.83067411527811e-07 6.18779865472785e-06 2.3779889132244e-07 3.97410917392064e-07 1.58448216720204e-06 1.34408411302599e-06 5.18419661293815e-06 0.000291790962780008 4.01674065630531e-08 1.6244441526335e-05 4.5671452671683e-06 2.75954425202565e-06 7.84235349687015e-08 2.99010206114997e-07 0.00123713505436973 2.0078591910248e-14 4.05543819979677e-08 3.27964818574831e-14 3.26899083687259e-14 4.72104003552597e-14 4.75715094338948e-14 1.45013531946112e-13 1.51736625865494e-13 9.9594940354059e-14 7.67278893819377e-14
0.12 0.000243638454723997 0.000182479983888004 2.30074126739238e-05 3.51803742796539e-06 2.62260937079296e-06 1.19492472250811e-07 8.1253958780585e-06 2.23644469106159e-06 1.39845280257127e-06 1.96359510426484e-07 6.2764271576251e-06 3.14366410292256e-07 4.10528020072834e-07 1.48167085286028e-06 1.38419259712286e-06 5.08848176167787e-06 0.000318461688972528 4.42841698441973e-08 1.75776358486941e-05 1.06800952749928e-05 3.0021780850848e-06 8.58477833511791e-08 4.84049735649695e-07 0.00207944215991112 2.05884287927083e-14 4.42411441087989e-08 3.49222855245155e-14 3.48352960800959e-14 5.06115842531774e-14 5.08991319360417e-14 1.58250831563664e-13 1.65906498039129e-13 1.09818973942691e-13 8.29678836785686e-14
0.13 0.000262947020580541 0.000197651618291518 2.4746752247321e-05 3.53258739709669e-06 2.65208772883893e-06 1.27253961481925e-07 7.5597919528806e-06 2.2935131123664e-06 1.47796664548517e-06 2.09468212708608e-07 6.34055192856711e-06 2.70180172918855e-07 4.2232921066788e-07 1.33931445443332e-06 1.41748301393964e-06 5.1057119428904e-06 0.000345146803858661 4.7926504383048e-08 1.91772081974521e-05 1.21405955000013e-05 3.24736125366859e-06 9.31096648227454e-08 3.39823314328983e-07 0.00109831505510735 2.13702793712587e-14 4.79279059694787e-08 3.68077089009494e-14 3.6713517412524e-14 5.46042807352361e-14 5.47510190957229e-14 1.71786467692151e-13 1.8094787973105e-13 1.15009308232144e-13 9.02399835923679e-14
0.14 0.000282021471930698 0.000212816084033929 2.64532388714693e-05 3.50504383593456e-06 2.65484206346358e-06 1.35050789335883e-07 6.90406184074879e-06 2.34673912675206e-06 1.55438612592777e-06 2.22319957627917e-07 6.4115685123754e-06 2.72659815097243e-07 4.34124143727175e-07 1.16690738106302e-06 1.44680627552393e-06 5.2575103306543e-06 0.000371716242647545 5.08886213452618e-08 2.08698730850634e-05 7.02570066498193e-06 3.49479626910159e-06 9.9979108768524e-08 4.08134079175182e-07 0.00172499671223824 2.19799348429003e-14 5.16146680070745e-08 3.89176916633505e-14 3.88287835356369e-14 5.70725263685803e-14 5.7504084765905e-14 1.84661755169277e-13 1.92413773873021e-13 1.26031316405511e-13 9.52070854589257e-14
0.15 0.000300845559763954 0.000227973261527577 2.81276019400857e-05 3.44135220729214e-06 2.63557724141593e-06 1.42378321694123e-07 6.24297489792996e-06 2.40266980555991e-06 1.62878624588336e-06 2.35206649626597e-07 6.5213036059074e-06 3.0152781846689e-07 4.47184300590586e-07 9.75070321275755e-07 1.47457950578565e-06 5.52098526550576e-06 0.000398092679587211 5.32917203302929e-08 2.2427402440518e-05 7.33007206367921e-06 3.74377234375426e-06 1.06563164498104e-07 3.72857614229419e-07 0.00194396056019943 2.28836040666287e-14 5.53014299122173e-08 4.1023398359941e-14 4.07767198550405e-14 6.05143131882717e-14 6.10968098857085e-14 1.95874777384171e-13 2.04858187382916e-13 1.31535836094143e-13 1.03241458021453e-13
0.16 0.00031940342153397 0.000243123105607031 2.97710371005803e-05 3.34943622696823e-06 2.60029863071399e-06 1.49740819122097e-07 5.6921403018372e-06 2.46713753420853e-06 1.70215453458551e-06 2.48050827442946e-07 6.69721176639971e-06 2.3054634975235e-07 4.62581510421033e-07 7.7822766374576e-07 1.50254796991154e-06 5.84249684113973e-06 0.000424268872481665 5.55144073539237e-08 2.37637448688148e-05 1.23481021599205e-05 3.99336029942961e-06 1.13163997919486e-07 3.33586599682504e-07 0.00101487102919517 2.34203678629853e-14 5.89881919156514e-08 4.28609789877614e-14 4.26745781999848e-14 6.46369585030500e-14 6.50222502457398e-14 2.0940463395467e-13 2.19703248997096e-13 1.41345604550865e-13 1.09177173037176e-13
0.17 0.000337679607147809 0.000258265644100604 3.13851606163574e-05 3.23931764889381e-06 2.55625578577813e-06 1.56824579062658e-07 5.38788139659395e-06 2.5445041961908e-06 1.77532201295258e-06 2.61084061032677e-07 6.95741658098711e-06 3.23870665872843e-07 4.81041183116229e-07 6.14239132305233e-07 1.5316839491446e-06 6.16054976547082e-06 0.000450301123405564 5.80225935498157e-08 2.49832154739278e-05 1.12666177073349e-05 4.242626098752e-06 1.19971375860842e-07 4.5748511821145e-07 0.00204041400220549 2.40533217131209e-14 6.26749540901376e-08 4.51472540855047e-14 4.50301393314308e-14 6.82553060671438e-14 6.85360238423222e-14 2.23270558076066e-13 2.35820702280836e-13 1.500684000349e-13 1.15299613741151e-13
0.18 0.000355659104635436 0.000273400975437055 3.29719540089926e-05 3.12311329697457e-06 2.51173244720335e-06 1.63910043936394e-07 5.43891197945202e-06 2.63710122472809e-06 1.84891580324477e-06 2.74195895681894e-07 7.30750382519287e-06 2.18742786388364e-07 5.02851625478602e-07 5.28085672686414e-07 1.56225193007772e-06 6.42357505332198e-06 0.000476282920165737 6.11473924310044e-08 2.62701604815164e-05 6.37142206628646e-06 4.49082024850647e-06 1.2693522660963e-07 3.30218884691743e-07 0.00151265681771387 2.48610063048950e-14 6.63617159164097e-08 4.75127175009741e-14 4.70906020784276e-14 7.30352449430959e-14 7.31860312794694e-14 2.38832837953692e-13 2.52694568557907e-13 1.61891730164193e-13 1.21519233935354e-13
0.19 0.000373327365482065 0.000288529265329353 3.45337005986891e-05 3.01472639481927e-06 2.47558665016724e-06 1.70913028249785e-07 5.85911408540468e-06 2.74502784147809e-06 1.92333908672175e-06 2.8754801937275e-07 7.74043958607521e-06 3.3390227024855e-07 5.2785561057794e-07 5.80619851102504e-07 1.59402465513571e-06 6.59929269144404e-06 0.000502308832683872 6.49278971680033e-08 2.77201298036972e-05 1.00224177559926e-05 4.73751027397544e-06 1.33840441477163e-07 5.17407691683545e-07 0.00146849417834401 2.56832945486586e-14 7.00484779928177e-08 4.99703690650619e-14 4.96505398420381e-14 7.51146144750784e-14 7.57897750503030e-14 2.46091817815414e-13 2.57640154617612e-13 1.66953620898504e-13 1.29032061284771e-13
0.2 0.000390670329604677 0.000303650742597101 3.6072915891374e-05 2.92895654553228e-06 2.45646406677556e-06 1.77875179612784e-07 6.56221892587378e-06 2.86635493963311e-06 1.99877982449949e-06 3.0099358683335e-07 8.23937925464406e-06 2.52387021471843e-07 5.55520874743518e-07 7.26752271630471e-07 1.62659465704433e-06 6.67860754440352e-06 0.000528441587949624 6.91167833482797e-08 2.92668756730252e-05 1.31971450773737e-05 4.98263734949772e-06 1.4065973064428e-07 2.92468313887077e-07 0.00210309425394717 2.6220472023412e-14 7.37352398836654e-08 5.20747768909047e-14 5.18636833212338e-14 7.8408081470717e-14 7.88542673021689e-14 2.64903701533486e-13 2.81335281795743e-13 1.72144318737736e-13 1.34522346725633e-13
0.21 0.000407674449959946 0.000318765694217603 3.7592274105313e-05 2.87978229177537e-06 2.46171495800378e-06 1.84909723926387e-07 7.42421493504593e-06 2.99764675329518e-06 2.07524527229112e-06 3.14638126269013e-07 8.78185222481208e-06 3.32882175912896e-07 5.85061021885063e-07 9.17748214978623e-07 1.65970586460482e-06 6.67671620571672e-06 0.000554693386598236 7.33257718492218e-08 3.07687776241395e-05 1.00086269643825e-05 5.22649285229865e-06 1.47556545822809e-07 4.75428050024642e-07 0.00127112962586146 2.696288965206e-14 7.74220018650627e-08 5.401397727404e-14 5.35334811552363e-14 8.23184927125146e-14 8.2548416597735e-14 2.72612771842346e-13 2.86375449375763e-13 1.83778101927131e-13 1.41235979770498e-13
0.22 0.000424326716767015 0.000333874459691499 3.90945332762817e-05 2.87792023658909e-06 2.49624142079655e-06 1.91870840458748e-07 8.33424671277032e-06 3.13463573121616e-06 2.15261550490899e-06 3.28317004200896e-07 9.34376981737487e-06 3.10354874263213e-07 6.15571289337951e-07 1.10904305238336e-06 1.69353187050939e-06 6.63190807148925e-06 0.000581026534982788 7.72039282248624e-08 3.21528597026283e-05 7.58540755323795e-06 5.46962529364392e-06 1.54582695869671e-07 2.39186740493344e-07 0.0018271942483316 2.79340236869894e-14 8.11087639888921e-08 5.61574788044248e-14 5.57388294250342e-14 8.6372824262349e-14 8.70307263213987e-14 2.83862757664027e-13 2.96511564182401e-13 1.92827030974836e-13 1.47356877267104e-13
0.23 0.000440614681329363 0.00034897742480823 4.05824615665469e-05 2.9284344550157e-06 2.56167040632193e-06 1.98990448874888e-07 9.20843266281641e-06 3.27289358606203e-06 2.23070713231995e-06 3.42108441290969e-07 9.90246516496805e-06 3.26286381230346e-07 6.46152108564247e-07 1.28441440390095e-06 1.72884266671815e-06 6.60046880826935e-06 0.000607371147504508 8.05652314361593e-08 3.34748426235395e-05 1.23206455916882e-05 5.71270046040633e-06 1.61627027409605e-07 3.89104156693044e-07 0.00189184093826032 2.84987087417424e-14 8.47955261129633e-08 5.82267155080729e-14 5.78707093268554e-14 8.97926654499344e-14 9.03366105686814e-14 3.00944078794684e-13 3.18471672701745e-13 2.02325791143938e-13 1.55691316735796e-13
0.24 0.000456526479443892 0.000364075014934641 4.20587673906533e-05 3.02959441339436e-06 2.65620101296428e-06 2.06025984252049e-07 9.98691226469846e-06 3.40839883620584e-06 2.30933782226081e-06 3.55857518792951e-07 1.04386852925614e-05 3.65769592493596e-07 6.76007279987986e-07 1.43166104752314e-06 1.76702207161034e-06 6.64508105483438e-06 0.000633652155299331 8.34372990442923e-08 3.4851845789599e-05 1.32635086881645e-05 5.9563462429722e-06 1.68510403216916e-07 3.21143398791386e-07 0.0013056233522902 2.90726097537471e-14 8.84822882343118e-08 6.10325544559310e-14 6.03521266251714e-14 9.33611021291275e-14 9.38022711740585e-14 3.10229955638854e-13 3.25492463686605e-13 2.13279092620641e-13 1.60025244315495e-13
0.25 0.00047205085438285 0.000379167687931807 4.35260357934074e-05 3.17364676301817e-06 2.77517361033479e-06 2.13233467366071e-07 1.06287278490029e-05 3.53796127925629e-06 2.38838312813668e-06 3.69644935220833e-07 1.09377722411544e-05 3.22526105978235e-07 7.04514047168936e-07 1.54135713566455e-06 1.80992169848694e-06 6.81648258998876e-06 0.000659815731067747 8.60321535854228e-08 3.63416557858434e-05 8.9456541228358e-06 6.20101579331272e-06 1.751837853573e-07 3.4174469100234e-07 0.00211589318326852 2.95962211272477e-14 9.21690498822241e-08 6.28476934771923e-14 6.2248491196625e-14 9.70051217021956e-14 9.73089310334266e-14 3.22715220909852e-13 3.37612042823991e-13 2.19157639401329e-13 1.69396271528505e-13
0.26 0.000487177179434298 0.000394255926800026 4.49866733158218e-05 3.34898705459751e-06 2.91207963887274e-06 2.20371339666138e-07 1.11083708656358e-05 3.65950141645637e-06 2.46781890121846e-06 3.83347680917092e-07 1.13902915137273e-05 4.02769095765674e-07 7.31267309339806e-07 1.61185609250546e-06 1.85956701818658e-06 7.13508573163576e-06 0.000685846407240103 8.86519519779416e-08 3.78869800502372e-05 9.9251453458242e-06 6.44689716301685e-06 1.81778840235201e-07 4.49489003476029e-07 0.00162872009713148 3.06216237574e-14 9.58558120012541e-08 6.48789298776778e-14 6.43121374287966e-14 1.01705565263756e-13 1.01716791291114e-13 3.37250128103343e-13 3.56200466619557e-13 2.23147751185332e-13 1.7497962640268e-13
0.27 0.0005018954799897 0.000409340232192071 4.64428631696395e-05 3.54257437513187e-06 3.05962598566109e-06 2.2763906882408e-07 1.14140215843324e-05 3.77219660779876e-06 2.54774469999926e-06 3.97067600797533e-07 1.17922750715666e-05 3.2950871424116e-07 7.56101126335355e-07 1.635682573646e-06 1.91776785955141e-06 7.58388739019575e-06 0.000711769796808548 9.1560336380118e-08 3.93740191522568e-05 1.39937058900713e-05 6.69388568187673e-06 1.88496792297311e-07 3.43896817506843e-07 0.00163652660819587 3.15510318738423e-14 9.95425740536602e-08 6.73012415537506e-14 6.67895267917575e-14 1.03421856007585e-13 1.03867127987281e-13 3.53881477544087e-13 3.71948228467138e-13 2.33036941527234e-13 1.79407080396072e-13
0.28 0.000516196455165366 0.000424421114890723 4.78965320630315e-05 3.74175587815215e-06 3.2105931337519e-06 2.34871624941748e-07 1.1546896592501e-05 3.87650535607564e-06 2.62838611631229e-06 4.1072136174219e-07 1.21451480950331e-05 4.15140984645896e-07 7.79089565913009e-07 1.61672995520791e-06 1.98572016992559e-06 8.11694422069555e-06 0.000737640869555857 9.48721406388866e-08 4.07409423997707e-05 1.25734193227344e-05 6.94162035834754e-06 1.95422655123661e-07 4.96734545213996e-07 0.00211868107307001 3.19810814372127e-14 1.0322933615666e-07 6.93899548888338e-14 6.89924578897280e-14 1.06756705514297e-13 1.07128330819599e-13 3.6380096921019e-13 3.79446271259893e-13 2.44844809904827e-13 1.84975718837924e-13
0.29 0.000530071498944535 0.000439499088369189 4.93493295087323e-05 3.93531700315493e-06 3.35841222885512e-06 2.42166698483473e-07 1.15212205378398e-05 3.9740759314308e-06 2.71007620735255e-06 4.24433733346762e-07 1.24553397239433e-05 3.49880919156603e-07 8.00527892074216e-07 1.55060290723577e-06 2.06369945637739e-06 8.67587305414925e-06 0.000763522721324041 9.85147166140485e-08 4.20331977370623e-05 9.19796785853579e-06 7.1895716511505e-06 2.02406617306254e-07 3.06540969772205e-07 0.00141861134350482 3.27003508420581e-14 1.06916098296182e-07 7.23920146280744e-14 7.14155249166332e-14 1.11444432803625e-13 1.11616183794583e-13 3.76511725818647e-13 3.96753398147155e-13 2.50834123507536e-13 1.93813277871424e-13
0.3 0.000543512720828011 0.000454574661555493 5.08026197845947e-05 4.11395258813396e-06 3.49750467074457e-06 2.49470136092613e-07 1.13644448234141e-05 4.06754286016905e-06 2.79321872205762e-06 4.38152252029808e-07 1.27335438466043e-05 4.04886552136354e-07 8.20894518584099e-07 1.44438781868087e-06 2.15092466826077e-06 9.20466564770142e-06 0.000789463909746081 1.02278951396163e-07 4.33595124459071e-05 1.23740516506399e-05 7.43715854883462e-06 2.09304251889195e-07 4.6934101699727e-07 0.00199722684540254 3.38893230147626e-14 1.10602859858476e-07 7.39018944456632e-14 7.29994300247775e-14 1.14111266043727e-13 1.14721200490914e-13 3.86638969512304e-13 4.04749139633834e-13 2.55868419856904e-13 2.00986719211495e-13
0.31 0.000556512965976817 0.000469648331872778 5.22574861974977e-05 4.27041621193668e-06 3.62346270504027e-06 2.56776780464633e-07 1.11172777563364e-05 4.16021830761948e-06 2.87823792185313e-06 4.52010834042593e-07 1.29935987880542e-05 3.79465268629882e-07 8.40794975718763e-07 1.29895640607706e-06 2.24561899007993e-06 9.65902113953767e-06 0.000815482477048551 1.05928488500956e-07 4.47919893375727e-05 1.48278898878711e-05 7.68386900272447e-06 2.16124042278754e-07 2.70091602290285e-07 0.00195376144151807 3.43250603616733e-14 1.14289622003697e-07 7.64747187818617e-14 7.56327527786999e-14 1.17584622684757e-13 1.1798440198362e-13 4.03933152056932e-13 4.26764094403313e-13 2.7547250416716e-13 2.08035498573437e-13
0.32 0.000569065834836515 0.000484720578694296 5.37147467477948e-05 4.3995306121715e-06 3.7331380733817e-06 2.6413158747334e-07 1.08328037230018e-05 4.25569688947753e-06 2.96552154406917e-06 4.65967160175453e-07 1.32509973618703e-05 3.822029901959e-07 8.6089125895439e-07 1.12315114754112e-06 2.34523671622334e-06 1.00110334759452e-05 0.000841561861885183 1.09309722286432e-07 4.630447197215e-05 1.17997676287498e-05 7.92935920094582e-06 2.22940438405375e-07 4.35864898833487e-07 0.00152771647067899 3.51500878362692e-14 1.17976383941185e-07 7.77684297539079e-14 7.70701434177467e-14 1.22703443922016e-13 1.22882672920335e-13 4.14127268428618e-13 4.35297385515236e-13 2.75251822462109e-13 2.12466800949162e-13
0.33 0.000581165702224187 0.000499791857266429 5.51749797388866e-05 4.4981569690283e-06 3.8246811966387e-06 2.71464774378382e-07 1.05734823595677e-05 4.35741056523394e-06 3.05536455753884e-06 4.8014242451424e-07 1.35211196641066e-05 4.10705671551303e-07 8.8182286057063e-07 9.27513263286537e-07 2.44678973468343e-06 1.02509763482036e-05 0.00086765937098644 1.1241372126662e-07 4.78053453675943e-05 1.05588482135332e-05 8.17351326026581e-06 2.29796153341679e-07 3.63025961290396e-07 0.00217934070607904 3.60122790673616e-14 1.21663145990765e-07 8.07822635401951e-14 8.00816838541549e-14 1.261542966856e-13 1.26147558283035e-13 4.27686416872454e-13 4.46627402662593e-13 2.8604977000737e-13 2.17539093890863e-13
0.34 0.000592807735862736 0.000514862593198226 5.66385575808004e-05 4.56516391431466e-06 3.89755169926753e-06 2.78871093289817e-07 1.04045067805959e-05 4.46818905640435e-06 3.14792122572569e-06 4.94481304254332e-07 1.38173837737265e-05 3.64568079864506e-07 9.0412902072933e-07 7.2608761819835e-07 2.54720194696739e-06 1.0387192197666e-05 0.000893723460491043 1.15368273818635e-07 4.92267759664333e-05 1.45522357857347e-05 8.41645326056227e-06 2.3663511877629e-07 4.22804271340424e-07 0.00171033389846557 3.6303868524231e-14 1.25349908164186e-07 8.26570683505444e-14 8.20775130136227e-14 1.30121762950677e-13 1.30051390956926e-13 4.43145044143668e-13 4.68254922017082e-13 2.93046999327073e-13 2.24383472966185e-13
0.35 0.000603987914340943 0.000529933177574094 5.81056866743975e-05 4.60140529335761e-06 3.9525053613381e-06 2.86277769131052e-07 1.03828561337286e-05 4.58989233207237e-06 3.24317194820802e-06 5.0907294788851e-07 1.41495947585816e-05 4.37070548001477e-07 9.28183345299623e-07 5.5984409464608e-07 2.64363633177675e-06 1.04442612391891e-05 0.000919713177548526 1.183690296444e-07 5.05829578067923e-05 1.49403826128475e-05 8.65850015894582e-06 2.43389534000581e-07 4.28924660620658e-07 0.00178603585273814 3.76215410334406e-14 1.29036669767818e-07 8.35462976969718e-14 8.31171983751268e-14 1.35753958494971e-13 1.3541085647736e-13 4.5551179854877e-13 4.78189741856499e-13 3.01358830625212e-13 2.34304862854489e-13
0.36 0.000614703044479595 0.000545003962750654 5.95764511289241e-05 4.60969788468376e-06 3.99155184504515e-06 2.93761216130413e-07 1.05443259632742e-05 4.72317644227589e-06 3.3409091579943e-06 5.23833878225875e-07 1.45227904385279e-05 3.70022234938011e-07 9.54151099119779e-07 4.81216183175088e-07 2.73376146508792e-06 1.04591208471865e-05 0.000945612627915478 1.21583540896785e-07 5.19473529105001e-05 1.14464891869815e-05 8.90009617909051e-06 2.50065612010569e-07 3.67977356114944e-07 0.00220557948319352 3.8131586240263e-14 1.32723431780125e-07 8.72339877582040e-14 8.61059578513613e-14 1.40077322834038e-13 1.39583117829115e-13 4.74988067668089e-13 5.02194431075964e-13 3.17036815245015e-13 2.36437272175203e-13
0.37 0.000624950778078935 0.000560075258895169 6.10508580066771e-05 4.59477717431293e-06 4.01786989599163e-06 3.01308916462433e-07 1.08943264792211e-05 4.86743034494953e-06 3.44074378659017e-06 5.38813602100383e-07 1.49368022994802e-05 4.55401196556408e-07 9.81975762181241e-07 5.55830258068869e-07 2.81594205307072e-06 1.04747543218826e-05 0.000971435461370412 1.25073058056747e-07 5.33759538946863e-05 1.2668825381286e-05 9.14170674445156e-06 2.5677995303303e-07 4.45139113242269e-07 0.00158380398333897 3.91276509630217e-14 1.36410193981163e-07 8.93156016335535e-14 8.8321670834557e-14 1.41872444085762e-13 1.42519835560686e-13 4.87686780620907e-13 5.06697889792684e-13 3.16981366920442e-13 2.43304212732279e-13
0.38 0.00063472962801244 0.000575147331258492 6.25288817915189e-05 4.56319540780929e-06 4.03566141410855e-06 3.08915092461867e-07 1.14078275188471e-05 5.02088634055329e-06 3.54213110636677e-06 5.53899792189957e-07 1.53865894145953e-05 4.03862928010046e-07 1.01139560012554e-06 7.22211342479374e-07 2.88934851297716e-06 1.05316949567544e-05 0.000997218324092256 1.28767644667973e-07 5.48523729993436e-05 1.6195764487859e-05 9.38372401541679e-06 2.63648392509508e-07 2.81548698396308e-07 0.00215060977869666 4.0030250892538e-14 1.40096956079876e-07 9.23423541993589e-14 9.13771816985733e-14 1.44209442476074e-13 1.44941302776882e-13 4.89327199081617e-13 5.11959459094345e-13 3.2680646814207e-13 2.51369999925684e-13
0.39 0.000644038983642317 0.000590220398255894 6.40105060309208e-05 4.52311051667915e-06 4.04992426607548e-06 3.16671303082439e-07 1.20381490602101e-05 5.18087269568802e-06 3.64441231386378e-06 5.69109720387307e-07 1.58632270684996e-05 4.66357786013298e-07 1.04198547691983e-06 9.27727322758086e-07 2.9539853578666e-06 1.06589514379614e-05 0.00102300637658763 1.32502606075004e-07 5.63074747664607e-05 1.44427641798032e-05 9.62639224801013e-06 2.70611764275155e-07 4.67464163962286e-07 0.0020286343661927 4.07106925740498e-14 1.43783718198385e-07 9.38642900446577e-14 9.30798819461503e-14 1.486915389705e-13 1.49078938652411e-13 5.04452634588034e-13 5.31064721557656e-13 3.35505641448502e-13 2.55750835012663e-13
0.4 0.000652879125508857 0.000605294630319391 6.54957601779351e-05 4.48390113557246e-06 4.06612818999236e-06 3.24450938100116e-07 1.27291031511991e-05 5.3441557655384e-06 3.74686670009082e-06 5.84315366115463e-07 1.63553106867016e-05 4.54714182271643e-07 1.07321527873753e-06 1.12999553176433e-06 3.01064091174126e-06 1.08673158977238e-05 0.00104883662316287 1.36094832279743e-07 5.76910534419765e-05 1.19681276544194e-05 9.86976957600743e-06 2.77537985559176e-07 3.02590893324175e-07 0.00171100612443601 4.1034721048575e-14 1.47470479787455e-07 9.66554070282959e-14 9.58768933809215e-14 1.51078224060774e-13 1.51425260054376e-13 5.27372108327901e-13 5.5934390745984e-13 3.37376418809012e-13 2.62002850154066e-13
0.41 0.000661251239252614 0.000620370149540525 6.69847500824919e-05 4.45554523622066e-06 4.08979283897668e-06 3.32459960008032e-07 1.34251986917334e-05 5.50731422967973e-06 3.84876861539404e-06 5.99520370824881e-07 1.68505039092411e-05 4.73667115954734e-07 1.10451509902814e-06 1.31516707101639e-06 3.06076355076757e-06 1.11478875447037e-05 0.00107472510845093 1.39422525905839e-07 5.90230972238763e-05 1.52074641216822e-05 1.01137322041152e-05 2.84359670459457e-07 4.87186478468622e-07 0.00229333436332484 4.20347544970014e-14 1.5115724186234e-07 9.72706185115868e-14 9.65825263232454e-14 1.56965170128839e-13 1.56807334371446e-13 5.28980772354508e-13 5.51564282460723e-13 3.59819628225773e-13 2.7270547662116e-13
0.42 0.000669157428711909 0.000635447030071244 6.84776808654216e-05 4.44773790299494e-06 4.12599300148766e-06 3.40449930588237e-07 1.40780213845807e-05 5.66709628039744e-06 3.94944339683871e-06 6.14601549887727e-07 1.73370027262204e-05 5.05699459413825e-07 1.13533854441918e-06 1.47205992330564e-06 3.10627463288502e-06 1.14764352142413e-05 0.00110066225225952 1.42474936436478e-07 6.03752220344044e-05 1.68769475107085e-05 1.03580173756406e-05 2.91106701196588e-07 3.71659917727777e-07 0.00187043128340003 4.28062077651616e-14 1.5484400397477e-07 1.00562802394222e-13 9.92284726884136e-14 1.58987857414699e-13 1.58671853755438e-13 5.42075287026692e-13 5.69191845599001e-13 3.61070369188457e-13 2.75359078411398e-13
0.43 0.000676600728136948 0.000650525299275645 6.99748713003522e-05 4.4688129729288e-06 4.17884905704123e-06 3.4871532758337e-07 1.46494302710271e-05 5.82072525201993e-06 4.04831740942721e-06 6.29570614918095e-07 1.7804763948077e-05 4.82445989769205e-07 1.16521742156648e-06 1.59219197601594e-06 3.14933557371405e-06 1.18215077130928e-05 0.00112661756058744 1.45354709142494e-07 6.18014502608235e-05 1.39362529214453e-05 1.06022936874651e-05 2.97860502635098e-07 4.60374064515817e-07 0.00200722576045878 4.35365574462476e-14 1.58530766012554e-07 1.03475879334489e-13 1.02213556045125e-13 1.63332590319876e-13 1.62876452350521e-13 5.53864198451197e-13 5.85972352465135e-13 3.69732864038439e-13 2.85079295072065e-13
0.44 0.000683585113439962 0.000665604939557455 7.14767592370699e-05 4.5246565055265e-06 4.2510873884414e-06 3.56922660211838e-07 1.51128592479572e-05 5.96613286441503e-06 4.14495792508026e-06 6.44328290637538e-07 1.824641985369e-05 5.43988365000353e-07 1.19380392420319e-06 1.6741435858903e-06 3.1920951137773e-06 1.21531125193344e-05 0.00115255164935576 1.48233123328844e-07 6.32868281568925e-05 1.3662853971268e-05 1.08462419982642e-05 3.04654144647198e-07 3.98874423350716e-07 0.00229876847353429 4.50697908124521e-14 1.62217528150428e-07 1.05197038195299e-13 1.03887790591075e-13 1.67389889188242e-13 1.67864133000838e-13 5.63956318129522e-13 5.89088672479027e-13 3.79302155223861e-13 2.87539717395242e-13
0.45 0.000690115512404294 0.000680685890855526 7.29838979752461e-05 4.61788993294528e-06 4.34375904298214e-06 3.65401519236875e-07 1.54536936006627e-05 6.10211030738389e-06 4.23910010566091e-06 6.5891074640807e-07 1.86578513593432e-05 4.9689165686927e-07 1.22089801153125e-06 1.71094842421297e-06 3.23645013478655e-06 1.24495779707544e-05 0.00117843096292593 1.51276659872803e-07 6.47637641976835e-05 1.72729788969734e-05 1.10896284247501e-05 3.1145889855593e-07 3.44082314561109e-07 0.00173729424091882 4.58895159483275e-14 1.65904290134709e-07 1.08126117425448e-13 1.06834083352861e-13 1.67494958482712e-13 1.68110527597362e-13 5.82403867635699e-13 6.12572491840322e-13 3.86459937557729e-13 3.01723552742505e-13
0.46 0.000696197813747699 0.000695768053721936 7.4496943997668e-05 4.7475709370453e-06 4.45617524301749e-06 3.73796190311276e-07 1.56692240837547e-05 6.22837411633277e-06 4.33065945118797e-06 6.73253223681404e-07 1.90384195956169e-05 5.63540263655386e-07 1.24645912647617e-06 1.70652359642019e-06 3.28385549563801e-06 1.27015778679857e-05 0.00120423970514072 1.5457589755589e-07 6.61769263440696e-05 1.68052708191706e-05 1.1332353620292e-05 3.18221697344421e-07 4.03420063106413e-07 0.00228986330374062 4.61885715756168e-14 1.69591052490456e-07 1.09469175823809e-13 1.08284795644512e-13 1.74291815553939e-13 1.74497501535016e-13 5.9833031791141e-13 6.32874313881815e-13 3.98844579893843e-13 3.0440420479893e-13
0.47 0.000701838874928119 0.00071085129292292 7.60166366875957e-05 4.90949279188614e-06 4.58606465216057e-06 3.82406819357251e-07 1.57683377319668e-05 6.34554779305037e-06 4.41972909917296e-06 6.87421925740925e-07 1.93908683054208e-05 5.18269689281959e-07 1.27060260147268e-06 1.6567149491112e-06 3.33521288780222e-06 1.2913186780074e-05 0.00122998474160754 1.58108989364677e-07 6.75318891798228e-05 1.4088030136764e-05 1.15744684895251e-05 3.24967625712974e-07 2.54935009156363e-07 0.00211468487113287 4.67993276584849e-14 1.73277814325002e-07 1.11429401593098e-13 1.10459585860655e-13 1.77728470326862e-13 1.77914961367254e-13 5.99580812933676e-13 6.25979694504477e-13 4.02808410725766e-13 3.12566963372045e-13
0.48 0.000707046528559053 0.000725935441493999 7.75437711660632e-05 5.09695155661991e-06 4.72990345794489e-06 3.909253390753e-07 1.57708828475673e-05 6.45506381003801e-06 4.50656297090713e-06 7.01385429789443e-07 1.97209163145706e-05 5.65230899705017e-07 1.29358135658404e-06 1.56875942746158e-06 3.3908543761355e-06 1.3100153746315e-05 0.00125569205505371 1.61757792364646e-07 6.88838219656143e-05 1.60150142298812e-05 1.18161543454859e-05 3.317854574972e-07 4.47226660322866e-07 0.00195541135628876 4.73858007420267e-14 1.76964576542209e-07 1.15286512888725e-13 1.1360166686942e-13 1.8153445924451e-13 1.81573594498813e-13 6.166288826487e-13 6.46337037176125e-13 4.20890882562025e-13 3.13260583409418e-13
0.49 0.000711829587288883 0.00074102030517891 7.9079165561413e-05 5.30172593242588e-06 4.88333887818458e-06 3.99565071020233e-07 1.57064911456659e-05 6.55899391349025e-06 4.5915464003583e-06 7.15233757495023e-07 2.00365709067017e-05 5.44454439425664e-07 1.31575492972932e-06 1.44351818229689e-06 3.45061719313522e-06 1.32857184447282e-05 0.00128139649690999 1.65366627321004e-07 7.02817230182779e-05 1.84892190908524e-05 1.20576740931204e-05 3.38684548081411e-07 3.12286483081751e-07 0.00239248715656745 4.8080435587392e-14 1.80651337421533e-07 1.1729179051432e-13 1.15757426167497e-13 1.84907435361372e-13 1.84775387013275e-13 6.36490688457804e-13 6.73415810899961e-13 4.22129751825146e-13 3.1666884285483e-13
0.5 0.000716197846963118 0.000756105667138221 8.06236243489656e-05 5.51502703611311e-06 5.04162699170065e-06 4.08122808358318e-07 1.56125289744775e-05 6.65982131386631e-06 4.6751574639649e-06 7.28957111487727e-07 2.03472116259756e-05 5.56256648624219e-07 1.33754823827971e-06 1.29054055556785e-06 3.51398762717593e-06 1.34946059252029e-05 0.00130712884420481 1.68813456049706e-07 7.17234484911522e-05 1.64838445002974e-05 1.2299306737208e-05 3.45591817196395e-07 4.87667603313621e-07 0.00198498277631658 4.84139629007105e-14 1.84338099795529e-07 1.19155894325744e-13 1.17651714511349e-13 1.88833020731853e-13 1.88392775071537e-13 6.41034008791917e-13 6.69894444227689e-13 4.32669416805846e-13 3.32282860559813e-13
0.51 0.000720162087887741 0.000771191292889834 8.21778994826588e-05 5.7282737810033e-06 5.20002791877163e-06 4.16689651092002e-07 1.5530828679007e-05 6.7601742553645e-06 4.75792258432994e-06 7.42654546530912e-07 2.06625222914707e-05 5.7127364114073e-07 1.35940415825877e-06 1.11965319399865e-06 3.58027945501106e-06 1.37464085038669e-05 0.00133290488559898 1.72059553367916e-07 7.31627873306143e-05 1.52385274581266e-05 1.25412808003236e-05 3.52421837231693e-07 3.61444710752796e-07 0.00220998663914622 4.9956572501803e-14 1.88024861514304e-07 1.20212269990636e-13 1.18805526337815e-13 1.91753073366039e-13 1.91088725439104e-13 6.47337864211309e-13 6.78210975419595e-13 4.42204856571532e-13 3.33976618066528e-13
0.52 0.000723734073965632 0.000786276935359331 8.37426511934045e-05 5.93365318867584e-06 5.35412916597124e-06 4.2519747408069e-07 1.55030318057487e-05 6.8625473165191e-06 4.84037080598006e-06 7.56320678855816e-07 2.09913793459133e-05 5.48275634076186e-07 1.38173474080714e-06 9.45177003811116e-07 3.64880890825104e-06 1.40500960031127e-05 0.00135872035495572 1.7515856431283e-07 7.45582478519198e-05 1.82393017265658e-05 1.27837215949737e-05 3.59158990538512e-07 4.47735238963773e-07 0.00235277260965838 5.07282051541514e-14 1.91711623973902e-07 1.23311590168866e-13 1.21932865193296e-13 1.98307912728915e-13 1.97486274357052e-13 6.70355776163882e-13 7.06841517556125e-13 4.40786321961024e-13 3.43713447558678e-13
0.53 0.000726926549464957 0.000801362339970762 8.53184103123937e-05 6.1244897938275e-06 5.50009064122627e-06 4.33609427765938e-07 1.55648695631275e-05 6.96904159829937e-06 4.9229912710954e-06 7.70046592512916e-07 2.13408280862561e-05 5.94599837185141e-07 1.40487650402892e-06 7.96968890040946e-07 3.7190332116128e-06 1.44013524373299e-05 0.0013845533407935 1.78225240921011e-07 7.59148430205014e-05 1.88888020959359e-05 1.3026623322098e-05 3.65870786036032e-07 3.77776434402609e-07 0.0019877412447996 5.17334637286888e-14 1.95398385812222e-07 1.24634879729007e-13 1.23383303284191e-13 1.98792753880415e-13 1.99262792753273e-13 6.79376903503411e-13 7.08614002500075e-13 4.66025291208256e-13 3.49757363922439e-13
0.54 0.000729753233143823 0.000816447249686799 8.69055438488049e-05 6.29547138902215e-06 5.63481785672859e-06 4.41989911159038e-07 1.57404385249606e-05 7.08115537157851e-06 5.00619773138093e-06 7.83815471816551e-07 2.17152830914424e-05 5.52971277337688e-07 1.42905550738061e-06 7.04707723592905e-07 3.79063059808876e-06 1.47835508284082e-05 0.00141037302608979 1.81379306486497e-07 7.72791076717838e-05 1.65684184581988e-05 1.32698516631051e-05 3.72639862931072e-07 3.85185614606467e-07 0.00244418317160092 5.28729389743467e-14 1.99085148060537e-07 1.28172733216051e-13 1.26965340091722e-13 2.01501250930236e-13 2.01556528239578e-13 7.03321100463302e-13 7.37968439137263e-13 4.60953147475445e-13 3.52307759710337e-13
0.55 0.000732228809429749 0.000831531409921083 8.85042255277985e-05 6.44277598740186e-06 5.75607460137383e-06 4.50197843414408e-07 1.60380791490921e-05 7.19965235288218e-06 5.09030356133477e-06 7.97697988848105e-07 2.21160658197081e-05 6.12051531856225e-07 1.45436634529335e-06 7.12931980269668e-07 3.86351271882495e-06 1.51718604568704e-05 0.00143615128840567 1.84689985745094e-07 7.86929043899398e-05 1.71438144099934e-05 1.35131754204409e-05 3.79493465107122e-07 4.1591456202255e-07 0.00220080820307734 5.33703653307549e-14 2.02771909970019e-07 1.29337495762658e-13 1.28134752531591e-13 2.06575738089762e-13 2.0650466606985e-13 7.17309843217103e-13 7.55179607968373e-13 4.76782820690242e-13 3.61410036017461e-13
0.56 0.000734368916320463 0.000846614573240107 9.01144125644192e-05 6.5641324727681e-06 5.86254580063955e-06 4.58397831724945e-07 1.64492640565698e-05 7.32452376993762e-06 5.17550901007216e-06 8.11657433508748e-07 2.25413434980287e-05 5.75743800549715e-07 1.48076780807334e-06 8.07681510579134e-07 3.93777380173748e-06 1.5539030042989e-05 0.00146187277688471 1.88145455442126e-07 8.01513666624577e-05 1.97843495958764e-05 1.3756319675102e-05 3.86364823983943e-07 3.61192891395235e-07 0.00221764653342499 5.3836159708394e-14 2.06458672291149e-07 1.32642198735841e-13 1.31460390059222e-13 2.08095254728829e-13 2.08027915063782e-13 7.22968110754502e-13 7.52788099998569e-13 4.84828256085614e-13 3.63636493118171e-13
0.57 0.000736190129642881 0.000861696503783913 9.1735829841757e-05 6.65883388918102e-06 5.95385829563321e-06 4.66390349268598e-07 1.69508400557086e-05 7.45504651082837e-06 5.26190125027562e-06 8.2574071924076e-07 2.29864681843691e-05 6.23837049659727e-07 1.50809522876528e-06 9.62099197265252e-07 4.01359184689282e-06 1.58612350546564e-05 0.0014875398963042 1.91660809242774e-07 8.16062059851275e-05 1.89843843347104e-05 1.39990282413741e-05 3.93204484283233e-07 4.67135217460455e-07 0.00246311924842277 5.47341375699916e-14 2.10145434220182e-07 1.33887815053187e-13 1.32742703589727e-13 2.15612287898991e-13 2.15083850503742e-13 7.38609368069687e-13 7.73276262887818e-13 4.97310891061598e-13 3.74264613141738e-13
0.58 0.000737709943277709 0.000876776981334909 9.33679622146131e-05 6.72771093618224e-06 6.03056360508674e-06 4.74388150083213e-07 1.75097025210993e-05 7.58992514209427e-06 5.34946628452759e-06 8.39892676364856e-07 2.34446515317913e-05 6.12499120738152e-07 1.53608704620707e-06 1.13285207303934e-06 4.09110535191798e-06 1.61228045016292e-05 0.00151317117576116 1.95119847837512e-07 8.3010700644158e-05 1.72915994752447e-05 1.42411210602856e-05 4.0004398712782e-07 3.5527778444222e-07 0.00214832074154994 5.56699973358935e-14 2.13832196526633e-07 1.3886386193343e-13 1.36448064091962e-13 2.17117862543141e-13 2.16636987818153e-13 7.47766895111103e-13 7.87024392820377e-13 4.97078924466095e-13 3.8166307929513e-13
0.59 0.000738946744935558 0.000891855804994891 9.50100553466421e-05 6.773064595979e-06 6.09408361635971e-06 4.82188846701188e-07 1.80883538725674e-05 7.72749373747689e-06 5.43811005452747e-06 8.54142399005972e-07 2.39078654767234e-05 6.32655407362192e-07 1.56442175904897e-06 1.300096336875e-06 4.1702927918726e-06 1.6319185427215e-05 0.00153879388619715 1.98429756676453e-07 8.43628528275767e-05 1.9177009964137e-05 1.44825337863928e-05 4.06920415863992e-07 4.80487970109121e-07 0.00242748650629481 5.64381645859625e-14 2.17518957422163e-07 1.4255136570064e-13 1.40198040282083e-13 2.22402830032486e-13 2.2172911518401e-13 7.75386903417907e-13 8.19657122036105e-13 5.11645457881699e-13 3.91580968049866e-13
0.6 0.000739919787025439 0.000906932796366485 9.66611250999739e-05 6.79855027047655e-06 6.14661780672388e-06 4.89995399475542e-07 1.86500211589349e-05 7.86594781867479e-06 5.52768574783327e-06 8.68425570103319e-07 2.43678379370671e-05 6.52970262728939e-07 1.59275963928329e-06 1.44753160353143e-06 4.25088083396712e-06 1.64578746035571e-05 0.0015644337172889 2.01564677798855e-07 8.57065599568593e-05 2.07370940119545e-05 1.47233312514318e-05 4.13828406567342e-07 3.32426743103872e-07 0.00241857682030703 5.82519356870657e-14 2.21205719570015e-07 1.42009753907499e-13 1.39837643541118e-13 2.22039712771132e-13 2.22632137995504e-13 7.67077501497575e-13 8.02486296252191e-13 5.07414646909282e-13 3.96478000507317e-13
0.61 0.000740649152172305 0.000922007802258478 9.83199751240203e-05 6.80900181919103e-06 6.19101012723835e-06 4.97654087318949e-07 1.91626514417881e-05 8.00357532922545e-06 5.6180231505575e-06 8.82764939869375e-07 2.48170171756795e-05 6.42623319054863e-07 1.62078421356791e-06 1.56459636347248e-06 4.3323012212507e-06 1.65572351978348e-05 0.00159010530338771 2.04578847897166e-07 8.70903971666334e-05 1.91535036220674e-05 1.49636925666971e-05 4.20714826064918e-07 4.53200675854013e-07 0.00225033422022659 5.85750400063773e-14 2.24892481556663e-07 1.46551145016788e-13 1.44492379953962e-13 2.2566808682885e-13 2.2594912019488e-13 7.89862136466258e-13 8.31928375555574e-13 5.1523930657857e-13 3.96989229544294e-13
0.62 0.000741155712893662 0.000937080696845474 9.99852220492502e-05 6.81018237469706e-06 6.23057454704108e-06 5.05308506065724e-07 1.9601665167546e-05 8.13895971067163e-06 5.70895635402613e-06 8.97099002349321e-07 2.52493983632475e-05 6.86833544643764e-07 1.64823857489447e-06 1.64758925332727e-06 4.41370626776215e-06 1.66432646896324e-05 0.00161580707054776 2.07583601088836e-07 8.85229077915924e-05 1.85759315803294e-05 1.52038718025139e-05 4.27541691203216e-07 3.40861538080083e-07 0.00256388861973607 5.91330207947359e-14 2.28579243875397e-07 1.47196442105461e-13 1.45136307433537e-13 2.2875564851012e-13 2.29006916025674e-13 8.0118789160157e-13 8.46136402398955e-13 5.46650671025918e-13 4.11078367309863e-13
0.63 0.000741461084958273 0.000952151383257206 0.000101655327248935 6.80845193645001e-06 6.26888164345229e-06 5.12888715761662e-07 1.99516293700091e-05 8.27113431198901e-06 5.80034648805611e-06 9.11455422329621e-07 2.56611342542213e-05 6.57430342804234e-07 1.67495274401448e-06 1.68902547313943e-06 4.49404185140991e-06 1.67446527324578e-05 0.00164152225032088 2.10697607405967e-07 8.9967137883678e-05 2.09975450754931e-05 1.54441437995679e-05 4.34327368176546e-07 4.26974926447239e-07 0.00230717083974436 6.02571552012063e-14 2.32266005533357e-07 1.4930270784382e-13 1.4741302418085e-13 2.41806786312638e-13 2.40292288760497e-13 8.10407833878289e-13 8.46512138344504e-13 5.41292684826286e-13 4.1407137718874e-13
0.64 0.000741587573952025 0.00096721979459137 0.000103328634037975 6.81035115187244e-06 6.30951408293e-06 5.2044894129957e-07 2.02070621156227e-05 8.3996744477891e-06 5.89209680350083e-06 9.25784345928957e-07 2.60508816685325e-05 7.07995023764725e-07 1.70085981768147e-06 1.69176243807641e-06 4.57216618673444e-06 1.68869291110053e-05 0.00166722552351938 2.13992529506356e-07 9.13793104108284e-05 2.12799838070763e-05 1.56847469889555e-05 4.411410278846e-07 4.3178610312031e-07 0.00244952840332893 6.07471655100184e-14 2.35952767730024e-07 1.49971583530803e-13 1.48093321380358e-13 2.39024576672606e-13 2.38762612740373e-13 8.2067488578559e-13 8.62280676606885e-13 5.45909076294273e-13 4.20183973611393e-13
0.65 0.000741558114600166 0.000982285894346149 0.000105003408953332 6.82211745572608e-06 6.35580590392066e-06 5.28014419038168e-07 2.03725123927301e-05 8.52472112964258e-06 5.98415897499483e-06 9.40124328577897e-07 2.64198627082832e-05 6.78527364002444e-07 1.72599946832447e-06 1.65171044366171e-06 4.64699534013371e-06 1.70870140345246e-05 0.0016928926213641 2.17460968003164e-07 9.27523125970858e-05 1.95350069630257e-05 1.59258353466074e-05 4.48041672500131e-07 4.14588598847093e-07 0.00256249009547217 6.08362488519394e-14 2.39639529876559e-07 1.51933632752234e-13 1.50348624442366e-13 2.39337632185209e-13 2.40333527941557e-13 8.3612420103239e-13 8.82984383824549e-13 5.56374880795378e-13 4.25251704105699e-13
0.66 0.00074139620242228 0.000997349676269708 0.000106677885620617 6.84917225253028e-06 6.41058761587053e-06 5.35545015737687e-07 2.0461963209274e-05 8.64693685132927e-06 6.07653021788752e-06 9.54439221753365e-07 2.67716457136424e-05 7.1624287795404e-07 1.75050917054321e-06 1.57582780180247e-06 4.71765294760274e-06 1.73496910373766e-05 0.00171850922840759 2.21021669665187e-07 9.4120389610798e-05 2.0363782525783e-05 1.61674499163191e-05 4.54989756271548e-07 4.80610617570647e-07 0.00233975679886049 6.25382184530665e-14 2.43326291883235e-07 1.55970283710321e-13 1.54261191106357e-13 2.45839923558145e-13 2.44992477222287e-13 8.4676650417733e-13 8.84398070484463e-13 5.67146592592929e-13 4.30484961496172e-13
0.67 0.000741125817363838 0.00101241116365294 0.000108350309697793 6.89564011433979e-06 6.47596414442891e-06 5.4314797678536e-07 2.0497524442023e-05 8.76740057687523e-06 6.16924235765633e-06 9.68777091010047e-07 2.71116747408717e-05 7.04480112960704e-07 1.77460437125042e-06 1.46551647931304e-06 4.78360174054622e-06 1.76670950302287e-05 0.00174407597877834 2.24558053020401e-07 9.55219360503629e-05 2.23494670969244e-05 1.64095153490211e-05 4.61917384049627e-07 3.55263613642559e-07 0.00260925728940761 6.3809095751661e-14 2.47013053952131e-07 1.56392574793473e-13 1.54808989665496e-13 2.50485204328897e-13 2.50542074739328e-13 8.58926719940588e-13 9.01865281260576e-13 5.82818936821678e-13 4.44365744532102e-13
0.68 0.000740771339110874 0.00102747040807596 0.00011001898336073 6.96397309075385e-06 6.55315287256073e-06 5.50707556485575e-07 2.05073463533605e-05 8.88745490038253e-06 6.26234491085603e-06 9.83110552455832e-07 2.74465996108959e-05 7.16913702629707e-07 1.79854995788226e-06 1.330900153562e-06 4.84473769388896e-06 1.80213115500839e-05 0.00176960787358685 2.2797006638494e-07 9.69595397135258e-05 2.16258644117094e-05 1.66518614651027e-05 4.68809860407411e-07 4.63207492783264e-07 0.00249003006716643 6.31418638013738e-14 2.5069981616477e-07 1.59733130731173e-13 1.58253698737707e-13 2.53721630218896e-13 2.52391519748191e-13 8.76645710081649e-13 9.27038984442557e-13 5.81077439943912e-13 4.44399865277413e-13
0.69 0.000740357453906556 0.00104252748765982 0.000111682307973312 7.05474628603216e-06 6.64240345051865e-06 5.58381102131662e-07 2.05227246579872e-05 9.00852321037985e-06 6.35588467224449e-06 9.97489823916657e-07 2.7783480228509e-05 7.31894229568243e-07 1.82262662325055e-06 1.18287415525756e-06 4.90143260460537e-06 1.83891429366484e-05 0.00179512846270168 2.31215138461032e-07 9.83972867245462e-05 2.04092576926391e-05 1.68942645490085e-05 4.75692314098524e-07 2.87148706483681e-07 0.00245052844912559 6.53134861926404e-14 2.5438657803973e-07 1.60033670125977e-13 1.58637151616298e-13 2.54963523759231e-13 2.54874602018833e-13 8.98134504142908e-13 9.40022948027862e-13 5.96571606129527e-13 4.53161981212579e-13
0.7 0.000739909052806177 0.00105758250485203 0.000113338823392179 7.16666226841099e-06 6.74300985787218e-06 5.66012291700875e-07 2.05745104780231e-05 9.13191893318462e-06 6.44988512532787e-06 1.01188729926069e-06 2.81289550391408e-05 7.18751713966302e-07 1.84709580136045e-06 1.03693915779106e-06 4.95451782016186e-06 1.8747565341287e-05 0.00182066100234432 2.34322336921463e-07 9.97965694265782e-05 2.21706273171888e-05 1.71364984017268e-05 4.82594080647457e-07 4.41238940306998e-07 0.00269272925161412 6.60483731631296e-14 2.5807333939239e-07 1.61463704436277e-13 1.60307386156463e-13 2.64896845112802e-13 2.63016326652948e-13 9.01068023848219e-13 9.45889105282828e-13 5.9728262400158e-13 4.64616423508112e-13
0.71 0.000739451121454267 0.00107263558379286 0.000114987243001076 7.2967601909306e-06 6.85341147272729e-06 5.73768434788958e-07 2.06891819014599e-05 9.25866998318417e-06 6.54432844821824e-06 1.02634617576533e-06 2.84884721524659e-05 7.57163050388439e-07 1.87216762515801e-06 9.21159575262393e-07 5.00520834014332e-06 1.90785076769456e-05 0.00184621990967417 2.37375179768568e-07 0.000101154422227786 2.33216760681411e-05 1.73783833519968e-05 4.89505641381275e-07 3.37490639107606e-07 0.00245018298770303 6.61165870123936e-14 2.61760101283121e-07 1.69378812525108e-13 1.66730283167789e-13 2.64892009176104e-13 2.64258478419276e-13 9.00816377066194e-13 9.47690819892936e-13 6.00734483424241e-13 4.64821113214159e-13
0.72 0.00073900862166809 0.00108768686735959 0.000116626483150924 7.44078612045819e-06 6.97136733241845e-06 5.81492687936192e-07 2.08852001707698e-05 9.38938052581278e-06 6.63914282594947e-06 1.04083031668035e-06 2.88656768548925e-05 7.30041344199286e-07 1.89797564467186e-06 8.58372106832756e-07 5.05497517021385e-06 1.93720535601271e-05 0.00187180570758926 2.40472123079476e-07 0.000102507329892381 2.19633314704699e-05 1.76198227678331e-05 4.96396552012726e-07 4.32645429219872e-07 0.00264809587479022 6.71349335788665e-14 2.65446863403728e-07 1.68974204356837e-13 1.6644819823059e-13 2.73518537225568e-13 2.71413320119173e-13 9.39363601841108e-13 9.94149848521113e-13 6.28529322956887e-13 4.68891184920456e-13
0.73 0.000738606365262441 0.00110273651385821 0.000118255686488084 7.59365741446684e-06 7.09417914010495e-06 5.89325985059597e-07 2.1170411467722e-05 9.52414749493792e-06 6.73419700072313e-06 1.0553696997799e-06 2.92620304975997e-05 7.77982846488319e-07 1.92456125814172e-06 8.77697921764675e-07 5.10538057178653e-06 1.9627664918809e-05 0.0018974052621518 2.43682723339535e-07 0.000103896726123678 2.17676899858326e-05 1.78608194611672e-05 5.03249976617031e-07 4.11726465810222e-07 0.00267122238885874 6.76414369401006e-14 2.69133625520249e-07 1.72977570021207e-13 1.70559539612747e-13 2.68996047518307e-13 2.68192429731978e-13 9.43092034754585e-13 1.00035554404971e-12 6.27321199301632e-13 4.83835709069948e-13
0.74 0.000738268880846694 0.00111778469354424 0.000119874238320382 7.74995191810912e-06 7.21893627467777e-06 5.97144289630989e-07 2.1541117862361e-05 9.66254170464584e-06 6.82930281969326e-06 1.06991617785874e-06 2.96767045182966e-05 7.5437405538131e-07 1.95186981407131e-06 9.65812793068521e-07 5.15789821326487e-06 1.98534032925339e-05 0.00192299704313711 2.47018409890245e-07 0.000105329573401672 2.38039305633455e-05 1.81014694454055e-05 5.10102799435037e-07 4.16322105432399e-07 0.00250933825999098 6.94303028867154e-14 2.7282038783243e-07 1.73299200666934e-13 1.71044629430671e-13 2.76969785243132e-13 2.7705959694375e-13 9.64580364706411e-13 1.00245054480904e-12 6.28219288600303e-13 4.82539736936685e-13
0.75 0.000738020274496483 0.00113283158495473 0.000121481775863731 7.90436605268337e-06 7.34275787261117e-06 6.05039686345605e-07 2.19830221887924e-05 9.80365495881817e-06 6.92422597662698e-06 1.08448645460769e-06 3.01067539457371e-05 7.94089508010281e-07 1.97975826152065e-06 1.10534943416288e-06 5.21374355390638e-06 2.0063405823617e-05 0.00194855928392642 2.50430701852552e-07 0.000106772972845424 2.3978101757878e-05 1.83419350371089e-05 5.17018671745949e-07 4.50858161193568e-07 0.00277990776918855 6.881980701359e-14 2.76507149536519e-07 1.72776947963236e-13 1.70718536247736e-13 2.80724501970129e-13 2.79439841703875e-13 9.52732847400004e-13 9.93392371231067e-13 6.43239781702228e-13 4.99858018681541e-13
0.76 0.00073788408549631 0.00114787737116153 0.000123078190183702 8.05210656294372e-06 7.46301250884151e-06 6.12938454449685e-07 2.24737403891254e-05 9.94620524585036e-06 7.01870367580299e-06 1.09902353523963e-06 3.05475368476084e-05 7.88833880396409e-07 2.00801327331225e-06 1.2627051576674e-06 5.27374009689473e-06 2.02741369561425e-05 0.00197407797103875 2.53836237154753e-07 0.000108187420844124 2.2475991928373e-05 1.85824042247143e-05 5.23990874968523e-07 3.64472084006002e-07 0.00261223120595613 7.13220891404704e-14 2.80193912049018e-07 1.79269353611697e-13 1.7717604084642e-13 2.81915454855357e-13 2.82137509527025e-13 9.67069518067544e-13 1.01249960252386e-12 6.48010319510866e-13 4.98951220575394e-13
0.77 0.000737883138585816 0.00116292223600987 0.000124663620831727 8.1891995476845e-06 7.5775020005232e-06 6.20880297885184e-07 2.29862230012062e-05 1.00886852497503e-05 7.11246740699384e-06 1.11353712245566e-06 3.0993315214575e-05 8.07159316845389e-07 2.03637717877262e-06 1.42009759110166e-06 5.33824215521419e-06 2.05002008255888e-05 0.00199955177926367 2.5715702149867e-07 0.000109564361789292 2.34682428603766e-05 1.88230455514305e-05 5.30961555851069e-07 4.59122015056691e-07 0.00266242081698473 7.08250598254977e-14 2.83880673924588e-07 1.78802843725333e-13 1.77157511618562e-13 2.85409848341749e-13 2.83918468988761e-13 9.95978044897998e-13 1.0491132052641e-12 6.64273975735325e-13 5.04072006216586e-13
0.78 0.000738039394386388 0.00117796636039903 0.000126238443769879 8.31271355570632e-06 7.68460127275117e-06 6.28840020504183e-07 2.34923662151437e-05 1.02295349515554e-05 7.20526844485214e-06 1.12796984803456e-06 3.14379547212786e-05 8.25980692542523e-07 2.06457819551541e-06 1.56162154898792e-06 5.40712460132804e-06 2.07506815283549e-05 0.00202499223033118 2.60357883610592e-07 0.000110931489886721 2.51549021235126e-05 1.90639687809145e-05 5.37884355579493e-07 3.40145618535593e-07 0.00283116808938573 7.28008683478421e-14 2.87567436115227e-07 1.82348853530533e-13 1.80620220087809e-13 2.90978842202934e-13 2.90218674350973e-13 9.97497671066289e-13 1.05091128329033e-12 6.65345701863893e-13 5.07902139425056e-13
0.79 0.000738373799924523 0.00119300991870443 0.000127803252808931 8.42090039593177e-06 7.78335040251531e-06 6.36819161098908e-07 2.3966263865407e-05 1.03673172475248e-05 7.29690300469994e-06 1.14233421250033e-06 3.18756368950357e-05 8.2000573168813e-07 2.0923615979928e-06 1.67629261371654e-06 5.47983896294357e-06 2.10269358753317e-05 0.00205041911432697 2.63463314836299e-07 0.0001123229481923 2.43466247345372e-05 1.93052006057902e-05 5.44757537101685e-07 4.72061999407209e-07 0.00259740264625268 7.36475281231915e-14 2.91254198035209e-07 1.82151170702959e-13 1.80668593847526e-13 2.94922576847808e-13 2.92686399566049e-13 1.02396509173687e-12 1.08098741656972e-12 6.76889558824046e-13 5.14937235982701e-13
0.8 0.000738906141337933 0.00120805307536164 0.000129358835640114 8.51325908049269e-06 7.8734975331967e-06 6.44822617498502e-07 2.43868000020481e-05 1.05008772553724e-05 7.38723456646017e-06 1.15658240307794e-06 3.23015036684807e-05 8.5779911058468e-07 2.11951796226757e-06 1.75966331687209e-06 5.55552246845075e-06 2.13224123987149e-05 0.00207585298671611 2.66546104856057e-07 0.000113745069536147 2.34819733252168e-05 1.95466806920771e-05 5.51619809766089e-07 3.76506208331218e-07 0.00281650703579255 7.34029168275925e-14 2.94940959280871e-07 1.87931508246414e-13 1.86340990139733e-13 2.95823738589734e-13 2.9503275099645e-13 1.04334087360084e-12 1.10741552601646e-12 6.68923968876134e-13 5.20481877890107e-13
0.81 0.000739654901030262 0.00122309598171976 0.000130906145045754 8.59052758823314e-06 7.95549330654981e-06 6.52839054062559e-07 2.47394852528006e-05 1.06294684922735e-05 7.47621058401227e-06 1.17073875289737e-06 3.27121697906632e-05 8.35336350913666e-07 2.14590585178226e-06 1.80384331375865e-06 5.63313926574385e-06 2.16244981031692e-05 0.00210130763840482 2.69692457038007e-07 0.000115171005935166 2.52261130440083e-05 1.97882784835934e-05 5.58502650667776e-07 4.83616432281353e-07 0.00277796792825779 7.67109852377646e-14 2.98627721153802e-07 1.8814973323926e-13 1.86806046921455e-13 3.02381870717066e-13 3.02575793911853e-13 1.02713663723688e-12 1.06828084004089e-12 6.89182952470298e-13 5.31821509668321e-13
0.82 0.000740637121603078 0.00123813877316944 0.000132446266576478 8.65460514427386e-06 8.03043859302237e-06 6.6087625069441e-07 2.50175503747839e-05 1.07528339457904e-05 7.56387189096177e-06 1.18477194593439e-06 3.3106056655722e-05 8.79051202327352e-07 2.17146650665001e-06 1.81093107418087e-06 5.71162864641805e-06 2.19178318868849e-05 0.00212678535125684 2.72961013525295e-07 0.000116568851482164 2.61002273089498e-05 2.00298264849484e-05 5.65405795541015e-07 3.99799237060123e-07 0.00268107184772298 7.53843841971655e-14 3.0231448347901e-07 1.89029669987425e-13 1.87701687923849e-13 3.07666321296629e-13 3.05894317577475e-13 1.04575844995082e-12 1.09086944822061e-12 7.1411458052266e-13 5.42014069046584e-13
0.83 0.000741868278954373 0.00125318156664033 0.000133980383767519 8.70840660912892e-06 8.09998886860422e-06 6.68936708153232e-07 2.52223418820007e-05 1.08712345292762e-05 7.65035345515322e-06 1.19872253696615e-06 3.34835213643209e-05 8.54552586796071e-07 2.19622944115754e-06 1.7762989772102e-06 5.79003690862938e-06 2.21881908918702e-05 0.00215227656812659 2.76355076462981e-07 0.000117934903086262 2.47224030528716e-05 2.02711617648736e-05 5.72295535104036e-07 4.33814472729006e-07 0.002938295798844 7.74747135231275e-14 3.06001245850835e-07 1.92263097619138e-13 1.91156908985582e-13 3.07131191376118e-13 3.07141284209967e-13 1.06011098731049e-12 1.11265647898222e-12 7.12910932410422e-13 5.50171748924439e-13
0.84 0.000743362166854432 0.00126822445846184 0.000135509741951565 8.75565081186549e-06 8.16622020457743e-06 6.77005263557971e-07 2.53630498592329e-05 1.09854230584435e-05 7.7358765253424e-06 1.21257664137637e-06 3.38467738197435e-05 8.89002062503776e-07 2.22030824049602e-06 1.706227139315e-06 5.8676150249621e-06 2.24260236601319e-05 0.00217776390685072 2.79821160428214e-07 0.000119298336644436 2.49546714833864e-05 2.05121655086369e-05 5.79163132390916e-07 4.1924540413558e-07 0.00273446455762751 7.70200564697037e-14 3.09688007594656e-07 1.95725873371649e-13 1.93140120268303e-13 3.11804579008066e-13 3.09938995875931e-13 1.07246920047878e-12 1.12603594313207e-12 7.1634951802611e-13 5.47177042805287e-13
0.85 0.000745130795223309 0.00128326752267354 0.000137035612181061 8.80058773985578e-06 8.23146441000313e-06 6.85117058753026e-07 2.54557736006185e-05 1.10965663652629e-05 7.82073244558498e-06 1.2263886391405e-06 3.41995943165542e-05 8.77170275047088e-07 2.24388752693605e-06 1.60115934850844e-06 5.94387093071832e-06 2.26288903731524e-05 0.00220322891768411 2.83272772400801e-07 0.000120692351573566 2.68131871410502e-05 2.07527919420903e-05 5.86044509266412e-07 3.79757023450361e-07 0.00283446556170553 7.77447295383270e-14 3.13374769680827e-07 1.99079885098345e-13 1.96491899398026e-13 3.17693209861134e-13 3.16686984995586e-13 1.08192796371795e-12 1.1403394550632e-12 7.2339907311136e-13 5.5563500951997e-13
0.86 0.000747184304082832 0.00129831080972898 0.000138559256138335 8.84767498019151e-06 8.29812343804651e-06 6.93218582945023e-07 2.5521922612005e-05 1.12061238115591e-05 7.90525989306788e-06 1.24015649884963e-06 3.45468816092523e-05 8.91524672851839e-07 2.26720224245032e-06 1.47048559853328e-06 6.0185744834553e-06 2.28023455340257e-05 0.00222865908872243 2.86628385928208e-07 0.000122121328033218 2.66662402061869e-05 2.09930799975115e-05 5.92955678893675e-07 4.67741340449522e-07 0.00294090675596768 7.86474680640022e-14 3.17061531715736e-07 2.01307764236437e-13 1.9894963243483e-13 3.2070490255726e-13 3.18475098349056e-13 1.09522731698848e-12 1.1595504764426e-12 7.33510025120228e-13 5.66488021651396e-13
0.87 0.000749530894939664 0.00131335434569714 0.00014008189346063 8.90122227061971e-06 8.36847643138095e-06 7.01382529837506e-07 2.55859844963658e-05 1.13156947358847e-05 7.98981766316391e-06 1.2539404037365e-06 3.48940789265261e-05 9.0115465267191e-07 2.29051154458724e-06 1.32306686020052e-06 6.09171959533085e-06 2.29590879495999e-05 0.00225405255270745 2.89846494644467e-07 0.00012355702833269 2.54255042807663e-05 2.12331452870693e-05 5.99876109861251e-07 3.75013883167818e-07 0.00273759657875511 8.00985942570259e-14 3.20748293606149e-07 2.02933589032712e-13 2.00606608397196e-13 3.19072183310076e-13 3.18206859605863e-13 1.1049689995617e-12 1.15277605660013e-12 7.45617339800887e-13 5.68244662297113e-13
0.88 0.00075217678096028 0.00132839813190549 0.000141604672223402 8.96503176969317e-06 8.44449478721245e-06 7.09517150232803e-07 2.567278021843e-05 1.14268510123481e-05 8.0747555351489e-06 1.26774028893485e-06 3.52465401496927e-05 8.93651769689692e-07 2.31407030702954e-06 1.17266016722078e-06 6.1634551766645e-06 2.31164989098576e-05 0.00227941877517936 2.92942587435134e-07 0.000124966106331803 2.66984138124457e-05 2.14731545485559e-05 6.06766083557468e-07 5.0541638457741e-07 0.00300682443258199 8.18218918822941e-14 3.2443505594376e-07 2.04674458755088e-13 2.02338153201354e-13 3.28889277610458e-13 3.28549369706047e-13 1.11506517978559e-12 1.16559292465049e-12 7.52985921839153e-13 5.71246117230899e-13
0.89 0.000755126156929865 0.00134344214504241 0.000143128643658641 9.04206906142327e-06 8.5276816863319e-06 7.17722364056467e-07 2.58044646236551e-05 1.15409735869457e-05 8.16038636757625e-06 1.28161165368997e-06 3.56089078151794e-05 9.23952060613246e-07 2.33810111920476e-06 1.04270824465627e-06 6.23399990539072e-06 2.32930072255029e-05 0.0023047749974621 2.95981888593095e-07 0.000126340668674989 2.80335156780968e-05 2.17132883964412e-05 6.1360773612987e-07 3.81147186736475e-07 0.00290196606434508 8.06379271208137e-14 3.28121818042639e-07 2.05623389068369e-13 2.03465244424157e-13 3.29693736478763e-13 3.28255845399746e-13 1.1275174435822e-12 1.18191661374714e-12 7.65628819124641e-13 5.8198261206974e-13
0.9 0.000758381189542578 0.00135848633770376 0.000144654741723808 9.13420218941551e-06 8.61895130290397e-06 7.25883600399394e-07 2.59976774627946e-05 1.16591113814966e-05 8.24696182845192e-06 1.29554614889307e-06 3.59845775960082e-05 9.02680907786062e-07 2.36277041401717e-06 9.53857694249798e-07 6.30355791658983e-06 2.35040340556933e-05 0.00233013983350351 2.9905065821624e-07 0.000127703372067591 2.7017936237376e-05 2.19537008580378e-05 6.20423788145744e-07 4.9327212798827e-07 0.002844065927427 8.34893568190561e-14 3.31808579880347e-07 2.10544147649771e-13 2.08344917790551e-13 3.29006708142205e-13 3.29056013540181e-13 1.1517555944226e-12 1.21251916481398e-12 7.66640188710043e-13 5.99513646122915e-13
0.91 0.000761942028123754 0.00137353063937645 0.000146183767881086 9.24204107366813e-06 8.71855938702184e-06 7.34106091532666e-07 2.62613332021258e-05 1.17818793093657e-05 8.33465438061237e-06 1.3095859266955e-06 3.63753155915801e-05 9.43681500741729e-07 2.38817124700715e-06 9.37285221881115e-07 6.37225161670771e-06 2.37584771038632e-05 0.00235552648609673 3.02218863720625e-07 0.000129084273082391 2.66966129644733e-05 2.21944851660178e-05 6.27254738708983e-07 3.85782408343532e-07 0.00308579692150345 8.22136921548449e-14 3.35495341877109e-07 2.08808130352235e-13 2.0713280440547e-13 3.38051496043945e-13 3.36032851512224e-13 1.15796644230647e-12 1.22459124261477e-12 7.68588249994098e-13 5.95061779303086e-13
0.92 0.000765806835412131 0.0013885749578006 0.000147716381598533 9.36489714529516e-06 8.82609130607216e-06 7.42278084301578e-07 2.65954873625546e-05 1.19094071027501e-05 8.42354711560926e-06 1.32370798122327e-06 3.67810770274388e-05 9.22724012104159e-07 2.41431485001533e-06 9.9090471216232e-07 6.44008336028727e-06 2.40566499257478e-05 0.00238093811535743 3.05510088374933e-07 0.000130492523399699 2.83746194845246e-05 2.24356535351359e-05 6.34126010861131e-07 4.37424184916742e-07 0.00283281095657128 8.41314234611265e-14 3.39182104415653e-07 2.12686636387967e-13 2.10916316748171e-13 3.42911814732869e-13 3.41901893953885e-13 1.18305852483092e-12 1.25252640562647e-12 7.91161111053294e-13 6.04846765882376e-13
0.93 0.000769971837623826 0.00140361918072654 0.000149253096273381 9.50086586741252e-06 8.9405072256115e-06 7.50483601428025e-07 2.69915127468587e-05 1.20413440853612e-05 8.51363211304242e-06 1.33793768893522e-06 3.72000483547566e-05 9.59969536046483e-07 2.44113197460926e-06 1.1063684390029e-06 6.5069330477899e-06 2.4390231498174e-05 0.00240636700456078 3.08892110470336e-07 0.000131909641815716 2.88050534630129e-05 2.26771353688948e-05 6.41010354211588e-07 4.04842436978005e-07 0.00302911993457997 8.48402873940984e-14 3.42868866327149e-07 2.1572483059449e-13 2.141573352768e-13 3.46897686955418e-13 3.44795668206002e-13 1.19063968656558e-12 1.23859359893431e-12 7.96766430168721e-13 6.06985441388245e-13
0.94 0.000774431392584092 0.00141866317797191 0.000150794280728937 9.6470170394535e-06 9.06023760965337e-06 7.58641520378629e-07 2.74335248130415e-05 1.21769181357203e-05 8.60481746379067e-06 1.35223717230495e-06 3.76289035812813e-05 9.52654169547996e-07 2.46848334874611e-06 1.25079278545459e-06 6.57259052765174e-06 2.47442046179277e-05 0.0024317977426147 3.12293710006313e-07 0.000133309681691536 2.76156291661442e-05 2.29187936698598e-05 6.47875801327869e-07 3.87068880568657e-07 0.00307895391235857 8.54737336524247e-14 3.46555628381622e-07 2.16336666907377e-13 2.14878162020003e-13 3.49824771822488e-13 3.48548062246895e-13 1.18500986847891e-12 1.23811754698524e-12 7.9880219745279e-13 6.20975854013502e-13
0.95 0.000779178074401689 0.00143370680377992 0.000152340165520898 9.79966470261429e-06 9.18331756451703e-06 7.66791770701546e-07 2.7900730815732e-05 1.23150395296893e-05 8.69694144678696e-06 1.36661780694449e-06 3.80632373059078e-05 9.74103116638355e-07 2.49617812426011e-06 1.4050445952001e-06 6.63681629859753e-06 2.51002090502438e-05 0.00245721319425801 3.15639335677128e-07 0.000134685440814666 2.82802717807617e-05 2.31604557747335e-05 6.54729731466005e-07 4.56046331004541e-07 0.00287062806148151 8.61000726463345e-14 3.50242390326664e-07 2.19564496703209e-13 2.18106865759979e-13 3.54812794141114e-13 3.51962049827924e-13 1.20060087510064e-12 1.25719955860841e-12 8.05359813731913e-13 6.30555870211498e-13
0.96 0.000784202772851322 0.00144874989940075 0.000153890853780596 9.95468207211918e-06 9.30754567334049e-06 7.74905324854058e-07 2.8370236879547e-05 1.24544357909125e-05 8.78979229580265e-06 1.38103241341509e-06 3.84981139771046e-05 9.86937395388685e-07 2.52399751065439e-06 1.54981170964209e-06 6.69941771228875e-06 2.54404224195662e-05 0.00248260102153877 3.188851993486e-07 0.000136054865355473 2.97653948371961e-05 2.34019510254341e-05 6.61590875302263e-07 3.83144135803736e-07 0.00318673965865452 8.6623549962474e-14 3.53929152555496e-07 2.24167878926195e-13 2.21182871442195e-13 3.57490790665248e-13 3.55984420466977e-13 1.21833465313185e-12 1.2786902686792e-12 8.34925597207436e-13 6.22158190618421e-13
0.97 0.000789494805446384 0.00146379229588185 0.000155446335588487 1.01078278809102e-05 9.43065262817076e-06 7.82965932197636e-07 2.88198560996269e-05 1.25938001564226e-05 8.88313095171694e-06 1.39548598627747e-06 3.89286615198962e-05 9.88427817245209e-07 2.55172077681968e-06 1.6731163645896e-06 6.7603259037407e-06 2.57510736890202e-05 0.00250795831648304 3.22038568351575e-07 0.000137442387254721 2.93352116074487e-05 2.36431466905379e-05 6.68466226696752e-07 4.8533513930998e-07 0.00298500254235445 8.87124967535847e-14 3.57615912553431e-07 2.25457704112978e-13 2.22787489025171e-13 3.6028447135812e-13 3.60031329182777e-13 1.22800788487224e-12 1.2951348664431e-12 8.35489788432995e-13 6.35175305303999e-13
0.98 0.000795042040003122 0.00147883381694049 0.000157006505164097 1.02550561024017e-05 9.55046600968569e-06 7.9100509988094e-07 2.92305692278213e-05 1.27319361677156e-05 8.97671443234411e-06 1.40993063738805e-06 3.93506361211363e-05 1.01865557106098e-06 2.57915021341644e-06 1.76858688021457e-06 6.81965792720465e-06 2.60249036551804e-05 0.00253329263472472 3.25151992465966e-07 0.000138854375326548 2.86362540725437e-05 2.388397476776e-05 6.75335372895419e-07 3.71486711971302e-07 0.00300853711808888 8.80474780723752e-14 3.61302674386936e-07 2.28013760409359e-13 2.25256942004669e-13 3.64282924547467e-13 3.62610590183082e-13 1.25761054288029e-12 1.33261959099285e-12 8.37086167076173e-13 6.28903444663895e-13
0.99 0.000800831025510334 0.00149387428196838 0.000158571179924271 1.03927892910884e-05 9.66506031170719e-06 7.98953289436449e-07 2.95884283263801e-05 1.28678820047166e-05 9.07031704541817e-06 1.42437362842373e-06 3.97608942408031e-05 1.00523605324843e-06 2.60613257804657e-06 1.82816545018096e-06 6.8777511486518e-06 2.62621796647747e-05 0.00255861912293428 3.28295924550323e-07 0.000140272476009351 2.99043209654978e-05 2.41244437719803e-05 6.82176411051492e-07 4.78800538681815e-07 0.00324286770391953 9.01622423094586e-14 3.64989436562782e-07 2.31273111038133e-13 2.28667734721746e-13 3.69386781102028e-13 3.68836128709017e-13 1.25647256176466e-12 1.32926551652781e-12 8.49311827115186e-13 6.55339380133562e-13
1 0.000806847129050277 0.00150891350902617 0.000160140120269817 1.05181430656823e-05 9.77288362795319e-06 8.06895080711319e-07 2.98858078296304e-05 1.300100200028e-05 9.16374758221917e-06 1.43877420139049e-06 4.01577224881588e-05 1.04268434405436e-06 2.63257445530421e-06 1.85302256248612e-06 6.93516172912041e-06 2.6470161913943e-05 0.00258395490880277 3.31524221952362e-07 0.000141670811789884 3.08208272115884e-05 2.43646332530884e-05 6.88989112172935e-07 3.72419713861149e-07 0.00293869471673487 8.8594381527522e-14 3.68676198973166e-07 2.31672492302774e-13 2.29051607964955e-13 3.72194591734762e-13 3.70014785354874e-13 1.2654114281878e-12 1.32499490341986e-12 8.57790039498535e-13 6.60203820185817e-13
1.01 0.000813074676644475 0.00152395131782167 0.000161713049428128 1.06290954222297e-05 9.87285528816736e-06 8.14725219105567e-07 3.01219794613516e-05 1.31310367449287e-05 9.2568608898111e-06 1.45314811838911e-06 4.05409952340321e-05 1.0256756770792e-06 2.65845023674402e-06 1.83865794114969e-06 6.99262408021133e-06 2.66611822695779e-05 0.00260931287689686 3.3484856740775e-07 0.000143040513973695 2.989256566603e-05 2.46046730164943e-05 6.95802399839923e-07 4.69057705765994e-07 0.0032157442458044 9.1296246095283e-14 3.72362960837461e-07 2.36120049126964e-13 2.33529487895626e-13 3.72355730743716e-13 3.71196143832878e-13 1.29461349891275e-12 1.35632377213715e-12 8.67867464850686e-13 6.59288558637969e-13
1.02 0.00081949709599985 0.00153898753260796 0.000163289672125142 1.07245982461392e-05 9.96443073987031e-06 8.22559651294377e-07 3.03030214195193e-05 1.3258108118936e-05 9.3495630632533e-06 1.46746569246856e-06 4.09121494104059e-05 1.05760379921078e-06 2.6838021472733e-06 1.79107312322429e-06 7.0509756812873e-06 2.68497374357572e-05 0.00263469709379038 3.38233113792873e-07 0.000144398272108483 2.99850413483839e-05 2.48447120066967e-05 7.02654718022897e-07 4.25989104318316e-07 0.00317813296520755 9.20174463200118e-14 3.76049722472869e-07 2.33789500171958e-13 2.31304860850909e-13 3.78252551527839e-13 3.75567056446984e-13 1.27735930211452e-12 1.34083785593374e-12 8.76634130606318e-13 6.63480162312454e-13
1.03 0.000826097059302191 0.00155402198494779 0.000164869691576001 1.08046303260339e-05 1.00476316676873e-05 8.30285342547608e-07 3.04410867547498e-05 1.3382680642431e-05 9.44181041477273e-06 1.48175265854921e-06 4.12739846625545e-05 1.04923836394016e-06 2.70873236198404e-06 1.71088000391661e-06 7.11105671298461e-06 2.70492052301821e-05 0.0026601015170701 3.41611463672747e-07 0.000145770594780537 3.14253797637301e-05 2.50848842100993e-05 7.09537607410892e-07 4.52727686938412e-07 0.00298782325024229 9.26271616791007e-14 3.79736484764069e-07 2.36768289454268e-13 2.34466420310914e-13 3.82282782217108e-13 3.81075862148429e-13 1.30468568212264e-12 1.37489788322423e-12 8.84492236827029e-13 6.65269491508175e-13
1.04 0.000832856624408277 0.00156905451631572 0.000166452823834332 1.08701919306935e-05 1.01230406825036e-05 8.38019210119261e-07 3.0553072270286e-05 1.35054846698528e-05 9.53360268005037e-06 1.49598912633659e-06 4.16303148479787e-05 1.06598277090219e-06 2.73338866631395e-06 1.60764075279937e-06 7.17359987641982e-06 2.72689129769941e-05 0.00268551245110849 3.44917047059658e-07 0.000147168844928404 3.15459838342136e-05 2.53252796671045e-05 7.16415382183864e-07 4.65109547771939e-07 0.00334238198999519 9.34156419454868e-14 3.83423247285673e-07 2.3986460427257e-13 2.37617320597747e-13 3.91679480435915e-13 3.88731527809631e-13 1.32269749518265e-12 1.39808265788361e-12 8.73305370322131e-13 6.82857491446832e-13
1.05 0.000839757372998498 0.00158408498048113 0.000168038809217797 1.09232412091704e-05 1.01917609954051e-05 8.45671392626836e-07 3.06587626157327e-05 1.36274113606856e-05 9.62497192924263e-06 1.51020752077981e-06 4.19855109864245e-05 1.07405567938021e-06 2.75794519787712e-06 1.48974617294559e-06 7.23912737611954e-06 2.75122465414396e-05 0.00271091383845276 3.48113399792865e-07 0.000148579388736996 3.07447795653665e-05 2.55659267842338e-05 7.23269097102787e-07 4.18685532492804e-07 0.00309223496121625 9.4375134421753e-14 3.87110009184643e-07 2.45496322008332e-13 2.431578397875e-13 3.8846494980433e-13 3.866410042069e-13 1.35658401716559e-12 1.44107341566766e-12 8.85876472011458e-13 6.82885011319425e-13
1.06 0.000846780544484003 0.00159911324564723 0.000169627420189836 1.09665732641929e-05 1.02553427808333e-05 8.53328640267086e-07 3.07785850458515e-05 1.37493922304311e-05 9.71596895347316e-06 1.52439266044068e-06 4.23439872755502e-05 1.07316112546138e-06 2.78258050125491e-06 1.3704122521676e-06 7.30787252258191e-06 2.77762513544166e-05 0.0027362933720074 3.51211229359128e-07 0.000149978181117096 3.14944629937833e-05 2.58067895288135e-05 7.30102805616082e-07 4.85370171902282e-07 0.00319011586044262 9.56231052467686e-14 3.90796771140513e-07 2.42219860964823e-13 2.40249917744674e-13 3.9272196514401e-13 3.92425577222895e-13 1.34045156307026e-12 1.40094852733213e-12 9.23952794990504e-13 6.9516669779714e-13
1.07 0.000853907164680206 0.001614139196303 0.000171218465730447 1.10036441923693e-05 1.03156793583412e-05 8.60950047778027e-07 3.09311926504091e-05 1.38722775235979e-05 9.80664885475227e-06 1.53857764525258e-06 4.27096888602441e-05 1.09778299610734e-06 2.80745578399787e-06 1.26852958218183e-06 7.37973904067043e-06 2.80527890807191e-05 0.00276164707112047 3.54264408797544e-07 0.000151354620839351 3.26627107537237e-05 2.60477793139832e-05 7.36937202375725e-07 3.75080489492788e-07 0.00336123031376981 9.50403427400700e-14 3.94483533087895e-07 2.45122307151653e-13 2.43250368043059e-13 4.01223575422217e-13 3.98714840825595e-13 1.35657276515303e-12 1.42018241785875e-12 9.05242981865688e-13 6.98629386703131e-13
1.08 0.000861118168494713 0.00162916273478322 0.000172811792096469 1.10383453447732e-05 1.03748782868989e-05 8.6856837963267e-07 3.1131172909718e-05 1.39967283669764e-05 9.89705815211724e-06 1.55274577784462e-06 4.30856398901172e-05 1.08488020251892e-06 2.83269538223283e-06 1.19917304607795e-06 7.45430530380672e-06 2.83309056606213e-05 0.0027869805914843 3.57347085239822e-07 0.00015272093739536 3.22109032338392e-05 2.62887785241665e-05 7.43780398376649e-07 4.90926865995603e-07 0.00305609380426303 9.79148636113186e-14 3.9817029532683e-07 2.49417434949211e-13 2.47497489743504e-13 3.98289423854017e-13 3.97027431939386e-13 1.38832554494349e-12 1.45947898683041e-12 9.13279738225862e-13 7.00094473074171e-13
1.09 0.000868394516057064 0.00164418378249962 0.000174407280029618 1.10747374741617e-05 1.04351145645004e-05 8.76205512533061e-07 3.13872200143948e-05 1.41231351880682e-05 9.98722467706396e-06 1.56692515189734e-06 4.34736053227669e-05 1.11861245380077e-06 2.85837234022327e-06 1.18327189750165e-06 7.53087330964424e-06 2.85997773184372e-05 0.00281230685928419 3.60520463960412e-07 0.000154098694272403 3.18617267413085e-05 2.65296700005307e-05 7.50624464968133e-07 3.77500249743585e-07 0.00335780085838926 9.7923218438266e-14 4.01857057541223e-07 2.46708900337693e-13 2.44928705404474e-13 4.03265634054142e-13 4.00960073573527e-13 1.39174036738338e-12 1.46292635189839e-12 9.3485002851344e-13 7.20985986744547e-13
1.1 0.000875717301919162 0.00165920228082762 0.000176004839034363 1.11167601872416e-05 1.04984754947691e-05 8.83829718042838e-07 3.17010736408523e-05 1.4251572313339e-05 1.00771518153257e-05 1.58109328079947e-06 4.38739055035779e-05 1.10459623350915e-06 2.88450031079379e-06 1.21990888361149e-06 7.60855398958785e-06 2.88515080445269e-05 0.00283764103565866 3.63805167879693e-07 0.000155496647309021 3.30027929603682e-05 2.67703655803358e-05 7.574531962913e-07 4.92255893997216e-07 0.00329640766042604 9.88837877529005e-14 4.05543819313948e-07 2.51389800493032e-13 2.49656374765171e-13 4.08463260471496e-13 4.0713580320413e-13 1.41560234494425e-12 1.49331146861199e-12 9.44472082442659e-13 7.18159956060545e-13
1.11 0.000883067857122854 0.0016742181916629 0.000177604398822699 1.11679381610584e-05 1.05668087847888e-05 8.91524038207518e-07 3.20674073040814e-05 1.43817936841233e-05 1.01668176891782e-05 1.59527080025757e-06 4.42854042241321e-05 1.13599416614757e-06 2.91103284083768e-06 1.30698304729611e-06 7.6863759522759e-06 2.90831427989401e-05 0.00286299476356856 3.6717257027914e-07 0.000156901970837696 3.36581638019479e-05 2.70108275311513e-05 7.642702800652e-07 4.30950578371065e-07 0.00316889507026418 9.96343186347022e-14 4.09230581721369e-07 2.53881007012446e-13 2.52391785392156e-13 4.16972205296624e-13 4.1379519760033e-13 1.41320542823989e-12 1.49637625451622e-12 9.52441837192403e-13 7.21085707853214e-13
1.12 0.000890427844053731 0.001689231497615 0.000179205898918854 1.12311101802651e-05 1.06415864933881e-05 8.99197426284359e-07 3.24746720252645e-05 1.45132693223117e-05 1.02561791372013e-05 1.60942908042695e-06 4.47056689328387e-05 1.13182587851092e-06 2.9378701302699e-06 1.42258989427665e-06 7.76340054874234e-06 2.92974700184591e-05 0.00288837184582267 3.70559224372529e-07 0.00015829308586259 3.29626490246758e-05 2.72510779876066e-05 7.71107452963464e-07 4.82747746389057e-07 0.00346495085381571 9.98295889436405e-14 4.12917343918348e-07 2.58078893431154e-13 2.56605052166294e-13 4.11603203125652e-13 4.10206385633055e-13 1.42564187001511e-12 1.487134592324e-12 9.60415353582182e-13 7.22635017604577e-13
1.13 0.00089777934414311 0.00170424220187339 0.000180809276743839 1.13082087367048e-05 1.07237972800127e-05 9.0697772472386e-07 3.29067236323352e-05 1.46452575448553e-05 1.03451801766544e-05 1.6235830703251e-06 4.51312797475151e-05 1.1508173647294e-06 2.96487189732624e-06 1.55190918129191e-06 7.83882716974515e-06 2.95024524357092e-05 0.00291376693151863 3.73897397040825e-07 0.000159661108269828 3.31606581431676e-05 2.74911940271283e-05 7.7797332971981e-07 4.69368992956529e-07 0.00321224097878814 1.02183413216043e-13 4.16604105812898e-07 2.5662425037999e-13 2.55213377366968e-13 4.14391157233622e-13 4.14120388508099e-13 1.44735303927016e-12 1.51528398342491e-12 9.78361406735991e-13 7.36262958636354e-13
1.14 0.000905104938553285 0.00171925032772567 0.000182414455173117 1.14001148677863e-05 1.08138773746619e-05 9.14733617825525e-07 3.33449429542202e-05 1.47769029107079e-05 1.04337633414015e-05 1.6377014598859e-06 4.55582472668791e-05 1.16252209858778e-06 2.99187518785715e-06 1.67733344222793e-06 7.91207434517717e-06 2.97094070876247e-05 0.00293916765236309 3.7714537987335e-07 0.000161018965716926 3.44250721810599e-05 2.77312901023514e-05 7.8484779649448e-07 4.26663508143107e-07 0.00332186250541393 1.01737881689807e-13 4.20290867639224e-07 2.60387682891881e-13 2.59001854212115e-13 4.26843278928009e-13 4.24480579005535e-13 1.45581093298864e-12 1.5276123613428e-12 9.8502001380162e-13 7.43518603758666e-13
1.15 0.000912387782072897 0.00173425591776888 0.000184021330250091 1.15066052169609e-05 1.09116871549521e-05 9.22611363817831e-07 3.37705203630887e-05 1.49073476751015e-05 1.05218825451788e-05 1.6517984331433e-06 4.59824868639915e-05 1.16500349973386e-06 3.01871452649341e-06 1.78657822176202e-06 7.98282701058533e-06 2.99303238835269e-05 0.00296455934012544 3.80304199573485e-07 0.000162389492451171 3.44663406847206e-05 2.79714917035678e-05 7.91703820274489e-07 4.83527756660207e-07 0.00345002415048768 1.03759102419223e-13 4.23977629672672e-07 2.61632178537548e-13 2.60431703233447e-13 4.24281891405077e-13 4.23267955101599e-13 1.44986455013558e-12 1.52387873926748e-12 9.85959234220501e-13 7.45179455810101e-13
1.16 0.000919611670494142 0.00174925903280379 0.000185629759679599 1.16263967897549e-05 1.10165353717884e-05 9.30466841602943e-07 3.41666118352139e-05 1.50358429928497e-05 1.0609515628439e-05 1.66584563100935e-06 4.6400293469234e-05 1.19118038904812e-06 3.04524214677265e-06 1.87221069978217e-06 8.05104584742057e-06 3.01749281482453e-05 0.00298993049095878 3.83414186820339e-07 0.0001637840274507 3.38657544227714e-05 2.82119063700603e-05 7.98531641303235e-07 3.89188775347087e-07 0.00322968135874784 1.03730779285834e-13 4.27664392314325e-07 2.70591847391757e-13 2.66459911845935e-13 4.3009355281189e-13 4.27778637047956e-13 1.47375648348637e-12 1.55421027011177e-12 9.84376627922072e-13 7.58094942253982e-13
1.17 0.000926761101807232 0.00176425975050399 0.000187239553037901 1.1757282501724e-05 1.11272480821431e-05 9.38435643719006e-07 3.45201472910558e-05 1.51618465575295e-05 1.06966747466895e-05 1.67986207007736e-06 4.68087632320874e-05 1.18067032300554e-06 3.07134596630849e-06 1.92544975211118e-06 8.11693959520225e-06 3.04481925920615e-05 0.00301527692086403 3.86534249023103e-07 0.000165192026153505 3.46175604059382e-05 2.84525990103923e-05 8.05347949923612e-07 4.91137030703323e-07 0.00346810937508668 1.05179913070543e-13 4.31351154342836e-07 2.74521272821177e-13 2.70449451556809e-13 4.36080857367346e-13 4.34672330071831e-13 1.49194836640683e-12 1.57618910062754e-12 9.77588879714471e-13 7.55834167951079e-13
1.18 0.000933821331497425 0.00177925816374834 0.000188850464021431 1.18963393416989e-05 1.12422743067713e-05 9.46389058863946e-07 3.4823150091542e-05 1.52850955927819e-05 1.07834133289632e-05 1.69382711151435e-06 4.7206116204602e-05 1.21339980273493e-06 3.09696308197049e-06 1.946315372713e-06 8.18090741141182e-06 3.07489266693397e-05 0.00304060312704959 3.89714219232375e-07 0.000166591387413847 3.56440438230503e-05 2.86935768630917e-05 8.12174826811152e-07 3.963494460643e-07 0.0034083869911607 1.05394053179906e-13 4.35037914009882e-07 2.78032427899615e-13 2.73903452202454e-13 4.409494832522e-13 4.38216835447839e-13 1.52881979557284e-12 1.61886615137862e-12 1.01350563993883e-12 7.77554794106361e-13
1.19 0.000940778422364704 0.00179425437882844 0.000190462185561725 1.20401846053817e-05 1.13598177559705e-05 9.54428215618234e-07 3.50734896670981e-05 1.54056466329129e-05 1.08698282241019e-05 1.70776791939208e-06 4.75918866054241e-05 1.1992047360696e-06 3.12208758738973e-06 1.92971149171283e-06 8.24346139038655e-06 3.10698086215646e-05 0.00306592043736408 3.92972131284807e-07 0.000167969220050946 3.52086652157229e-05 2.89347873546757e-05 8.19022790386222e-07 4.86543123847371e-07 0.00331225101732631 1.06363102114513e-13 4.38724676079116e-07 2.74882051105913e-13 2.71194317467523e-13 4.40080942176976e-13 4.38619147598152e-13 1.50395898235027e-12 1.57135122378647e-12 1.03197898301125e-12 7.77843757797418e-13
1.2 0.00094761928915653 0.00180924851341982 0.000192074347843117 1.21852527575877e-05 1.14779816005082e-05 9.62461345363576e-07 3.52750315435797e-05 1.55238778295442e-05 1.09560566965876e-05 1.72167307640778e-06 4.79669611904816e-05 1.22773360191532e-06 3.14677169785907e-06 1.88079139079445e-06 8.3051428527155e-06 3.13988483739246e-05 0.00309124267772083 3.96286709546662e-07 0.000169333171457705 3.49613038243743e-05 2.91761296096858e-05 8.25874375269347e-07 4.08448257601789e-07 0.00353523260682201 1.0939030531245e-13 4.42411438329074e-07 2.76761338705924e-13 2.73010288753282e-13 4.40010505181116e-13 4.39860690471472e-13 1.51078052083528e-12 1.58296838318985e-12 1.00448403352916e-12 7.86952788220363e-13
1.21 0.000954331738389323 0.00182424069444131 0.000193686519745367 1.232806782517e-05 1.15949137430069e-05 9.70542251527789e-07 3.54371795857323e-05 1.56404534910186e-05 1.10422683327388e-05 1.73557738135162e-06 4.83334623219283e-05 1.22065815210535e-06 3.17112003282927e-06 1.79965846790775e-06 8.36644553278542e-06 3.17219045263589e-05 0.00311658096475732 3.99608146403287e-07 0.000170702961572799 3.61191557606738e-05 2.9417476423798e-05 8.32714411377544e-07 4.69275752244065e-07 0.0033544366006937 1.07228533179317e-13 4.46098200339695e-07 2.80151727150399e-13 2.76703869197499e-13 4.53242377252977e-13 4.51115070435089e-13 1.53846950474779e-12 1.61805953256115e-12 1.03904487509665e-12 7.85197157953353e-13
1.22 0.000960904503656173 0.00183923105578526 0.000195298213664175 1.24654905267182e-05 1.17089410962361e-05 9.7862586696399e-07 3.55738361006478e-05 1.57562546206285e-05 1.11286523916588e-05 1.74947593421327e-06 4.86944890434495e-05 1.23625791852175e-06 3.19527791878626e-06 1.69533628610378e-06 8.4277574985075e-06 3.20256468900434e-05 0.00314193956777087 4.02881771723688e-07 0.000172090798169751 3.66384802292319e-05 2.96587025711748e-05 8.39558269561801e-07 4.41006557449021e-07 0.00346034058252323 1.0991094127618e-13 4.49784962250213e-07 2.85798006216118e-13 2.82220263920588e-13 4.4736748245407e-13 4.46598098612342e-13 1.55629096353738e-12 1.6414062937055e-12 1.01995326704892e-12 7.87619832949984e-13
1.23 0.000967327276746879 0.00185421973600308 0.000196908893540272 1.25949252161844e-05 1.18186837514009e-05 9.86719261206109e-07 3.57018471140895e-05 1.58722834757767e-05 1.121540209618e-05 1.76340670942707e-06 4.90537447738869e-05 1.24376555465111e-06 3.21941468659846e-06 1.57572865188176e-06 8.4893300940423e-06 3.23003009815042e-05 0.00316731441268033 4.06074547568337e-07 0.000173489792479151 3.59811790556432e-05 2.98997126571896e-05 8.464206564272e-07 4.44461416629e-07 0.00354599965749522 1.09724942013211e-13 4.5347172441255e-07 2.84688676215091e-13 2.81286080362366e-13 4.5746881285211e-13 4.55081345855982e-13 1.5801734182689e-12 1.66564862475975e-12 1.03327173366861e-12 8.02146519994702e-13
1.24 0.000973590734833767 0.00186920687594448 0.000198517986120768 1.27144769340705e-05 1.19231422788488e-05 9.94820561801568e-07 3.58390601465462e-05 1.59895526621785e-05 1.13026971841307e-05 1.7773653771774e-06 4.94150947619553e-05 1.24371137206361e-06 3.24370428631261e-06 1.45367789872116e-06 8.55127644058608e-06 3.25416113889452e-05 0.00319269478138988 4.09191538945941e-07 0.000174881488182255 3.62856324295236e-05 3.01404623904968e-05 8.53298849654784e-07 4.80886463485147e-07 0.00338906070552108 1.11000633747687e-13 4.57158486811576e-07 2.87290981505578e-13 2.83652772823634e-13 4.53608992813774e-13 4.52777211334205e-13 1.57829317469554e-12 1.66915501697993e-12 1.08317330441743e-12 8.15372718660338e-13
1.25 0.000979686563998589 0.0018841926164386 0.000200124894750464 1.2823053478542e-05 1.20217541021549e-05 1.00290250245422e-06 3.60021920412518e-05 1.61089717874676e-05 1.13906868246506e-05 1.79138657089732e-06 4.97821054970151e-05 1.26658922299079e-06 3.26830522130803e-06 1.34756589869787e-06 8.61359769950948e-06 3.27516532291523e-05 0.00321806749131067 4.1227466268179e-07 0.000176254886150417 3.75359016207252e-05 3.0380968507911e-05 8.60171302917547e-07 4.28398408503045e-07 0.00354810614190387 1.12368967387016e-13 4.60845248693354e-07 2.90586959233919e-13 2.87228607612148e-13 4.65111871878241e-13 4.6280669913043e-13 1.57253820416815e-12 1.64347373322153e-12 1.0637886837219e-12 8.19494069655652e-13
1.26 0.00098560747928988 0.00189917709600048 0.000201729015539475 1.2920410474508e-05 1.21144169516364e-05 1.0109921952624e-06 3.62047692476628e-05 1.62312449186617e-05 1.14794747387485e-05 1.80546003224511e-06 5.01576223622322e-05 1.25541539129761e-06 3.2933422760528e-06 1.27237171303083e-06 8.67622931684862e-06 3.29383524252046e-05 0.00324342188641843 4.15383457815041e-07 0.000177617977972047 3.74244138134569e-05 3.06213054312883e-05 8.67021782689068e-07 5.13002036600196e-07 0.00350715339876055 1.13341497196853e-13 4.6453201009159e-07 2.91354059749716e-13 2.88011720017545e-13 4.80111274342442e-13 4.75505218314736e-13 1.59583836111111e-12 1.66918272435947e-12 1.0722203000673e-12 8.21047986161771e-13
1.27 0.000991347241525365 0.00191416044865246 0.000203329754988757 1.3007139982707e-05 1.22014795751048e-05 1.01904744885574e-06 3.64554339821477e-05 1.63567909235033e-05 1.15691081245887e-05 1.81961131309078e-06 5.05434381823487e-05 1.28746152044817e-06 3.31889234945773e-06 1.24955280016413e-06 8.73909713896694e-06 3.31138146604147e-05 0.00326875373815751 4.18566785143153e-07 0.000178990095496343 3.68922703348466e-05 3.08615890415328e-05 8.7385600219533e-07 4.3224067566949e-07 0.00346026639969109 1.12670539876759e-13 4.6821877270664e-07 2.92663367754542e-13 2.89210005659439e-13 4.69518490082902e-13 4.69325048913661e-13 1.61092333148776e-12 1.69056511345438e-12 1.06147204990908e-12 8.2052695302798e-13
1.28 0.000996900670976953 0.0019291428018625 0.000204926548696302 1.30846048609661e-05 1.22837013974724e-05 1.02710474946565e-06 3.6756881803644e-05 1.64856963887905e-05 1.16595718934758e-05 1.83381991601691e-06 5.09400936253291e-05 1.27476194571579e-06 3.34497581899985e-06 1.27969614534297e-06 8.80217091161246e-06 3.32917945136002e-05 0.00329406665525568 4.21840093231236e-07 0.000180382622519446 3.78326102349522e-05 3.11019520915767e-05 8.80697195864902e-07 5.14030934952276e-07 0.00363049444168791 1.143245593303e-13 4.71905534308902e-07 2.92799972688647e-13 2.89459144075118e-13 4.74391033668023e-13 4.72539438889404e-13 1.61579324128766e-12 1.70008597991871e-12 1.08123522819998e-12 8.32982303477189e-13
1.29 0.0010022636580694 0.00194412427463918 0.000206518880112449 1.31548229596783e-05 1.23621844394243e-05 1.03512711692897e-06 3.71056031470241e-05 1.66177062639197e-05 1.17507886073976e-05 1.84809981318909e-06 5.13468335392652e-05 1.30575367596545e-06 3.37155481369212e-06 1.36276309113832e-06 8.86550440552255e-06 3.34848278554497e-05 0.00331937056080805 4.25178715841561e-07 0.000181787482620151 3.86703637231948e-05 3.13425162437864e-05 8.87570677425242e-07 4.250418463849e-07 0.0034890308714821 1.16950185201105e-13 4.75592296708867e-07 2.97629476597404e-13 2.94440926775486e-13 4.78930842071519e-13 4.75969337370466e-13 1.64369028380411e-12 1.73484717928706e-12 1.11978563555811e-12 8.42972183535697e-13
1.3 0.001007433171189 0.00195910497582628 0.000208106298877059 1.32203073548481e-05 1.24382822220416e-05 1.04314178434112e-06 3.74924596592695e-05 1.67522531893374e-05 1.18426243669103e-05 1.8624200811686e-06 5.17617215107108e-05 1.30156805598307e-06 3.39853817812426e-06 1.47759773674037e-06 8.92925324838344e-06 3.37016577884507e-05 0.00334467785381278 4.28530080414197e-07 0.00018318485016965 3.81486655067231e-05 3.15833671576978e-05 8.94466325598587e-07 4.8519229608206e-07 0.00356788872229247 1.1448432511223e-13 4.79279058600104e-07 2.9676822715e-13 2.93911825514312e-13 4.75083711053791e-13 4.75881853657153e-13 1.64660081676845e-12 1.74054639475876e-12 1.10191513729971e-12 8.42569445967729e-13
1.31 0.00101240726165511 0.0019740850026007 0.000209688437871493 1.32838713653933e-05 1.25134917179715e-05 1.05113195361316e-06 3.79039788466689e-05 1.68885214300755e-05 1.19348999748384e-05 1.87678510769203e-06 5.2181894502106e-05 1.32211291885742e-06 3.42579257637861e-06 1.609884648768e-06 8.99366637515929e-06 3.3945549451807e-05 0.00336999870395524 4.31837681631375e-07 0.000184562125158275 3.81034353972418e-05 3.18245378107338e-05 9.01357614821976e-07 4.38420657684173e-07 0.00361183374874345 1.17235449803902e-13 4.82965820744804e-07 3.00755091437906e-13 2.97562926665962e-13 4.91439408761586e-13 4.9038760487492e-13 1.68030985983308e-12 1.77905071906016e-12 1.11825334484202e-12 8.44781808417147e-13
1.32 0.00101718506590339 0.00198906443922256 0.00021126502819931 1.33484102711483e-05 1.25893357606695e-05 1.05910337275765e-06 3.83241386446638e-05 1.70255372362788e-05 1.20274061222425e-05 1.89115756281316e-06 5.26039217826828e-05 1.33228103935963e-06 3.45315823276364e-06 1.74117781213465e-06 9.05905206884566e-06 3.4213889982011e-05 0.00339533724699188 4.35065357242733e-07 0.00018592553011806 3.93227693624221e-05 3.20660037635478e-05 9.0823837341007e-07 4.65833675431748e-07 0.0035144525302284 1.1808069922535e-13 4.86652582613431e-07 3.04957339145658e-13 3.01808430989693e-13 4.8799855998588e-13 4.85550255605023e-13 1.66750107646501e-12 1.74276428642654e-12 1.12313326517535e-12 8.52904212565041e-13
1.33 0.00102176680486885 0.00200404335602664 0.000212835911729348 1.3416674599146e-05 1.26672442284867e-05 1.06706528671629e-06 3.87363634044219e-05 1.71622747762647e-05 1.21199211643916e-05 1.90553780374918e-06 5.30242208648034e-05 1.33809238894594e-06 3.48046720070189e-06 1.85912351866014e-06 9.12572370671578e-06 3.44991466074086e-05 0.00342069010179201 4.38211770082267e-07 0.00018729360932641 3.95673976180255e-05 3.23076913412007e-05 9.15116979294386e-07 4.89211629194641e-07 0.00365385948757019 1.1831309705755e-13 4.90339345015223e-07 3.03639917447188e-13 3.00805699195132e-13 4.96840584166092e-13 4.92597371009661e-13 1.67636796216103e-12 1.7542878784317e-12 1.13484275917115e-12 8.7613611915683e-13
1.34 0.00102615378055842 0.00201902180868169 0.000214401050361891 1.34910524419458e-05 1.2748442967656e-05 1.07499923946045e-06 3.91254640913946e-05 1.72977650106629e-05 1.22122294658742e-05 1.91988849088473e-06 5.34394791404574e-05 1.36183059784841e-06 3.5075621596629e-06 1.95548596496617e-06 9.19393541549784e-06 3.47909076349148e-05 0.00344604772698349 4.41309194130248e-07 0.000188679397295774 3.89750657305796e-05 3.25494964044615e-05 9.2200402038219e-07 4.51817805891909e-07 0.00361340209309452 1.20864426458031e-13 4.9402610664672e-07 3.05839354125339e-13 3.02967415051005e-13 4.97252154383686e-13 4.96886498610624e-13 1.69118165791485e-12 1.77698354712624e-12 1.15415571005962e-12 8.80588599036217e-13
1.35 0.00103034836976926 0.00203399983774096 0.000215960531837762 1.35733793092924e-05 1.28338592433046e-05 1.08293635404545e-06 3.94793068380812e-05 1.74311953139907e-05 1.23041385506404e-05 1.93421271872069e-06 5.38470319820042e-05 1.35538111305516e-06 3.53431351429579e-06 2.02153343447341e-06 9.26381907403001e-06 3.50784735106761e-05 0.00347139805445502 4.44407933000767e-07 0.000190078408255818 3.95555085910237e-05 3.27913098586433e-05 9.28896149729341e-07 5.19212220314561e-07 0.00357127380171178 1.19589501087979e-13 4.97712869351447e-07 3.08850584343671e-13 3.05875508904095e-13 4.9440022653076e-13 4.93146901792147e-13 1.72189365767796e-12 1.81060495277588e-12 1.14071390976518e-12 8.74127673380421e-13
1.36 0.00103435401487241 0.00204897746845408 0.000217514571696239 1.36647928908333e-05 1.29240514319186e-05 1.09084072714852e-06 3.97900604636603e-05 1.756198919993e-05 1.23954935057677e-05 1.94847942641123e-06 5.42451557592821e-05 1.38597558473093e-06 3.56063278216375e-06 2.05679301439442e-06 9.33533491747876e-06 3.5353364452245e-05 0.0034967310122867 4.4755377140279e-07 0.000191473844198002 4.05988599546237e-05 3.30330433501321e-05 9.35781937032376e-07 4.38197493530249e-07 0.00371144492212073 1.19564246249435e-13 5.01399631132271e-07 3.12705215645679e-13 3.09873773408058e-13 5.03891628035151e-13 5.00689735750683e-13 1.72609954669446e-12 1.82708818180751e-12 1.15039187142873e-12 8.80058086034301e-13
1.37 0.00103817521157855 0.00206395471086153 0.000219063511202957 1.37656466960459e-05 1.30191688567721e-05 1.09875328340881e-06 4.00549362048317e-05 1.76898577835517e-05 1.24861870899159e-05 1.96269963853648e-06 5.46332461756475e-05 1.37500658562672e-06 3.58648119029014e-06 2.05622556349166e-06 9.40824580121242e-06 3.56111753942862e-05 0.00352204225618804 4.50767881336051e-07 0.00019285379362084 4.03503420775437e-05 3.32746494241608e-05 9.42653651725312e-07 5.22183780809533e-07 0.00357221762812732 1.25458603946922e-13 5.05086393090345e-07 3.09836801767449e-13 3.07338727081165e-13 5.09964254019077e-13 5.10325267083295e-13 1.73120583637368e-12 1.81090624541842e-12 1.13416289076708e-12 8.9177906441744e-13
1.38 0.00104181749357592 0.00207893156015819 0.000220607811210377 1.3875490782379e-05 1.31189449854276e-05 1.10663405306777e-06 4.0276381861299e-05 1.78148185472493e-05 1.25761650634737e-05 1.97685211292346e-06 5.50118652049925e-05 1.40302618070012e-06 3.6118722583984e-06 2.02468586478819e-06 9.48212127394044e-06 3.58523908321777e-05 0.00354733472722798 4.54038644281426e-07 0.000194223268375268 4.00244916735078e-05 3.35161312495912e-05 9.49519137914717e-07 4.45534636024758e-07 0.00367002729203317 1.24218384266217e-13 5.08773154874269e-07 3.13371588356227e-13 3.10700238709894e-13 5.06375254985185e-13 5.05856009935211e-13 1.76872744764016e-12 1.85229299924075e-12 1.18116431517777e-12 8.97573685515355e-13
1.39 0.00104528741391742 0.00209390799732599 0.000222148042367996 1.399312072939e-05 1.32227241937307e-05 1.11451831563684e-06 4.04617320778692e-05 1.79371799307008e-05 1.26654260922585e-05 1.99095738174706e-06 5.53826551565143e-05 1.39687502275087e-06 3.63686864821177e-06 1.96203076238525e-06 9.55637207661947e-06 3.60820162101216e-05 0.00357261744302985 4.57328154322344e-07 0.000195598982150359 4.10654042238783e-05 3.37575403246304e-05 9.56403274320218e-07 5.01899786280451e-07 0.00371486705654188 1.2227920186775e-13 5.12459915395736e-07 3.18671302500775e-13 3.16097006111536e-13 5.17207056691092e-13 5.14922832367214e-13 1.7382691952257e-12 1.81811242896395e-12 1.19187903033806e-12 9.08508855063968e-13
1.4 0.00104859252300476 0.00210888398998613 0.000223684871538961 1.41166887439049e-05 1.3329519154161e-05 1.12237711442696e-06 4.06223501492066e-05 1.8057494541382e-05 1.27540167151939e-05 2.00500360694123e-06 5.57481317657195e-05 1.41438528015735e-06 3.66157352499975e-06 1.87692474217616e-06 9.63031166948285e-06 3.6308138595446e-05 0.00359790197704843 4.60590890807942e-07 0.000196992248395069 4.16405431150272e-05 3.39989623877439e-05 9.63307887714025e-07 4.6213944763204e-07 0.00360621129778691 1.255207599455e-13 5.16146677528997e-07 3.16338622600227e-13 3.14086913764018e-13 5.26695176951041e-13 5.22269851577598e-13 1.77293207220212e-12 1.86341444665228e-12 1.18216337043351e-12 9.2022483150618e-13
1.41 0.0010517413430304 0.002123859493481 0.000225219045180077 1.4243864814911e-05 1.34380934035191e-05 1.13022677728593e-06 4.07723340257167e-05 1.81764869167261e-05 1.28420221807381e-05 2.01901858887852e-06 5.61113811230606e-05 1.4198452826215e-06 3.68611750720807e-06 1.776000805816e-06 9.70323560787217e-06 3.65397629425916e-05 0.00362319799696945 4.63795864416693e-07 0.000198397276047438 4.11304019162284e-05 3.42404957825012e-05 9.70213706923534e-07 4.74562231994067e-07 0.00375955947899931 1.28582116299229e-13 5.19833439421192e-07 3.26437283871027e-13 3.21347822776788e-13 5.16433823614096e-13 5.16855579179852e-13 1.78809590206793e-12 1.88592190059608e-12 1.2051117596723e-12 9.40301061873748e-13
1.42 0.00105474333873905 0.00213883445219708 0.00022675137000711 1.43720318208129e-05 1.35470617493064e-05 1.13806083074917e-06 4.09269026806339e-05 1.82949642929798e-05 1.29295541885576e-05 2.03299602811668e-06 5.64756957315902e-05 1.42383617851433e-06 3.71064297546774e-06 1.67090392524958e-06 9.77450753605038e-06 3.67844370659873e-05 0.00364850960406543 4.6694115596138e-07 0.000199796457915034 4.13578226577614e-05 3.44822271131055e-05 9.77105235807971e-07 4.78065891177688e-07 0.00368152042993041 1.25530164563957e-13 5.23520201319325e-07 3.32545162877537e-13 3.27140857957104e-13 5.26575123532963e-13 5.24564201148372e-13 1.77086976769469e-12 1.86568572441363e-12 1.18885240759656e-12 9.20285635495889e-13
1.43 0.00105760888428703 0.00215380880096335 0.000228282691873948 1.44984965001342e-05 1.3654999815248e-05 1.14587004510347e-06 4.11006249124405e-05 1.8413721201053e-05 1.30167373919519e-05 2.04696609417106e-06 5.684419103714e-05 1.44227424857355e-06 3.73528715889051e-06 1.57622830981244e-06 9.843638789586e-06 3.70462402034449e-05 0.00367383385416764 4.70054506320211e-07 0.000201177401513123 4.24329927965607e-05 3.4724209845128e-05 9.83980465639051e-07 4.53199142833857e-07 0.00365169348667698 1.26031090651191e-13 5.27206963955851e-07 3.37866891179109e-13 3.32058918365564e-13 5.30346145354555e-13 5.27266879907628e-13 1.80024221160934e-12 1.90754499542227e-12 1.20013399293847e-12 9.28695874190666e-13
1.44 0.00106034922612476 0.00216878246668389 0.000229813873160922 1.46206993041805e-05 1.37605545207406e-05 1.15367436926543e-06 4.13056934254143e-05 1.85334485331273e-05 1.31036958066369e-05 2.06092254700713e-06 5.72194470023598e-05 1.43585170342674e-06 3.76016649383765e-06 1.5042087932474e-06 9.9103505629436e-06 3.73246329007648e-05 0.00369916193471628 4.73179122153427e-07 0.000202545199719011 4.25091383056421e-05 3.49664511818382e-05 9.90852095954155e-07 4.93655553007307e-07 0.00381983823174664 1.27718713939266e-13 5.30893725626131e-07 3.31687645600413e-13 3.26386714559975e-13 5.43907831902712e-13 5.39047991034438e-13 1.84759317545435e-12 1.95895773970324e-12 1.24437827674934e-12 9.28223939553205e-13
1.45 0.00106297644168362 0.00218375537001708 0.000231345769803124 1.47364075596108e-05 1.38625471584842e-05 1.16144164224636e-06 4.15504639978698e-05 1.86546579545717e-05 1.31905410038398e-05 2.07489271568446e-06 5.760321544576e-05 1.4627566543296e-06 3.78536357066679e-06 1.47176123452356e-06 9.97460905803082e-06 3.76144543234141e-05 0.00372448245634526 4.76352960546112e-07 0.000203917933993281 4.20848523578187e-05 3.52089098084151e-05 9.97729783677572e-07 4.30449635224241e-07 0.00364757589423667 1.28611399757189e-13 5.34580487722707e-07 3.34065433028008e-13 3.2898663164617e-13 5.35775197249251e-13 5.34274077992103e-13 1.85391557050537e-12 1.97064379747728e-12 1.23383430966423e-12 9.47266192485265e-13
1.46 0.00106550339377273 0.00219872742716516 0.000232879208473934 1.48438797024638e-05 1.39600622648782e-05 1.16921279715064e-06 4.1838462584993e-05 1.87776300680611e-05 1.32773631256127e-05 2.08886594691095e-06 5.79962269590016e-05 1.45357550479705e-06 3.81091848172777e-06 1.48130032081126e-06 1.00366290514502e-05 3.79070621047627e-05 0.00374978558653607 4.79590985492649e-07 0.000205309384040897 4.27969817174464e-05 3.54515055317071e-05 1.00461260320469e-06 5.08820619549172e-07 0.00377813295203359 1.28968799335633e-13 5.38267249604085e-07 3.39703616990092e-13 3.34738328456746e-13 5.34646891370597e-13 5.32443272356163e-13 1.8539227754592e-12 1.97049546303703e-12 1.24162812880808e-12 9.57978271410649e-13
1.47 0.00106794368053549 0.00221369855167705 0.000234414964967585 1.4941991120945e-05 1.40525164898102e-05 1.17694410175133e-06 4.21680036626309e-05 1.89023920417397e-05 1.3364225591244e-05 2.10286350126088e-06 5.8398118825573e-05 1.48072752924388e-06 3.83682534535171e-06 1.53625526505164e-06 1.00968450141075e-05 3.81923241506486e-05 0.00377506650704322 4.82878366541098e-07 0.0002067158411856 4.36072274349494e-05 3.56941378135831e-05 1.01148803899161e-06 4.49800200420689e-07 0.00379351627747315 1.31042836814766e-13 5.419540119075e-07 3.37293577735967e-13 3.32500448402989e-13 5.43453274679102e-13 5.39426863118775e-13 1.89263717031988e-12 2.01530678373902e-12 1.23113908568197e-12 9.38815645181717e-13
1.48 0.001070311580886 0.00222866865626084 0.00023595374420267 1.50303152080675e-05 1.41397032843794e-05 1.18468405716337e-06 4.25324715409555e-05 1.90287268525864e-05 1.34511639824667e-05 2.116868618254e-06 5.88074910276181e-05 1.47740197350648e-06 3.86303429533964e-06 1.62242357849419e-06 1.01558545667642e-05 3.84609777447575e-05 0.00380032694983568 4.86177230263193e-07 0.000208120368273227 4.33367673284777e-05 3.59367094104177e-05 1.01835160513239e-06 5.23471432572664e-07 0.00365945118534388 1.32650880220869e-13 5.45640774012391e-07 3.40257562411746e-13 3.35644944269492e-13 5.50630818943055e-13 5.50299875327755e-13 1.89539037419942e-12 1.97342795888411e-12 1.24285767166848e-12 9.55175809087979e-13
1.49 0.00107262199536034 0.00224363765456863 0.00023749616265513 1.51091557261368e-05 1.42218106487307e-05 1.19239420240801e-06 4.29212132776157e-05 1.9156212085209e-05 1.35381887381414e-05 2.13089637234508e-06 5.92220824362205e-05 1.49669396794931e-06 3.88945875026851e-06 1.72946264362447e-06 1.02143423749674e-05 3.87068070933378e-05 0.00382557427569059 4.89443286821621e-07 0.000209509977639144 4.32442257856249e-05 3.61791490856228e-05 1.02522202487604e-06 4.87174176752666e-07 0.00385675848977622 1.32201273366441e-13 5.4932753626331e-07 3.4086985056733e-13 3.36558735518613e-13 5.50246392776503e-13 5.49054574083091e-13 1.86331637923959e-12 1.94046111305254e-12 1.29348792088773e-12 9.84331186422412e-13
1.5 0.0010748903823495 0.00225860546290669 0.000239042733909803 1.51795288799679e-05 1.42994106677419e-05 1.20011293728038e-06 4.33209022315144e-05 1.92842829802905e-05 1.36252911560103e-05 2.14492545740105e-06 5.96390450900407e-05 1.50488437399549e-06 3.91598691166395e-06 1.84087334600581e-06 1.02729954011967e-05 3.89281555675382e-05 0.00385081848197988 4.92645205113967e-07 0.000210887946666797 4.42044524681447e-05 3.64214283469413e-05 1.03210953812406e-06 5.11141311438462e-07 0.00374572009166659 1.31290725551032e-13 5.5301429758405e-07 3.39118497438e-13 3.34836097900828e-13 5.58140574677058e-13 5.55224671635971e-13 1.87027361352395e-12 1.95310752879114e-12 1.27248591564995e-12 9.89700915552055e-13
1.51 0.00107713268974344 0.00227357200185198 0.000240593857505458 1.52430958211308e-05 1.43734212314823e-05 1.20782437073741e-06 4.37171752558261e-05 1.94123115039003e-05 1.37124517135384e-05 2.15896765664483e-06 6.00552835249536e-05 1.51202341256003e-06 3.9424960453938e-06 1.94478367565667e-06 1.033242226923e-05 3.9128446306782e-05 0.00387606830938427 4.95778339252612e-07 0.000212269309941216 4.46212467309041e-05 3.66635683325337e-05 1.0390058018252e-06 4.97198536187485e-07 0.00374763488225812 1.3303246369408e-13 5.56701060177777e-07 3.49670159844073e-13 3.4549790731356e-13 5.70559457730305e-13 5.65687438254631e-13 1.90217342451656e-12 1.99800586352753e-12 1.2820561687652e-12 9.86923288564451e-13
1.52 0.00107936528205353 0.00228853719773715 0.0002421498116136 1.53020487343036e-05 1.44450419650149e-05 1.21554003561587e-06 4.40963299790121e-05 1.95396913145742e-05 1.37996492941467e-05 2.17300091050709e-06 6.04678193110339e-05 1.53198811519183e-06 3.96886794779388e-06 2.03202587972589e-06 1.03930879475856e-05 3.93155951504725e-05 0.00390132792587992 4.988665977462e-07 0.00021366512412452 4.42098723670321e-05 3.69056356234448e-05 1.04589232911974e-06 4.7561077348456e-07 0.0038922917107137 1.36560604394198e-13 5.60387822429083e-07 3.52392999702665e-13 3.48053562882667e-13 5.60025650224665e-13 5.60456091596561e-13 1.89755712499986e-12 1.99071837834039e-12 1.2813602102308e-12 9.87535031502895e-13
1.53 0.00108160486315159 0.00230350098398255 0.000243710749503473 1.53589564733616e-05 1.45156682452171e-05 1.22327900667775e-06 4.44468846266834e-05 1.96659184723624e-05 1.38868702424409e-05 2.18703786438556e-06 6.08741381974967e-05 1.5283678737819e-06 3.99500348792774e-06 2.09346269297184e-06 1.04552729944657e-05 3.95004275763858e-05 0.00392659539724408 5.01952236478329e-07 0.000215071545987036 4.45738598424378e-05 3.7147727531401e-05 1.05275752363321e-06 5.06749456040179e-07 0.00370417885059957 1.34993658519103e-13 5.64074584477385e-07 3.53130498488679e-13 3.48903698832947e-13 5.69514675615415e-13 5.67554274936607e-13 1.89719770505732e-12 1.99693301884446e-12 1.30522226830341e-12 9.92270014345817e-13
1.54 0.00108386839482289 0.00231846330224327 0.000245276700206044 1.54165788328604e-05 1.45867889438109e-05 1.2310151789093e-06 4.47608401939202e-05 1.97906578795997e-05 1.39741156147283e-05 2.20105957960722e-06 6.12724802970035e-05 1.55499877088048e-06 4.02083486758867e-06 2.12734568303298e-06 1.0519061553269e-05 3.96944269845115e-05 0.0039518634561524 5.05077295317743e-07 0.000216474001472454 4.5491579525577e-05 3.73899506890548e-05 1.05960968313925e-06 4.55366128668202e-07 0.00385123533637804 1.35572167179731e-13 5.67761346109442e-07 3.51391855615804e-13 3.47799474827553e-13 5.67079559956332e-13 5.63987084908179e-13 1.95470935054179e-12 2.06364722338643e-12 1.31344650743373e-12 9.97387219576028e-13
1.55 0.00108617301140816 0.00233342410335652 0.000246847572743622 1.54776617954429e-05 1.46598752280395e-05 1.23880607153154e-06 4.50345286658847e-05 1.99137878971719e-05 1.40614058105133e-05 2.21508282562504e-06 6.16620398146355e-05 1.54694068967389e-06 4.04633388404718e-06 2.12822896672243e-06 1.05843588957601e-05 3.99073028362542e-05 0.00397712224035209 5.08265262900643e-07 0.000217861891556148 4.5528575188302e-05 3.76323974753603e-05 1.066464796149e-06 5.22626160318701e-07 0.00384590495201792 1.40772487564958e-13 5.71448108815257e-07 3.57184663703921e-13 3.5340489550735e-13 5.67194736805431e-13 5.67713628164198e-13 1.91392711651019e-12 2.0215037216535e-12 1.31521651613915e-12 1.01735070144328e-12
1.56 0.00108853593089475 0.00234838334809132 0.000248423163947277 1.55447290018501e-05 1.47362690330983e-05 1.24658670142825e-06 4.52689761416759e-05 2.00354179209662e-05 1.41487817850563e-05 2.22909390531195e-06 6.20430516892821e-05 1.57218276314624e-06 4.07151539551311e-06 2.10000621796645e-06 1.06509331268373e-05 4.01449323120122e-05 0.00400236296120904 5.11511039855513e-07 0.000219239349030672 4.5234589234538e-05 3.78751255386607e-05 1.07333608589317e-06 4.61533997414428e-07 0.00374594806769438 1.39545981007973e-13 5.75134870648967e-07 3.5865169140589e-13 3.54836759204443e-13 5.78087640678142e-13 5.76530487839791e-13 1.95655770962774e-12 2.06542598774658e-12 1.3154216607691e-12 1.00484372688617e-12
1.57 0.00109097436287052 0.00236334100764761 0.000250003169624186 1.56198864527124e-05 1.48170802655046e-05 1.25444605217007e-06 4.54697522647424e-05 2.0155876945671e-05 1.42363025309238e-05 2.24311448124462e-06 6.24167553819734e-05 1.56796627346374e-06 4.09643559422816e-06 2.04223823122339e-06 1.07184721678185e-05 4.04081602347521e-05 0.00402758111741036 5.14784031936824e-07 0.000220621396833031 4.59469390050454e-05 3.81181452608035e-05 1.0802148290075e-06 5.31032698683367e-07 0.00392502207619896 1.38799219199807e-13 5.78821632269774e-07 3.56461423014812e-13 3.53031504720822e-13 5.74644865364117e-13 5.7169760094172e-13 2.01466084666393e-12 2.13221726614786e-12 1.30623510078078e-12 1.01018579310703e-12
1.58 0.00109350541387147 0.00237829706393534 0.000251587198138515 1.57046578314238e-05 1.49031016653551e-05 1.26228939559959e-06 4.56463195218076e-05 2.02756748138203e-05 1.43240392975188e-05 2.25713529977198e-06 6.27852401719609e-05 1.58452976960743e-06 4.12118510188198e-06 1.96302735288201e-06 1.0786645879425e-05 4.06927398473138e-05 0.0040527780393005 5.18043401882053e-07 0.000222019243205954 4.66509015128396e-05 3.83614181377789e-05 1.0870859981571e-06 4.8840422347849e-07 0.00380216776374385 1.41414833237208e-13 5.82508394418029e-07 3.58262248664546e-13 3.54913750669197e-13 5.85913951382981e-13 5.81258458861604e-13 2.00872911864159e-12 2.12512341252379e-12 1.33824087962277e-12 1.0185068675082e-12
1.59 0.00109614599071738 0.00239325150962331 0.000253174786226861 1.57998658661141e-05 1.49947488240867e-05 1.2702214867891e-06 4.58109411016248e-05 2.0395440467838e-05 1.44120669041955e-05 2.27118062354249e-06 6.31511909565382e-05 1.59058923360532e-06 4.14587806829701e-06 1.86875324523918e-06 1.08551617091043e-05 4.09904109165487e-05 0.00407796020956523 5.21257255702119e-07 0.000223429438293687 4.63987829780754e-05 3.86048657934087e-05 1.09395233708744e-06 5.21837970388642e-07 0.00382580132006506 1.42533720098498e-13 5.86195157014984e-07 3.65214402799264e-13 3.61388180985194e-13 5.8707459628046e-13 5.86231862901138e-13 1.98486973293312e-12 2.10055665837248e-12 1.35999765511076e-12 1.04946221293998e-12
1.6 0.00109891270251188 0.00240820434795663 0.000254765416082277 1.59055710958093e-05 1.50920306457285e-05 1.27813509433376e-06 4.59772526605824e-05 2.05158448163061e-05 1.45004534635392e-05 2.28524230417302e-06 6.35175649803002e-05 1.59529727308243e-06 4.17063832722812e-06 1.77070470551311e-06 1.0923805037438e-05 4.12908308623791e-05 0.00410313668668564 5.24416843206485e-07 0.000224837521887776 4.64122480959e-05 3.88483881261258e-05 1.10082171215764e-06 5.11854556044012e-07 0.00391876755178097 1.40890071788653e-13 5.89881916784169e-07 3.7017857891315e-13 3.66480316806853e-13 5.87481449879507e-13 5.86005610366955e-13 2.04724591684395e-12 2.17750449570826e-12 1.32159635059771e-12 1.02985520799742e-12
1.61 0.00110182176205322 0.0024231555923391 0.000256358533433143 1.60210736050861e-05 1.51945525646857e-05 1.28613053128116e-06 4.6158650067743e-05 2.06375173920001e-05 1.45892497790537e-05 2.29934315795497e-06 6.38872387486355e-05 1.61330200443662e-06 4.19558435321885e-06 1.68294768446201e-06 1.09924578050291e-05 4.15838796794526e-05 0.00412831566405303 5.27539284062435e-07 0.000226232018285239 4.73039527920497e-05 3.90918854998416e-05 1.10769756856165e-06 4.96936746274964e-07 0.00378966037707416 1.40597822374077e-13 5.93568678863859e-07 3.64126600369024e-13 3.607275409616e-13 5.94272957782188e-13 5.90843933569159e-13 2.01922882627144e-12 2.10402439599184e-12 1.37076612140635e-12 1.05685451672381e-12
1.62 0.00110488888748641 0.00243810526571498 0.000257953565462502 1.61449767232974e-05 1.53015517531107e-05 1.29410882192932e-06 4.63666822360167e-05 2.07609667334285e-05 1.4678479690279e-05 2.3134718562009e-06 6.42626680603661e-05 1.60852255540528e-06 4.22081496013126e-06 1.61716063595107e-06 1.10610942800414e-05 4.18618012814806e-05 0.00415350145577385 5.30658122880837e-07 0.000227614933878068 4.7690717795529e-05 3.93352802661235e-05 1.11457188481483e-06 5.28264128710591e-07 0.00391295086738823 1.47680006755489e-13 5.97255440498786e-07 3.70686968866554e-13 3.67433106105592e-13 6.0051529293232e-13 6.01082030317834e-13 2.01242706105231e-12 2.09619262850363e-12 1.36199117934858e-12 1.0522173717384e-12
1.63 0.00110812920507169 0.00245305339975787 0.000259549938148648 1.62753052806543e-05 1.54119604372184e-05 1.30214668885107e-06 4.66096536780714e-05 2.08865144688795e-05 1.47681329629089e-05 2.32764573402671e-06 6.46456017568798e-05 1.63466078863513e-06 4.24639707951726e-06 1.58938270200063e-06 1.11297561520327e-05 4.21207155314365e-05 0.00417869297788052 5.33807352240619e-07 0.000228999092219632 4.72943718640985e-05 3.95785325473912e-05 1.12143422879905e-06 4.8462270702878e-07 0.00388997200111755 1.46142341417263e-13 6.00942203198421e-07 3.74986739519517e-13 3.71693303985074e-13 5.94443876647923e-13 5.92834444942741e-13 2.03026181707248e-12 2.11908671771365e-12 1.38998380563044e-12 1.06217791886816e-12
1.64 0.00111155715398524 0.00246800003387821 0.000261147092615389 1.64096659382038e-05 1.55244910653405e-05 1.31017194578506e-06 4.68916271104744e-05 2.10142506250422e-05 1.48581612165957e-05 2.341847039746e-06 6.50368837959281e-05 1.62712960653746e-06 4.27235776428995e-06 1.60189105839528e-06 1.11985128255395e-05 4.23612011892362e-05 0.00420388423758258 5.37005118226051e-07 0.000230395316844593 4.77166700143136e-05 3.98216471149086e-05 1.1282841301105e-06 5.36761059405446e-07 0.00383047804015462 1.44953327165202e-13 6.04628965053256e-07 3.72447168439942e-13 3.69126653418176e-13 6.11149893938065e-13 6.07623024409257e-13 2.049351677007e-12 2.14054194871133e-12 1.41188861407468e-12 1.0722864353666e-12
1.65 0.00111518639410584 0.00248294521407625 0.000262744499507028 1.65454340387764e-05 1.56377354990132e-05 1.31822472252922e-06 4.72119643145775e-05 2.1144016203957e-05 1.49484780820994e-05 2.3560858762202e-06 6.54363654120412e-05 1.65392248027275e-06 4.29868062659787e-06 1.65841619178656e-06 1.12674163758672e-05 4.25878622745563e-05 0.00422906663491771 5.40245558468325e-07 0.000231801907338798 4.86133167183202e-05 4.00646699835606e-05 1.13513131946424e-06 4.75414495328124e-07 0.00394360500632365 1.46199320596753e-13 6.08315727168324e-07 3.74473680765174e-13 3.71548784321488e-13 6.09010292711619e-13 6.04620732132067e-13 2.05516182255294e-12 2.15796083063991e-12 1.37241283703498e-12 1.07574620276295e-12
1.66 0.00111902971775071 0.00249788899166728 0.0002643416713017 1.66799504277886e-05 1.57502697832307e-05 1.32627106145235e-06 4.75654652856494e-05 2.12754150561949e-05 1.50389636233343e-05 2.3703375464766e-06 6.58429361238724e-05 1.6515436873101e-06 4.32530733449405e-06 1.74585427680637e-06 1.13364601878468e-05 4.28080076667927e-05 0.00425423222613443 5.4350194075767e-07 0.000233206705667008 4.85692169846327e-05 4.0307675580972e-05 1.14199408625797e-06 5.21633176941712e-07 0.00385156314298527 1.49265997912069e-13 6.1200248955939e-07 3.79327491452807e-13 3.76399992271686e-13 6.09658489419011e-13 6.0980063787362e-13 2.07716961483059e-12 2.18305942860798e-12 1.40903875816053e-12 1.0884377444468e-12
1.67 0.00112309896631655 0.00251283142190921 0.000265938172017543 1.68107125622329e-05 1.58607562865655e-05 1.33431087343281e-06 4.79430749453343e-05 2.14078531423646e-05 1.51294722106545e-05 2.38460602164069e-06 6.62546679844109e-05 1.67132285506016e-06 4.35214447287625e-06 1.85487446111812e-06 1.14055503939334e-05 4.30297623141586e-05 0.00427937672464354 5.46738475994412e-07 0.000234599748106148 4.83428877736258e-05 4.05507479759275e-05 1.14887162124243e-06 4.66953675142359e-07 0.00389802702367771 1.47542269233394e-13 6.15689250309402e-07 3.88465596297658e-13 3.82296872346009e-13 6.18863693394894e-13 6.1705080918681e-13 2.08790161269451e-12 2.19075563250823e-12 1.38619476317179e-12 1.06781973377453e-12
1.68 0.00112740495276858 0.00252777256259119 0.000267533624316168 1.69355464355975e-05 1.59680359529599e-05 1.34234995160824e-06 4.83330429584531e-05 2.15406014962252e-05 1.52198440822859e-05 2.39886248903947e-06 6.6669052403337e-05 1.67952676652707e-06 4.37907377312845e-06 1.96951976803555e-06 1.14744961808373e-05 4.32600523673101e-05 0.00430450110731417 5.49927352575246e-07 0.000235983634313261 4.91058902634058e-05 4.07939602027913e-05 1.15574842001599e-06 5.07051907781464e-07 0.00393356587981883 1.48358006442605e-13 6.19376013298878e-07 3.86097145132798e-13 3.80288639340015e-13 6.19239780234464e-13 6.15423136269029e-13 2.10046471499389e-12 2.20836190965167e-12 1.41572762852495e-12 1.08192914165341e-12
1.69 0.00113195739079805 0.0025427124724872 0.000269127713639981 1.7052748412897e-05 1.6071204407746e-05 1.35035414020847e-06 4.87223688548792e-05 2.16728743794574e-05 1.53099183950277e-05 2.41310863396701e-06 6.70833010331374e-05 1.6879123615534e-06 4.40596579407319e-06 2.0782612169548e-06 1.1543022206353e-05 4.35029385678482e-05 0.00432961124205948 5.5306109443262e-07 0.000237370952894233 4.97586838857447e-05 4.10373568060482e-05 1.16261622197936e-06 4.98079322352061e-07 0.00386619552694173 1.53515660773386e-13 6.2306277517856e-07 3.93210601764068e-13 3.87412192397228e-13 6.184162277618e-13 6.19096524519746e-13 2.10905220004436e-12 2.22192769054965e-12 1.45294463638296e-12 1.09471737819312e-12
1.7 0.00113676483155774 0.00255765120990998 0.00027072018945561 1.7161189718047e-05 1.61696678856426e-05 1.35836094685868e-06 4.90983400457392e-05 2.18039143262448e-05 1.53995472026703e-05 2.42731643464453e-06 6.74946733695629e-05 1.70727709314239e-06 4.43269437412838e-06 2.17169156257298e-06 1.16108016927867e-05 4.37586918406437e-05 0.00435471571572612 5.56156619546531e-07 0.000238771564747511 4.94190926331589e-05 4.12809434077382e-05 1.16947607815253e-06 5.09660026488266e-07 0.00394277706543205 1.49741876678481e-13 6.26749537296943e-07 3.93100157771633e-13 3.87275562478624e-13 6.3094061700332e-13 6.29008658393968e-13 2.11833157435136e-12 2.23623569755427e-12 1.42950332948649e-12 1.09877211471739e-12
1.71 0.00114183460861741 0.00257258883121699 0.000272310864075617 1.72603784614485e-05 1.62631757435625e-05 1.36631593749313e-06 4.94499804716246e-05 2.19330741912576e-05 1.54886087571877e-05 2.44149030016189e-06 6.79007933401713e-05 1.70504986946342e-06 4.4591505789209e-06 2.24056807631874e-06 1.16775045696016e-05 4.40238248272787e-05 0.00437982269927767 5.59248540243246e-07 0.000240182776904152 4.95527006366434e-05 4.15246860103306e-05 1.17633663096292e-06 5.38397939034939e-07 0.00390781988815856 1.49333396850655e-13 6.30436299135175e-07 3.93715932037006e-13 3.88024911306893e-13 6.31463812998074e-13 6.28529337020023e-13 2.15486463484251e-12 2.28781582386886e-12 1.43556898151651e-12 1.13543359277703e-12
1.72 0.00114717279180016 0.00258752538938409 0.000273899608736884 1.73504771927661e-05 1.63518284345562e-05 1.37427324334846e-06 4.97692575257591e-05 2.20598864286556e-05 1.55770181766872e-05 2.45560774093071e-06 6.82999196684875e-05 1.73117088334339e-06 4.48525503726315e-06 2.28267949862947e-06 1.1742853430698e-05 4.42920548045811e-05 0.00440493701265093 5.6237337909573e-07 0.000241591960345662 5.0489071808392e-05 4.17685194354046e-05 1.18320077973809e-06 5.1159745123637e-07 0.00389250334513886 1.51561493874818e-13 6.34123061219516e-07 3.97776030363257e-13 3.92284753412189e-13 6.36968758722404e-13 6.3248740450407e-13 2.14340891506703e-12 2.27384836271688e-12 1.44921899802169e-12 1.12035051564979e-12
1.73 0.00115278415039333 0.00260246093265348 0.000275486347787006 1.74322760970363e-05 1.64360610568645e-05 1.38217558001978e-06 5.00519332864063e-05 2.21841130236007e-05 1.56647353930163e-05 2.46968011839706e-06 6.8691139393279e-05 1.72377925101052e-06 4.51096623351152e-06 2.29220809908739e-06 1.18066768698605e-05 4.45559467480669e-05 0.00443005846683197 5.6555379549872e-07 0.000242988605364492 5.07226605371754e-05 4.2012363329545e-05 1.19006433517069e-06 5.55100158216814e-07 0.00395802855310339 1.55253162496217e-13 6.37809823808166e-07 3.99536856489483e-13 3.93753496222519e-13 6.37901103802045e-13 6.37612493418591e-13 2.13835518803471e-12 2.22180060747615e-12 1.46008175230995e-12 1.11979525400635e-12
1.74 0.00115867212610338 0.00261739550328431 0.000277071051003378 1.75071241845528e-05 1.65166040905743e-05 1.3900762038002e-06 5.02979902334332e-05 2.23057695821353e-05 1.57517684413556e-05 2.48369326750595e-06 6.90744653349839e-05 1.7493166917873e-06 4.53628510130067e-06 2.27257246552876e-06 1.18689513068252e-05 4.48088273787647e-05 0.0044551820973028 5.68788029550927e-07 0.000244374036941398 5.03607002986705e-05 4.22561414711974e-05 1.19691991962799e-06 4.98882739318113e-07 0.003895548594175 1.54558071759672e-13 6.41496584993285e-07 4.00988419315732e-13 3.95489622019652e-13 6.33685359157943e-13 6.31902328527975e-13 2.16251730321676e-12 2.25819928813484e-12 1.47256872485622e-12 1.12346940217662e-12
1.75 0.00116483881598605 0.00263232913642398 0.000278653724965514 1.75768229773152e-05 1.65944242032251e-05 1.3979311673294e-06 5.05115990652548e-05 2.24251220087031e-05 1.5838172638741e-05 2.49766699663749e-06 6.94508268509679e-05 1.74436265689173e-06 4.56125444951762e-06 2.2226146752247e-06 1.19298229498756e-05 4.50465114409691e-05 0.00448030019333242 5.72051382335827e-07 0.000245759756975983 5.09049967341923e-05 4.24997999981182e-05 1.20376763310162e-06 5.48324479017843e-07 0.00395093092017282 1.53846849465371e-13 6.45183346914108e-07 4.00636931464697e-13 3.95280953071015e-13 6.56816928907613e-13 6.52469299925974e-13 2.1607166256585e-12 2.25278902617975e-12 1.46026731993346e-12 1.12665429062396e-12
1.76 0.00117128496544116 0.00264726185912715 0.000280234403459811 1.7643489389858e-05 1.66706493236411e-05 1.40577781123959e-06 5.07006352065078e-05 2.25426559906228e-05 1.59240454289525e-05 2.51159507695429e-06 6.98219562055608e-05 1.76231365029225e-06 4.58595371102004e-06 2.14992987335103e-06 1.19896058895961e-05 4.52684385231188e-05 0.00450540533193789 5.75308003760562e-07 0.000247156342414258 5.17515415397338e-05 4.27433202190406e-05 1.21062370266701e-06 4.85868357499604e-07 0.00393689908699921 1.58196807126531e-13 6.48870109831943e-07 4.04530438615553e-13 3.98963726921833e-13 6.53038566600634e-13 6.52338295341289e-13 2.18126039729312e-12 2.28242509158116e-12 1.48670489888554e-12 1.12936427300632e-12
1.77 0.00117800997121731 0.00266219368954423 0.000281813137805579 1.77093966738249e-05 1.67464831890619e-05 1.41359632303134e-06 5.08757879369407e-05 2.26590224622841e-05 1.60095170855582e-05 2.52550378799109e-06 7.01901841523415e-05 1.76617655926763e-06 4.61049005318296e-06 2.05963225729593e-06 1.20487550494874e-05 4.54779602694001e-05 0.00453049324163144 5.78526359376125e-07 0.000248563689359131 5.15680218513443e-05 4.29867232506362e-05 1.2174957317892e-06 5.29359521791159e-07 0.00390653117521972 1.56726525658478e-13 6.52556871656059e-07 4.0751899411055e-13 4.02062026891439e-13 6.54474382360209e-13 6.53049087830724e-13 2.21349427256589e-12 2.32518812448843e-12 1.48587373805236e-12 1.14398599623155e-12
1.78 0.00118501189422114 0.00267712463627552 0.000283389987621431 1.77768042272994e-05 1.68231154103531e-05 1.42139933129251e-06 5.10493431229848e-05 2.27749661714851e-05 1.60947391768669e-05 2.53939162504476e-06 7.05581667030504e-05 1.77296983486834e-06 4.6349858295015e-06 1.96234991716626e-06 1.21078169087526e-05 4.56817078837103e-05 0.00455556442462191 5.81693225017575e-07 0.000249971851290923 5.14726149668416e-05 4.32300648717427e-05 1.22437475912149e-06 5.09055852031277e-07 0.003962012686224 1.55512960466333e-13 6.56243634033216e-07 4.06389691039189e-13 4.01156966994999e-13 6.5463531155703e-13 6.51430955180154e-13 2.20549599595995e-12 2.31470721950526e-12 1.51176974810328e-12 1.15063200429042e-12
1.79 0.00119228748180936 0.00269205469791911 0.000284965012199171 1.78477886177837e-05 1.69016335983356e-05 1.42919420477265e-06 5.12337617311503e-05 2.28912443538743e-05 1.61798709229559e-05 2.55328691329201e-06 7.09285750736979e-05 1.78800877309001e-06 4.65956506625658e-06 1.8703349473815e-06 1.21673653184393e-05 4.58881748982411e-05 0.00458062397864794 5.84818051527011e-07 0.00025137121919182 5.23250899532721e-05 4.34734223633718e-05 1.23124680398699e-06 5.26970778815603e-07 0.00392972613946027 1.57960403182685e-13 6.59930395738027e-07 4.09131572251463e-13 4.03936495913178e-13 6.56757948630853e-13 6.52635160154633e-13 2.22726374050517e-12 2.34662914173903e-12 1.5106446109235e-12 1.17035333294071e-12
1.8 0.00119983219910916 0.00270698386281884 0.000286538263291934 1.79240888209243e-05 1.69829440747839e-05 1.43696811877991e-06 5.14402082514259e-05 2.30085456637157e-05 1.62650657386336e-05 2.56718807787483e-06 7.13037829904804e-05 1.78509182409736e-06 4.68433944088932e-06 1.79489482157366e-06 1.2227931170762e-05 4.61058288162147e-05 0.00460567973427483 5.87928067072709e-07 0.00025276179845166 5.28043566319073e-05 4.37168759764209e-05 1.23810367101554e-06 5.45191139718885e-07 0.00393729869492293 1.61427227707904e-13 6.63617157553855e-07 4.1653339305277e-13 4.11083032381784e-13 6.53100520897333e-13 6.53113768105405e-13 2.25351970380856e-12 2.37561555734722e-12 1.5133812330988e-12 1.18561739317421e-12
1.81 0.00120764026880048 0.00272191210900374 0.000288109779256548 1.80069781709734e-05 1.70677071496651e-05 1.44475079818983e-06 5.16772063029457e-05 2.31274182227258e-05 1.63504589532746e-05 2.58112046121277e-06 7.16855880661105e-05 1.80861541300197e-06 4.70939582895836e-06 1.75136880513851e-06 1.22899369175308e-05 4.63411833627429e-05 0.00463073941354956 5.91055674807538e-07 0.000254152717435211 5.2453384305642e-05 4.39604897450419e-05 1.24495300933448e-06 5.2012179776704e-07 0.00397289743040635 1.60422478665664e-13 6.6730392045087e-07 4.18973015081819e-13 4.13345003155592e-13 6.77692447052457e-13 6.74666416619091e-13 2.21442414506661e-12 2.33761884741136e-12 1.54093206027396e-12 1.1810222141907e-12
1.82 0.00121570471871209 0.00273683940432894 0.000289679581342346 1.80971737809538e-05 1.71562918983902e-05 1.45251060696469e-06 5.19495977836411e-05 2.32482146551826e-05 1.64361576057286e-05 2.59507788045244e-06 7.20750007100891e-05 1.80179614328389e-06 4.73478721085136e-06 1.74410256590624e-06 1.23536451488363e-05 4.65972836864657e-05 0.00465580785383845 5.94223216614368e-07 0.000255552884434686 5.27625523208129e-05 4.4204296053983e-05 1.2518063426302e-06 5.57878220223161e-07 0.00390982331653695 1.58736080071871e-13 6.70990681534997e-07 4.13220104483138e-13 4.08531253844909e-13 6.71194895579299e-13 6.67006350746121e-13 2.26491402443075e-12 2.3985686898139e-12 1.51629261014693e-12 1.17635133186195e-12
1.83 0.00122401743649022 0.00275176570679481 0.000291247671691224 1.8194791065816e-05 1.72487538194244e-05 1.46028916479606e-06 5.22579507974608e-05 2.33710610646431e-05 1.65222340449426e-05 2.60907932647982e-06 7.24721254907845e-05 1.82729653600405e-06 4.760527023677e-06 1.77947553562712e-06 1.24191298478915e-05 4.68729657885945e-05 0.0046808853258258 5.97433621583069e-07 0.000256962042674194 5.36514164509063e-05 4.44482875338571e-05 1.25867074949086e-06 5.0767202339135e-07 0.00396448123424867 1.595052942868e-13 6.74677443418747e-07 4.18174160870013e-13 4.13300114184054e-13 6.87876466902403e-13 6.82374271226558e-13 2.28837528422287e-12 2.4230361540243e-12 1.56189937419686e-12 1.18237410571157e-12
1.84 0.00123256923058168 0.00276669096509121 0.000292814033590166 1.82993471074493e-05 1.73448370097727e-05 1.46804728331367e-06 5.25985054759943e-05 2.34958522433873e-05 1.6608722898375e-05 2.6231117349133e-06 7.28761514052672e-05 1.82407363907072e-06 4.78658878805456e-06 1.84768236287183e-06 1.24862736879824e-05 4.71630649747052e-05 0.00470596757719011 6.00668948688467e-07 0.000258370825037873 5.37113273527968e-05 4.46924181880823e-05 1.26553895719966e-06 5.64946345100535e-07 0.00395044960935633 1.62590344513735e-13 6.78364206514904e-07 4.21047783311059e-13 4.16154209173806e-13 6.80732946345031e-13 6.78898462653446e-13 2.31443488884798e-12 2.45463248840591e-12 1.56120794715725e-12 1.19577815566285e-12
1.85 0.00124134989666646 0.00278161511927338 0.000294378633567605 1.84098118167214e-05 1.74440002437966e-05 1.47582594312146e-06 5.29636670132149e-05 2.36222740059889e-05 1.66956223340284e-05 2.63718715055315e-06 7.32854522168941e-05 1.84424587980968e-06 4.81291006849273e-06 1.94174688378583e-06 1.25547917021445e-05 4.74595145666289e-05 0.00473104756745306 6.03899125663949e-07 0.000259769757987679 5.34867652592381e-05 4.493661284319e-05 1.27240081196768e-06 5.18267873770371e-07 0.00392590069311068 1.61507952289983e-13 6.82050968468227e-07 4.21591203191379e-13 4.16731897679411e-13 6.73064561397234e-13 6.70585465354378e-13 2.30127837255335e-12 2.44555511471374e-12 1.546585090673e-12 1.18958376712271e-12
1.86 0.00125034828872918 0.00279653810162523 0.000295941425625057 1.85247018036316e-05 1.75454647320831e-05 1.48359038440746e-06 5.33429757450983e-05 2.37498491106856e-05 1.67828989190751e-05 2.65128637060274e-06 7.36977855679134e-05 1.85033608759755e-06 4.83940063102965e-06 2.04619332057277e-06 1.26242763372133e-05 4.77530656004356e-05 0.00475611820288383 6.07096397034793e-07 0.000261158570195159 5.41367217298677e-05 4.51807831084181e-05 1.27926269915557e-06 5.65703805930959e-07 0.00397512157718141 1.63926166021006e-13 6.85737730271145e-07 4.27327553724757e-13 4.23005348766575e-13 6.88533343408211e-13 6.84582242374651e-13 2.32778912581286e-12 2.424466423097e-12 1.5719558238277e-12 1.19979859874686e-12
1.87 0.00125955239390577 0.00281145983765684 0.000297502356862623 1.86422080283559e-05 1.76482794416401e-05 1.49137045299368e-06 5.37244172613546e-05 2.38780004933391e-05 1.68704950381549e-05 2.66541653408484e-06 7.41105669366354e-05 1.8605018496647e-06 4.86595417363207e-06 2.1497295633756e-06 1.26942569072633e-05 4.80352234799496e-05 0.0047811750204996 6.1024837842443e-07 0.000262546723170269 5.48181228322005e-05 4.54248459170914e-05 1.28613373933343e-06 5.30259322590561e-07 0.00394047455434227 1.67575432557247e-13 6.89424492102618e-07 4.30908774309105e-13 4.26456820997864e-13 6.89788850014354e-13 6.89392141578119e-13 2.34403833105706e-12 2.45132134867798e-12 1.56097169458521e-12 1.19103241942539e-12
1.88 0.00126894941028216 0.00282638024724078 0.000299061374439118 1.87603459148632e-05 1.77513987331293e-05 1.49914464255706e-06 5.40958936153293e-05 2.40061245757042e-05 1.69583385347192e-05 2.6795556300222e-06 7.4521183492114e-05 1.87721691179167e-06 4.89246123393883e-06 2.24180628227717e-06 1.27642633017023e-05 4.82999694570124e-05 0.00480621783939183 6.13365048884933e-07 0.000263944456403205 5.45956528856194e-05 4.56687405271542e-05 1.29301467297062e-06 5.42777665845619e-07 0.0039312667721254 1.64987494236799e-13 6.93111254287121e-07 4.28736218129178e-13 4.24557934546708e-13 6.94530991580834e-13 6.92241025201575e-13 2.3150984333699e-12 2.42179478217358e-12 1.57577493108251e-12 1.22754299972501e-12
1.89 0.00127852582682483 0.00284129924583283 0.000300618433666226 1.88771152951387e-05 1.78537661537584e-05 1.5069263602055e-06 5.44466687469394e-05 2.41336649017729e-05 1.70463525825902e-05 2.69370962853776e-06 7.49273098379418e-05 1.87748434590512e-06 4.91882276125182e-06 2.3128300941575e-06 1.28338838965349e-05 4.8544904566046e-05 0.00483125081092003 6.16474174447577e-07 0.000265353014197089 5.46703092660539e-05 4.59124403216304e-05 1.29989543840129e-06 5.36271002896704e-07 0.00398005818374212 1.63295926316595e-13 6.96798017168069e-07 4.31933783348941e-13 4.27738003062019e-13 7.02268786739877e-13 6.98048714240544e-13 2.34204297269854e-12 2.45185505787386e-12 1.60525208716181e-12 1.25564777336864e-12
1.9 0.00128826750469482 0.00285621674579807 0.000302173506327226 1.89906577093953e-05 1.79543980697857e-05 1.51471036128106e-06 5.47686159918427e-05 2.42601777967529e-05 1.71344650312761e-05 2.70785782833761e-06 7.53271857486368e-05 1.90121034734143e-06 4.94496186958331e-06 2.35950529000442e-06 1.2902809810548e-05 4.87715937609496e-05 0.00485628087970495 6.19608354770423e-07 0.000266763700070301 5.55002591367537e-05 4.61559570782489e-05 1.30676479756059e-06 5.13261118816894e-07 0.00390573032742819 1.66375357659465e-13 7.00484778249268e-07 4.35050505522459e-13 4.3103229297709e-13 7.04463548721903e-13 6.98871459678354e-13 2.34518490678466e-12 2.45922189361245e-12 1.5882771739307e-12 1.24639060351276e-12
1.91 0.00129815975920679 0.00287113265777372 0.000303726589134745 1.90993994136992e-05 1.80524608234248e-05 1.52249504138384e-06 5.50571318407889e-05 2.43853824723469e-05 1.72226162068193e-05 2.72200860252303e-06 7.57198222260909e-05 1.89631614167138e-06 4.97083252058465e-06 2.3758222577636e-06 1.29708592670337e-05 4.89850625105088e-05 0.00488131522967553 6.22789987605029e-07 0.000268166573607677 5.58170127055377e-05 4.63993364274003e-05 1.31362380367228e-06 5.42938519846213e-07 0.00396744654700928 1.68959350877639e-13 7.0417154008042e-07 4.39264101689244e-13 4.35292023863218e-13 6.98865619794808e-13 6.9791074280138e-13 2.34586818071639e-12 2.46560242489079e-12 1.61538530293922e-12 1.23802369464622e-12
1.92 0.00130818744178503 0.0028860468920744 0.000305277711695512 1.9202170304238e-05 1.81473357991425e-05 1.53028780821552e-06 5.53116256095091e-05 2.45091892735965e-05 1.73107636353595e-05 2.73614528961844e-06 7.61051121794641e-05 1.92030604246846e-06 4.99642475685489e-06 2.36459565500442e-06 1.30379799485103e-05 4.91925762152579e-05 0.00490635866483941 6.26020249976574e-07 0.000269559995066059 5.55726203967326e-05 4.66426462010541e-05 1.32048241152533e-06 5.02057628412828e-07 0.00396561603933897 1.67641327800069e-13 7.07858302701218e-07 4.44477474982303e-13 4.37498113759409e-13 7.09652177245124e-13 7.06688023528281e-13 2.37980051214808e-12 2.50148732166134e-12 1.64738889400616e-12 1.22891444276666e-12
1.93 0.00131833502132807 0.00290095936013839 0.000306826943644264 1.9298291060348e-05 1.82386677344423e-05 1.53807951237542e-06 5.55355412301599e-05 2.46317039634387e-05 1.73988840754454e-05 2.75028076145997e-06 7.64838327202641e-05 1.9172752112071e-06 5.02176498175432e-06 2.32470759492659e-06 1.31042306655062e-05 4.94019811693647e-05 0.00493141190804341 6.2927880301513e-07 0.000270951702281436 5.59698671920805e-05 4.68859603097548e-05 1.32735467082588e-06 5.63352237047638e-07 0.00391237084776852 1.70762222758538e-13 7.1154506067656e-07 4.4717243711737e-13 4.4024697561385e-13 7.0938778853872e-13 7.04806502109887e-13 2.40559648438116e-12 2.54553315417682e-12 1.6267411596004e-12 1.24732564798333e-12
1.94 0.00132858666438985 0.00291586997587566 0.000308374400333355 1.93876228816571e-05 1.83263924839215e-05 1.5458812071332e-06 5.57359165436035e-05 2.47532076359015e-05 1.74869724428757e-05 2.76440287140836e-06 7.68575410272947e-05 1.9348583254e-06 5.04691184363931e-06 2.26351218771172e-06 1.31697474017638e-05 4.96199798383369e-05 0.00495647144536543 6.32533179666497e-07 0.000272350746486543 5.67459736846565e-05 4.7129341786628e-05 1.33423947461949e-06 5.27422158945824e-07 0.00397378302677092 1.71879825003832e-13 7.15231822510106e-07 4.47059927040405e-13 4.4085956825858e-13 7.15032759512638e-13 7.14598266706704e-13 2.3981150434636e-12 2.53351265698437e-12 1.64758179165036e-12 1.25479865107495e-12
1.95 0.00133892631378216 0.00293077865705116 0.00030992024679555 1.94705771382226e-05 1.84107425102881e-05 1.55368726967577e-06 5.59225308917283e-05 2.48741147284938e-05 1.75750375901917e-05 2.77852820338968e-06 7.72283783060597e-05 1.93967199122422e-06 5.07194852200019e-06 2.18612087129789e-06 1.32347007174327e-05 4.98507279945687e-05 0.00498153094179518 6.35752787374401e-07 0.000273758453087612 5.67582560074036e-05 4.7372829027852e-05 1.34112355816561e-06 5.86772660898524e-07 0.00392605764073677 1.70718865552653e-13 7.18918584668494e-07 4.44119337309834e-13 4.3789711617128e-13 7.20174513526638e-13 7.17763824047619e-13 2.41324391421257e-12 2.55225985849135e-12 1.63073594236669e-12 1.25468324108149e-12
1.96 0.00134933776514592 0.00294568532657799 0.000311464699910557 1.95480842282944e-05 1.84922293812201e-05 1.56150108927212e-06 5.6106733528928e-05 2.49949154152316e-05 1.76630965337014e-05 2.79264737536523e-06 7.75988061370921e-05 1.94734766475925e-06 5.09697166500681e-06 2.10284067674988e-06 1.32992525632807e-05 5.00950666724482e-05 0.00500658366412649 6.38922756527087e-07 0.000275167179469395 5.665232222105e-05 4.76164279907367e-05 1.34800318422719e-06 5.49742385238441e-07 0.00392464034949938 1.70612258907722e-13 7.22605346299151e-07 4.52310786136139e-13 4.45950563335041e-13 7.23037418669936e-13 7.19692884528212e-13 2.45755866663057e-12 2.60836210689315e-12 1.65024289239402e-12 1.24158660850811e-12
1.97 0.00135980474115656 0.0029605899137169 0.000313008028124972 1.96215236833892e-05 1.85716045089809e-05 1.56933110951667e-06 5.63000845541904e-05 2.51161085887369e-05 1.77511669961718e-05 2.80677795978847e-06 7.79713087708402e-05 1.962198764891e-06 5.1220793005546e-06 2.02515118635341e-06 1.33635211572458e-05 5.03505507186444e-05 0.00503162500665396 6.42049626945399e-07 0.000276567933200043 5.73120081045127e-05 4.78601122083593e-05 1.35488239824151e-06 5.71619652690054e-07 0.00398912212811087 1.72694603008476e-13 7.26292108968791e-07 4.58345376526043e-13 4.51735969500402e-13 7.29823044778377e-13 7.24625106629307e-13 2.50484754857664e-12 2.65573266557083e-12 1.68968641842878e-12 1.27838106326199e-12
1.98 0.00137031096308981 0.00297549235517314 0.000314550549023315 1.96926200681068e-05 1.86498009985381e-05 1.57716332972034e-06 5.65129658807012e-05 2.52381346306388e-05 1.78392602325649e-05 2.82091029388827e-06 7.83480966216389e-05 1.96118019709718e-06 5.14735838940406e-06 1.96329466403053e-06 1.34275596262699e-05 5.06122425583556e-05 0.00505665420609086 6.45158176911385e-07 0.000277959441050105 5.78703699307388e-05 4.8103829744095e-05 1.36176729763009e-06 5.45205617933938e-07 0.00389443353033423 1.74884903781557e-13 7.2997887045263e-07 4.58792792232287e-13 4.52696366788689e-13 7.33328840648982e-13 7.32100329809346e-13 2.4533288448205e-12 2.5996039964486e-12 1.67446886746018e-12 1.29471597164635e-12
1.99 0.0013808402195119 0.00299039259605618 0.000316092624464405 1.97633116444886e-05 1.87278609263449e-05 1.58502675656687e-06 5.67533323574771e-05 2.53613159809428e-05 1.79273748659752e-05 2.83505961084509e-06 7.87308465198148e-05 1.98354537388019e-06 5.17287380336153e-06 1.93057305314756e-06 1.34913523263163e-05 5.08740592741725e-05 0.00508167462440677 6.4828046994877e-07 0.000279349817989914 5.77064579130531e-05 4.8347516120974e-05 1.36865555574374e-06 5.36315181908191e-07 0.00395566033762325 1.74413621925632e-13 7.33665632580352e-07 4.57451358423868e-13 4.50900444316976e-13 7.24400909342126e-13 7.21535080791227e-13 2.49550476657011e-12 2.60590527114755e-12 1.68040095154604e-12 1.28953644139517e-12
2 0.00139137643194222 0.00300529059072082 0.000317634653641469 1.98356011345345e-05 1.88068537213283e-05 1.5928852634639e-06 5.7025762774042e-05 2.54858123809163e-05 1.80154921940096e-05 2.84921304317017e-06 7.91205095714478e-05 1.97907219943721e-06 5.19866056883475e-06 1.93022126693466e-06 1.35548285134586e-05 5.11303361171524e-05 0.00510669248849086 6.51441076837067e-07 0.00028074899197216 5.78377004089524e-05 4.85911096192206e-05 1.37553852739231e-06 5.6119721176457e-07 0.00393338188449761 1.71805999070302e-13 7.37352395253258e-07 4.59843619087648e-13 4.53631989500067e-13 7.38904538806118e-13 7.34323692658358e-13 2.47025129688552e-12 2.58850292164125e-12 1.69080377917043e-12 1.3044093413293e-12
2.01 0.00140190371733468 0.00302018630342659 0.00031917706401687 1.99113995713107e-05 1.88877919739644e-05 1.60078825223627e-06 5.73309332635917e-05 2.56115973483664e-05 1.81035747215895e-05 2.86338157192115e-06 7.95172072583605e-05 2.00297273447709e-06 5.22471916479024e-06 1.96738656947753e-06 1.36178905771418e-05 5.13772326969211e-05 0.0051317145524917 6.54646982306654e-07 0.000282159100620779 5.86338209158618e-05 4.88345654974139e-05 1.3824114251939e-06 5.27696441941946e-07 0.00389760454948286 1.78457994515883e-13 7.4103915689306e-07 4.56993483703849e-13 4.53861389801809e-13 7.42851415989595e-13 7.41984946110321e-13 2.46682722147768e-12 2.58279092886525e-12 1.69816931924681e-12 1.28999391047012e-12
2.02 0.00141240644729857 0.00303507970880374 0.00032072030045318 1.99923754418076e-05 1.89715514155685e-05 1.60867977348284e-06 5.76655809737651e-05 2.57384575244452e-05 1.81915670154013e-05 2.87754802564759e-06 7.99202278580266e-05 2.00177355334127e-06 5.25101564305725e-06 2.03337938185857e-06 1.36804508461318e-05 5.16136586081323e-05 0.0051567455751993 6.57884254426603e-07 0.000283572261774332 5.88919929402628e-05 4.90778660169042e-05 1.38927810959454e-06 5.83753671035718e-07 0.0039659130589576 1.77236479940589e-13 7.44725918938599e-07 4.68940611700506e-13 4.62649620886899e-13 7.38826039204842e-13 7.36471839427988e-13 2.52857414829347e-12 2.65122329990595e-12 1.71022050588433e-12 1.30214516019662e-12
2.03 0.00142286930407513 0.00304997079227258 0.000322264813232625 2.00798217374492e-05 1.90588018607603e-05 1.6166224797353e-06 5.80229545683934e-05 2.58660158740485e-05 1.82793998318884e-05 2.89171939805837e-06 8.03281209389178e-05 2.02060151415124e-06 5.27748557492092e-06 2.12211786274754e-06 1.37424689785348e-05 5.18415152911333e-05 0.00518178657660842 6.61125064163781e-07 0.000284977971500426 5.86855781480072e-05 4.93210239182456e-05 1.39615558494128e-06 5.3716873945773e-07 0.00390402032713301 1.77239747036201e-13 7.48412681100652e-07 4.66005971640584e-13 4.63075360543165e-13 7.55540315208984e-13 7.51183331912835e-13 2.52745930824068e-12 2.65760385861797e-12 1.70125473129552e-12 1.30235702699667e-12
2.04 0.00143327733309408 0.00306485955004549 0.000323811044897629 2.01745514384395e-05 1.91499539363811e-05 1.62454946416532e-06 5.83936819108358e-05 2.59937754654085e-05 1.83669967252858e-05 2.90587553731025e-06 8.07388773391451e-05 2.02774910114481e-06 5.3040416210366e-06 2.22004940718072e-06 1.3803983013389e-05 5.20652096031225e-05 0.00520683451644597 6.64341391374181e-07 0.000286372977057383 5.91476976128804e-05 4.95640784752185e-05 1.40304980944883e-06 5.89934150499053e-07 0.00391089337367902 1.78717835252591e-13 7.52099442275198e-07 4.64149897097248e-13 4.58227987311893e-13 7.50492290138018e-13 7.44881690830223e-13 2.4907717061171e-12 2.61755925519145e-12 1.72774937997385e-12 1.31004016497604e-12
2.05 0.00144361599234474 0.00307974598921323 0.000325359416851353 2.02768313782455e-05 1.92451268678125e-05 1.63252456145609e-06 5.87669324677077e-05 2.61211781192719e-05 1.8454282064779e-05 2.92002177299459e-06 8.11501724338168e-05 2.03731775712775e-06 5.33058422746436e-06 2.31685095453428e-06 1.38651268874234e-05 5.22905603907691e-05 0.00523188348246503 6.67518115063642e-07 0.000287764135134929 5.98586454948811e-05 4.98070856135352e-05 1.40994956590962e-06 5.46440465607127e-07 0.00394657598214667 1.82825267533274e-13 7.55786205847907e-07 4.73199512300064e-13 4.64986854577084e-13 7.51275349040182e-13 7.50584814276671e-13 2.53419095774126e-12 2.67225270971348e-12 1.70629083824964e-12 1.3133852127069e-12
2.06 0.00145387119838832 0.0030946301274637 0.000326910315878175 2.03863592512011e-05 1.93441387767659e-05 1.64048296758334e-06 5.91317203563849e-05 2.62476716401466e-05 1.85411903384402e-05 2.93413825863143e-06 8.15596422568455e-05 2.05394855981816e-06 5.35701316112749e-06 2.40287890280666e-06 1.39261306191009e-05 5.25233562762413e-05 0.00525692692828004 6.70660715868085e-07 0.000289161583074814 5.98412897207668e-05 5.00501042957585e-05 1.41684202610244e-06 5.84158802407397e-07 0.00386913980001586 1.80039045331782e-13 7.5947296684135e-07 4.70062286264553e-13 4.6444250170486e-13 7.58248855722802e-13 7.55659852445064e-13 2.54475105290028e-12 2.68522122695218e-12 1.74338510122906e-12 1.31345149743324e-12
2.07 0.00146402936914961 0.00310951199263518 0.00032846408150938 2.05022858113526e-05 1.94465203582648e-05 1.64847595515497e-06 5.94781905449767e-05 2.63727765183769e-05 1.86276745990032e-05 2.94823213652568e-06 8.19651612457667e-05 2.05435659278485e-06 5.38323971065889e-06 2.46890123968215e-06 1.39873013871929e-05 5.27679047723643e-05 0.00528196014018452 6.73791736141296e-07 0.00029056885018043 5.9783884232015e-05 5.02931823746916e-05 1.42372184003798e-06 5.61262349468021e-07 0.00393203354909052 1.78815015366406e-13 7.63159728986167e-07 4.84742979004775e-13 4.76342098308958e-13 7.54161924605937e-13 7.49940301340368e-13 2.58810223212525e-12 2.73252337476898e-12 1.7545227331811e-12 1.35904212070913e-12
2.08 0.00147407746361911 0.00312439162225843 0.000330020994288372 2.06232801073245e-05 1.95515507457599e-05 1.65645468442218e-06 5.97987430282531e-05 2.64961450447799e-05 1.87137138626643e-05 2.9622875116852e-06 8.23650887710264e-05 2.07724035481044e-06 5.40919712075741e-06 2.51170219454081e-06 1.40489883467033e-05 5.30259171896149e-05 0.00530698202925549 6.76939843382143e-07 0.000291979572538453 6.04843521440257e-05 5.05363451783242e-05 1.43059640782368e-06 5.68147028641777e-07 0.00390222061250047 1.8166765409871e-13 7.66846491718839e-07 4.76301168363795e-13 4.70866090803172e-13 7.76979494482504e-13 7.7078862462089e-13 2.58093281477889e-12 2.73111081720803e-12 1.71985190593483e-12 1.34860840222388e-12
2.09 0.00148400301834814 0.00313926906268673 0.000331581265766531 2.07476307726303e-05 1.96583114437159e-05 1.66444628808697e-06 6.00888792210904e-05 2.66176055172796e-05 1.87993181865801e-05 2.97631629946714e-06 8.27584572017946e-05 2.07275021529511e-06 5.43484846894627e-06 2.5252599461091e-06 1.41115358042164e-05 5.32959957059318e-05 0.00533199557242289 6.80126281640167e-07 0.000293384167482457 6.09656882171247e-05 5.0779589296294e-05 1.43747386810347e-06 5.86605045835728e-07 0.0038827359197956 1.83936498413691e-13 7.70533252240224e-07 4.90263474956581e-13 4.81795301404577e-13 7.77190074612392e-13 7.74735951576132e-13 2.58317902569944e-12 2.73599716897887e-12 1.75716184301587e-12 1.35625650209557e-12
2.1 0.0014937941810596 0.00315414436836091 0.000333145030360446 2.08733753262609e-05 1.97657548702415e-05 1.67242833069924e-06 6.03476892687959e-05 2.67371860121907e-05 1.88845303969753e-05 2.99030859102318e-06 8.3145081045684e-05 2.09581766324601e-06 5.46019141895727e-06 2.51210082708818e-06 1.41752325210052e-05 5.35738453615477e-05 0.00535700672095648 6.833544310118e-07 0.00029477982215811 6.07881757192543e-05 5.10228830304812e-05 1.44435503340603e-06 5.63735125566801e-07 0.00392618645796548 1.8359682556213e-13 7.74220015442511e-07 4.87976885696612e-13 4.8230831918314e-13 7.70225526075039e-13 7.66264326265833e-13 2.64826995037296e-12 2.81699738085355e-12 1.74449184858546e-12 1.34786489191428e-12
2.11 0.00150343974119605 0.00316901760065678 0.000334712339776576 2.09984454931035e-05 1.98727808087898e-05 1.68039800996051e-06 6.05779346014518e-05 2.68551156973341e-05 1.89694249440079e-05 3.00428220494078e-06 8.35255743652474e-05 2.09287599858955e-06 5.48525849033704e-06 2.47085549674674e-06 1.42402649963353e-05 5.38531598326678e-05 0.00538202219166748 6.86608653448674e-07 0.000296173505956782 6.10092293347509e-05 5.1266173107355e-05 1.45123304932094e-06 6.03388061708454e-07 0.00386390126322057 1.86160593078624e-13 7.77906777431015e-07 4.88802130826719e-13 4.80680444087928e-13 7.8287028416105e-13 7.77545597245788e-13 2.60867503936177e-12 2.77391309692152e-12 1.79176846746701e-12 1.35314589817331e-12
2.12 0.00151292915775023 0.00318388882689864 0.000336283159791475 2.11208180986328e-05 1.99783161195148e-05 1.68836338621172e-06 6.07857193101371e-05 2.69718025329179e-05 1.90541029608408e-05 3.01823291808675e-06 8.39012755275953e-05 2.10998783718377e-06 5.5101138017248e-06 2.40847357233714e-06 1.43066833488575e-05 5.41269735561185e-05 0.00540704699597919 6.89860876896022e-07 0.000297574810427706 6.17821806006347e-05 5.15093967027505e-05 1.45810232352328e-06 5.45389018875274e-07 0.00387347375168157 1.86011325177403e-13 7.8159353908577e-07 4.81326620901301e-13 4.76202757923583e-13 7.78539280252129e-13 7.77977585966892e-13 2.61303492471022e-12 2.73344563309422e-12 1.82105683360614e-12 1.37216915835482e-12
2.13 0.00152225258420611 0.00319875811901081 0.00033785736981442 2.12386593001972e-05 2.00813907349186e-05 1.69629339004636e-06 6.09797800599674e-05 2.70877906396177e-05 1.91386847333708e-05 3.0321830536607e-06 8.42740866796488e-05 2.11429928784403e-06 5.53484576238631e-06 2.32961712156209e-06 1.43743852923889e-05 5.43891692713506e-05 0.00543208264770538 6.93083427278223e-07 0.000298986052636713 6.19697669154329e-05 5.17524956281383e-05 1.46497293029475e-06 5.88691247665685e-07 0.00390661108708243 1.86453126802904e-13 7.85280301173031e-07 4.8927657081933e-13 4.81785632402247e-13 7.74962264671106e-13 7.72498946941535e-13 2.67076406186874e-12 2.79896596576928e-12 1.78218891064609e-12 1.36901791480767e-12
2.14 0.00153140089091728 0.00321362555235955 0.000339434765327205 2.13504532018547e-05 2.01812057957377e-05 1.70422310998054e-06 6.11704643805422e-05 2.72037018821417e-05 1.9223300001877e-05 3.04613124084723e-06 8.46462463553582e-05 2.12204754434388e-06 5.55955692141072e-06 2.24419497219497e-06 1.44431213182437e-05 5.46358043100396e-05 0.00545712670489077 6.96261677364435e-07 0.000300399785259376 6.17922141932563e-05 5.19954296459369e-05 1.4718533293823e-06 5.27265083443498e-07 0.0038456233178053 1.84802691889743e-13 7.88967063236515e-07 4.87252826130993e-13 4.82454357077755e-13 7.95431953178824e-13 7.90593890644823e-13 2.64462964452992e-12 2.77131218185944e-12 1.78273687426576e-12 1.37878973866558e-12
2.15 0.00154036568475962 0.00322849120428726 0.000341015062912909 2.14551055593789e-05 2.02771882963242e-05 1.71210200693367e-06 6.13685050242201e-05 2.73201679935388e-05 1.9308076702048e-05 3.06010068731289e-06 8.50200618093643e-05 2.13598358906958e-06 5.58435257158579e-06 2.1631400937582e-06 1.45125210393742e-05 5.48659671105641e-05 0.0054821737916397 6.9940021679262e-07 0.000301806037755126 6.23320933196333e-05 5.22381857749175e-05 1.47874092347419e-06 5.76132872104526e-07 0.00389574126025278 1.87960053204768e-13 7.9265382533774e-07 4.99181534597691e-13 4.91686348198645e-13 8.01329350324301e-13 7.95268078561844e-13 2.65710339188052e-12 2.78867794695886e-12 1.76751452485313e-12 1.37407275990556e-12
2.16 0.00154913932636529 0.00324335515287549 0.00034259790780495 2.15520172822582e-05 2.03690298480985e-05 1.71998210457461e-06 6.15837287029532e-05 2.74377619504322e-05 1.93931301590684e-05 3.07408903252563e-06 8.53976317166327e-05 2.1352761995572e-06 5.6093284183996e-06 2.09650254410047e-06 1.45821367404527e-05 5.50819829296304e-05 0.00550721770668352 7.02521690596832e-07 0.000303201921330535 6.29813053575114e-05 5.24807816217462e-05 1.48562464591403e-06 5.58896493231037e-07 0.00386036704395725 1.90790363912508e-13 7.9634058754984e-07 4.95975823672648e-13 4.91031747084517e-13 7.89293522096738e-13 7.86909834579166e-13 2.70806670321869e-12 2.84981348924715e-12 1.79773629359789e-12 1.38143282599922e-12
2.17 0.00155771494476942 0.00325821747544605 0.000344182883704544 2.16411225830023e-05 2.04567061617816e-05 1.7278070891453e-06 6.18238589501421e-05 2.7556935636356e-05 1.9478552945328e-05 3.08811623889651e-06 8.57805940685578e-05 2.15678589924115e-06 5.63455988251616e-06 2.05743687941298e-06 1.46514977039237e-05 5.52889276917079e-05 0.00553225382717808 7.0565663663083e-07 0.000304594303765145 6.29077228473405e-05 5.27232616371011e-05 1.49249438868155e-06 5.88184142775408e-07 0.00382279198830016 1.89495862395937e-13 8.00027349109194e-07 5.06099744232917e-13 4.98609502470118e-13 7.98441979715726e-13 7.9494452018858e-13 2.6648856876453e-12 2.80469772895636e-12 1.83042981603791e-12 1.40615519601708e-12
2.18 0.00156608644977095 0.00327307824735083 0.000345769524579839 2.17228907821797e-05 2.05404772470944e-05 1.73563184832164e-06 6.20935696039594e-05 2.7677971663718e-05 1.95644070944558e-05 3.10217537723232e-06 8.61699299115626e-05 2.15243654442204e-06 5.66009353290427e-06 2.04971123152145e-06 1.4720167123692e-05 5.54935572895948e-05 0.00555728089791499 7.0882990618938e-07 0.000305993149259764 6.29285501440273e-05 5.29656877259985e-05 1.49935401412714e-06 5.99650015262527e-07 0.00387903657266854 1.90774412975594e-13 8.03714111741534e-07 4.90658672652944e-13 4.86084116518853e-13 7.99079178279007e-13 7.94531683818124e-13 2.7124422598385e-12 2.85512172320626e-12 1.84046660152662e-12 1.42349016572731e-12
2.19 0.00157424854180935 0.00328793754052507 0.000347357327850037 2.17982908020795e-05 2.06208673374369e-05 1.74340928473637e-06 6.23939197977539e-05 2.7800954845928e-05 1.96507194227635e-05 3.1162802721577e-06 8.65658480746172e-05 2.17601410748824e-06 5.68594191354591e-06 2.0793212883303e-06 1.47877936147677e-05 5.570288497681e-05 0.0055823015283314 7.12049536097543e-07 0.000307401991529002 6.36719644045995e-05 5.32081259735282e-05 1.50621340974075e-06 5.84022213323883e-07 0.00383458638632186 1.93717911037116e-13 8.07400874349686e-07 5.02375490247588e-13 4.95220343755943e-13 7.95891169350888e-13 7.95379114050996e-13 2.73071315499891e-12 2.88524913424793e-12 1.81188280122465e-12 1.4115137026818e-12
2.2 0.00158219671966857 0.00330279542240116 0.000348945768480181 2.18687217127572e-05 2.06986271092339e-05 1.75118281357128e-06 6.27222506170872e-05 2.79257659468047e-05 1.97374798705344e-05 3.13041764833675e-06 8.69677659990406e-05 2.17446722640477e-06 5.71208280606249e-06 2.13857416254992e-06 1.48541499017244e-05 5.59227197480863e-05 0.00560732122867322 7.15302691594478e-07 0.000308814808006634 6.4055146263057e-05 5.34506326452361e-05 1.51308156257844e-06 6.15663958069123e-07 0.00382657756011468 1.9272719429918e-13 8.11087635468918e-07 4.99980383788884e-13 4.95512255747928e-13 8.09373575655846e-13 8.06627709053122e-13 2.75987600322042e-12 2.91564410378078e-12 1.85933481142189e-12 1.41727968186857e-12
2.21 0.00158992728577855 0.00331765195461664 0.000350534313839411 2.19359124869273e-05 2.07746795018984e-05 1.7589269511675e-06 6.30725551556805e-05 2.80520991588664e-05 1.98246439465448e-05 3.14459480685072e-06 8.7374387822162e-05 2.1937705430295e-06 5.73846204143535e-06 2.22238311183904e-06 1.49191531067744e-05 5.61564905152295e-05 0.00563234638936848 7.18562743836459e-07 0.000310222349747862 6.385332131092e-05 5.36932424207565e-05 1.51995529938617e-06 5.60649969876358e-07 0.00386233640916856 1.91533703489765e-13 8.14774397598159e-07 5.06254197246386e-13 4.99392532962767e-13 8.17406914895127e-13 8.12366178877814e-13 2.71323663336601e-12 2.87003203597945e-12 1.88604298766472e-12 1.41021071963416e-12
2.22 0.0015974373494076 0.00333250719210439 0.000352122438261971 2.20017984408985e-05 2.08500538938052e-05 1.76666263082576e-06 6.34362662273477e-05 2.81794998724658e-05 1.99121378865911e-05 3.15879291616977e-06 8.77838701359413e-05 2.20005324451608e-06 5.7650006497664e-06 2.31747002416621e-06 1.49828651335062e-05 5.64046180833489e-05 0.00565738198376226 7.21801736201231e-07 0.000311621459549741 6.42052920488778e-05 5.39359617725682e-05 1.5268248831361e-06 6.08494701648121e-07 0.00377790496731569 1.9407770506763e-13 8.18461160135351e-07 5.05271804642228e-13 5.01049209115899e-13 8.26469583913845e-13 8.19851293681168e-13 2.75363160487127e-12 2.92021365069621e-12 1.87488938890059e-12 1.42238859051817e-12
2.23 0.00160472482753113 0.00334736118205042 0.000353709637225706 2.20683815371169e-05 2.09258119881749e-05 1.77439272368787e-06 6.38033457081806e-05 2.83074187848038e-05 1.99998666817565e-05 3.1730149756333e-06 8.81940522842673e-05 2.21089822120169e-06 5.7916044241295e-06 2.41389485237582e-06 1.50454733467187e-05 5.66645682790781e-05 0.00568242983940349 7.25003559225765e-07 0.000313017962157153 6.49424805617482e-05 5.41787684415611e-05 1.53369160320732e-06 5.47474866157481e-07 0.00382439589384969 1.96442867267879e-13 8.22147921833761e-07 5.15116645384593e-13 5.07921051679847e-13 8.21768498763534e-13 8.19712428094233e-13 2.77693653105979e-12 2.94791558279847e-12 1.89630195878864e-12 1.44327789454413e-12
2.24 0.00161178844363004 0.0033622139632487 0.000355295440394726 2.21375853157587e-05 2.10029716305215e-05 1.7821106033768e-06 6.4163524996199e-05 2.84352755351738e-05 2.00877238583234e-05 3.18723952899363e-06 8.86027214814122e-05 2.22631232410797e-06 5.81817500515799e-06 2.5016595737137e-06 1.51072558197488e-05 5.69315592015728e-05 0.00570748809271985 7.2817103710756e-07 0.000314420475290457 6.50219943590166e-05 5.44216175539762e-05 1.54056189675644e-06 6.0403684306537e-07 0.00382734876378666 1.94527493467456e-13 8.25834684415799e-07 5.13567676668987e-13 5.09451051555242e-13 8.1532760995569e-13 8.12269312924903e-13 2.7772539907292e-12 2.89982385938623e-12 1.89045264826111e-12 1.4246289575359e-12
2.25 0.00161862772419495 0.00337706556533611 0.000356879423402481 2.22111141719195e-05 2.10824329426186e-05 1.78984700964162e-06 6.4507536518756e-05 2.85625236714559e-05 2.01756013176149e-05 3.20146875230519e-06 8.90078797260837e-05 2.22855478472938e-06 5.84462168958758e-06 2.57166303547064e-06 1.5168536711948e-05 5.71997415993316e-05 0.00573255202069355 7.31322951237479e-07 0.000315831570116516 6.4908966016965e-05 5.46644527392938e-05 1.54743990073871e-06 5.71840515665526e-07 0.00375879039073773 1.96241320794929e-13 8.29521445436238e-07 5.11241334802837e-13 5.04540281390747e-13 8.29219259727172e-13 8.24162905001955e-13 2.78065213493232e-12 2.90797230812222e-12 1.87166501531768e-12 1.4539927583009e-12
2.26 0.00162524299319651 0.00339191600847146 0.0003584612176658 2.22903289984857e-05 2.11649134755652e-05 1.79756961732409e-06 6.4828187917082e-05 2.86887104614154e-05 2.02633992602314e-05 3.21568248627476e-06 8.94079787065104e-05 2.25020156187171e-06 5.87087136289095e-06 2.62027160136117e-06 1.52296396062387e-05 5.74635670107975e-05 0.00575761594959439 7.34485165175559e-07 0.000317244999896475 6.55521242776693e-05 5.4907219451125e-05 1.55432015987694e-06 6.09074908472002e-07 0.00382951302702488 1.99015468050747e-13 8.33208208064595e-07 5.1055034186705e-13 5.06790208863457e-13 8.20652795706459e-13 8.20014756767585e-13 2.819721806444e-12 2.95597664830849e-12 1.92635299823796e-12 1.45159558657132e-12
2.27 0.00163163536427572 0.00340676530290608 0.000360040518072285 2.23761482837678e-05 2.1250896275318e-05 1.80532972603111e-06 6.51211631798458e-05 2.88135235513831e-05 2.03510339792336e-05 3.22988556185125e-06 8.98020966323976e-05 2.24764173751299e-06 5.89687676009308e-06 2.64161448356331e-06 1.52908458980641e-05 5.77190255129224e-05 0.00578267552591805 7.37677777941584e-07 0.000318651668618681 6.60839255642155e-05 5.51498774678084e-05 1.56119144145504e-06 6.06237514321538e-07 0.00377946234889932 1.98582429078215e-13 8.36894970164977e-07 5.21159270670232e-13 5.14734385360111e-13 8.31048574674238e-13 8.2773164986282e-13 2.79135924130107e-12 2.93468379046125e-12 1.92492727835205e-12 1.4690875462266e-12
2.28 0.00163780673090115 0.00342161344899346 0.000361617088585467 2.24689840647771e-05 2.13405962546188e-05 1.81307723662426e-06 6.53854713000893e-05 2.89368202496902e-05 2.04384436394959e-05 3.24406219301658e-06 9.01900365543573e-05 2.26990521815306e-06 5.92262106496492e-06 2.63789806350383e-06 1.53523640576157e-05 5.79644770356231e-05 0.00580772947509306 7.40906056887666e-07 0.000320048647262369 6.5945827331364e-05 5.53924097222634e-05 1.56805076111075e-06 5.91147696005301e-07 0.00373637976495031 1.98270522743113e-13 8.4058173179632e-07 5.18131719493403e-13 5.1442624038373e-13 8.45638326849247e-13 8.40836534364437e-13 2.8355986290114e-12 2.97952203832045e-12 1.93892235079165e-12 1.46594017470191e-12
2.29 0.00164375975425585 0.00343646043711645 0.000363190765181129 2.2568717297673e-05 2.14339466677166e-05 1.82087217650905e-06 6.56235059257212e-05 2.90586363125341e-05 2.05255913956158e-05 3.25822176528624e-06 9.05723370897444e-05 2.26838203799331e-06 5.94811871847755e-06 2.60782617690435e-06 1.5414314414828e-05 5.82009018208758e-05 0.00583278016986866 7.44158635107828e-07 0.000321442425300428 6.61371387846337e-05 5.56348256967263e-05 1.57490430326098e-06 6.15390269679944e-07 0.00381739854536644 2.00420067132353e-13 8.44268494388967e-07 5.27260767174574e-13 5.20410119715486e-13 8.434710417717e-13 8.37338875231828e-13 2.85685740270461e-12 3.00613774186903e-12 1.91954536766283e-12 1.48500053322013e-12
2.3 0.00164949784908392 0.00345130624804129 0.000364761456531595 2.26747157497133e-05 2.15306080649427e-05 1.82865819970918e-06 6.58407202303825e-05 2.91791729930228e-05 2.06124649872304e-05 3.27235365071846e-06 9.09501972588837e-05 2.28557685453282e-06 5.97341314497842e-06 2.55798502192811e-06 1.54767302088371e-05 5.84315300613815e-05 0.00585783280795143 7.47412163170659e-07 0.000322842863566901 6.68507145750408e-05 5.5877158236941e-05 1.58176693708492e-06 5.68678855012275e-07 0.00371808515888835 2.02134525527456e-13 8.47955255975894e-07 5.20630072794716e-13 5.17334394102478e-13 8.40204126545982e-13 8.38011160674345e-13 2.82162930961565e-12 2.97069236269064e-12 1.94042774333846e-12 1.46880470215826e-12
2.31 0.0016550251672502 0.00346615085316121 0.000366329142176028 2.27858916989621e-05 2.16299980287376e-05 1.83649116187196e-06 6.60449566517546e-05 2.92987657199872e-05 2.06990743712953e-05 3.28647172015557e-06 9.13253245988032e-05 2.29023655577166e-06 5.99857024831436e-06 2.49264409843805e-06 1.55395737347056e-05 5.86609517621307e-05 0.00588289353798298 7.50642951031831e-07 0.000324253625361827 6.70945612551678e-05 5.61194555190585e-05 1.58864323380356e-06 6.31169516947854e-07 0.00375629497546366 2.01211003144483e-13 8.51642017575655e-07 5.27966323868443e-13 5.21612002470886e-13 8.51248860793929e-13 8.47373805116043e-13 2.85040341117923e-12 3.00522749090143e-12 1.89519219173842e-12 1.47430648769144e-12
2.32 0.00166034657926241 0.00348099421517977 0.000367893868713029 2.2900795304017e-05 2.17313404831723e-05 1.84432040134699e-06 6.62455085700943e-05 2.94178370097948e-05 2.078544636504e-05 3.30056902930545e-06 9.16997273069134e-05 2.29917799884745e-06 6.02367024260677e-06 2.42099115276619e-06 1.5602762958104e-05 5.88939219945744e-05 0.00590796725106331 7.53837299595421e-07 0.000325668754972052 6.69721558426418e-05 5.63617692711993e-05 1.5955233630255e-06 5.79593150104897e-07 0.0037880221951728 2.01850011905366e-13 8.55328780728295e-07 5.38383090365877e-13 5.29506622997543e-13 8.51781825012304e-13 8.46825884807853e-13 2.86895442153338e-12 3.03141788134076e-12 1.93581184222464e-12 1.49460062890848e-12
2.33 0.00166546765353075 0.00349583628873055 0.000369455743872447 2.30177344123279e-05 2.18337294873644e-05 1.85218715041819e-06 6.64520167371929e-05 2.95368407645225e-05 2.08716183157339e-05 3.31466186098088e-06 9.20754738590533e-05 2.3121699144584e-06 6.04879737926614e-06 2.35256666334881e-06 1.56662035217477e-05 5.9134145761257e-05 0.00593305585667728 7.56998554968744e-07 0.000327078756769807 6.74332639829907e-05 5.66041424138573e-05 1.60239848405819e-06 6.43812305545751e-07 0.00366690106937358 2.05896385196528e-13 8.59015541226061e-07 5.26834792985113e-13 5.20456937107277e-13 8.45820359795069e-13 8.44783254808624e-13 2.92211661436439e-12 3.09395631963418e-12 1.98013691000678e-12 1.4851812762875e-12
2.34 0.00167039463347152 0.00351067702116297 0.000371014928939703 2.31349109852666e-05 2.19362026789092e-05 1.86005537547495e-06 6.66733265502549e-05 2.96562042278507e-05 2.09576311131263e-05 3.32874410033948e-06 9.24544489813989e-05 2.31353434495765e-06 6.07402952364484e-06 2.29620583213497e-06 1.57298193531181e-05 5.93833298329279e-05 0.00595815767726949 7.60146204625773e-07 0.000328479752160751 6.80436462475507e-05 5.68465989434002e-05 1.60926647780678e-06 5.96309035632233e-07 0.00375618124926075 2.04532867913219e-13 8.6270230490741e-07 5.46161643906837e-13 5.37603277359386e-13 8.63615067597755e-13 8.60521021543912e-13 2.90494640934984e-12 3.07502262455631e-12 1.92139365299886e-12 1.48954719978699e-12
2.35 0.00167513441250636 0.0035255163535804 0.000372571630063369 2.32505630235498e-05 2.20378185030085e-05 1.86794687174063e-06 6.69164407647504e-05 2.97762743651803e-05 2.10435221977087e-05 3.34283140909817e-06 9.28381344127818e-05 2.33312044753213e-06 6.09942902044967e-06 2.26292390600559e-06 1.57935757241655e-05 5.9640725689095e-05 0.0059832681863711 7.63306597339971e-07 0.000329876645631783 6.80687068343961e-05 5.70891382813085e-05 1.616133436489e-06 6.27295369056541e-07 0.00371425646666355 2.04207086867844e-13 8.66389062621212e-07 5.41226558677392e-13 5.35123069268403e-13 8.62372991297461e-13 8.58446007732072e-13 2.9264196665184e-12 3.10023374561825e-12 1.94685153347884e-12 1.49616567213079e-12
2.36 0.00167969450679706 0.00354035422175111 0.000374126088526802 2.33631000318361e-05 2.21377301376893e-05 1.87584363334282e-06 6.71856941833624e-05 2.98972760429313e-05 2.1129320387898e-05 3.35691582380967e-06 9.32274386185394e-05 2.33102782273262e-06 6.12503494753065e-06 2.25596052454218e-06 1.58574909469257e-05 5.99032700126776e-05 0.00600838180740633 7.66501348041796e-07 0.000331277709224743 6.81136496843737e-05 5.73317355643724e-05 1.62300331511417e-06 5.9802133301177e-07 0.00365968722436703 2.05206104683821e-13 8.7007582426594e-07 5.5323067551444e-13 5.44688886749532e-13 8.7341789495679e-13 8.67562391571842e-13 2.97869162787751e-12 3.1609999114342e-12 1.99325182447901e-12 1.53297050086876e-12
2.37 0.00168408302594088 0.00355519055733844 0.00037567857060575 2.34712226834132e-05 2.22352511544413e-05 1.88374951945943e-06 6.7482254596509e-05 3.00192857474456e-05 2.12150419828601e-05 3.37100999175833e-06 9.36225960789926e-05 2.35246164865809e-06 6.1508589939773e-06 2.28052617437417e-06 1.59216342201509e-05 6.01662869307649e-05 0.00603349408090532 7.69736738449606e-07 0.000332686289070428 6.87206284733839e-05 5.75743476247058e-05 1.62987230251905e-06 5.91542629740123e-07 0.00376668098073125 2.07144940320447e-13 8.73762586346004e-07 5.51342325312571e-13 5.45751763809131e-13 8.70048558505562e-13 8.67801626060362e-13 2.91993017094722e-12 3.05299558111392e-12 1.96992007253023e-12 1.52731367373351e-12
2.38 0.00168830864142212 0.0035700252889352 0.000377229357313691 2.35740171374569e-05 2.23299067819524e-05 1.89166210280041e-06 6.78040110007888e-05 3.0142224838591e-05 2.13006895737228e-05 3.38510281906765e-06 9.40231460411525e-05 2.35250709670586e-06 6.17688423236157e-06 2.33058987508896e-06 1.59861103620758e-05 6.04245840801818e-05 0.00605860337624786 7.7300138091349e-07 0.000334097682314705 6.91484020159845e-05 5.78169236629666e-05 1.63673420300099e-06 6.09517277172096e-07 0.00363771335457222 2.06973867066435e-13 8.77449348417768e-07 5.46845349830497e-13 5.39026555640981e-13 8.71559077462005e-13 8.6794449934177e-13 2.92539607392574e-12 3.06216924641624e-12 2.0303256431468e-12 1.53337327971393e-12
2.39 0.0016923805530765 0.00358485834338501 0.000378778734659736 2.3671018585081e-05 2.24214680167229e-05 1.89957414415156e-06 6.81458609916173e-05 3.02658725400505e-05 2.13862532760762e-05 3.39920332718591e-06 9.44279929842963e-05 2.37026467630609e-06 6.20306737911612e-06 2.40229751991404e-06 1.60510341313891e-05 6.06736846404475e-05 0.00608371152015796 7.76272127081143e-07 0.000335504065229756 6.90673617560931e-05 5.80594168566606e-05 1.64358771056462e-06 5.69739853043605e-07 0.00366443583219587 2.08582694629186e-13 8.81136110028616e-07 5.41504358970217e-13 5.36631793031264e-13 8.76785971359916e-13 8.70980024182615e-13 2.95636496925639e-12 3.10189962120354e-12 1.99350297519998e-12 1.53991636225664e-12
2.4 0.00169630845337868 0.00359968964687001 0.000380326984483526 2.37622390795922e-05 2.2509965156721e-05 1.90749158471786e-06 6.85003567283757e-05 3.03898964470118e-05 2.14717137817867e-05 3.41329764919438e-06 9.48355415137263e-05 2.37692340795784e-06 6.22934467128381e-06 2.48455833536587e-06 1.61164996018031e-05 6.09109124905737e-05 0.00610882313067295 7.79524195765058e-07 0.000336902536473726 6.93260965079771e-05 5.83017958145583e-05 1.65044490827802e-06 6.40113021366772e-07 0.00370477522743905 2.129403978392e-13 8.84822872732017e-07 5.50442261584841e-13 5.42648354463944e-13 8.71139977616388e-13 8.70573385665831e-13 2.93788611346558e-12 3.08406402418796e-12 1.97356967883772e-12 1.55122522632446e-12
2.41 0.00170010248982431 0.00361451912622709 0.000381874376312825 2.38481591421413e-05 2.25956811283893e-05 1.91540560009438e-06 6.88586223092092e-05 3.05138974739727e-05 2.15570476250907e-05 3.42739272973836e-06 9.52438884050827e-05 2.3872600483108e-06 6.25563960843587e-06 2.56869938386318e-06 1.61825502672606e-05 6.11360825140936e-05 0.00613394390996868 7.82742526959948e-07 0.000338298213971858 6.99783114103171e-05 5.85440519589003e-05 1.65731530593945e-06 5.93283543951531e-07 0.00359383812613891 2.11379642847379e-13 8.88509633829547e-07 5.48344972528236e-13 5.43560485692292e-13 8.7857669622592e-13 8.76088760691677e-13 2.98220373358216e-12 3.1369737714896e-12 2.00773574140725e-12 1.56085962878826e-12
2.42 0.00170377322524368 0.00362934670998125 0.00038342116074037 2.39296832818361e-05 2.26791244454397e-05 1.92332136587208e-06 6.92114267278387e-05 3.06374625941609e-05 2.16422329513924e-05 3.44147399954451e-06 9.56510502041088e-05 2.40185717825019e-06 6.28187274916273e-06 2.64568698519761e-06 1.62491555069914e-05 6.13516391756608e-05 0.0061590785171448 7.85927432009345e-07 0.000339699256451391 7.01782349502605e-05 5.87862019341607e-05 1.66419442238297e-06 6.63313526350402e-07 0.00369117971685251 2.08601990132055e-13 8.92196396821289e-07 5.57039778942328e-13 5.4992438916833e-13 8.97636190037348e-13 8.92946484520756e-13 2.99346384422802e-12 3.15419932496464e-12 2.04289883360449e-12 1.54734409323997e-12
2.43 0.00170733159635485 0.00364417232958529 0.000384967564118687 2.40080639369914e-05 2.27609852953655e-05 1.93123723888836e-06 6.95502808474548e-05 3.07602195644185e-05 2.17272557094403e-05 3.45554898016671e-06 9.6055198807037e-05 2.40451800834522e-06 6.30797151014121e-06 2.70696103816837e-06 1.63161988536987e-05 6.15622078582194e-05 0.00618422881022028 7.89093923597755e-07 0.000341108839989176 7.01251791195659e-05 5.9028284202353e-05 1.67107108928444e-06 6.06416715974524e-07 0.00363138754228207 2.11413658251133e-13 8.95883159464047e-07 5.59493320989008e-13 5.54409353688566e-13 8.93498490295e-13 8.87614687969746e-13 2.97985753578112e-12 3.14131916231269e-12 2.0496231945526e-12 1.56235664246114e-12
2.44 0.00171078887041338 0.00365899592033361 0.000386513785012366 2.40847985872941e-05 2.28420773637261e-05 1.93914978692555e-06 6.98684309373038e-05 3.08818866929947e-05 2.18121151793582e-05 3.46960495235116e-06 9.64548776969491e-05 2.42466707701806e-06 6.33387906540994e-06 2.74885157315124e-06 1.63834804361413e-05 6.17736524240677e-05 0.00620939313793589 7.92264801805785e-07 0.000342522035228486 7.05987152063878e-05 5.92703508434471e-05 1.67793588287836e-06 6.45946727061695e-07 0.00358126446726443 2.14040485085133e-13 8.99569920595617e-07 5.68475289980054e-13 5.60986621877546e-13 8.85548637006793e-13 8.8353233627921e-13 3.02837825879526e-12 3.20033722214086e-12 2.00330598492135e-12 1.55192311539163e-12
2.45 0.00171415660029132 0.00367381742242761 0.000388059992235097 2.41615087038163e-05 2.29232710985878e-05 1.94706968478051e-06 7.01616380941509e-05 3.10023111273564e-05 2.18968275946816e-05 3.48365232604184e-06 9.68491739309517e-05 2.42297531846981e-06 6.35956181345166e-06 2.76559820710925e-06 1.64507343092248e-05 6.19918431336337e-05 0.00623456697096123 7.95459682924458e-07 0.000343930468207113 7.1161419191135e-05 5.95124561679598e-05 1.6847927107485e-06 6.0160866810299e-07 0.00365563149426689 2.13706071936311e-13 9.03256682703322e-07 5.55675987923927e-13 5.50977230756815e-13 8.95128673086854e-13 8.90984692772118e-13 3.05665611103995e-12 3.23243557456121e-12 2.07377052339782e-12 1.56381661416186e-12
2.46 0.00171744657788362 0.00368863678168663 0.000389606324757947 2.42398087774165e-05 2.30054227099835e-05 1.95498105599274e-06 7.04286575265031e-05 3.11214919589933e-05 2.19814282162334e-05 3.49768217129454e-06 9.72378242575788e-05 2.44371829392971e-06 6.38501337372572e-06 2.75899511063894e-06 1.65176581305924e-05 6.22214071803465e-05 0.00625974462428864 7.98686848167901e-07 0.000345330139768347 7.11661092832912e-05 5.97546447976311e-05 1.69165037207642e-06 6.1347943087666e-07 0.0035597593920854 2.13757233203524e-13 9.06943444813597e-07 5.66185414479621e-13 5.59050585485631e-13 9.06076514268482e-13 9.00462247575342e-13 3.07557652609402e-12 3.24846788623983e-12 2.02930045050506e-12 1.58112774015903e-12
2.47 0.00172067078622186 0.00370345395040565 0.000391152892980435 2.43211765678166e-05 2.30893055296328e-05 1.96290685579734e-06 7.06713671904891e-05 3.12395842677594e-05 2.20659704223195e-05 3.51170866947181e-06 9.76212437274903e-05 2.44301012308048e-06 6.4102559150613e-06 2.72770432566577e-06 1.65839514613322e-05 6.24647424298042e-05 0.00628492138535508 8.01939184338168e-07 0.000346724997035919 7.12712844076747e-05 5.99969419426532e-05 1.69851409167474e-06 6.27302086821833e-07 0.00359904124365353 2.15591716379594e-13 9.1063020644965e-07 5.62119668818562e-13 5.58366233734796e-13 9.11366142478949e-13 9.04080023094954e-13 3.06758914867203e-12 3.24493005268703e-12 2.08715138214181e-12 1.59172601739384e-12
2.48 0.00172384135019993 0.00371826888780052 0.000392699781487474 2.44068337930603e-05 2.31755479439082e-05 1.97082008377262e-06 7.08945301607315e-05 3.13568844039435e-05 2.21505226044175e-05 3.52572676781156e-06 9.80004719709079e-05 2.45914173587969e-06 6.43533762978149e-06 2.67787193141395e-06 1.6649356342794e-05 6.27215170732731e-05 0.00631009522115014 8.0519784139155e-07 0.000348122958771284 7.18876637669773e-05 6.02393479429986e-05 1.70537977083989e-06 6.07319379097195e-07 0.00360172924882668 2.16188760178047e-13 9.14316969572993e-07 5.71285967211907e-13 5.63753171498397e-13 8.98190754629819e-13 8.95566205383497e-13 3.06967579488197e-12 3.2538329108697e-12 2.12964524811843e-12 1.60760562122393e-12
2.49 0.00172697048636065 0.00373308156060908 0.000394247052936085 2.44976480149219e-05 2.32645839205638e-05 1.97875096619887e-06 7.11052160526139e-05 3.14737979471431e-05 2.22351628627004e-05 3.53975338765351e-06 9.83770437528645e-05 2.46426862423241e-06 6.4603270492008e-06 2.61365637022208e-06 1.67136941115327e-05 6.29887667664141e-05 0.00633526743602584 8.08441464544264e-07 0.000349528240143938 7.22483186232378e-05 6.0481838429379e-05 1.71223993184758e-06 6.60883572309117e-07 0.00353589810902285 2.16069065544738e-13 9.18003730140564e-07 5.69132758288943e-13 5.64914262333529e-13 9.15234350944219e-13 9.1692844280592e-13 3.10126908066063e-12 3.29236103869118e-12 2.05527440824847e-12 1.58386254731977e-12
2.5 0.00173007045165251 0.00374789194323202 0.000395794752921781 2.45940625590211e-05 2.33566185862345e-05 1.98666733982252e-06 7.13119458852648e-05 3.15907937179937e-05 2.23199716394656e-05 3.55378537487063e-06 9.87527998572042e-05 2.4727828923595e-06 6.4853051997894e-06 2.54384036582959e-06 1.677689234464e-05 6.32615609393002e-05 0.00636044206532251 8.11656145806533e-07 0.000350937454217287 7.21741842043397e-05 6.07243697688842e-05 1.7190992446671e-06 6.02500813993226e-07 0.00357973982146783 2.1909229886308e-13 9.21690493221857e-07 5.77860557145116e-13 5.70833649281647e-13 9.21171086349289e-13 9.15675715400008e-13 3.05613666898328e-12 3.19964773321697e-12 2.08971491361698e-12 1.61542379426497e-12
2.51 0.00173315349167468 0.00376270001804754 0.000397342915320421 2.46960614028255e-05 2.34516127648075e-05 1.99459851873193e-06 7.15236586409212e-05 3.1708350132268e-05 2.24050239343267e-05 3.56783991878365e-06 9.9129660951388e-05 2.48584610409401e-06 6.51035571852461e-06 2.47770150800365e-06 1.68389979228266e-05 6.3534080746556e-05 0.00638562425452268 8.14842837261333e-07 0.000352343353087672 7.2507579488196e-05 6.0966888984663e-05 1.72596685496882e-06 6.70709130831186e-07 0.00353162348198612 2.21506314818348e-13 9.25377255290922e-07 5.71055203247151e-13 5.67058507237717e-13 9.16217198974036e-13 9.14155003989328e-13 3.08326101248917e-12 3.22594069493096e-12 2.1325173671496e-12 1.59945184878274e-12
2.52 0.00173623178834538 0.00377750577526763 0.000398891567860733 2.48031705143584e-05 2.35492861137593e-05 2.00251577726614e-06 7.17486255698795e-05 3.18268993805596e-05 2.24903811105371e-05 3.5819126676439e-06 9.95093938132342e-05 2.48734241088165e-06 6.53555510479101e-06 2.42363542087594e-06 1.69001739341874e-05 6.38008592836769e-05 0.00641081824068775 8.18016632794753e-07 0.000353742386720756 7.31287204006944e-05 6.1209344835979e-05 1.73284531000502e-06 5.98169318166666e-07 0.0035199881046997 2.2084238133942e-13 9.29064015866323e-07 5.79400608803281e-13 5.72558843760625e-13 9.51415271021524e-13 9.41165645190898e-13 3.10209972866251e-12 3.25037833176669e-12 2.10556698440837e-12 1.61791408801024e-12
2.53 0.00173931740752777 0.00379230921294127 0.000400440737784416 2.49144963332035e-05 2.36491396294744e-05 2.01043877599299e-06 7.19934479768638e-05 3.19467766333647e-05 2.25760837938621e-05 3.59601816951757e-06 9.98933987107693e-05 2.50674136398325e-06 6.56096365543415e-06 2.39223283709961e-06 1.69606804014249e-05 6.40579088600486e-05 0.00643602569951867 8.21199402979725e-07 0.000355138340386687 7.325005038947e-05 6.14516991352702e-05 1.73972649246378e-06 6.56695437712776e-07 0.00354222301514815 2.19248037287151e-13 9.32750779003026e-07 5.71481344101467e-13 5.6741789960351e-13 9.27531465860996e-13 9.21659665182608e-13 3.08413495609298e-12 3.23803231346598e-12 2.13468970484834e-12 1.61527942910008e-12
2.54 0.00174242224661003 0.00380711033653293 0.000401990456893206 2.50287966530463e-05 2.3750494263901e-05 2.0183506575121e-06 7.22622674621297e-05 3.20681804032177e-05 2.26621468005571e-05 3.6101481271911e-06 0.000100282544393237 2.50509384332655e-06 6.5866181457365e-06 2.3864416485612e-06 1.70208422073217e-05 6.43034909307628e-05 0.00646124508008545 8.24409743806843e-07 0.000356538425388825 7.32720134692276e-05 6.16939344824743e-05 1.74659755036847e-06 6.13995436521152e-07 0.00349559641225199 2.1937474751733e-13 9.36437541177231e-07 5.81867640808777e-13 5.74945570725246e-13 9.29492515936424e-13 9.28226420550094e-13 3.13106035535455e-12 3.29230939844373e-12 2.08315568565954e-12 1.61619846037169e-12
2.55 0.00174555798258753 0.00382190915865243 0.000403540766041352 2.51445787385078e-05 2.38525436130819e-05 2.02625507584256e-06 7.25562912461556e-05 3.21911480032378e-05 2.27485559667489e-05 3.62431219561938e-06 0.000100677071383834 2.52634454799114e-06 6.61252789327287e-06 2.41131533809458e-06 1.70810085056516e-05 6.45383719782181e-05 0.00648647215918303 8.27653753611099e-07 0.000357945911908078 7.37867534864268e-05 6.19360576121953e-05 1.75345708138051e-06 6.48229452047241e-07 0.0035017283454182 2.2354740248952e-13 9.40124302740361e-07 5.7707857570399e-13 5.73716599582861e-13 9.61490808997186e-13 9.52853873166654e-13 3.17685781133809e-12 3.34647780552643e-12 2.12704016634746e-12 1.62739360109275e-12
2.56 0.00174873602066566 0.00383670569836472 0.000405091718505255 2.52602152728586e-05 2.39544152243614e-05 2.03415250098159e-06 7.2873689609111e-05 3.23155501042441e-05 2.28352684186972e-05 3.63849704087309e-06 0.000101076573089407 2.52680914529854e-06 6.63867350987534e-06 2.46105832643688e-06 1.71415100223901e-05 6.47655229901226e-05 0.0065117015758033 8.30922964392571e-07 0.000359356697185429 7.42698179203097e-05 6.2178097131895e-05 1.76031306678861e-06 6.51948206209286e-07 0.00347801559217769 2.2280328110904e-13 9.43811064358429e-07 5.82033939828341e-13 5.75206850188579e-13 9.39153686603388e-13 9.34530268540392e-13 3.13982550570894e-12 3.3100396087066e-12 2.12186754189651e-12 1.64065442154106e-12
2.57 0.00175196744396561 0.00385149998068297 0.000406643382406631 2.5374069915772e-05 2.40552370019716e-05 2.04202876276791e-06 7.32098721354491e-05 3.24411038035639e-05 2.29222151568073e-05 3.65270717987314e-06 0.000101480056199164 2.54470409823807e-06 6.66500953371727e-06 2.53219768007982e-06 1.72026199596254e-05 6.49893425933404e-05 0.00653692875395066 8.3419785020818e-07 0.000360763110721024 7.42575570897467e-05 6.24200964713759e-05 1.76717815567781e-06 6.46899176307503e-07 0.00345371005671695 2.24071743817514e-13 9.47497826467914e-07 6.04788486480925e-13 5.94978830857325e-13 9.27987121839537e-13 9.28251182585899e-13 3.1564144576296e-12 3.3300032525442e-12 2.15647537443038e-12 1.65991719038113e-12
2.58 0.00175526296440737 0.00386629203576278 0.000408195841642793 2.54846218119489e-05 2.41542027267309e-05 2.04990213663998e-06 7.35580955918573e-05 3.25674033655134e-05 2.30093065324723e-05 3.66692523445299e-06 0.000101886070000334 2.55143558299269e-06 6.69146981274037e-06 2.61414518593083e-06 1.72645247966234e-05 6.52145867543635e-05 0.00656215150516781 8.37456632630627e-07 0.000362161170171596 7.44452619388952e-05 6.26621036192337e-05 1.77405523345148e-06 6.80845082861323e-07 0.00346239897390134 2.27968508277408e-13 9.51184589092528e-07 5.91818816422145e-13 5.85236508737636e-13 9.48087352828202e-13 9.41277439319041e-13 3.19512185167612e-12 3.37980189495597e-12 2.19944172722578e-12 1.66047932324426e-12
2.59 0.00175863287517876 0.00388108189801747 0.000409749195408951 2.55905802855407e-05 2.42506323671081e-05 2.05774419300823e-06 7.39103150704993e-05 3.26939647601675e-05 2.30964399041036e-05 3.68115234558409e-06 0.000102292886948168 2.56245770250435e-06 6.71797501678542e-06 2.69878202786018e-06 1.73273086181975e-05 6.54452520837887e-05 0.00658737073093831 8.4068520182615e-07 0.000363554341796457 7.50523066672793e-05 6.2904159923367e-05 1.78093429901318e-06 6.16886740230519e-07 0.00344724006883789 2.25844882541049e-13 9.54871351179905e-07 6.00503666805115e-13 5.91100534731564e-13 9.50848005297069e-13 9.4792617339959e-13 3.21583604991863e-12 3.40531018473683e-12 2.11708962363662e-12 1.66889235686797e-12
2.6 0.00176208700519715 0.00389586960536222 0.00041130355647056 2.56909819834417e-05 2.43440233696087e-05 2.06558647015027e-06 7.42581647719939e-05 3.28202780407071e-05 2.31835080292993e-05 3.69536965831818e-06 0.000102698712137202 2.57665150625485e-06 6.74444214447301e-06 2.77737863859816e-06 1.73909524468402e-05 6.56836688712587e-05 0.0066125899663219 8.43882391045428e-07 0.000364950317086315 7.53319156602524e-05 6.31462907947519e-05 1.78781004494804e-06 6.69894513492816e-07 0.00342499986558861 2.2288575469143e-13 9.58558112752427e-07 5.89987364364273e-13 5.84242996001728e-13 9.40162674685636e-13 9.41027469324131e-13 3.19896848858585e-12 3.38979525843461e-12 2.16238564257418e-12 1.65917920443957e-12
2.61 0.00176563467564434 0.00391065519812902 0.000412859047939688 2.57852629632029e-05 2.4434088371006e-05 2.07339417584957e-06 7.4593944481981e-05 3.29458626979319e-05 2.32704085573435e-05 3.70957823112048e-06 0.000103101894702004 2.58049399679505e-06 6.77079343870571e-06 2.84183294432276e-06 1.74553484418217e-05 6.59300108380426e-05 0.00663781393131316 8.47060975448502e-07 0.000366353907448476 7.5305774643437e-05 6.33885003497404e-05 1.79468428402438e-06 5.88278048351911e-07 0.00342658329858816 2.26322863611071e-13 9.62244875411242e-07 6.06019188780361e-13 5.97147319620982e-13 9.47243365294001e-13 9.40485538120249e-13 3.2249718328713e-12 3.42459649094774e-12 2.19259049425246e-12 1.67555779014617e-12
2.62 0.00176928465915694 0.00392543871824981 0.000414415798855678 2.5873302075252e-05 2.45207780168316e-05 2.08120336536065e-06 7.49114990956267e-05 3.30703182632118e-05 2.33570522956143e-05 3.72376089670497e-06 0.000103501118157764 2.59996799389075e-06 6.79696530624755e-06 2.88847676091137e-06 1.75203255077335e-05 6.61823298347302e-05 0.00666304664761134 8.50241193145681e-07 0.000367762788696399 7.56829351830945e-05 6.36307710400281e-05 1.80156365870519e-06 6.62640613412763e-07 0.00338877435204785 2.2847482799218e-13 9.65931637024852e-07 5.97863515688697e-13 5.91334717313375e-13 9.73023394213324e-13 9.70083400826698e-13 3.2661850393724e-12 3.46703798906565e-12 2.1943863969844e-12 1.66349597103616e-12
2.63 0.00177304514168307 0.00394022020814435 0.000415973938710397 2.59554316895835e-05 2.46042860359435e-05 2.08898340811142e-06 7.52068956467762e-05 3.31933656013567e-05 2.34433704968958e-05 3.73792184207018e-06 0.000103895547179449 2.59952789139783e-06 6.82291494906378e-06 2.91179587811072e-06 1.75856816598268e-05 6.64370998240285e-05 0.00668828985856441 8.53442016336587e-07 0.000369170055756515 7.62671272830082e-05 6.38730683318264e-05 1.80844822774881e-06 6.18026608561249e-07 0.0033894829119957 2.28495455002396e-13 9.69618399112113e-07 6.08498404025924e-13 5.99806183582573e-13 9.77830142885213e-13 9.67819216933114e-13 3.1983950505664e-12 3.34124194377953e-12 2.21627353837681e-12 1.67290143164366e-12
2.64 0.00177692368754893 0.00395499970988273 0.000417533591282466 2.60324160721641e-05 2.46850372885942e-05 2.09676418710373e-06 7.54788316481005e-05 3.33148739420342e-05 2.35293200101754e-05 3.75204809885873e-06 0.000104284915840153 2.61982770456834e-06 6.84862458049152e-06 2.91329138810967e-06 1.7651217242321e-05 6.6690134642201e-05 0.00671354235965743 8.5667297588117e-07 0.000370570964461212 7.63439036069013e-05 6.41153495840158e-05 1.81532939199111e-06 6.72049882720059e-07 0.00339410599363246 2.30225184256173e-13 9.73305160711857e-07 6.06378573876142e-13 5.99978912510186e-13 9.66008401754864e-13 9.60235476162886e-13 3.23745806494717e-12 3.3905930874178e-12 2.20374656348915e-12 1.67920230504145e-12
2.65 0.00178092720775033 0.00396977726413607 0.000419094867865946 2.61053977693066e-05 2.47636583707074e-05 2.1045294640613e-06 7.57287391229448e-05 3.34348705668387e-05 2.3614885506769e-05 3.76614869475236e-06 0.000104669548970404 2.61978214713044e-06 6.87410305343159e-06 2.89145776395332e-06 1.7716763862675e-05 6.69376571414327e-05 0.00673880046531185 8.59929643840883e-07 0.00037196728968218 7.64093593140816e-05 6.4357574041155e-05 1.82220050323665e-06 6.62756351324645e-07 0.00335291844895181 2.35080561903163e-13 9.76991922815777e-07 6.12348361586855e-13 6.03431909782358e-13 9.7160450741268e-13 9.69827618054432e-13 3.2709697474043e-12 3.43256689609351e-12 2.17413073629222e-12 1.6953201789799e-12
2.66 0.00178506193193138 0.00398455290940139 0.000420657860246243 2.61758163229655e-05 2.48409335857091e-05 2.11229320046227e-06 7.59605792567342e-05 3.35535333140184e-05 2.37000795477041e-05 3.78021577714731e-06 0.000105050314744979 2.63623337768248e-06 6.89938389268868e-06 2.85182628988356e-06 1.77822043551473e-05 6.71772669486327e-05 0.00676405939451645 8.63196665404718e-07 0.000373365217039179 7.69783490770416e-05 6.45997131532973e-05 1.82906272257848e-06 6.64080239075492e-07 0.00335595420590495 2.30444216172291e-13 9.80678685330076e-07 6.03402179582843e-13 5.9780359288848e-13 9.83599737596957e-13 9.74081153781425e-13 3.25434440582134e-12 3.4127079476129e-12 2.22642322335993e-12 1.72590644923655e-12
2.67 0.00178933338403531 0.00399932668104806 0.000422222634025837 2.6245303837261e-05 2.4917748203352e-05 2.12006058055001e-06 7.61803554628638e-05 3.36711659469374e-05 2.37849394308068e-05 3.79426289155089e-06 0.000105428516188621 2.6409031279633e-06 6.92452111636426e-06 2.7977027364692e-06 1.78474807067631e-05 6.74085783535167e-05 0.00678931503688737 8.66454810700002e-07 0.000374768986064671 7.73804155234964e-05 6.48417575231718e-05 1.83592895757061e-06 6.76712569616975e-07 0.00334532513563198 2.341636342235e-13 9.84365447992592e-07 6.0912934470177e-13 6.00454581251621e-13 9.7130109548041e-13 9.65996423884937e-13 3.2821873926426e-12 3.45344141586238e-12 2.26542137635074e-12 1.71128892688708e-12
2.68 0.00179374636205374 0.00401409861071108 0.000423789222256975 2.63155656488701e-05 2.49950240119003e-05 2.12782350230202e-06 7.63953990979905e-05 3.37881604526469e-05 2.38695221868174e-05 3.80828624485916e-06 0.000105805733971156 2.65068289886618e-06 6.94958252533613e-06 2.73694259126838e-06 1.79125900157557e-05 6.76333787093926e-05 0.00681456544937221 8.69690275492034e-07 0.000376176516671746 7.73483524394076e-05 6.5083719552647e-05 1.84280843956442e-06 6.35171642010885e-07 0.00328942148654661 2.3546142744715e-13 9.88052208533274e-07 6.07766300972476e-13 6.0213340382759e-13 9.84405832274069e-13 9.82568186320297e-13 3.2828238204849e-12 3.45811228165017e-12 2.26463306917201e-12 1.73414672854354e-12
2.69 0.00179830492175507 0.00402886872548458 0.000425357619814658 2.6388253707181e-05 2.50736507149223e-05 2.13561032587425e-06 7.66135073641356e-05 3.3904950496935e-05 2.39538980104827e-05 3.82230187783193e-06 0.000106183639138427 2.66213391161552e-06 6.97464144808056e-06 2.67722956296427e-06 1.79775697912012e-05 6.78552675217308e-05 0.00683981154057318 8.72901169479585e-07 0.000377581315059734 7.76247355300846e-05 6.53256308438599e-05 1.84969535258745e-06 6.82247725647923e-07 0.00333853051475144 2.33127826867023e-13 9.91738971674026e-07 6.18632048266961e-13 6.1010027793288e-13 9.91381947799572e-13 9.82999665800118e-13 3.25553447795578e-12 3.43053585250438e-12 2.24762650734264e-12 1.73407635264539e-12
2.7 0.00180301236478942 0.0040436370475109 0.000426927779235177 2.64648434487809e-05 2.5154419646599e-05 2.14339015317836e-06 7.68420309328995e-05 3.40219611831156e-05 2.40381425492646e-05 3.8363073456334e-06 0.000106563797953261 2.66546768850878e-06 6.99976843572193e-06 2.62609454744663e-06 1.80424755107016e-05 6.80788557433371e-05 0.0068650566901172 8.76097437012577e-07 0.00037897892810511 7.82326209744703e-05 6.55675349963492e-05 1.85657950571372e-06 6.14979799602701e-07 0.00327786457999129 2.32787534846599e-13 9.95425733765696e-07 6.13704631805229e-13 6.07890785710104e-13 9.78477420237202e-13 9.75071785100185e-13 3.34436161187116e-12 3.52562693592853e-12 2.23655857315811e-12 1.72072372196914e-12
2.71 0.00180787123097329 0.00405840359340037 0.000428499607335253 2.65465228462087e-05 2.5237963911311e-05 2.15121034672284e-06 7.70870155561712e-05 3.41395617542021e-05 2.41223296931428e-05 3.85031844578759e-06 0.000106947490320722 2.68265905489197e-06 7.02502296303161e-06 2.59259819681333e-06 1.81073564554149e-05 6.83087071270482e-05 0.0068903054445089 8.79296255689385e-07 0.000380371680073133 7.84043230145916e-05 6.58094776159448e-05 1.86345471341099e-06 6.93183575029044e-07 0.00326229179993061 2.34946961341067e-13 9.99112494871209e-07 6.20017917892513e-13 6.12017227037879e-13 9.95151587452946e-13 9.95773651677828e-13 3.34565477175001e-12 3.5395654439267e-12 2.2381169065771e-12 1.73481798025345e-12
2.72 0.00181288329506086 0.00407316837403532 0.000430072963869718 2.66341038041345e-05 2.53247110760622e-05 2.15902219721903e-06 7.73525001903229e-05 3.42580257858205e-05 2.42065247733715e-05 3.86433125992276e-06 0.000107335563465302 2.68263965894689e-06 7.05044701283615e-06 2.57997827401828e-06 1.81722332058376e-05 6.85482662974031e-05 0.00691556178818539 8.8251354228051e-07 0.000381766814136179 7.84232561314773e-05 6.60514957313186e-05 1.87032627403828e-06 6.38217103587046e-07 0.00330355510303348 2.32929999512885e-13 1.002799257399e-06 6.21450654939652e-13 6.15939232295504e-13 9.97631375446528e-13 9.90360524993008e-13 3.35108402160363e-12 3.55760727875964e-12 2.25525925039096e-12 1.7324824431827e-12
2.73 0.00181804956776287 0.0040879313942549 0.000431647661778413 2.6727962404616e-05 2.54148513869976e-05 2.1668830661638e-06 7.76400559249958e-05 3.43775040332582e-05 2.4290779550237e-05 3.87835902860133e-06 0.000107728336863759 2.70196864903376e-06 7.07606059921041e-06 2.59334580049772e-06 1.82370822293825e-05 6.87990241083115e-05 0.00694082764573967 8.85756703038297e-07 0.000383169590523865 7.89077934111348e-05 6.62936092802023e-05 1.87720052021547e-06 6.9779930399078e-07 0.00320341538470555 2.4094705896342e-13 1.00648601953721e-06 6.21957869371916e-13 6.1386151772431e-13 9.99532873609567e-13 9.95602862784627e-13 3.30440697499572e-12 3.45513142451313e-12 2.29443451420737e-12 1.72126648808741e-12
2.74 0.00182337030121259 0.00410269265290646 0.000433223468920797 2.68280139979757e-05 2.5508325299319e-05 2.17473581771242e-06 7.7948622212892e-05 3.44980126798434e-05 2.43751292822495e-05 3.89239446463495e-06 0.00010812556929077 2.70309874050078e-06 7.10185978782024e-06 2.62881440713118e-06 1.83018310668168e-05 6.90601182141955e-05 0.00696610217066708 8.89021552467451e-07 0.000384578158152572 7.93842865101829e-05 6.65358163618313e-05 1.88407635023607e-06 6.61796860514135e-07 0.00324333342814027 2.44680971673678e-13 1.01017278117448e-06 6.15501566512737e-13 6.10808860734516e-13 1.00979818259361e-12 1.00963544466445e-12 3.35972442109881e-12 3.52248587619895e-12 2.22134666885892e-12 1.75589331256746e-12
2.75 0.00182884499857479 0.00411745214276985 0.000434800111901895 2.69337242057564e-05 2.56048303357872e-05 2.18263650403075e-06 7.82746605536983e-05 3.46194374811984e-05 2.44595915480832e-05 3.90644717179963e-06 0.000108526492380823 2.72008727906346e-06 7.12781817208462e-06 2.68446198600246e-06 1.83663643412579e-05 6.93284646429416e-05 0.00699138207190937 8.92293449352023e-07 0.000385985369697728 7.941220122267e-05 6.67780936806781e-05 1.890947249072e-06 6.73581087551396e-07 0.00324627300563311 2.40765277414052e-13 1.01385954425639e-06 6.28649257382876e-13 6.20323818542883e-13 1.01557070872001e-12 1.0084770400138e-12 3.34727867221049e-12 3.50790303946134e-12 2.26462803632796e-12 1.78382061822874e-12
2.76 0.00183447242795507 0.0041322098508964 0.000436377281600341 2.70441556788555e-05 2.57038477593394e-05 2.19053082468579e-06 7.86126033075153e-05 3.47415540376157e-05 2.45441678836061e-05 3.92050652035701e-06 0.000108929905227728 2.72621370801448e-06 7.153890196398e-06 2.75161112750719e-06 1.84305404341396e-05 6.95993915459978e-05 0.00701666285203116 8.95554528000933e-07 0.000387385662310963 7.96025926223716e-05 6.7020401618326e-05 1.89780902803151e-06 6.69230443620875e-07 0.00313681028184181 2.42234311256831e-13 1.01754630475789e-06 6.22687535283849e-13 6.17569038869332e-13 1.00248647132382e-12 1.00029430911399e-12 3.43479877300485e-12 3.60630409730596e-12 2.31616467941744e-12 1.76699698815797e-12
2.77 0.00184025064017843 0.00414696575875613 0.000437954639823169 2.71580450942121e-05 2.58046853221599e-05 2.19846298629382e-06 7.8955541110025e-05 3.48640601754047e-05 2.46288466762765e-05 3.9345790743413e-06 0.000109334320333339 2.73757172098486e-06 7.18001746793603e-06 2.82356194171889e-06 1.84942166079688e-05 6.98676298413864e-05 0.00704194050125387 8.98791068536961e-07 0.000388780156714531 8.01651145308295e-05 6.72626934138784e-05 1.90467085962521e-06 6.45885084264834e-07 0.00325201525902528 2.38817130628463e-13 1.02123306789616e-06 6.41451787311938e-13 6.33238040253008e-13 1.04797622105908e-12 1.03829210238196e-12 3.44220611081676e-12 3.63126822546337e-12 2.2957639557654e-12 1.78799532615275e-12
2.78 0.00184617699057367 0.00416171984281535 0.000439531827936537 2.72739046961219e-05 2.59065335899463e-05 2.20639153694346e-06 7.92960606623767e-05 3.49866172505583e-05 2.47136078008606e-05 3.94865241641217e-06 0.00010973814224527 2.75015292522799e-06 7.20613603624071e-06 2.8922395113703e-06 1.85572765908197e-05 7.01284343314746e-05 0.00706721301244335 9.0199994945471e-07 0.000390175161050629 8.04484192350348e-05 6.75049253665369e-05 1.91154397021198e-06 6.97649739152004e-07 0.00314841590777963 2.38333869574032e-13 1.02491982569929e-06 6.33216045163433e-13 6.28340145850404e-13 1.02427696582216e-12 1.01845635487911e-12 3.37040573655642e-12 3.53443445663611e-12 2.33683304259113e-12 1.78861602598371e-12
2.79 0.00185224816426288 0.00417647207491577 0.000441108475925699 2.73901384198648e-05 2.60085296034684e-05 2.21434202838658e-06 7.96271299500924e-05 3.51088947999727e-05 2.47984279215467e-05 3.96273198885048e-06 0.000110139858023107 2.75527036420288e-06 7.23218430887597e-06 2.95021939096299e-06 1.86196576988398e-05 7.0378585274867e-05 0.00709248113185885 9.0519043577681e-07 0.000391575807967152 8.04770871776523e-05 6.77470669705117e-05 1.91842867746808e-06 6.58660222587381e-07 0.00311721670908263 2.43854102860463e-13 1.0286065872895e-06 6.43104770220309e-13 6.35226206892481e-13 1.00691398518716e-12 1.00551108412071e-12 3.39147744506709e-12 3.56890118695627e-12 2.3069587346463e-12 1.77257281009182e-12
2.8 0.00185846020502483 0.00419122242305196 0.00044268421263003 2.75051641464269e-05 2.61098237964526e-05 2.22229184047778e-06 7.99429246865987e-05 3.52306128261667e-05 2.48832854689277e-05 3.97680569890926e-06 0.000110538216783458 2.77276437389714e-06 7.25811085871153e-06 2.99351160836598e-06 1.86813708665841e-05 7.06170498151438e-05 0.00711774805330846 9.08379964786614e-07 0.000392981077860523 8.08409539834147e-05 6.79891076938167e-05 1.92531470808628e-06 7.25997045753597e-07 0.00320592537379539 2.44751873839677e-13 1.03229334979455e-06 6.28428384684126e-13 6.24311154913421e-13 1.04330756598278e-12 1.03328143484289e-12 3.44031474582371e-12 3.6257377039669e-12 2.31657642785158e-12 1.81201336150345e-12
2.81 0.00186480854718309 0.0042059708519159 0.000444258676382278 2.76175312331721e-05 2.62096434478069e-05 2.23024634785596e-06 8.02394988240906e-05 3.53515773410976e-05 2.49681653155418e-05 3.99088012598658e-06 0.000110932375887274 2.77393942020416e-06 7.28388041684289e-06 3.01678491625709e-06 1.87425103568352e-05 7.08451622828111e-05 0.00714301818839584 9.11586976944508e-07 0.000394384991474398 8.13505176430256e-05 6.8231059269956e-05 1.93218978527563e-06 6.66840674310586e-07 0.00305388442438077 2.4621855439981e-13 1.03598011145018e-06 6.37108079582847e-13 6.29800089057545e-13 1.02895921343233e-12 1.02327561384199e-12 3.4463326000085e-12 3.63057194979342e-12 2.3566352350953e-12 1.79253937144169e-12
2.82 0.00187128805055756 0.00422071732382071 0.000445831525320136 2.77260257359775e-05 2.63073491251661e-05 2.23820241288036e-06 8.05152245499298e-05 3.54717041158976e-05 2.50530616807077e-05 4.00494526684723e-06 0.000111321997168009 2.79258374574595e-06 7.30947829551613e-06 3.02084738369411e-06 1.88032514309764e-05 7.10662896533606e-05 0.00716829550795256 9.14822206131905e-07 0.000395782819676375 8.14925137386859e-05 6.84729529826441e-05 1.93905382518794e-06 7.16970372097261e-07 0.00313512730103422 2.5100123416375e-13 1.03966687358222e-06 6.48562769837862e-13 6.39034944107758e-13 1.02245587446396e-12 1.02232949503413e-12 3.46970600293e-12 3.67031038703869e-12 2.36274053242468e-12 1.85204815715608e-12
2.83 0.00187789303793239 0.00423546179945305 0.000447402447681066 2.78297548488925e-05 2.64024789259343e-05 2.24614887468561e-06 8.07709538221168e-05 3.55910285733315e-05 2.51379795259852e-05 4.01901030012253e-06 0.000111707281173671 2.79389349972541e-06 7.33491196443097e-06 3.00409926623285e-06 1.88638346441023e-05 7.12850608153695e-05 0.00719358208858067 9.18083942883352e-07 0.00039717616086746 8.16047762185479e-05 6.87148326245129e-05 1.9459155850326e-06 6.58834683941063e-07 0.0031309878483012 2.43526261598421e-13 1.04335363615761e-06 6.46016541079668e-13 6.38956191178574e-13 1.02728342871998e-12 1.01938047512192e-12 3.54517191839528e-12 3.74860532555173e-12 2.36142179910265e-12 1.81615639051895e-12
2.84 0.00188461733487073 0.00425020423869418 0.000448971171447583 2.79282054894088e-05 2.64947781373404e-05 2.25409767698403e-06 8.10098870574378e-05 3.57097007332924e-05 2.52229342121903e-05 4.03306783243243e-06 0.00011208893608217 2.80949710037131e-06 7.36020973540251e-06 2.97131977027349e-06 1.89245390133948e-05 7.15063347905621e-05 0.00721887738765903 9.21359463987958e-07 0.000398571667795969 8.2082383904578e-05 6.89567447688215e-05 1.95278296192691e-06 6.8069570459336e-07 0.00299406013849934 2.44880864015511e-13 1.04704039719954e-06 6.60941601344266e-13 6.50879954668584e-13 1.0427473844298e-12 1.03770920898774e-12 3.43242804171634e-12 3.62734124656828e-12 2.32849880432537e-12 1.8105255298336e-12
2.85 0.00189145431163709 0.00426494460162376 0.000450537472488713 2.80212737777211e-05 2.65842128699845e-05 2.26202870005238e-06 8.12371686668036e-05 3.58279653214476e-05 2.53079488348069e-05 4.04712935450191e-06 0.000112468086710889 2.81486818249221e-06 7.38541744201343e-06 2.92544109952267e-06 1.89856485638482e-05 7.17341404431473e-05 0.00724417848907611 9.24630529974033e-07 0.000399974530685329 8.24806089186544e-05 6.9198728773843e-05 1.9596557108412e-06 6.68631574141115e-07 0.00312957215105103 2.50454731286433e-13 1.05072715990211e-06 6.52864092010197e-13 6.45042918219739e-13 1.04041370257902e-12 1.04088679271225e-12 3.46580943052864e-12 3.67307654418339e-12 2.37592262490894e-12 1.82844580059506e-12
2.86 0.0018983969267108 0.00427968284926283 0.000452101181738585 2.81092631744103e-05 2.66709663025936e-05 2.26996095216394e-06 8.14592582417383e-05 3.59461306632504e-05 2.53930506750857e-05 4.06118932719049e-06 0.000112846134507073 2.82475829404868e-06 7.41059237181235e-06 2.87355518840107e-06 1.90474159075332e-05 7.19708274384879e-05 0.00726948121788115 9.27882314830254e-07 0.000401383183592888 8.25450821637251e-05 6.9440808607178e-05 1.96652573698991e-06 6.66205977904907e-07 0.00301965335211126 2.45778609776612e-13 1.05441392242253e-06 6.7142121356859e-13 6.60749985405254e-13 1.05018340964078e-12 1.04268368065505e-12 3.49221680789962e-12 3.71219971269981e-12 2.35082034999751e-12 1.82718630884646e-12
2.87 0.00190543777183796 0.00429441894457581 0.000453662190742439 2.81928530727433e-05 2.67554194136262e-05 2.27787424400728e-06 8.16831541514512e-05 3.60645291344614e-05 2.5478266195849e-05 4.07525998915342e-06 0.000113224587542402 2.83616372167127e-06 7.43579641228604e-06 2.82259989555603e-06 1.91100288729049e-05 7.22166189545127e-05 0.00729478170948351 9.31109407625138e-07 0.000402790519703818 8.27821408819308e-05 6.9682988259296e-05 1.9733925787435e-06 7.01436577302885e-07 0.00299282933464014 2.52633775100317e-13 1.05810068352912e-06 6.47477897964206e-13 6.40927219024541e-13 1.0434750173422e-12 1.03924015456234e-12 3.52373949852747e-12 3.73685896051122e-12 2.39422890225982e-12 1.81881100084988e-12
2.88 0.00191256911804747 0.00430915285315533 0.000455220454937675 2.82730394589273e-05 2.68381168346614e-05 2.28578602598814e-06 8.19155612700729e-05 3.61834747745755e-05 2.5563616007495e-05 4.08933578494442e-06 0.00011360488062175 2.84037341160161e-06 7.46108835898167e-06 2.77936861925215e-06 1.91735861619989e-05 7.24696633698038e-05 0.00732007784396807 9.34317941768221e-07 0.000404190478305301 8.3311176304892e-05 6.99252516931036e-05 1.98026182699502e-06 6.80511109633368e-07 0.0030785591283833 2.49158107554002e-13 1.06178744561334e-06 6.58972382004276e-13 6.49353809821271e-13 1.07733916338238e-12 1.06629720395548e-12 3.58811133248147e-12 3.81589574733945e-12 2.43995318405422e-12 1.8254195596594e-12
2.89 0.00191978296261355 0.00432388454416925 0.000456775995575985 2.83510533745654e-05 2.69197218626415e-05 2.29368356745592e-06 8.2162102258056e-05 3.63032230313474e-05 2.56491103097116e-05 4.10342749295016e-06 0.000113988207375361 2.85698366691561e-06 7.48651661291334e-06 2.75198320307862e-06 1.92380838903556e-05 7.2726563971713e-05 0.00734537000145898 9.37522651370706e-07 0.000405583712061292 8.35642435133725e-05 7.01675674569505e-05 1.987139052079e-06 7.31171146907983e-07 0.00292884856318473 2.51066360087097e-13 1.06547420821148e-06 6.49718931487906e-13 6.43868003868095e-13 1.04908263882665e-12 1.04269937483674e-12 3.6115281331955e-12 3.84979794062913e-12 2.4202732385179e-12 1.87549809156026e-12
2.9 0.00192707107635149 0.00433861399090641 0.000458328899010027 2.84282620152008e-05 2.70009627124148e-05 2.30157584840116e-06 8.24266666312893e-05 3.64239369417675e-05 2.57347448783851e-05 4.11752751253196e-06 0.000114375384344255 2.85815600649016e-06 7.51211366858391e-06 2.74335615103304e-06 1.93034172645026e-05 7.29832544282943e-05 0.00737066086310114 9.40739214572725e-07 0.00040697694278479 8.36133108044699e-05 7.04098969555167e-05 1.99402107278182e-06 6.7855738929603e-07 0.00299348531492817 2.50682830771156e-13 1.06916096978738e-06 6.63860438418285e-13 6.5456194185678e-13 1.06069960935986e-12 1.05649937083292e-12 3.59921771949936e-12 3.83834891114353e-12 2.41754502658642e-12 1.86351124176405e-12
2.91 0.00193442505129239 0.00435334117158133 0.000459879314364957 2.85060611370101e-05 2.70825755182813e-05 2.30946187967623e-06 8.2710972791972e-05 3.65456650040129e-05 2.5820499314057e-05 4.13164367132233e-06 0.00011476676086551 2.87678974167699e-06 7.5378917279892e-06 2.75816388453522e-06 1.93693952033798e-05 7.323600708144e-05 0.0073959543569748 9.43977769429838e-07 0.000408376546201057 8.40199845251771e-05 7.06522037017961e-05 2.00089665320388e-06 7.22090840538629e-07 0.00298676068589551 2.50368269338581e-13 1.07284773245981e-06 6.66868642391969e-13 6.60001519946184e-13 1.07342489177396e-12 1.06363682498594e-12 3.59036562274226e-12 3.82393216743804e-12 2.42759928135067e-12 1.87567645166228e-12
2.92 0.00194183634813335 0.00436806606971769 0.000461427449204309 2.8585765575083e-05 2.71652468796307e-05 2.31733888509894e-06 8.30143942725393e-05 3.66683320217835e-05 2.59063364938216e-05 4.14576510628656e-06 0.000115162185700439 2.87889877765923e-06 7.5638415319547e-06 2.79306518731856e-06 1.94357664458657e-05 7.3482336379396e-05 0.00742125416267819 9.47237673649744e-07 0.000409782503352469 8.44904132185356e-05 7.08944626878125e-05 2.00776084681986e-06 6.66250512120614e-07 0.00288438342095586 2.51373336819176e-13 1.07653449345001e-06 6.75066119165619e-13 6.65922052014455e-13 1.05836565450513e-12 1.05265906172699e-12 3.59761987884419e-12 3.8363751118528e-12 2.43240887441873e-12 1.88471699484197e-12
2.93 0.00194929634350614 0.00438278867472373 0.000462973563153986 2.8668507426298e-05 2.72495615590476e-05 2.32521762369598e-06 8.33340652866867e-05 3.67917450907457e-05 2.59922044385443e-05 4.15989649146427e-06 0.000115561031663024 2.89551477468067e-06 7.58993318198259e-06 2.84658884017759e-06 1.95022533351178e-05 7.37215856027467e-05 0.00744656233153486 9.50508104984927e-07 0.000411188740143995 8.46046771911436e-05 7.1136666269782e-05 2.01461813003122e-06 7.07615896799955e-07 0.00295578235676398 2.54988495896936e-13 1.08022125618056e-06 6.71576382211264e-13 6.64922493253886e-13 1.07595446796334e-12 1.07462764074493e-12 3.65404914612256e-12 3.90284900237122e-12 2.44622428364382e-12 1.90596875648412e-12
2.94 0.0019567963765463 0.00439750898209719 0.000464517960225122 2.8755148718313e-05 2.73359580398738e-05 2.33308464719442e-06 8.36652481260625e-05 3.69156136551081e-05 2.60780401108205e-05 4.17402411584315e-06 0.000115962274852745 2.90203401054176e-06 7.61611946043565e-06 2.91105526399562e-06 1.95685872070188e-05 7.3955064007345e-05 0.00747187852407747 9.53773205096845e-07 0.000412589553743459 8.47579351727783e-05 7.13788262851502e-05 2.02147996370501e-06 6.88141325983105e-07 0.00290470379175425 2.55750403169301e-13 1.08390801823085e-06 6.70100679665625e-13 6.61273139425266e-13 1.07593143882894e-12 1.06661269587801e-12 3.6762886263521e-12 3.92660359974603e-12 2.4097390478825e-12 1.84495925372773e-12
2.95 0.00196432779477055 0.00441222699374129 0.000466060979899215 2.88462163497217e-05 2.74246962633619e-05 2.3409584696263e-06 8.40019133089219e-05 3.70395807921033e-05 2.61637743102063e-05 4.18815063383685e-06 0.000116364618635653 2.91356103307051e-06 7.64234145810712e-06 2.98053403653504e-06 1.96345405835093e-05 7.41857056917269e-05 0.00749720014335051 9.57018888228277e-07 0.000413985465489534 8.52630072164449e-05 7.16209712411398e-05 2.02835248583694e-06 7.09401131902022e-07 0.00286174684569662 2.57969241381627e-13 1.08759477926467e-06 6.70617228393532e-13 6.64491457472183e-13 1.07128209156565e-12 1.06533569620257e-12 3.60876135017058e-12 3.76605666609833e-12 2.45034985930082e-12 1.87649556398257e-12
2.96 0.00197188199882444 0.00442694271793565 0.000467602986881857 2.89418635375919e-05 2.75158389654617e-05 2.34881970149818e-06 8.43374586212698e-05 3.71632631133078e-05 2.62493382308662e-05 4.20226141865892e-06 0.000116766646654918 2.92591615418812e-06 7.66853498100749e-06 3.0475878995819e-06 1.96999520694157e-05 7.44173337016325e-05 0.00752252331355838 9.60240216497733e-07 0.000415382458853505 8.56024280504731e-05 7.18631396905438e-05 2.03522914945543e-06 7.19555657413606e-07 0.00291521413996627 2.58883134991093e-13 1.09128154241875e-06 6.76347441102311e-13 6.67730364749656e-13 1.09032619576015e-12 1.088359834723e-12 3.67976162593439e-12 3.83899784758377e-12 2.43239393364194e-12 1.87778218331335e-12
2.97 0.00197945048611702 0.00444165616939995 0.000469144360622096 2.90418615745215e-05 2.76092488582385e-05 2.35668820081655e-06 8.46654817011519e-05 3.72862933506241e-05 2.63346697076523e-05 4.21635925974678e-06 0.00011716698819996 2.93160226262435e-06 7.69463814389181e-06 3.1052870446645e-06 1.9764739590117e-05 7.46537040111654e-05 0.00754784432548366 9.63443563338868e-07 0.000416785587267681 8.56541278777347e-05 7.21053712317928e-05 2.04210332360982e-06 6.96745473016682e-07 0.00282862328415962 2.56376706123313e-13 1.09496830397579e-06 6.73642698622685e-13 6.67965497044524e-13 1.0985881810635e-12 1.08999442068288e-12 3.55668195866338e-12 3.70529662373815e-12 2.48115995392161e-12 1.89243001892238e-12
2.98 0.00198702489293892 0.00445636736900309 0.000470685484546058 2.91456214888778e-05 2.77046008063166e-05 2.36454527935009e-06 8.49805159689701e-05 3.74083617556636e-05 2.6419719520293e-05 4.23043122114422e-06 0.000117564476039962 2.94857542378742e-06 7.72059830375115e-06 3.1496708262983e-06 1.98289012005872e-05 7.48975568454217e-05 0.00757316099099862 9.66644223593514e-07 0.000418193635164734 8.59721854901413e-05 7.23476972599015e-05 2.04897332250218e-06 7.23959214342691e-07 0.00282745485971584 2.57893648116937e-13 1.09865506658956e-06 6.77379636559457e-13 6.69253166257796e-13 1.08924315222793e-12 1.08516274926784e-12 3.61195710733308e-12 3.7697673077072e-12 2.53465387379757e-12 1.93688164073679e-12
2.99 0.00199459703512732 0.004471076343585 0.000472226735157108 2.92522444986663e-05 2.78014089523413e-05 2.37240553384369e-06 8.5278648389601e-05 3.75292511318682e-05 2.65044566252996e-05 4.24448248293088e-06 0.000117958279200491 2.95027844649222e-06 7.74637782595851e-06 3.17545218366924e-06 1.98925044678804e-05 7.5149901427413e-05 0.00759847339798615 9.69859744174509e-07 0.000419600150556527 8.64663154544662e-05 7.25901335842263e-05 2.05584513483232e-06 6.78388904208244e-07 0.0028493847233766 2.62581954837378e-13 1.10234182767211e-06 6.83705682399719e-13 6.77740862984862e-13 1.0913657254644e-12 1.09096472793895e-12 3.67103289594453e-12 3.84508028123183e-12 2.44602338024618e-12 1.93402859056442e-12
3 0.00200215894689743 0.00448578312542915 0.000473768471985755 2.93605960254803e-05 2.78990656355707e-05 2.38025725065403e-06 8.5557953455633e-05 3.76488611488033e-05 2.65888713754947e-05 4.25850365003199e-06 0.00011834799650645 2.96859318942906e-06 7.77195864712508e-06 3.18302735495856e-06 1.99556659668814e-05 7.54097065156326e-05 0.0076237838096064 9.73101251488873e-07 0.000420999709351236 8.66648468035696e-05 7.2832676612556e-05 2.06272214946276e-06 7.25187094286842e-07 0.00279395027807179 2.56105553338788e-13 1.10602858927435e-06 6.73973054855643e-13 6.65872713005449e-13 1.10502402349261e-12 1.09752427332376e-12 3.62393278808458e-12 3.7947536922304e-12 2.49096609105882e-12 1.94746749346509e-12
3.01 0.00200970291792262 0.00450048775183543 0.000475311028384712 2.9469397983443e-05 2.79968900056587e-05 2.38810513773811e-06 8.58186971926713e-05 3.77672201347241e-05 2.66729772675172e-05 4.27250382784183e-06 0.000118733699401986 2.96991218148558e-06 7.7973439008399e-06 3.17039180448282e-06 2.00185253400899e-05 7.56740724604259e-05 0.00764909577456593 9.76368999572673e-07 0.000422393271660559 8.67626034054229e-05 7.3075303994195e-05 2.06959817143778e-06 6.84710568140243e-07 0.00278028118672426 2.62393771043589e-13 1.10971535288683e-06 6.77337057967131e-13 6.71935742772312e-13 1.08606610479122e-12 1.08349725651418e-12 3.66020743383756e-12 3.84210071052587e-12 2.49460967241272e-12 1.9176739810013e-12
3.02 0.0020172215283439 0.00451519026439056 0.000476854703137422 2.95773310942441e-05 2.80941817560545e-05 2.39594833659564e-06 8.606329242173e-05 3.78844819288849e-05 2.67568099005277e-05 4.28647772807451e-06 0.000119115920901051 2.98571778867341e-06 7.82255780899884e-06 3.14171561683132e-06 2.0081219207586e-05 7.59388476015173e-05 0.00767441278491859 9.79651727182017e-07 0.00042378742313938 8.72050729037571e-05 7.33179799767961e-05 2.07646621501537e-06 7.37348644897269e-07 0.00279816580072156 2.59648175832891e-13 1.11340211442624e-06 6.95063517605858e-13 6.87272563782377e-13 1.12995678019678e-12 1.11863637451942e-12 3.68806925603402e-12 3.88516017854009e-12 2.50948360751598e-12 1.94112517454335e-12
3.03 0.0020247076818058 0.00452989070836989 0.000478399754114361 2.96831400062799e-05 2.81902767945155e-05 2.40378065338268e-06 8.62960099794892e-05 3.80009091980173e-05 2.68404242183049e-05 4.30043829058305e-06 0.000119495590989585 2.99037018779461e-06 7.84764269312021e-06 3.09916140946193e-06 2.01438578398555e-05 7.61995458258031e-05 0.00769973696454749 9.82932010525225e-07 0.000425188156985677 8.7619388252416e-05 7.35606633149045e-05 2.08332416369253e-06 7.20067874417595e-07 0.00270860076592918 2.60412895753883e-13 1.11708887544752e-06 6.84785764190827e-13 6.79870285974649e-13 1.11682061942794e-12 1.1093975707771e-12 3.71519255317469e-12 3.90676222125609e-12 2.54069675508517e-12 1.93845617639148e-12
3.04 0.00203215463620276 0.00454458913180903 0.000479946392886119 2.97857322476735e-05 2.8284599676938e-05 2.41161208914209e-06 8.65224779845588e-05 3.81168446871424e-05 2.69238898468789e-05 4.31438319771451e-06 0.000119873926543173 3.0009660052024e-06 7.87265405234457e-06 3.04926562068417e-06 2.02065105814712e-05 7.64523558451521e-05 0.00772506826614741 9.86194102898894e-07 0.00042659525811094 8.77114364279992e-05 7.38033171157307e-05 2.09018217187395e-06 7.43855266765115e-07 0.00275676575333303 2.66734651051325e-13 1.12077563867919e-06 7.00597574146665e-13 6.92254720053124e-13 1.1086146062527e-12 1.10751489663538e-12 3.67629837257264e-12 3.86808460242989e-12 2.50722194568849e-12 1.94148325186808e-12
3.05 0.00203955603231208 0.00455928558479966 0.000481494781607297 2.9884264639859e-05 2.83767099626988e-05 2.41942869285101e-06 8.67490241051116e-05 3.82326734560868e-05 2.70072847440639e-05 4.32832749111857e-06 0.000120252288609651 3.01112912775072e-06 7.89765455038342e-06 2.99809734033894e-06 2.02692002696946e-05 7.66950108294675e-05 0.00775040448145053 9.89430245560889e-07 0.000428002811848688 8.79340279898305e-05 7.40459174531501e-05 2.0970508266602e-06 7.36552194424797e-07 0.0027227915564449 2.60046156794208e-13 1.12446240024029e-06 6.91221685220757e-13 6.86386512628026e-13 1.13727216326504e-12 1.12792854440566e-12 3.70363856594713e-12 3.90825460488253e-12 2.49360430780169e-12 1.91864429481942e-12
3.06 0.00204690591996686 0.0045739801184341 0.000483045031656378 2.99782096693837e-05 2.84663377261545e-05 2.42724725497282e-06 8.69819331733666e-05 3.83487813422507e-05 2.70906887112657e-05 4.3422697465292e-06 0.000120632022346129 3.01617093888895e-06 7.92270654851967e-06 2.95228038395039e-06 2.03319080038646e-05 7.69273219321037e-05 0.00777574206521902 9.92644554624237e-07 0.000429405146663244 8.8429359021479e-05 7.4288458967998e-05 2.10392930696811e-06 7.18840050098452e-07 0.00267066016079645 2.63563646493709e-13 1.1281491628317e-06 7.02018338248062e-13 6.94007876060466e-13 1.12786727769858e-12 1.12188963401736e-12 3.6736228787775e-12 3.87939848068698e-12 2.55476038787268e-12 1.9503428696727e-12
3.07 0.00205419878201489 0.00458867278404807 0.000484597203741356 3.00673982005217e-05 2.85534067561755e-05 2.43505255445597e-06 8.7226707001293e-05 3.84655132667745e-05 2.71741763239634e-05 4.35622449309042e-06 0.000121014299534066 3.03151742997666e-06 7.94786544064814e-06 2.91951523330782e-06 2.03945874167783e-05 7.71512545697991e-05 0.00780107745514288 9.95850353507012e-07 0.000430802169107196 8.87174645837137e-05 7.45309564345162e-05 2.11080846565314e-06 7.22246916187034e-07 0.00270380324937968 2.6382679162358e-13 1.13183592390764e-06 6.87194725921013e-13 6.83446938879269e-13 1.11090807428974e-12 1.10875623850171e-12 3.75344899178843e-12 3.96625474542283e-12 2.58513012781217e-12 1.95646092325866e-12
3.08 0.00206142955570014 0.00460336363211498 0.000486151310081218 3.01520341175956e-05 2.86380421299439e-05 2.44286108713724e-06 8.74874133863652e-05 3.85831371010441e-05 2.72578109426559e-05 4.37018881149019e-06 0.000121399980915935 3.03316465386293e-06 7.9731733131822e-06 2.90328674549168e-06 2.04571841474684e-05 7.73705286715505e-05 0.00782640838218814 9.99064346103571e-07 0.000432198995707341 8.87842374722094e-05 7.47734416790089e-05 2.11767906794345e-06 6.89225782072524e-07 0.00265952081245648 2.64545404432734e-13 1.13552268613009e-06 6.98559605645647e-13 6.91739342143489e-13 1.12248970218018e-12 1.11422203258935e-12 3.79111408385556e-12 4.01490182883801e-12 2.57070457674446e-12 1.96001113861316e-12
3.09 0.00206859365175221 0.00461805271147879 0.000487707318167883 3.02326810673752e-05 2.87205627855136e-05 2.45066427131048e-06 8.77662053128647e-05 3.87018167178785e-05 2.73416399662408e-05 4.38417441018063e-06 0.000121789515528655 3.05102895662473e-06 7.99865435808803e-06 2.9087740355122e-06 2.05196571859371e-05 7.75898299047454e-05 0.00785173468642139 1.00229916570503e-06 0.000433600555059806 8.91484583228697e-05 7.50159566930689e-05 2.12454278330485e-06 7.2843678985221e-07 0.00261823824089937 2.66140651998792e-13 1.13920944911487e-06 7.08393285028198e-13 6.98311641050141e-13 1.13385252531275e-12 1.12806321239005e-12 3.83038122560715e-12 4.04052227536425e-12 2.54481006505269e-12 1.98415508852019e-12
3.1 0.00207568697089333 0.00463274006839016 0.000489265155528317 3.0310221106599e-05 2.88014582951791e-05 2.45847009651351e-06 8.80630715983675e-05 3.88215970073227e-05 2.74256915738246e-05 4.39817511039127e-06 0.000122182889439098 3.05294913208234e-06 8.0243126552372e-06 2.93377990044203e-06 2.05819982126971e-05 7.78138072325525e-05 0.00787705835001112 1.00555728623287e-06 0.000435006555741315 8.96220396394009e-05 7.52585443833292e-05 2.13140704508077e-06 7.06126407896363e-07 0.00266800258503316 2.75151560365229e-13 1.1428962111888e-06 7.10165224981663e-13 7.02953649514509e-13 1.12254179681841e-12 1.12153929658073e-12 3.70454305296194e-12 3.92665104337896e-12 2.57348224736249e-12 1.99998297507861e-12
3.11 0.00208270591785348 0.00464742574559892 0.000490824715885061 3.0385788646596e-05 2.88813519517021e-05 2.46628341965414e-06 8.83758507772207e-05 3.89424031273893e-05 2.750997395355e-05 4.41219885704597e-06 0.000122579629601466 3.06956883898893e-06 8.0501318275664e-06 2.97790820179411e-06 2.0644244130139e-05 7.80460818445804e-05 0.00790238274057251 1.00883044124261e-06 0.000436411726732699 8.97718334112167e-05 7.55012391251443e-05 2.13827454419684e-06 7.52609058952313e-07 0.00256389054212364 2.67270579823062e-13 1.14658297179103e-06 7.24069531598493e-13 7.13810643846642e-13 1.143920291305e-12 1.1355066918949e-12 3.75887807439789e-12 3.99148589035457e-12 2.52734797191812e-12 2.01002085173708e-12
3.12 0.00208964741297163 0.00466210978169523 0.00049238586619521 3.04606848743007e-05 2.896095332862e-05 2.47409737790743e-06 8.8700507669739e-05 3.90640529452386e-05 2.75944761261428e-05 4.42623582262709e-06 0.00012297886357635 3.075242900793e-06 8.07607763799269e-06 3.03434159349694e-06 2.07064802270724e-05 7.82884920122362e-05 0.00792771133820993 1.01210312334737e-06 0.000437811162847119 8.99110530840211e-05 7.574405908403e-05 2.14514192368698e-06 7.27346986375957e-07 0.00261759314285914 2.72661994180018e-13 1.1502697348761e-06 7.12815919350295e-13 7.05531178849864e-13 1.14443850018877e-12 1.13953842769729e-12 3.79022144966523e-12 4.01547714681314e-12 2.57259919229811e-12 1.97413657218059e-12
3.13 0.00209650890115047 0.00467679221024677 0.000493948453716738 3.05362781823056e-05 2.90410030451331e-05 2.48193342544754e-06 8.90316355816564e-05 3.91862816609348e-05 2.7679170851202e-05 4.44029082917188e-06 0.00012337942689834 3.0875105210987e-06 8.10210233815121e-06 3.09799465242959e-06 2.07688339032045e-05 7.85407443839054e-05 0.00795304641538849 1.01536020619664e-06 0.000439205519555831 9.03898784057789e-05 7.59870024756707e-05 2.15200301913272e-06 7.53336233134634e-07 0.00258705470672846 2.77140605718601e-13 1.15395649701558e-06 7.24789550622758e-13 7.15064779675147e-13 1.13062588680668e-12 1.13115017068936e-12 3.81757161938706e-12 4.05476435320077e-12 2.61915328795837e-12 2.00148399233768e-12
3.14 0.00210328835844485 0.00469147305931882 0.000495512313550297 3.06138994045016e-05 2.9122215413568e-05 2.48976720175486e-06 8.93631189561922e-05 3.93087754534927e-05 2.77640191585029e-05 4.45435153243872e-06 0.000123780004878145 3.09863343811783e-06 8.12815042947961e-06 3.16153366182033e-06 2.08314582990685e-05 7.88005470276698e-05 0.00797838817341035 1.0185948063663e-06 0.000440600721389459 9.0751991846366e-05 7.62300480057722e-05 2.15886167676558e-06 7.31397281188346e-07 0.00252772897604623 2.71107885967926e-13 1.15764325816068e-06 7.08417650890021e-13 7.01893483252171e-13 1.13714092039266e-12 1.12941188623911e-12 3.90863501622236e-12 4.15088722880955e-12 2.55286112098619e-12 1.98450664982411e-12
3.15 0.00210998429601124 0.00470615235080772 0.000497077276099741 3.06947389934146e-05 2.92052224608071e-05 2.49763537400511e-06 8.96888723605099e-05 3.94312093257576e-05 2.78489752153486e-05 4.46842128066446e-06 0.000124179291729532 3.10552399330273e-06 8.15416576379122e-06 3.21839745223049e-06 2.08945088524835e-05 7.90641863034841e-05 0.00800373466970815 1.0218111204178e-06 0.000442002313415792 9.08167687372475e-05 7.64731603159047e-05 2.16572670016155e-06 7.33988876562311e-07 0.00255565578815369 2.72826181634924e-13 1.1613300207459e-06 7.22396992314773e-13 7.12605739082706e-13 1.1411943250471e-12 1.13822404005615e-12 3.83214841777092e-12 4.06938459923e-12 2.57459225814371e-12 2.00523030892685e-12
3.16 0.002116595761712 0.00472083010017572 0.000498643173473784 3.07797555249055e-05 2.92905251773636e-05 2.50549826318772e-06 9.0003562635227e-05 3.95532858165768e-05 2.7933992123271e-05 4.48248741639931e-06 0.000124576145993423 3.12126298156853e-06 8.18009784634202e-06 3.26421763823722e-06 2.09581175690572e-05 7.9327404942219e-05 0.00802908255703701 1.02502310351894e-06 0.000443410101219349 9.11132961635235e-05 7.67162977983161e-05 2.17260235137816e-06 7.38164979782042e-07 0.00251777437969429 2.76462954255697e-13 1.16501678233765e-06 7.11904783470788e-13 7.05580683824723e-13 1.15966135016813e-12 1.14862031022415e-12 3.89413731693301e-12 4.13512874037932e-12 2.61670007257192e-12 2.00069722582777e-12
3.17 0.002123122339109 0.00473550631600349 0.000500209845793502 3.08696017886997e-05 2.93784547678672e-05 2.51340191867806e-06 9.03032291855524e-05 3.96747687377555e-05 2.80190266985604e-05 4.49655386013978e-06 0.000124969724763018 3.12425491266793e-06 8.2059080396091e-06 3.29376880622831e-06 2.10223677084273e-05 7.95863733298969e-05 0.00805442834056378 1.02824714054345e-06 0.000444818373647253 9.16053351145306e-05 7.69594221349458e-05 2.17948325881092e-06 7.26400303917637e-07 0.00248924997534284 2.75711249574842e-13 1.16870354499161e-06 7.27813045011002e-13 7.18055989019024e-13 1.16503146607444e-12 1.15776031758867e-12 3.81414484963764e-12 4.06571120884659e-12 2.59095137115386e-12 2.06324501054897e-12
3.18 0.00212956414417121 0.00475018099998348 0.000501777145842262 3.09645756424641e-05 2.94691483163744e-05 2.5212980234194e-06 9.05857304461386e-05 3.97955090135656e-05 2.81040436436987e-05 4.51060974129934e-06 0.000125359579646319 3.14170134396289e-06 8.23157374840212e-06 3.30688356360561e-06 2.10872751692653e-05 7.98385284265976e-05 0.00807976967679646 1.03149441116235e-06 0.000446221301881843 9.18160413956729e-05 7.72025066999963e-05 2.18635807754077e-06 7.53815417267761e-07 0.00253869712060193 2.78640994607832e-13 1.17239030755989e-06 7.25825501581739e-13 7.18827774616667e-13 1.16173520817907e-12 1.15860248726666e-12 3.84316283497971e-12 4.08306061079864e-12 2.65985398737204e-12 2.06271600843289e-12
3.19 0.00213592181941601 0.00476485414671375 0.000503344942977615 3.10645982293475e-05 2.9562539311103e-05 2.5292332294757e-06 9.0850969368255e-05 3.99154594277091e-05 2.81890183804521e-05 4.52466104708573e-06 0.000125745704218667 3.14401930264144e-06 8.25709061189335e-06 3.30142172736594e-06 2.11527786696562e-05 8.00830918177652e-05 0.00810510624063131 1.03476581292684e-06 0.000447618182149961 9.19219830831165e-05 7.74455417619191e-05 2.19322327305355e-06 7.32811004557133e-07 0.00242212813053435 2.72818706183596e-13 1.17607706809683e-06 7.36097895478849e-13 7.2674273240723e-13 1.19138039415041e-12 1.18135444118435e-12 3.90269688758483e-12 4.16312272513405e-12 2.62483570795887e-12 2.01853650544734e-12
3.2 0.00214219652583255 0.00477952574393459 0.000504913125687907 3.11692222765827e-05 2.96583648546449e-05 2.53715997975028e-06 9.11008775747973e-05 4.00346762822928e-05 2.82739378182894e-05 4.53869959458365e-06 0.000126128528788789 3.15958203029859e-06 8.28247288350232e-06 3.28097765178001e-06 2.12187412445076e-05 8.03211578434626e-05 0.00813043984637011 1.03805089774173e-06 0.000449013672969513 9.23478327908513e-05 7.76885358527083e-05 2.20008419597078e-06 7.68212071255447e-07 0.00247352625002259 2.75216040602291e-13 1.17976382687508e-06 7.3553637711857e-13 7.28826745545532e-13 1.1624132213143e-12 1.15800217961555e-12 3.96994075964428e-12 4.23967339161535e-12 2.58048779056205e-12 2.0219500847451e-12
3.21 0.00214838993233804 0.00479419577260262 0.00050648160242741 3.12776681919667e-05 2.97561873420417e-05 2.54511635415564e-06 9.1339163863366e-05 4.0153309048498e-05 2.83588000881495e-05 4.5527339160266e-06 0.000126508863235817 3.1646650101241e-06 8.30775093720073e-06 3.24732911585276e-06 2.12849639494966e-05 8.05553426799612e-05 0.00815577377280963 1.0413332252653e-06 0.000450413085799048 9.275771194976e-05 7.79315127529986e-05 2.20694911884063e-06 7.29918788610317e-07 0.00243820034115528 2.77429304015868e-13 1.1834505889695e-06 7.26264814897763e-13 7.17786743936521e-13 1.16753896427776e-12 1.16508678332814e-12 3.84668626021844e-12 4.0038856435583e-12 2.6400278579118e-12 2.04341989538545e-12
3.22 0.00215450420307687 0.00480886420733757 0.000508050301497602 3.13888855862139e-05 2.98554295957856e-05 2.5530649338967e-06 9.15708608222829e-05 4.02715782340379e-05 2.84436121509095e-05 4.56675807462366e-06 0.000126887797018444 3.17572495258954e-06 8.33296753550221e-06 3.206418935467e-06 2.13512086849041e-05 8.07890867403941e-05 0.0081811115377404 1.04459716564324e-06 0.000451817358553145 9.28679379018031e-05 7.81745050763907e-05 2.21382076862491e-06 7.53654963747587e-07 0.00240310706726856 2.74834175293062e-13 1.1871373510573e-06 7.23328800354626e-13 7.17293197101634e-13 1.17587402914764e-12 1.16762615506909e-12 3.91020813296221e-12 4.08662994897524e-12 2.67979170514453e-12 2.07634850549687e-12
3.23 0.0021605419823862 0.00482353101675786 0.000509619169705591 3.15016338808111e-05 2.9955419319238e-05 2.5610281213578e-06 9.18017224965159e-05 4.03897454177537e-05 2.85283867672136e-05 4.58078227508374e-06 0.000127266567704425 3.18565488292123e-06 8.35817217953836e-06 3.16360206155325e-06 2.14172275141268e-05 8.10257799787113e-05 0.0082064555864235 1.04783520420009e-06 0.000453222476671539 9.3093730894399e-05 7.84175457976384e-05 2.22069313823949e-06 7.28631852332986e-07 0.00243361396287288 2.82257682938888e-13 1.19082411206396e-06 7.34443994076238e-13 7.25424273368146e-13 1.17790749655919e-12 1.17399586462721e-12 3.83403014568985e-12 4.00309338689715e-12 2.72555897616745e-12 2.04959329236685e-12
3.24 0.00216650637770667 0.00483819616414275 0.000511188169464266 3.16145761232709e-05 3.00554400901292e-05 2.5689854585316e-06 9.203754416093e-05 4.05080783095006e-05 2.86131384166384e-05 4.59480147396827e-06 0.000127646414648391 3.1917220294653e-06 8.38341509109273e-06 3.12494139747953e-06 2.14827946657067e-05 8.12679191635488e-05 0.00823180639919925 1.05105083440389e-06 0.000454623766782359 9.35660089419607e-05 7.86606599517239e-05 2.22756286010955e-06 7.46474420167663e-07 0.00236902991180678 2.89140982375716e-13 1.19451087426651e-06 7.36223239453111e-13 7.30599591938031e-13 1.18813396499236e-12 1.18804980314053e-12 3.89421829932823e-12 4.06910941088074e-12 2.66103479430613e-12 2.06646658583931e-12
3.25 0.00217240094027501 0.00485285960793393 0.00051275727537801 3.17263775876036e-05 3.01547838465934e-05 2.57694048175696e-06 9.22834822770807e-05 4.06268160272618e-05 2.86978796388345e-05 4.60882562397735e-06 0.000128028434058047 3.20631557718224e-06 8.40874067791549e-06 3.09726567895624e-06 2.15477351418661e-05 8.15164955210021e-05 0.0082571623480507 1.05425763956483e-06 0.000456020737146729 9.38567279942887e-05 7.89038582984392e-05 2.234432814771e-06 7.58507033983458e-07 0.00234530922599072 2.80689180580191e-13 1.19819763784286e-06 7.42271950346073e-13 7.334093600015e-13 1.18755829255951e-12 1.17989184786923e-12 3.92890322758039e-12 4.10129457630167e-12 2.69280923263381e-12 2.06007186489667e-12
3.26 0.00217822964393619 0.00486752130260508 0.000514326470182173 3.18358026863655e-05 3.02528020668618e-05 2.5848922155241e-06 9.25434552535719e-05 4.07461374831643e-05 2.87826170063713e-05 4.62284878623934e-06 0.000128413453434979 3.20919041820902e-06 8.4341825963181e-06 3.08385774434244e-06 2.16119461975959e-05 8.17707557263786e-05 0.0082825203354907 1.05747239991035e-06 0.000457417647815899 9.39550130638305e-05 7.91471345598417e-05 2.24130892687578e-06 7.64331339218647e-07 0.00238782340518898 2.86044533873426e-13 1.20188439949619e-06 7.44829475026147e-13 7.39060694143284e-13 1.17579647407303e-12 1.17117171185647e-12 3.92905998715767e-12 4.11473510939073e-12 2.71744327498523e-12 2.08605126674963e-12
3.27 0.00218399686187233 0.00488218119929892 0.00051589573976523 3.19418020123963e-05 3.03489507481698e-05 2.59282669674223e-06 9.28196935365566e-05 4.08661382680708e-05 2.88673488414345e-05 4.6368793765482e-06 0.00012880193790476 3.2261320681165e-06 8.45975930133996e-06 3.08943354446419e-06 2.16754092602678e-05 8.20283887135438e-05 0.00830787696170389 1.0607082881466e-06 0.000458819278486034 9.42976701889862e-05 7.9390466615154e-05 2.24819187561166e-06 7.86259263514123e-07 0.00229267844336189 2.80620972959228e-13 1.20557116051086e-06 7.49708218177442e-13 7.41543814490397e-13 1.22001565448173e-12 1.20914425786815e-12 3.93590478229288e-12 4.13349883404195e-12 2.72485318622045e-12 2.10004582605096e-12
3.28 0.0021897073416223 0.00489683924679793 0.000517465068738257 3.20435846165525e-05 3.04428273839953e-05 2.60076014235589e-06 9.31124929774594e-05 4.09868175446626e-05 2.89520637740633e-05 4.65090930404987e-06 0.000129193940192267 3.22903244930786e-06 8.48547197886029e-06 3.1123251740397e-06 2.17381888336863e-05 8.22860907941231e-05 0.00833322979109415 1.06396862004244e-06 0.000460226074671307 9.47511715287939e-05 7.96338217983966e-05 2.25507226730072e-06 7.61668424287664e-07 0.00233841306518568 2.83630207848775e-13 1.20925792312111e-06 7.39439078964038e-13 7.33751598058928e-13 1.20934396166748e-12 1.20095976147161e-12 3.96586639616589e-12 4.15743533631634e-12 2.76095465621002e-12 2.10608143997939e-12
3.29 0.0021953661782259 0.00491149539227344 0.000519034435491887 3.21406697177522e-05 3.05341964299401e-05 2.60866660533304e-06 9.34201985856227e-05 4.1108077099033e-05 2.90367409681407e-05 4.66494474939096e-06 0.000129589098791872 3.2449632184422e-06 8.51130439375343e-06 3.15245312089244e-06 2.18004208705553e-05 8.25403710856646e-05 0.00835857826115604 1.06724546498924e-06 0.000461633425178828 9.49245192239777e-05 7.98771639233859e-05 2.26194332829301e-06 7.7746940900928e-07 0.00230455836707985 2.84959607810368e-13 1.21294468570576e-06 7.55753655896971e-13 7.47201160068047e-13 1.20230614157475e-12 1.19815992938851e-12 4.03437374484907e-12 4.23701206006411e-12 2.74582421090154e-12 2.10644897579306e-12
3.3 0.00220097878584431 0.00492614958229827 0.000520603808125849 3.2232915678466e-05 3.06230028170404e-05 2.61657308212828e-06 9.37394179714456e-05 4.12297327733357e-05 2.91213521674444e-05 4.67897531261618e-06 0.000129986683849062 3.25103362698772e-06 8.53722454673934e-06 3.2039852435549e-06 2.18622909877603e-05 8.27884075369326e-05 0.00838392389634433 1.07052419428094e-06 0.000463035839960951 9.50876483783807e-05 8.0120461896082e-05 2.26880579149559e-06 7.43498378521897e-07 0.00226851116249348 2.86284028313431e-13 1.21663144726197e-06 7.43406699833843e-13 7.38335751061187e-13 1.20454383178659e-12 1.19468347525296e-12 3.97565884723565e-12 4.191653566275e-12 2.67891409245841e-12 2.11227789358811e-12
3.31 0.00220655086772113 0.00494080176359701 0.000522173140978689 3.23205236798676e-05 3.0709371798737e-05 2.624449799245e-06 9.40654369104179e-05 4.13515358643437e-05 2.92058643417076e-05 4.69300545227072e-06 0.000130385685929493 3.26308891743767e-06 8.56318897022238e-06 3.26254054658802e-06 2.19240068781942e-05 8.30287511238266e-05 0.0084092697387638 1.07378977932269e-06 0.000464432098905868 9.55185119053134e-05 8.03636964829401e-05 2.27566999194805e-06 7.63892417905474e-07 0.00228661757038011 2.88512803865422e-13 1.22031820831154e-06 7.52412742787562e-13 7.43954600545691e-13 1.22190083079304e-12 1.21510837988525e-12 3.93718505406053e-12 4.15090899643252e-12 2.720037171402e-12 2.13982659086505e-12
3.32 0.00221208838488487 0.00495545188408238 0.000523742371789598 3.24040173900043e-05 3.07935965827017e-05 2.63232596216022e-06 9.43927830739777e-05 4.1473203382514e-05 2.92902440852573e-05 4.70702401194824e-06 0.000130784935398591 3.27397807084188e-06 8.58914758440726e-06 3.32151343131361e-06 2.19857697203588e-05 8.32617148258934e-05 0.00843461920750569 1.07703447658462e-06 0.000465826458930846 9.58839806603497e-05 8.06068647383444e-05 2.28254425083586e-06 7.40023150736887e-07 0.00225707735268398 2.92175259247515e-13 1.22400497195593e-06 7.53058795244787e-13 7.47998493878995e-13 1.2061133872708e-12 1.20497085502024e-12 4.0189659926377e-12 4.24165020915186e-12 2.75281067873704e-12 2.13748239462222e-12
3.33 0.00221759752341736 0.00497009989353707 0.000525311420220877 3.24841991598668e-05 3.08761135228516e-05 2.64017645393492e-06 9.47158706005789e-05 4.15944524029105e-05 2.9374462104901e-05 4.7210352135814e-06 0.000131183239547629 3.28107623883619e-06 8.61504971900393e-06 3.3748609196863e-06 2.20477482171487e-05 8.34893556227289e-05 0.00845997482607816 1.0802610062102e-06 0.000467224675333667 9.59995388457715e-05 8.08499804100883e-05 2.28942517979122e-06 7.68429012342887e-07 0.00221073502183209 2.85886124562964e-13 1.22769173402651e-06 7.63372231872979e-13 7.54726033446409e-13 1.21603582024996e-12 1.20603171376039e-12 4.01698121810322e-12 4.25152311217742e-12 2.74858127561152e-12 2.13869758545718e-12
3.34 0.00222308466073556 0.00498474574455701 0.000526880187566637 3.25620873059248e-05 3.09574681044773e-05 2.64802433916594e-06 9.5029649426462e-05 4.17150347748861e-05 2.94584976007628e-05 4.73502885290888e-06 0.000131579521275566 3.29621724684336e-06 8.64085024439881e-06 3.41835970444877e-06 2.21100595127815e-05 8.3715052135263e-05 0.00848533730188761 1.08348065288872e-06 0.000468628589654271 9.62594779041498e-05 8.10930707166148e-05 2.29630521882565e-06 7.6477537677315e-07 0.00227089110996899 2.88814932285334e-13 1.23137849353242e-06 7.71274751975828e-13 7.5969838359621e-13 1.22446270991763e-12 1.21955618820058e-12 4.039206425916e-12 4.25610998893943e-12 2.70467344377909e-12 2.09439118771993e-12
3.35 0.00222855633078822 0.00499938939323263 0.000528448557374208 3.26388381035275e-05 3.10382731694633e-05 2.65585573756462e-06 9.53301850512688e-05 4.18347684721886e-05 2.95423423825474e-05 4.74901065406836e-06 0.000131972943056969 3.29952580784728e-06 8.66651463795056e-06 3.44689740066987e-06 2.21727603339411e-05 8.39427720077447e-05 0.00851070529349269 1.08670828518012e-06 0.00047003458101562 9.67285260740235e-05 8.13361696600997e-05 2.30317991560084e-06 7.78402333462418e-07 0.00219884834432112 2.93575163040895e-13 1.23506526048135e-06 7.61634045602484e-13 7.54006574071851e-13 1.21215191056121e-12 1.21147620198858e-12 4.10662611810317e-12 4.34192895378257e-12 2.7648300981307e-12 2.16573705808582e-12
3.36 0.00223401918841877 0.0050140307997543 0.000530016397687195 3.27156585642894e-05 3.11191628446783e-05 2.66368159425991e-06 9.56151059058586e-05 4.19535607632085e-05 2.96260031042718e-05 4.76297289096627e-06 0.000132363003462974 3.31641894970387e-06 8.69202364712246e-06 3.45999916362252e-06 2.2235848058669e-05 8.41761964272514e-05 0.00853607593887157 1.08995443959862e-06 0.000471437423218205 9.69743423899e-05 8.15793101619748e-05 2.31005314852219e-06 7.87585789978088e-07 0.00218290112492195 2.90326013028912e-13 1.23875201931e-06 7.66607778402653e-13 7.55609454195693e-13 1.22471056059735e-12 1.21578860689681e-12 4.06300506283333e-12 4.29075459160202e-12 2.7641205613309e-12 2.12257005436808e-12
3.37 0.00223947997316438 0.00502866992914624 0.000531583564438757 3.27937168217739e-05 3.12007459646204e-05 2.67150264860089e-06 9.58838682590682e-05 4.20714218344939e-05 2.97095026551648e-05 4.77692429935027e-06 0.000132749593720702 3.31881069856568e-06 8.71737536057073e-06 3.45527000688761e-06 2.22992714823398e-05 8.44179015491264e-05 0.00856144594646734 1.09322095309506e-06 0.000472835597714878 9.7098843663549e-05 8.1822516055898e-05 2.31693016720225e-06 7.70290055649993e-07 0.00220833258749788 2.96900870549192e-13 1.24243878674208e-06 7.66900670771896e-13 7.58645747190641e-13 1.23105216396745e-12 1.22666138949365e-12 3.98663528485085e-12 4.22913912130162e-12 2.7997016290846e-12 2.16017170607844e-12
3.38 0.00224494547241265 0.00504330675160706 0.000533149905587202 3.28740557595405e-05 3.12835612822451e-05 2.67931524358169e-06 9.61378115688092e-05 4.21884662102013e-05 2.97928794848715e-05 4.79086014482617e-06 0.000133133009186173 3.33416476682125e-06 8.74258572660272e-06 3.43581780017338e-06 2.23629494544389e-05 8.46687855486763e-05 0.00858681284913913 1.09649986041946e-06 0.000474232643632556 9.74703467043699e-05 8.20657964542299e-05 2.32380830899759e-06 7.85790179075874e-07 0.00212934088230635 3.00659443541387e-13 1.24612554294427e-06 7.80872439280029e-13 7.69786793744064e-13 1.22309674751948e-12 1.22321696725413e-12 4.0787669700203e-12 4.31667932240516e-12 2.8393130533663e-12 2.14791875742472e-12
3.39 0.00225042248438071 0.00505794124304171 0.000534715266472193 3.29575175025526e-05 3.13680389867627e-05 2.68713398354774e-06 9.63799977245824e-05 4.23049021235822e-05 2.98761852325901e-05 4.80479204490395e-06 0.000133513913829703 3.33891838998021e-06 8.76768695854451e-06 3.40294049751996e-06 2.24267924560498e-05 8.49278716350808e-05 0.00861217595134002 1.09977682999932e-06 0.000475633296302359 9.78959502763536e-05 8.2309143474246e-05 2.33068204361189e-06 7.55767942702435e-07 0.00216472738528914 2.94567674017792e-13 1.24981231042524e-06 7.68241925896109e-13 7.60708479388115e-13 1.23055745430872e-12 1.22288681243043e-12 4.11481237117044e-12 4.37424532702422e-12 2.77862172975854e-12 2.14683566226582e-12
3.4 0.00225591778082592 0.00507257338521179 0.000536279495928933 3.30446833740377e-05 3.1454470112742e-05 2.69494243306569e-06 9.66148509947416e-05 4.24210103122838e-05 2.9959481153453e-05 4.8187173936879e-06 0.000133893261276543 3.35014071456569e-06 8.79272364274158e-06 3.36217135794921e-06 2.24907234963094e-05 8.5192529725224e-05 0.00863753660335035 1.10303823146499e-06 0.000477038485036284 9.80449441712694e-05 8.25525337362642e-05 2.33754726694037e-06 7.91029792286726e-07 0.00218350718792882 2.92983957559761e-13 1.25349906706021e-06 7.80336834339469e-13 7.69350662232851e-13 1.24805095175572e-12 1.24295247956946e-12 4.09571381911382e-12 4.34455007473675e-12 2.79028635820114e-12 2.155266203759e-12
3.41 0.00226143806995101 0.00508720316606516 0.000537842452330859 3.31358349530534e-05 3.15429873087457e-05 2.70276466731454e-06 9.68476394471954e-05 4.25371135321862e-05 3.00428325810465e-05 4.83264926560618e-06 0.000134272182654336 3.35946166908276e-06 8.81774827406275e-06 3.31838957099115e-06 2.25546952730772e-05 8.5459061754911e-05 0.00866289769498734 1.10627645411173e-06 0.000478444234566157 9.82403927953238e-05 8.27959336568216e-05 2.34440995273369e-06 7.68719821404897e-07 0.00205415269079457 2.91009335664683e-13 1.25718583202251e-06 7.77162768110505e-13 7.68979196663044e-13 1.25466702510565e-12 1.24260702935826e-12 4.18376305757165e-12 4.45637595987176e-12 2.81294517016371e-12 2.13861897783872e-12
3.42 0.00226698995940911 0.005101830579657 0.000539404010423864 3.32309379919293e-05 3.16335571046502e-05 2.71057650116211e-06 9.70838546835952e-05 4.26535417858391e-05 3.0126303492812e-05 4.84658577048307e-06 0.000134651852510402 3.36583797597167e-06 8.84281496659975e-06 3.27754606037738e-06 2.26186987189401e-05 8.57235119206702e-05 0.00868826256903254 1.10949427558113e-06 0.000479845485015199 9.8690895638399e-05 8.30393062923884e-05 2.35127910939083e-06 8.00504898909702e-07 0.0021514416057076 2.9213109197941e-13 1.26087259060745e-06 7.81312879326608e-13 7.70658670915012e-13 1.24868148797581e-12 1.24150120609978e-12 4.16978226961268e-12 4.44868142978705e-12 2.8014978403468e-12 2.22927326263716e-12
3.43 0.0022725799198905 0.00511645562624511 0.000540964067419142 3.33296514145235e-05 3.17259854887423e-05 2.71840500758586e-06 9.73285635172237e-05 4.2770596230327e-05 3.02099507389208e-05 4.8605392498704e-06 0.00013503334999234 3.37986186021548e-06 8.86797337455234e-06 3.24631124662565e-06 2.26827633830698e-05 8.59825167145778e-05 0.00871363377232566 1.11270393422663e-06 0.000481241070484743 9.90115131086436e-05 8.32826195316139e-05 2.35815626597463e-06 7.80503367093914e-07 0.00208383491007446 2.96719654922669e-13 1.26455934891124e-06 7.7034635730703e-13 7.62634020075445e-13 1.25807358043199e-12 1.25363432046886e-12 4.13126900759609e-12 4.40349289801746e-12 2.84554778286033e-12 2.19293811221716e-12
3.44 0.00227821424921647 0.00513107831201141 0.000542522549024612 3.34313593819151e-05 3.18199351664522e-05 2.72622491841504e-06 9.75858090962295e-05 4.28885160152381e-05 3.02938186435728e-05 4.87450627926341e-06 0.000135417531649701 3.38288404007375e-06 8.89326318038465e-06 3.22829994519415e-06 2.27469482811295e-05 8.62340032623834e-05 0.00873901210693485 1.11592149767823e-06 0.000482635057887431 9.91283050979428e-05 8.35258526433133e-05 2.36503632588129e-06 7.8744530231615e-07 0.00205705228401747 2.96817629742121e-13 1.26824611480819e-06 7.89615572435961e-13 7.79261038830637e-13 1.25954887047612e-12 1.24935566704551e-12 4.14452112382065e-12 4.4181225328864e-12 2.82854902922443e-12 2.19794209507937e-12
3.45 0.00228389903739897 0.0051456986489477 0.000544079414790998 3.35352246942197e-05 3.19149543006843e-05 2.73405974563334e-06 9.78581345527414e-05 4.30074524794994e-05 3.03779351916176e-05 4.88849650455084e-06 0.000135804930828116 3.39962399308629e-06 8.91870930946585e-06 3.228609398182e-06 2.28113255949772e-05 8.647758462293e-05 0.00876439632352304 1.11916008738208e-06 0.000484033090914611 9.94262489686701e-05 8.37690005440101e-05 2.37191056708246e-06 7.82168591163453e-07 0.00213906376121746 3.00835592782135e-13 1.27193287308319e-06 7.88580631071738e-13 7.80713906571666e-13 1.25261003663803e-12 1.24643496854623e-12 4.20824153937937e-12 4.49859904890721e-12 2.82687074383793e-12 2.15992056909907e-12
3.46 0.00228964013259745 0.00516031665437029 0.00054563466206307 3.36402580353103e-05 3.2010513347993e-05 2.74188924376972e-06 9.81462895375826e-05 4.31274524953638e-05 3.04623090642043e-05 4.90250337622619e-06 0.000136195697065955 3.4022985968699e-06 8.94431963748618e-06 3.24621531611342e-06 2.28759609348767e-05 8.67145714581183e-05 0.00878978357265575 1.12242303648243e-06 0.000485437170865027 9.98845938204099e-05 8.4012074306132e-05 2.37877861229967e-06 7.71156978916538e-07 0.00200861446627886 3.04270129671345e-13 1.27561964013101e-06 7.93052082693771e-13 7.82225814531476e-13 1.26119499209896e-12 1.25955099332581e-12 4.13161973527166e-12 4.30904144594487e-12 2.84929920098556e-12 2.19577021264212e-12
3.47 0.00229544310843328 0.00517493235062093 0.000547188329146322 3.37453984868197e-05 3.21060482759607e-05 2.74972875166132e-06 9.84491540579888e-05 4.32484541905844e-05 3.05469291825656e-05 4.91653319020087e-06 0.000136589581138487 3.41857265846665e-06 8.97008393537313e-06 3.28177465072529e-06 2.294089296738e-05 8.69476064561099e-05 0.00881517046241054 1.12570309522141e-06 0.000486843897639371 0.000100095010730199 8.42550980809148e-05 2.38564582631901e-06 7.97217680958879e-07 0.00204989592737286 2.99085857112041e-13 1.27930639723002e-06 7.92735404535046e-13 7.85335898495193e-13 1.277630319481e-12 1.26774665774069e-12 4.23610287522036e-12 4.41901367515863e-12 2.90528043136591e-12 2.22285963655058e-12
3.48 0.00230131323258201 0.00518954576441293 0.0005487404970994 3.38495978280261e-05 3.22010055859822e-05 2.75756679051974e-06 9.87638883876682e-05 4.33702944907477e-05 3.06317658327174e-05 4.93057593759565e-06 0.000136985968246509 3.42403094415302e-06 8.9959752893716e-06 3.3299502100268e-06 2.30061168780387e-05 8.71800121964693e-05 0.00884055433501096 1.12898591891352e-06 0.000488247814043337 0.000100240411879737 8.44981031761699e-05 2.39251585167362e-06 7.78466822078391e-07 0.0020810977338754 3.02877215923749e-13 1.28299316212672e-06 7.95905578073131e-13 7.85548610832368e-13 1.25243743619791e-12 1.24787349490411e-12 4.17934998858994e-12 4.38164852432654e-12 2.87383748963371e-12 2.20259069163783e-12
3.49 0.00230725543709831 0.0052041569263944 0.000550291289684799 3.39519031160157e-05 3.22948867914392e-05 2.76540921794924e-06 9.90862870739741e-05 4.34927278249332e-05 3.0716773528089e-05 4.94463491807694e-06 0.000137383954291801 3.43692991166311e-06 9.02195340843317e-06 3.38699449075701e-06 2.30715756061958e-05 8.74150054926068e-05 0.00886593427362868 1.13225661584372e-06 0.000489646502425923 0.000100640842542829 8.47411205744686e-05 2.39938713914508e-06 8.18277763357635e-07 0.00196336982391474 3.06796290152593e-13 1.28667992091661e-06 7.89138207617652e-13 7.81808385189935e-13 1.27320985452748e-12 1.27287482215691e-12 4.10399923370464e-12 4.28899042758118e-12 2.84806536508596e-12 2.20736277032945e-12
3.5 0.00231327429036595 0.00521876587035803 0.000551840872058112 3.4051530097682e-05 3.23872875783121e-05 2.77325355421675e-06 9.94112897627276e-05 4.36154541957159e-05 3.08018957226207e-05 4.95869764177357e-06 0.000137782455013356 3.44700180893155e-06 9.04796903398162e-06 3.44632580186454e-06 2.3137159939621e-05 8.76549603083238e-05 0.00889131144259708 1.13550697194986e-06 0.000491042544869369 0.000101036929168827 8.49841736595602e-05 2.40625443447786e-06 7.97197666817513e-07 0.00207049677276492 3.01297103640159e-13 1.29036668581521e-06 7.95084651260814e-13 7.84986958871337e-13 1.29903217242515e-12 1.28914522097899e-12 4.17390001366945e-12 4.36896827521891e-12 2.84783215309628e-12 2.20849595392382e-12
3.51 0.00231937397112788 0.00523337263270656 0.00055338944806598 3.41479231298646e-05 3.24779298013684e-05 2.78109837584436e-06 9.97335852507416e-05 4.37381520956836e-05 3.08870696521201e-05 4.97276595261181e-06 0.000138180335602849 3.45519882970114e-06 9.0739701193556e-06 3.50219106851293e-06 2.32027182022949e-05 8.79008877522469e-05 0.00891668863177096 1.13873784307598e-06 0.000492440679021728 0.000101167165903575 8.52272729789385e-05 2.41311884821906e-06 8.27252510247158e-07 0.00200373830536366 3.08110262986748e-13 1.29405344450176e-06 7.93197852340281e-13 7.85290334151295e-13 1.27017595518512e-12 1.26513354342369e-12 4.19905593309922e-12 4.39070761282001e-12 2.84467962431129e-12 2.22121932871823e-12
3.52 0.00232555824446518 0.00524797725160081 0.000554937255574295 3.42407960875445e-05 3.25666825768234e-05 2.78894705129259e-06 0.000100048233639923 4.38605140291851e-05 3.09722323422942e-05 4.98682722373883e-06 0.000138576543555937 3.46961662076597e-06 9.09990742153845e-06 3.54999521516255e-06 2.3268075300661e-05 8.81522501618454e-05 0.00894206919093055 1.14195885194014e-06 0.000493843046652382 0.000101393522187547 8.54704139557779e-05 2.41998688164936e-06 7.99372468300355e-07 0.00196872472583899 3.10055530706258e-13 1.29774021143287e-06 8.02858599707045e-13 7.9224738009605e-13 1.29108516558717e-12 1.28870145331873e-12 4.21390425823278e-12 4.42786877779067e-12 2.90096153547608e-12 2.2132383948365e-12
3.53 0.00233183044013752 0.00526257976635779 0.000556484560863164 3.43301524883634e-05 3.26535719952136e-05 2.79679566936851e-06 0.000100351235195093 4.39822795136237e-05 3.10573261057574e-05 5.00088383319932e-06 0.000138970230394995 3.47392150102822e-06 9.12574001909247e-06 3.58458748118053e-06 2.3333056837565e-05 8.84071472707097e-05 0.00896745576498738 1.14518356168733e-06 0.000495247105077286 0.000101862185680655 8.57135784764593e-05 2.4268633258687e-06 8.07789613211147e-07 0.00203469642542248 3.01819593582936e-13 1.30142697074131e-06 8.00809100843893e-13 7.93548430974118e-13 1.30215168312767e-12 1.29391705731642e-12 4.18038740149384e-12 4.39817308568886e-12 2.93010165962367e-12 2.27281950543412e-12
3.54 0.0023381934331536 0.00527718021658021 0.00055803165186899 3.4416282514098e-05 3.2738777671195e-05 2.80464812858989e-06 0.000100639982086699 4.41032619811383e-05 3.1142303102423e-05 5.01492488957455e-06 0.00013936084821175 3.49049030288366e-06 9.15143989535537e-06 3.60494155319659e-06 2.33975150982376e-05 8.86628239980945e-05 0.00899284930327641 1.1484228093045e-06 0.000496648243980099 0.000102135769993315 8.5956739133373e-05 2.43374631504538e-06 7.91401018672628e-07 0.00194004963555567 3.07275128887005e-13 1.30511373524192e-06 8.08828902821305e-13 7.98350788070097e-13 1.29400252873957e-12 1.29018300358542e-12 4.27905017262885e-12 4.51390732977909e-12 2.89849948307248e-12 2.24257776189146e-12
3.55 0.0023446496269552 0.0052917786415823 0.000559578830071627 3.44997384684659e-05 3.28226176822878e-05 2.81250366649766e-06 0.000100913544058788 4.42233672300783e-05 3.12271291256031e-05 5.02895495049555e-06 0.000139748209828135 3.49342873021098e-06 9.17699448012027e-06 3.60834047813908e-06 2.34613534491885e-05 8.89163759613581e-05 0.0090182487102596 1.15168040309402e-06 0.000498044621202149 0.000102254812557534 8.61998660849716e-05 2.44062592487262e-06 7.90937029623646e-07 0.00196819434943191 3.03259224709104e-13 1.30880049439371e-06 8.04603766721499e-13 7.9729310790165e-13 1.29169584839797e-12 1.28096983903162e-12 4.32165143373779e-12 4.55532526835733e-12 2.88572395903398e-12 2.2475195284182e-12
3.56 0.0023512009390241 0.0053063750795356 0.000561126402312331 3.45812895781256e-05 3.2905522002875e-05 2.82036100721783e-06 0.000101172760312832 4.43426002947441e-05 3.13117851080871e-05 5.0429659856875e-06 0.000140132507582779 3.50904801321408e-06 9.20240821310268e-06 3.59730824039773e-06 2.35245431794679e-05 8.91654827147483e-05 0.00904365127024824 1.15495064446095e-06 0.000499439343213008 0.000102600174118233 8.64429343613138e-05 2.44749741924051e-06 8.0660992866139e-07 0.00199982436090139 3.04654078156282e-13 1.31248725976553e-06 8.06344889532487e-13 7.96461367041366e-13 1.29396314858472e-12 1.28664338103097e-12 4.26055031547643e-12 4.48998349109349e-12 2.95027948175693e-12 2.25535175904229e-12
3.57 0.00235784878928217 0.0053209695669465 0.000562674671743026 3.46618608906904e-05 3.29879979485184e-05 2.82822708772825e-06 0.000101420128196714 4.44610615352421e-05 3.13962676299863e-05 5.05696566017721e-06 0.000140514287492465 3.51369238205834e-06 9.22770133103369e-06 3.57254741500144e-06 2.35871320042273e-05 8.94089945089206e-05 0.00906905368477982 1.15822161847933e-06 0.000500837596077653 0.000103039861865484 8.66859298615975e-05 2.45436350362901e-06 7.9848032171485e-07 0.00192132285360992 3.08487846930473e-13 1.31617401595552e-06 8.02634752455246e-13 7.96078593377971e-13 1.29966851904384e-12 1.29765980711331e-12 4.26969259271945e-12 4.49983934177676e-12 2.96615692954411e-12 2.29726283783567e-12
3.58 0.00236459409107347 0.00533556213790055 0.000564223929044746 3.47424599041578e-05 3.30705892892022e-05 2.83609152906579e-06 0.000101659503881071 4.45789315763575e-05 3.14805874522602e-05 5.07094867078156e-06 0.00014089438336064 3.52575306055215e-06 9.25290724336334e-06 3.53906540578503e-06 2.36492410224461e-05 8.96472350993505e-05 0.00909445331968795 1.16148069115158e-06 0.000502241517254834 0.000103210537714483 8.69288528565798e-05 2.46123118735758e-06 8.31416943745137e-07 0.00196060643653471 3.09897317922768e-13 1.31986078300279e-06 8.1177129585457e-13 8.01953427055997e-13 1.29804384001796e-12 1.28892445967856e-12 4.30345899588094e-12 4.55415228092484e-12 2.94676190204545e-12 2.29457465619638e-12
3.59 0.00237143724502996 0.00535015282363163 0.000565774444019968 3.4824097663577e-05 3.31538334817032e-05 2.84397079064856e-06 0.00010189564885775 4.46964473454164e-05 3.1564766650646e-05 5.08492502688856e-06 0.000141273818280793 3.53433939489735e-06 9.27806844090288e-06 3.50094735731215e-06 2.3711050884691e-05 8.98819497763591e-05 0.00911984918123827 1.16472046626188e-06 0.000503647987114986 0.000103383987918477 8.71717180526926e-05 2.46810460611377e-06 7.99408603859225e-07 0.00192735118001933 3.12541464964892e-13 1.32354754176688e-06 8.24984434259188e-13 8.12955397380994e-13 1.30757394074979e-12 1.30154389601911e-12 4.28096920174627e-12 4.5197249280212e-12 2.89522622107058e-12 2.24114676688114e-12
3.6 0.00237837813562746 0.00536474165195747 0.000567326457341903 3.490770950242e-05 3.3238219420469e-05 2.85184444408669e-06 0.000102133673127563 4.48138725346795e-05 3.16488351315345e-05 5.09889087117168e-06 0.000141653684550885 3.5418763050889e-06 9.30323100243413e-06 3.46382674031723e-06 2.37727798493352e-05 9.01159112839831e-05 0.00914524225729887 1.16794315733749e-06 0.000505051518103961 0.000103823812493377 8.74145510677418e-05 2.47498001978723e-06 8.34677481105432e-07 0.00189240807808204 3.166795827139e-13 1.32723430662061e-06 8.26397024013434e-13 8.16159909825493e-13 1.29047368862907e-12 1.28976651192183e-12 4.356179019658e-12 4.61202435206188e-12 2.95146283331491e-12 2.32519483319206e-12
3.61 0.002385416130554 0.00537932864684107 0.00056888017369543 3.49940820079112e-05 3.33241494933087e-05 2.85973701820252e-06 0.000102378439692596 4.49314648694292e-05 3.17328258433298e-05 5.1128569258883e-06 0.000142035017066659 3.55481640890331e-06 9.3284395602931e-06 3.43367591477157e-06 2.38346557116421e-05 9.03522757925193e-05 0.00917063511618527 1.17115884704576e-06 0.000506449350198247 0.000104165059629061 8.76573823999297e-05 2.48185331497995e-06 7.98499444383631e-07 0.00195927266988619 3.1196637798304e-13 1.33092106579372e-06 8.35024240369289e-13 8.2206250019421e-13 1.31188306599005e-12 1.30412431342046e-12 4.39356170531531e-12 4.65353645115371e-12 2.95940146253574e-12 2.28773593970357e-12
3.62 0.00239255008291497 0.00539391382814705 0.000570435755973109 3.50837919461609e-05 3.34119088936792e-05 2.86762073501216e-06 0.000102633997390865 4.504944563021e-05 3.18167708299364e-05 5.12681939942854e-06 0.000142418673136278 3.55891378480097e-06 9.35373171972305e-06 3.41427506369146e-06 2.38968864554368e-05 9.05938395692542e-05 0.00919603092719128 1.17438138343835e-06 0.000507843886091431 0.000104289020591367 8.79002403062182e-05 2.48872443380489e-06 8.2838092974683e-07 0.00191169401208844 3.14798740271937e-13 1.33460783229263e-06 8.31339832967256e-13 8.20959007035568e-13 1.33995106347559e-12 1.33292983581402e-12 4.27243301208228e-12 4.53211921044595e-12 3.00703645798449e-12 2.31468685421006e-12
3.63 0.00239977833608936 0.00540849721128555 0.000571993320555293 3.51771611785952e-05 3.35016437562152e-05 2.87552361951849e-06 0.000102903109448838 4.51679738614406e-05 3.19006974603783e-05 5.14078793906765e-06 0.000142805233637697 3.57463440173171e-06 9.37913372759484e-06 3.41058158477383e-06 2.39596347205029e-05 9.08423696073354e-05 0.0092214322608935 1.1776218093287e-06 0.00050924025897395 0.000104566517789159 8.81431441433181e-05 2.49559784495431e-06 8.11574352891853e-07 0.00188829032969958 3.17850441990969e-13 1.33829458958593e-06 8.23185243342438e-13 8.11539408653731e-13 1.3145963780208e-12 1.31353330126383e-12 4.35917084532977e-12 4.62722318667671e-12 3.04376966108262e-12 2.27748532141962e-12
3.64 0.00240709873139048 0.00542307880716209 0.000573552934399175 3.52742317584521e-05 3.35933504605915e-05 2.88341597202191e-06 0.000103186933104255 4.52871285470205e-05 3.19846255492987e-05 5.1547572601731e-06 0.000143194936527099 3.57791028363212e-06 9.40465761668483e-06 3.4223503559489e-06 2.40229986881836e-05 9.10981648536078e-05 0.00924684011384492 1.18088308591339e-06 0.00051064138844199 0.000105020853362106 8.83860999239474e-05 2.50247595484483e-06 8.22986708803875e-07 0.00192461231466548 3.11455647357911e-13 1.34198135440728e-06 8.19357576551721e-13 8.10978090228047e-13 1.3264981738192e-12 1.31709654308821e-12 4.3748206459399e-12 4.65561435667682e-12 2.95571930767527e-12 2.30452074195403e-12
3.65 0.00241450861825925 0.00543765862200663 0.000575114613905516 3.53747621407678e-05 3.36868758107476e-05 2.89132318710125e-06 0.000103484887803261 4.5406901302894e-05 3.20685661921752e-05 5.16873483290993e-06 0.00014358764972602 3.59358373481916e-06 9.43029960399416e-06 3.45078518755947e-06 2.4087002614262e-05 9.13599495392641e-05 0.00927225352528107 1.18415946884087e-06 0.000512045275809808 0.000105257022318498 8.86290986799334e-05 2.50935322635833e-06 8.30877406893919e-07 0.00186494998303764 3.16528346690816e-13 1.34566811371739e-06 8.37117053883068e-13 8.25174613074654e-13 1.32942668196951e-12 1.32491153078445e-12 4.36952993481761e-12 4.64543237030622e-12 3.00659237735094e-12 2.30822375911396e-12
3.66 0.00242200486712954 0.00545223665753914 0.000576678324920391 3.54782454841236e-05 3.37819288739387e-05 2.89922016200182e-06 0.000103794728903524 4.55271991383351e-05 3.21525212084601e-05 5.18271330319347e-06 0.000143982887770369 3.59899047469777e-06 9.4560412249718e-06 3.49152937022229e-06 2.41515990607958e-05 9.16251239851966e-05 0.00929766994735312 1.1874382100973e-06 0.000513447233640751 0.000105394313722859 8.88721187440865e-05 2.51622405128146e-06 8.15637558020323e-07 0.00190575565759692 3.13095959219421e-13 1.3493548780262e-06 8.29258081717499e-13 8.20569730526788e-13 1.35997464240068e-12 1.34795016006566e-12 4.42092230599603e-12 4.70366231862823e-12 3.0482745716722e-12 2.31567026207308e-12
3.67 0.00242958388460565 0.00546681291093357 0.000578243985026088 3.55839473850764e-05 3.38781022864374e-05 2.90712365166618e-06 0.000104112816259244 4.5647858452912e-05 3.2236484790311e-05 5.19669830136006e-06 0.00014437986863599 3.61182847827314e-06 9.48185134385993e-06 3.54159232653146e-06 2.42166802655084e-05 9.18903130865261e-05 0.00932308622295182 1.19070587660729e-06 0.000514844838564084 0.000105779553989003 8.91151301012269e-05 2.52308756829018e-06 8.40655926564541e-07 0.00192733994549784 3.15855484228656e-13 1.35304163679318e-06 8.46603730994853e-13 8.34996510260689e-13 1.32160446071504e-12 1.31358493783944e-12 4.51305779727611e-12 4.80580240817425e-12 3.04789330689877e-12 2.39436959778593e-12
3.68 0.00243724163113911 0.00548138737518559 0.000579811466797289 3.5690961131247e-05 3.39749026276332e-05 2.91501899842443e-06 0.00010443454708068 4.57686670841323e-05 3.23204457069527e-05 5.21068090398595e-06 0.000144777605740967 3.62131137809814e-06 9.50769021775281e-06 3.59495118588653e-06 2.42820984559903e-05 9.21520889266891e-05 0.00934849978889603 1.19395378857401e-06 0.00051624051668429 0.000106177739105846 8.93581014979296e-05 2.5299499340748e-06 8.0505653201929e-07 0.00183875653049719 3.19088223465116e-13 1.35672840430043e-06 8.34990186176862e-13 8.26189562192947e-13 1.34546409250222e-12 1.34073722419315e-12 4.47245197648069e-12 4.76692950162983e-12 3.04579553604439e-12 2.3425790890985e-12
3.69 0.00244497364077503 0.00549596003925769 0.000581380602809214 3.57982748911029e-05 3.40717862297299e-05 2.92291023160141e-06 0.000104754901137006 4.58893924048194e-05 3.24043904762967e-05 5.22466590826353e-06 0.000145175023979318 3.62984141159336e-06 9.5335144451875e-06 3.64631155562978e-06 2.43476899424765e-05 9.24077028257566e-05 0.00937390963221443 1.197181594386e-06 0.000517639085449067 0.000106333923196511 8.96010072415718e-05 2.53681832859542e-06 8.38807504371904e-07 0.00192666265135277 3.14571262140865e-13 1.36041516252702e-06 8.42648106632255e-13 8.32057684802377e-13 1.3442348308227e-12 1.33336718289023e-12 4.36799551234291e-12 4.66654067283367e-12 3.03521536332908e-12 2.3622957852256e-12
3.7 0.00245277504311809 0.00551053088857935 0.000582951191895165 3.59048468002707e-05 3.41681989910507e-05 2.93079646433653e-06 0.00010506903400152 4.60098121018742e-05 3.24883071285237e-05 5.23864407992901e-06 0.000145571086302184 3.64345462887123e-06 9.55928204442654e-06 3.69104319822371e-06 2.44132994630845e-05 9.26556654331115e-05 0.00939931665025711 1.20039772006428e-06 0.00051904276941117 0.000106547418164314 8.98438329968276e-05 2.54369178781343e-06 8.04957397754117e-07 0.0018611953597106 3.17002480936527e-13 1.36410192790268e-06 8.35982031468089e-13 8.27300890325284e-13 1.32951870576823e-12 1.3234768707426e-12 4.44356616995531e-12 4.7461585064424e-12 3.01441925299141e-12 2.32911244604798e-12
3.71 0.00246064058711768 0.00552509990537513 0.000584523005869111 3.60096812923165e-05 3.42636162124608e-05 2.93866815658922e-06 0.0001053728499431 4.61297429350587e-05 3.25721881230269e-05 5.25262080389826e-06 0.000145964917214572 3.64820200137972e-06 9.58495816870826e-06 3.72405816757464e-06 2.44788016357057e-05 9.28960482156692e-05 0.00942472329160633 1.20361460234462e-06 0.000520448719361025 0.00010698722075824 9.00865788954218e-05 2.55056570059838e-06 8.46489849506177e-07 0.00184204105494185 3.19989275707014e-13 1.36778868666902e-06 8.449583935233e-13 8.34340497358457e-13 1.3415179829521e-12 1.33892775446156e-12 4.45313914692908e-12 4.75413835260888e-12 3.02123297832627e-12 2.40950796289507e-12
3.72 0.00246856466673878 0.00553966706926632 0.000586095797370279 3.61119019476333e-05 3.43575805483028e-05 2.9465379682445e-06 0.000105663485669314 4.62490653887309e-05 3.26560333916786e-05 5.26658831486726e-06 0.000146355906843964 3.66408304628197e-06 9.61051909712639e-06 3.74395282851215e-06 2.45441147832833e-05 9.31304441210784e-05 0.00945013262375944 1.20684379456328e-06 0.000521851537296682 0.000107297227349528 9.03292593902805e-05 2.55743554158147e-06 8.32249031730629e-07 0.00193463338356132 3.22165762005447e-13 1.37147545157503e-06 8.47292793776904e-13 8.3970184398649e-13 1.36063206205878e-12 1.35160193321987e-12 4.49627597027176e-12 4.70092410745888e-12 3.06512167243642e-12 2.34952536884592e-12
3.73 0.00247654134814687 0.00555423235770622 0.00058766930800265 3.62108147885431e-05 3.44497344872056e-05 2.95438561849915e-06 0.000105939649328656 4.63677400806206e-05 3.27398519665053e-05 5.28055366025637e-06 0.000146743784337782 3.66733909618864e-06 9.63595541953582e-06 3.74783505604744e-06 2.46092061663263e-05 9.33616001446475e-05 0.009475547169673 1.21009062549227e-06 0.000523248430930235 0.00010742000366639 9.05718997039064e-05 2.56430377027176e-06 8.54624907408457e-07 0.00181579257315743 3.24012123052301e-13 1.37516220870017e-06 8.51823143530664e-13 8.4137116215001e-13 1.35485009161374e-12 1.34890578926004e-12 4.54261557221903e-12 4.75631674085561e-12 3.05424059933466e-12 2.36469784723275e-12
3.74 0.00248456439846395 0.00556879574669783 0.000589243276169265 3.63059584668928e-05 3.45398460656173e-05 2.96223354154036e-06 0.000106201773558634 4.64858143520369e-05 3.28236623481479e-05 5.29451125210242e-06 0.000147128650734389 3.68256694674281e-06 9.66127337211556e-06 3.73781634834801e-06 2.46740885802991e-05 9.35928076329685e-05 0.00950096795182208 1.21335183263676e-06 0.000524642021969472 0.000107738356884603 9.08145303386962e-05 2.57117453103685e-06 8.52567418390911e-07 0.0018802623040304 3.29338784648803e-13 1.37884897524658e-06 8.54540748224156e-13 8.46668439827907e-13 1.36283721228046e-12 1.36114529020096e-12 4.52745210036233e-12 4.75442575831596e-12 3.04149374735876e-12 2.33086855434272e-12
3.75 0.00249262731567251 0.00558335721126982 0.000590817444988376 3.63971368705853e-05 3.46278249566533e-05 2.97005646945883e-06 0.000106451963242936 4.66034184636729e-05 3.29074917811806e-05 5.30846999713849e-06 0.000147510966750085 3.68733080061725e-06 9.68649397713549e-06 3.71436802698187e-06 2.47388086457943e-05 9.38271876550148e-05 0.00952639410165489 1.2166177607262e-06 0.000526037941121414 0.000108175461435967 9.10571802010747e-05 2.57804665346797e-06 8.41918497183073e-07 0.00191783100245305 3.24666329133522e-13 1.38253573396845e-06 8.64388334170283e-13 8.53328955094638e-13 1.38181930811757e-12 1.37233634275397e-12 4.41327170489289e-12 4.62945577624774e-12 3.08266674175369e-12 2.37046223902939e-12
3.76 0.00250072335976367 0.00559791672625205 0.00059239156971512 3.64844330365827e-05 3.4713729001067e-05 2.97788020943767e-06 0.000106693743939207 4.67207509919579e-05 3.29913736649161e-05 5.32242612401882e-06 0.00014789149765425 3.69928791936204e-06 9.71165107822862e-06 3.68222336560054e-06 2.48034296443214e-05 9.40670320414301e-05 0.00955182318417839 1.21987644808075e-06 0.000527439431969487 0.000108382253775409 9.12998704490273e-05 2.58491635674426e-06 8.52186979982235e-07 0.00174116497511803 3.2436010903945e-13 1.38622249941435e-06 8.5006918063729e-13 8.42675663759521e-13 1.37224061408172e-12 1.36661975806621e-12 4.46474270226746e-12 4.69165307195282e-12 3.07069170580474e-12 2.4047207227366e-12
3.77 0.00250884558466932 0.0056124742667552 0.000593965423951012 3.65682023138313e-05 3.47977595256337e-05 2.98568180062678e-06 0.000106931638525005 4.68380561744619e-05 3.30753443864934e-05 5.33638988952815e-06 0.000148271220364229 3.70786579104936e-06 9.73678702657361e-06 3.64529796725842e-06 2.48680131953588e-05 9.43133456765771e-05 0.00957725210061081 1.2231199815924e-06 0.000528844363499054 0.000108541383201028 9.15426101617646e-05 2.59178041368322e-06 8.25643452978802e-07 0.00195645199857353 3.26489757776337e-13 1.38990925864669e-06 8.55866019284447e-13 8.45589533933881e-13 1.37176581384437e-12 1.37100974763429e-12 4.47417463488231e-12 4.69111943881742e-12 3.0864362842611e-12 2.38361759525529e-12
3.78 0.00251698687109931 0.00562702980895335 0.000595538805175374 3.66490465094901e-05 3.48802470684455e-05 2.9934830816813e-06 0.000107170623636975 4.69555951692347e-05 3.31594392525247e-05 5.35035794938746e-06 0.000148651205389126 3.71546931682751e-06 9.7619477301214e-06 3.60912573669674e-06 2.49326020537611e-05 9.4565688943854e-05 0.00960267822859232 1.22634815651547e-06 0.000530247661671579 0.000108951824103011 9.17853946796193e-05 2.59864192093095e-06 8.57030228377609e-07 0.00183266616611016 3.20881849438242e-13 1.39359602487074e-06 8.56635033161621e-13 8.49091476403407e-13 1.38743643358278e-12 1.37797120545581e-12 4.51848603993544e-12 4.75116120094495e-12 3.13044240721993e-12 2.46175893332738e-12
3.79 0.00252513995980884 0.00564158333053813 0.000597111539203243 3.67277696375871e-05 3.49616272099069e-05 3.00127019808724e-06 0.000107415531454431 4.70736147155812e-05 3.32436880553931e-05 5.36434039076235e-06 0.000149032487945653 3.72839513003829e-06 9.7871773376102e-06 3.57962412316737e-06 2.49972078100489e-05 9.48223493466902e-05 0.00962810037477706 1.22956809043409e-06 0.000531646498258445 0.000109319303207501 9.20282074799117e-05 2.6055074522269e-06 8.2561375626453e-07 0.00181708883156408 3.32774636815546e-13 1.39728277963201e-06 8.64114023976555e-13 8.53643697506813e-13 1.36064745036177e-12 1.35602977980224e-12 4.52517895943181e-12 4.77409847259176e-12 3.06775122344148e-12 2.42092668856522e-12
3.8 0.00253329748541272 0.00565613481142984 0.0005986834828045 3.68053195744796e-05 3.50424094380863e-05 3.00905464611289e-06 0.000107670469350673 4.71923177360908e-05 3.33281115961832e-05 5.3783325694542e-06 0.000149415943422923 3.73260260335878e-06 9.81251243194505e-06 3.56061499718887e-06 2.50618067915425e-05 9.50807943827036e-05 0.00965351919873381 1.23279165423874e-06 0.000533042856879709 0.000109458890866298 9.22710239930625e-05 2.61237964008649e-06 8.65301792948784e-07 0.00198334955265106 3.27132363747191e-13 1.4009695471961e-06 8.62738613598847e-13 8.55525339680754e-13 1.39192465647509e-12 1.37964471617693e-12 4.52254240063753e-12 4.76417449981677e-12 3.09445254461592e-12 2.44212475334627e-12
3.81 0.00254145201029744 0.00567068423415372 0.00060025452563207 3.68827186631107e-05 3.51231400317885e-05 3.01683622884422e-06 0.000107938330630602 4.73118377080896e-05 3.34127179308262e-05 5.39234263339117e-06 0.000149802184246473 3.74839719232046e-06 9.83797826009265e-06 3.55712991330752e-06 2.51263428472652e-05 9.53382958934379e-05 0.0096789369402902 1.23602870994123e-06 0.000534441109903062 0.000109713889701929 9.25138179287238e-05 2.61925600755303e-06 8.37239832537684e-07 0.00173425354657902 3.30443812183855e-13 1.40465630545014e-06 8.65093819587865e-13 8.54902634873298e-13 1.39280670488078e-12 1.38487089573815e-12 4.57288199127319e-12 4.81278374614454e-12 3.12747549972326e-12 2.38674662230835e-12
3.82 0.00254959605875187 0.00568523158446309 0.000601824590287772 3.69609894478481e-05 3.52043628289358e-05 3.02461239819523e-06 0.000108220454103687 4.74322218547683e-05 3.34975007508802e-05 5.40636382336373e-06 0.000150191488384823 3.75174423089464e-06 9.86358535647344e-06 3.56905226995267e-06 2.51907387304971e-05 9.55925772749765e-05 0.00970435654243827 1.23928308467021e-06 0.000535843376070621 0.000110150465749685 9.2756567229282e-05 2.62612910619858e-06 8.67539961005383e-07 0.00189571919697816 3.32167378571017e-13 1.40834307090633e-06 8.71048225983862e-13 8.63965664884626e-13 1.38031499814616e-12 1.37738770141588e-12 4.52206755946548e-12 4.77566066388826e-12 3.14877964981711e-12 2.42441845880842e-12
3.83 0.00255772215086486 0.00569977685159742 0.00060339363129549 3.7041079846239e-05 3.52865794803101e-05 3.03239762747792e-06 0.000108516474348858 4.75534239672214e-05 3.35824389195079e-05 5.42040142806651e-06 0.000150583768900396 3.76762053429036e-06 9.88932816168992e-06 3.59775875458448e-06 2.52549124296132e-05 9.58423343759164e-05 0.00972978048993756 1.24255075321818e-06 0.000537247361997546 0.000110425608627053 9.2999259241794e-05 2.63299766141532e-06 8.50805234455897e-07 0.00195875989878262 3.28849892605617e-13 1.41202982900001e-06 8.69858436919847e-13 8.5945907293306e-13 1.38406843397918e-12 1.37300414244862e-12 4.51832792256588e-12 4.75514605016402e-12 3.15862857486606e-12 2.40941785560036e-12
3.84 0.00256582283631228 0.00571432002873572 0.000604961633108749 3.71237944919548e-05 3.5370213340536e-05 3.04017526831838e-06 0.000108824378903322 4.76753078762338e-05 3.36674973982097e-05 5.43444603154163e-06 0.000150978587628703 3.77302516832188e-06 9.91518582847979e-06 3.63902428224357e-06 2.53187956705601e-05 9.60875130434609e-05 0.00975520982088795 1.2458211630724e-06 0.000538648688856606 0.000110559718572804 9.32418933518204e-05 2.63986495553747e-06 8.55446903654217e-07 0.00170460721296548 3.29594966891978e-13 1.41571659597574e-06 8.81498444937527e-13 8.68312709166097e-13 1.40207733297719e-12 1.39518789700295e-12 4.59035264554988e-12 4.84735788513726e-12 3.21342438634347e-12 2.40528071435502e-12
3.85 0.00257389072767456 0.0057288611132047 0.000606528606520676 3.72097366650543e-05 3.54555788199401e-05 3.04797159289507e-06 0.000109140761868565 4.77976616003517e-05 3.37526298973854e-05 5.44850062663583e-06 0.000151375210044454 3.78618693396207e-06 9.94112448084222e-06 3.69004535435054e-06 2.53823521725635e-05 9.63292843016075e-05 0.00978064369680067 1.24908204398158e-06 0.000540045304390117 0.000110912772331861 9.34844808939953e-05 2.64673420102023e-06 8.64114519972546e-07 0.00204015453736002 3.3480161518414e-13 1.41940335320876e-06 8.7747519415228e-13 8.67336801029151e-13 1.38707298443882e-12 1.38382832960112e-12 4.61842650098495e-12 4.87682664701955e-12 3.15507391297255e-12 2.48041531523844e-12
3.86 0.00258191853321707 0.00574340010658856 0.000608094584830218 3.72992656000467e-05 3.55428589459283e-05 3.05575941763445e-06 0.000109461240392037 4.79202203989555e-05 3.38377828774475e-05 5.46255382091493e-06 0.000151772694447683 3.79560059880569e-06 9.96710091559763e-06 3.74484888627721e-06 2.544559059563e-05 9.65697287568621e-05 0.00980607969079975 1.2523251525477e-06 0.000541439617420084 0.000111320518168536 9.3727042282805e-05 2.6536060268255e-06 8.44272531871155e-07 0.00179874287200197 3.3590750235113e-13 1.42309011192031e-06 8.86840147625382e-13 8.73591787064997e-13 1.40112714895533e-12 1.39112795364498e-12 4.6415164968444e-12 4.93556781732948e-12 3.17002639285266e-12 2.4421212243642e-12
3.87 0.00258989908909742 0.00575793701493792 0.000609659619228972 3.73924729152966e-05 3.56320933562678e-05 3.06357124849487e-06 0.000109780982033986 4.80426954078861e-05 3.39228998601135e-05 5.47660762004341e-06 0.000152170005149441 3.8045181201728e-06 9.9930679828994e-06 3.79826050939792e-06 2.55085705405738e-05 9.68113076897003e-05 0.00983151466687932 1.25554914870075e-06 0.000542836258423301 0.000111510998442684 9.39696021282297e-05 2.6604765581704e-06 8.79371838443475e-07 0.00181506968471292 3.39165097353335e-13 1.42677687738167e-06 8.84391098077793e-13 8.74429376198369e-13 1.41496334964543e-12 1.40846483511349e-12 4.65677154529316e-12 4.93134383434808e-12 3.18338243418908e-12 2.44437713747353e-12
3.88 0.0025978253906519 0.00577247184862067 0.000611223773571731 3.74891790983808e-05 3.57231767728339e-05 3.07137521128378e-06 0.000110095277248703 4.81648057033036e-05 3.40079267539454e-05 5.49065065555495e-06 0.000152566134653228 3.81804946550864e-06 1.00189795785791e-05 3.84558820021234e-06 2.55714005190068e-05 9.70562468557777e-05 0.00985694590439613 1.25876088022198e-06 0.000544237711877268 0.000111699741745871 9.42121834368081e-05 2.66734510620617e-06 8.50484836918982e-07 0.00203692061437175 3.38067398470325e-13 1.43046363558937e-06 8.86559737202755e-13 8.74670529496988e-13 1.41259352335917e-12 1.41087166710438e-12 4.62378116150932e-12 4.90898719656271e-12 3.21174736979258e-12 2.4564467272416e-12
3.89 0.00260569062290113 0.00578700462235331 0.000612787119393112 3.75889512926256e-05 3.58158692595538e-05 3.07920320706503e-06 0.000110400090610435 4.82863090301175e-05 3.40928165998462e-05 5.50468560899125e-06 0.000152960221851744 3.82313102697593e-06 1.00447960446799e-05 3.88174939780776e-06 2.56342267996725e-05 9.73059774280921e-05 0.00988237205559244 1.26197218945206e-06 0.00054564209610248 0.000112114725460396 9.4454802242071e-05 2.67421483375499e-06 8.84622316968664e-07 0.00173413850942169 3.33161541987675e-13 1.43415040046305e-06 8.86216486380272e-13 8.7656786056265e-13 1.41375168796345e-12 1.40505317803398e-12 4.64158247653073e-12 4.93012868391851e-12 3.21156922228921e-12 2.51171336063744e-12
3.9 0.00261348818991711 0.00580153535490234 0.000614349731069225 3.76911398470358e-05 3.59098163543478e-05 3.08702540199474e-06 0.000110692526817191 4.84070281878815e-05 3.41775337545318e-05 5.51870296795045e-06 0.000153351651935288 3.83902462893513e-06 1.00704887208709e-05 3.90517674300506e-06 2.56972151702055e-05 9.75607650053713e-05 0.00990779358341936 1.26519466880303e-06 0.000547045089169302 0.000112461737251352 9.46974637273869e-05 2.6810898912886e-06 8.50664752904057e-07 0.00195168875324391 3.35715650500224e-13 1.43783715966317e-06 8.80430841312623e-13 8.68596880528453e-13 1.42249771367212e-12 1.41671136617719e-12 4.65311732171073e-12 4.9458161083813e-12 3.17614811289586e-12 2.45530884350342e-12
3.91 0.002621211743167 0.00581606406891782 0.000615911680944826 3.77949314464803e-05 3.60045783891291e-05 3.09486693173884e-06 0.000110971158956849 4.85268702673481e-05 3.42620572367979e-05 5.53270750780019e-06 0.000153740126162514 3.84239743995183e-06 1.00960426332017e-05 3.91282423449729e-06 2.5760529133516e-05 9.78196129859773e-05 0.00993321252342731 1.26843530542794e-06 0.000548443966124097 0.000112590245933416 9.4940160850991e-05 2.68797050439033e-06 8.74067509612043e-07 0.00197894398738568 3.33532748114463e-13 1.44152392665382e-06 8.82627671137657e-13 8.73251346840996e-13 1.43427664113287e-12 1.42171610381021e-12 4.65637499659791e-12 4.95549895515953e-12 3.20487923572349e-12 2.45957535616537e-12
3.92 0.00262885520853044 0.00583059079047562 0.000617473035679343 3.78994136059663e-05 3.60996656570435e-05 3.10270561208909e-06 0.000111236185286111 4.86458355077379e-05 3.43463818723249e-05 5.54669249746252e-06 0.000154125695445204 3.85785191415679e-06 1.01214587214009e-05 3.90655771033313e-06 2.5824306174648e-05 9.8080463803791e-05 0.00995863165478597 1.27169244400757e-06 0.000549839918223604 0.000112878099479108 9.51828762306934e-05 2.69485048045576e-06 8.54698225044887e-07 0.00172301370663956 3.35503962362143e-13 1.44521068286305e-06 8.96717006047021e-13 8.84578190115995e-13 1.42804873622681e-12 1.42040915792389e-12 4.74262302553194e-12 5.05985535371087e-12 3.21529591240261e-12 2.42772874160122e-12
3.93 0.00263641281211107 0.00584511554877159 0.000619033852795907 3.8003646151115e-05 3.61945774378529e-05 3.11055609962671e-06 0.000111489396417111 4.87640163924479e-05 3.44305186429928e-05 5.56066580081909e-06 0.000154508751982588 3.8623760998843e-06 1.01467531080493e-05 3.88650153796016e-06 2.58886379680857e-05 9.8340650658115e-05 0.00998405340427016 1.27495756532538e-06 0.000551236641140319 0.000113310617508462 9.54255856627751e-05 2.70172528002247e-06 8.68903932039762e-07 0.00206325943411069 3.43803621015566e-13 1.44889744987752e-06 8.90553674814911e-13 8.81651370106495e-13 1.42398962379259e-12 1.42025410365294e-12 4.7341158673271e-12 5.03654814171759e-12 3.24071763994947e-12 2.51606359569828e-12
3.94 0.0026438791045294 0.00585963837550117 0.00062059417846038 3.81067330862629e-05 3.62888406745447e-05 3.11840673061968e-06 0.000111733959791492 4.88815859453754e-05 3.45144930459005e-05 5.57462331696312e-06 0.000154889981967055 3.87481759440218e-06 1.01719552242024e-05 3.85711525355535e-06 2.59535562347972e-05 9.85974982614937e-05 0.0100094788981702 1.27821918752825e-06 0.000552636652146407 0.000113559823575165 9.56682640274764e-05 2.70859587689541e-06 8.76989887816913e-07 0.00183837628903967 3.39793182291018e-13 1.4525842080731e-06 9.08721440178697e-13 8.96201212301744e-13 1.44131534793024e-12 1.43016633727822e-12 4.83792802097188e-12 5.15528179157094e-12 3.29542990732246e-12 2.50217266291469e-12
3.95 0.00265124898387794 0.0058741593044628 0.000622154046347055 3.82078903160876e-05 3.63820463388706e-05 3.12626133930161e-06 0.000111974046003235 4.89987770449233e-05 3.45983420466597e-05 5.58857532447712e-06 0.000155270284469998 3.88279105403196e-06 1.01971044290502e-05 3.82182763940262e-06 2.60190269307731e-05 9.88489343132417e-05 0.010034907518394 1.28146788710281e-06 0.000554038863089453 0.000113702658414028 9.59108909734946e-05 2.71546687582327e-06 8.72269630560222e-07 0.00187087217421672 3.41394224028824e-13 1.45627097281518e-06 8.97023868357566e-13 8.87613739169625e-13 1.43847137985779e-12 1.4318554278176e-12 4.70812150480142e-12 5.02212990309919e-12 3.20600950385296e-12 2.48053643049948e-12
3.96 0.00265851771698861 0.00588867837081607 0.000623713477114526 3.83065030000803e-05 3.64738794101129e-05 3.13411824112675e-06 0.000112214338905173 4.91158557320423e-05 3.46821104992657e-05 5.60251916228307e-06 0.000155650665372581 3.89102654794924e-06 1.02222449355289e-05 3.78600818785181e-06 2.60849546069769e-05 9.90939737898595e-05 0.0100603371098025 1.28470120450677e-06 0.0005554397619773 0.000114077587273139 9.61534556785775e-05 2.72234188160929e-06 8.95329966615163e-07 0.0020555504557607 3.43899382160101e-13 1.45995773103243e-06 9.09744366890559e-13 8.9816489405594e-13 1.44792044419268e-12 1.44512250368413e-12 4.72908159111518e-12 5.0376725744701e-12 3.26302877606691e-12 2.53488245247459e-12
3.97 0.00266568095923884 0.00590319561060473 0.000625272479286389 3.84021695373561e-05 3.6564141526219e-05 3.14197329065827e-06 0.000112459486802703 4.92330902736222e-05 3.47658460912668e-05 5.61646586114313e-06 0.000156032120206591 3.90315869818874e-06 1.02474212975441e-05 3.7551684608065e-06 2.61511948995935e-05 9.93329657132342e-05 0.0100857647555635 1.28792343174747e-06 0.000556837074808751 0.000114479886365852 9.63959593999153e-05 2.72921842757801e-06 8.73716600938359e-07 0.00181854108442097 3.41120948195882e-13 1.46364449805763e-06 8.8382446900403e-13 8.75272142361082e-13 1.45456533085989e-12 1.4424221551563e-12 4.76395858799726e-12 4.98791274157157e-12 3.26426493238283e-12 2.48417880156243e-12
3.98 0.00267273477255778 0.0059177110599698 0.000626831051079585 3.84947279960597e-05 3.66527634883004e-05 3.1498313440854e-06 0.00011271355554063 4.9350721289802e-05 3.48495950391347e-05 5.63041292939008e-06 0.000156415517258148 3.90790170949015e-06 1.02726729238674e-05 3.73328081562918e-06 2.6217573846002e-05 9.95675459570805e-05 0.0101111878295457 1.29114402660442e-06 0.000558232253370374 0.000114634199191468 9.66384153380657e-05 2.73609379935211e-06 9.0111094191754e-07 0.00196600847701423 3.42993417418106e-13 1.46733125520936e-06 9.06751329731844e-13 8.9441376551883e-13 1.42971807953636e-12 1.42363905192374e-12 4.81409239016007e-12 5.04835685933284e-12 3.27419578783736e-12 2.52324302579977e-12
3.99 0.00267967564186457 0.00593222475465527 0.000628389182717578 3.85842644686659e-05 3.67398081549846e-05 3.15768506949179e-06 0.000112979548467509 4.9468935296353e-05 3.49333978994314e-05 5.64437033396708e-06 0.000156801495720865 3.92300612160239e-06 1.02980296112834e-05 3.7253591129489e-06 2.62839115047569e-05 9.98003047012928e-05 0.0101366049411353 1.29437301798396e-06 0.000559629217932903 0.000114856038931638 9.68808459007793e-05 2.74296738586821e-06 8.73759641644991e-07 0.00201988836652808 3.4415984266824e-13 1.47101802126636e-06 9.14890351355386e-13 9.05581314781422e-13 1.45537213349552e-12 1.45290571827666e-12 4.80255429162532e-12 5.0364104260274e-12 3.30176896482694e-12 2.49420166469603e-12
4 0.00268650048959517 0.00594673672919199 0.000629946859835617 3.86711018187395e-05 3.68254624350123e-05 3.16554077010148e-06 0.000113259050142755 4.95878449611989e-05 3.50172861837384e-05 5.65833403789343e-06 0.000157190390529318 3.92654565272188e-06 1.0323508400055e-05 3.73182323115237e-06 2.63500450732878e-05 0.000100034241332419 0.0101620164086261 1.29761598413585e-06 0.000561030539385942 0.000115289480613259 9.71232777031891e-05 2.74984296927989e-06 8.96762490556459e-07 0.00183235664851466 3.37556104518696e-13 1.47470478055489e-06 9.11366092288998e-13 8.99813083062854e-13 1.45885667391906e-12 1.44927932674037e-12 4.75889030874238e-12 5.01056431227502e-12 3.29439264409998e-12 2.55273904714219e-12
4.01 0.0026932066885775 0.00596124701639806 0.000631504067320722 3.87557711678925e-05 3.69100205622453e-05 3.17339322127491e-06 0.000113552036708686 4.97074786851044e-05 3.51012804630517e-05 5.67231177094813e-06 0.000157582192165009 3.94208582798355e-06 1.03491114334514e-05 3.75448695785994e-06 2.64158486389578e-05 0.000100272127600709 0.0101874240826933 1.30087190727186e-06 0.000562434828801527 0.00011559829039168 9.73657358736404e-05 2.75672276582605e-06 8.74953893094338e-07 0.00207400918555241 3.48233070000936e-13 1.47839154647333e-06 9.04097264298135e-13 8.90555904533842e-13 1.44919876938393e-12 1.44437203854312e-12 4.86689182025197e-12 5.12215603191772e-12 3.26225287887932e-12 2.52607137440696e-12
4.02 0.00269979207299324 0.00597575564673316 0.000633060793131308 3.88389675455167e-05 3.69938591108747e-05 3.18124505285623e-06 0.000113856878661161 4.98277797914404e-05 3.5185389322126e-05 5.6862971545943e-06 0.000157976547827698 3.94724175458658e-06 1.0374826359355e-05 3.78976443562948e-06 2.6481247180215e-05 0.000100515921121311 0.0102128305906159 1.3041328424346e-06 0.000563837917292711 0.000115723974012567 9.76082384478271e-05 2.76360257157751e-06 8.94138711953683e-07 0.00196218239813463 3.51166660738724e-13 1.48207830370881e-06 9.05372318517787e-13 8.99988563562585e-13 1.46650604093019e-12 1.46448457746053e-12 4.74936882390887e-12 4.99617179969788e-12 3.30818970984328e-12 2.52225811827063e-12
4.03 0.00270625494745537 0.0059902626476329 0.000634617032540464 3.89214934112212e-05 3.70774060265054e-05 3.18909719116747e-06 0.000114170535960276 4.99486163458794e-05 3.52696102351964e-05 5.70029578367522e-06 0.00015837280288041 3.96049788840996e-06 1.04006277865281e-05 3.83542062052511e-06 2.65462217022031e-05 0.00010076636038177 0.010238238311923 1.30738787995579e-06 0.000565236702706122 0.000116048404951185 9.78507925014192e-05 2.77047797059989e-06 8.88804270177676e-07 0.00193136695956015 3.46403341257393e-13 1.48576506862875e-06 9.02311941429129e-13 8.94239580108955e-13 1.47756853569201e-12 1.46892100092409e-12 4.82055679822846e-12 5.07402366105751e-12 3.35815489248854e-12 2.55119287954284e-12
4.04 0.00271259409433632 0.00600476804317072 0.000636172792208852 3.90041950293698e-05 3.71611067994134e-05 3.19694549319161e-06 0.000114488924014771 5.00697995843744e-05 3.53539314914966e-05 5.7142992545471e-06 0.000158770079021021 3.96932554544779e-06 1.04264805509861e-05 3.885817598469e-06 2.66108058143546e-05 0.000101022831124121 0.0102636484767423 1.31062811252655e-06 0.000566631976306227 0.000116478034393753 9.8093392655595e-05 2.77734797801131e-06 8.92166910618423e-07 0.00207890970025166 3.48704033754657e-13 1.48945182780255e-06 9.29358459196481e-13 9.17594504067752e-13 1.45818939773297e-12 1.453079355528e-12 4.87496419716289e-12 5.13537972998847e-12 3.33177286087385e-12 2.54626657408438e-12
4.05 0.00271880877906521 0.00601927185350032 0.000637728093442086 3.9087895481793e-05 3.72453891617622e-05 3.20479815043382e-06 0.000114807406477053 5.01911087293803e-05 3.54383349836302e-05 5.72831180717808e-06 0.000159167380007989 3.97865969846653e-06 1.04523443001564e-05 3.93614018449311e-06 2.66750752966313e-05 0.000101283531724294 0.010289060717763 1.31385067177581e-06 0.000568027571987795 0.000116680466143118 9.83360227923355e-05 2.78421709825355e-06 9.02438903382564e-07 0.00194984494149221 3.47830673397439e-13 1.49313859272461e-06 9.21471917451281e-13 9.07461009803638e-13 1.46415492004184e-12 1.45198425425578e-12 4.89292297438535e-12 5.14687064101163e-12 3.31998107784609e-12 2.56435869327817e-12
4.06 0.00272489875357686 0.00603377409450368 0.000639282975441448 3.91733302048364e-05 3.73306298561713e-05 3.21264369783668e-06 0.000115121353946207 5.03123196869255e-05 3.55228000037087e-05 5.74232412618439e-06 0.000159563711488249 3.99149617085184e-06 1.04781780765869e-05 3.98162485725806e-06 2.67391310938912e-05 0.000101545895637595 0.0103144732206115 1.31706120483756e-06 0.000569426696804063 0.00011685560405851 9.85786594669596e-05 2.79109071476304e-06 8.81965979854215e-07 0.00200723680225494 3.48686723873942e-13 1.49682535185225e-06 9.23510525619977e-13 9.18225222429589e-13 1.49175402260967e-12 1.48222945585871e-12 4.87066624724541e-12 5.14658706381891e-12 3.31250330605681e-12 2.54581049381656e-12
4.07 0.00273086425777745 0.00604827477738035 0.000640837497225609 3.92610894468583e-05 3.74171253243622e-05 3.22049656552887e-06 0.000115426701739768 5.04332328538139e-05 3.56073063173359e-05 5.75634042857961e-06 0.000159958201901002 3.99712125320024e-06 1.05039460066338e-05 4.01728344671128e-06 2.68030808545177e-05 0.000101807172719973 0.0103398834140032 1.3202706236369e-06 0.000570828964660928 0.000117258391733726 9.88212776450948e-05 2.79796862616149e-06 9.0621965032493e-07 0.0020935599407761 3.52817159231033e-13 1.50051211886802e-06 9.20335059766152e-13 9.11646469874303e-13 1.46921388504116e-12 1.46557849774735e-12 4.9629635691552e-12 5.24068274080985e-12 3.32216760596255e-12 2.59227996583781e-12
4.08 0.00273670601922895 0.00606277390861611 0.00064239173894436 3.93515728486865e-05 3.75050694326055e-05 3.22834019400158e-06 0.000115720436333343 5.05536983252068e-05 3.56918377223343e-05 5.77035227095071e-06 0.000160350207277985 4.01243230129862e-06 1.0529621210694e-05 4.04125589358258e-06 2.68670206390192e-05 0.000102065034781086 0.0103652889433591 1.3234910887911e-06 0.000572230990360005 0.000117621288229782 9.90638561084822e-05 2.80484767896553e-06 8.8374352470067e-07 0.00194870334664857 3.51839606467944e-13 1.50419887409459e-06 9.19648715453525e-13 9.08421177395486e-13 1.4812607636581e-12 1.4693369351406e-12 4.79256918278602e-12 5.06124907466223e-12 3.36557875225436e-12 2.56086659150374e-12
4.09 0.00274242525074928 0.00607727148970087 0.00064394580217061 3.94449583876022e-05 3.75945384601907e-05 3.23619122241572e-06 0.000116000953388823 5.0673634072628e-05 3.57763842769254e-05 5.7843650252194e-06 0.000160739388760635 4.0163068368778e-06 1.05551893244357e-05 4.05044198870818e-06 2.69310205338137e-05 0.000102318069087427 0.0103906885710218 1.3267300301751e-06 0.000573629923481004 0.000117764998334282 9.93063822608894e-05 2.8117244372549e-06 9.14598347598038e-07 0.00208892518685367 3.55364485963431e-13 1.5078856420171e-06 9.38037333751382e-13 9.23535440632959e-13 1.49659825528334e-12 1.4893426652301e-12 4.83492541004501e-12 5.11306039817174e-12 3.41004637319206e-12 2.55297570218634e-12
4.1 0.00274802364619853 0.00609176751714643 0.000645499808756097 3.95411890539817e-05 3.76854856290651e-05 3.24403243376883e-06 0.000116268243690197 5.07930356858818e-05 3.58609436495292e-05 5.79837204274863e-06 0.00016112575223117 4.03141914115747e-06 1.05806501491136e-05 4.04639694633616e-06 2.69951169203585e-05 0.000102566051125085 0.0104160826548373 1.32998684893776e-06 0.000575026355683648 0.000118024169664664 9.9548854707799e-05 2.8185995172747e-06 8.98275708804203e-07 0.00206535128291134 3.59978818278968e-13 1.51157240125552e-06 9.37766144903714e-13 9.21644695614761e-13 1.4825068045163e-12 1.48052444730025e-12 4.88027543935409e-12 5.17210020425451e-12 3.32045161412292e-12 2.56661285238229e-12
4.11 0.00275350337432687 0.00610626198252302 0.00064705389891189 3.96399776516778e-05 3.77777449004422e-05 3.25187792647772e-06 0.000116523885879893 5.09119765120659e-05 3.59455213941601e-05 5.81238026577394e-06 0.000161509645467583 4.0363112456531e-06 1.06060173251444e-05 4.02914054442392e-06 2.70593114877514e-05 0.000102809939610761 0.0104414730281336 1.33325370981122e-06 0.000576423660455286 0.000118458493064232 9.9791283314397e-05 2.82547647285589e-06 9.13913781400145e-07 0.00200144961202118 3.56594734871599e-13 1.51525916311318e-06 9.31050098968087e-13 9.22738074894519e-13 1.4922636804608e-12 1.48161951460198e-12 4.87678763502356e-12 5.16713722605329e-12 3.35754749715133e-12 2.61943812053133e-12
4.12 0.00275886707069876 0.00612075487250898 0.000648608228241744 3.97408292129902e-05 3.78710436312314e-05 3.25971485404313e-06 0.000116770849400472 5.10305974020401e-05 3.60301293303334e-05 5.82638484518482e-06 0.000161891714589172 4.04867965360994e-06 1.06313171124503e-05 4.00288679237241e-06 2.71235771832316e-05 0.000103051600760591 0.010466862328831 1.33651817559666e-06 0.000577824458988254 0.000118729421802813 0.000100033686667414 2.83235481630683e-06 9.0616513582053e-07 0.00214062798632163 3.54305881990117e-13 1.51894592328752e-06 9.31427271657371e-13 9.20574137297398e-13 1.49633847749303e-12 1.49038015383911e-12 4.89938443834102e-12 5.19712749693911e-12 3.39502556024828e-12 2.56597262668306e-12
4.13 0.00276411782787075 0.00613524616927516 0.000650162963470122 3.98430797767265e-05 3.79650238292674e-05 3.26755054635653e-06 0.000117013130903346 5.11490888927401e-05 3.61147837510951e-05 5.84039418909964e-06 0.00016227282374279 4.05685812827037e-06 1.06565845803957e-05 3.9709263970427e-06 2.71878703564134e-05 0.000103293329580573 0.0104922530369204 1.33976962616787e-06 0.000579227826697943 0.000118870532551232 0.000100276087568765 2.83923219582564e-06 9.04303194483164e-07 0.00205693855869438 3.58292744123121e-13 1.52263269023033e-06 9.54796841636858e-13 9.40130976809042e-13 1.48400429278173e-12 1.48199603387863e-12 4.95450114660747e-12 5.25009243389308e-12 3.38698948299164e-12 2.60791299790996e-12
4.14 0.00276925918361375 0.00614973585070763 0.000651718277652229 3.99459474933985e-05 3.80592691983787e-05 3.27538009967557e-06 0.000117255270732543 5.12676664652965e-05 3.61995021797375e-05 5.85440418790503e-06 0.000162653950115649 4.06525689977837e-06 1.06818595284053e-05 3.93843571615376e-06 2.72521454886657e-05 0.00010353728157831 0.0105176465769305 1.3430033240834e-06 0.000580630058557302 0.000119220535548877 0.000100518507438174 2.84610604208539e-06 9.09893228647271e-07 0.00208205046876904 3.51896713855281e-13 1.52631944741541e-06 9.60800415591211e-13 9.44390606129036e-13 1.48777370153103e-12 1.47841049543627e-12 4.98701188693359e-12 5.29289623516195e-12 3.41691069553042e-12 2.65862623334934e-12
4.15 0.00277429510737958 0.00616422389080707 0.000653274344822597 4.00485926788456e-05 3.81533367500883e-05 3.28320174765118e-06 0.000117501807038181 5.13865428917716e-05 3.62843000638816e-05 5.86842354949135e-06 0.000163036066169409 4.07743777937017e-06 1.07071815100004e-05 3.91073582224975e-06 2.73163700098128e-05 0.000103784947781135 0.0105430428078649 1.34622232787852e-06 0.000582028239128156 0.000119634245249488 0.000100760961345251 2.85297810206533e-06 8.99774602759213e-07 0.00217340455564816 3.59757801926579e-13 1.53000621434017e-06 9.20930955543697e-13 9.13001411347895e-13 1.51538936594851e-12 1.5096423433838e-12 4.89828008892593e-12 5.19242023751285e-12 3.39030001544811e-12 2.62647540848888e-12
4.16 0.00277922998495388 0.00617871026005999 0.000654831333773714 4.0150181848914e-05 3.82467900838556e-05 3.29102046964432e-06 0.000117756733306081 5.15059010512413e-05 3.6369187846827e-05 5.88244740248617e-06 0.000163420023442623 4.08251217143445e-06 1.07325846210161e-05 3.89165231145774e-06 2.73805370439795e-05 0.00010403679512912 0.0105684400963058 1.34943641113854e-06 0.000583423130078221 0.000119811134129875 0.000101003454371701 2.85985204997642e-06 9.16730422437321e-07 0.00205578308744563 3.57691855984566e-13 1.5336929725115e-06 9.43735268056595e-13 9.33357745194466e-13 1.53357503139934e-12 1.52044247819577e-12 4.969368823298e-12 5.28753420890772e-12 3.34429791392673e-12 2.63614209203414e-12
4.17 0.00278406860152487 0.00619319492615625 0.000656389402249425 4.0249951624309e-05 3.8339232767609e-05 3.2988258052154e-06 0.000118023025464848 5.16258694028347e-05 3.64541677005529e-05 5.8964833309592e-06 0.000163806452952476 4.09754601341137e-06 1.07580939103966e-05 3.88600172290637e-06 2.7444671843018e-05 0.000104292155307092 0.0105938359496519 1.35265631342387e-06 0.0005848185275681 0.000120012222174496 0.000101245980460057 2.86673023921472e-06 9.02909168133818e-07 0.00217360171411853 3.58294169252889e-13 1.53737973742603e-06 9.41664097773269e-13 9.2950703995856e-13 1.51913573443219e-12 1.51039569836531e-12 4.98840192754454e-12 5.30214209260409e-12 3.39837395106998e-12 2.57689629431568e-12
4.18 0.00278881612292019 0.00620767785441576 0.000657948690646542 4.03472665658375e-05 3.84303380361324e-05 3.30663093681629e-06 0.000118302292655097 5.17465049740334e-05 3.65392321857914e-05 5.91052493779774e-06 0.000164195691638097 4.1014840666283e-06 1.07837217249983e-05 3.89417499660092e-06 2.75088324919849e-05 0.000104549387893625 0.0106192279801 1.35588974093262e-06 0.000586217644742823 0.00012043213880181 0.000101488524147582 2.87361163696312e-06 9.27089287824377e-07 0.00216510654968057 3.62309245673925e-13 1.54106649366947e-06 9.71840440473638e-13 9.55458076261445e-13 1.53389895933491e-12 1.52819103553102e-12 4.9714089731958e-12 5.29530835812809e-12 3.42012488952263e-12 2.65121426277899e-12
4.19 0.00279347807535923 0.00622215900852735 0.000659509316419877 4.04416679166835e-05 3.85198739636157e-05 3.31441996539326e-06 0.000118594594487133 5.18677843363873e-05 3.66243634735559e-05 5.92457764161909e-06 0.000164587745098514 4.11690905665288e-06 1.08094663732817e-05 3.91790550961073e-06 2.75731029195585e-05 0.000104806277951222 0.010644614823385 1.3591374811931e-06 0.000587620075327537 0.000120763197712439 0.000101731063936837 2.88049119093154e-06 9.17437708081687e-07 0.00210409866330266 3.59319373298813e-13 1.54475326144278e-06 9.41244271499317e-13 9.34857059508547e-13 1.53400540060549e-12 1.52101167225389e-12 5.05460284299969e-12 5.37197415948523e-12 3.42839317799064e-12 2.60962198709032e-12
4.2 0.00279806032350914 0.00623663835099932 0.000661071369061428 4.05329085783424e-05 3.86077210831635e-05 3.32221055403384e-06 0.000118898444202616 5.19896044622578e-05 3.6709534021968e-05 5.93863317449557e-06 0.000164982289573393 4.12240864058848e-06 1.08353122974656e-05 3.95375359182936e-06 2.76375799386263e-05 0.000105060576623101 0.0106699966637464 1.36239299846587e-06 0.000589022396723596 0.000120902383720242 0.00010197357759543 2.88736744503964e-06 9.31423785298637e-07 0.00225720778702303 3.6161610941848e-13 1.54844001976833e-06 9.67096566443174e-13 9.56314290191714e-13 1.51945494624672e-12 1.51071689289345e-12 5.10446294511718e-12 5.46059884777081e-12 3.39263985311981e-12 2.63286609368229e-12
4.21 0.00280256904730639 0.00625111584413434 0.000662634905521547 4.06209734304544e-05 3.86938828647996e-05 3.32998666311475e-06 0.000119210995017275 5.21117935908138e-05 3.67947088570631e-05 5.95269485097021e-06 0.000165378712088764 4.13559451025793e-06 1.08612313636359e-05 3.99957326244461e-06 2.77023570277266e-05 0.000105310557297648 0.0106953751714946 1.36564628769048e-06 0.000590421715513513 0.000121189263678443 0.000102216047443414 2.89424307686516e-06 9.23516485006552e-07 0.00213081181084956 3.627283374544e-13 1.5521267846708e-06 9.57845420247831e-13 9.44965283359727e-13 1.54352197109114e-12 1.53916408712541e-12 4.99462653124239e-12 5.32495349124721e-12 3.44100555896512e-12 2.63739581151196e-12
4.22 0.00280701071713492 0.00626559145049774 0.000664199946979563 4.07060815318945e-05 3.87784861607733e-05 3.33776438597639e-06 0.000119528386934298 5.22341297484587e-05 3.68798481920878e-05 5.96675301437949e-06 0.000165776185317785 4.14461621666729e-06 1.08871867959028e-05 4.04995934963137e-06 2.77675065638443e-05 0.000105555458004236 0.0107207528947675 1.36888769769066e-06 0.000591818438698122 0.000121629432640072 0.000102458464630814 2.9011199762594e-06 9.27091894033052e-07 0.00220002995100777 3.6689502851849e-13 1.55581354375069e-06 9.68647933072386e-13 9.53042654712134e-13 1.54476711082411e-12 1.5332491698968e-12 5.01935753716681e-12 5.36944129865372e-12 3.48854949077542e-12 2.64286000630768e-12
4.23 0.00281139206786888 0.0062800651337426 0.000665766476740256 4.07886717412963e-05 3.8861773285408e-05 3.34553338459075e-06 0.000119846208576281 5.23563663621359e-05 3.69649116634071e-05 5.98081037073864e-06 0.000166173765732868 4.15396764502837e-06 1.09131369393077e-05 4.10025514382928e-06 2.78330642195507e-05 0.000105795705221267 0.0107461323331753 1.37211363031008e-06 0.000593215567610969 0.000121857547223452 0.000102700831510619 2.90799803714996e-06 9.27469859184059e-07 0.00226854476974609 3.70297648231716e-13 1.55950030980256e-06 9.59481861382943e-13 9.52197017565111e-13 1.53224378079197e-12 1.52558076856723e-12 5.07081517553422e-12 5.31639488528063e-12 3.5066665708627e-12 2.68760154315985e-12
4.24 0.00281572007154504 0.0062945368591061 0.00066733443906344 4.08693714020664e-05 3.8944084848522e-05 3.35330274669728e-06 0.000120160020159946 5.24782605637575e-05 3.7049862371086e-05 5.9948571003822e-06 0.000166570505294451 4.16684547992399e-06 1.09390402827542e-05 4.14585204885623e-06 2.78990187709236e-05 0.000106032864527459 0.010771515033409 1.37532819081143e-06 0.000594615501400651 0.000122017175292767 0.000102943161378507 2.91487411346277e-06 9.27965495600873e-07 0.00214101914817636 3.66608788811843e-13 1.56318706697149e-06 9.5344198242734e-13 9.43901551700726e-13 1.53564468754238e-12 1.53364607057633e-12 5.02548665815447e-12 5.28348355518232e-12 3.54738443100646e-12 2.68095290849014e-12
4.25 0.00282000190911398 0.00630900659427982 0.0006689037396846 4.09489517050677e-05 3.90258359434075e-05 3.36107254801779e-06 0.000120465875326737 5.25996014682868e-05 3.71346708735344e-05 6.00889679328506e-06 0.000166965562946276 4.17251966953834e-06 1.09648604400368e-05 4.18184263151245e-06 2.79653083425005e-05 0.000106269325206863 0.0107969010329972 1.37854118794507e-06 0.000596017637347082 0.000122398149297863 0.000103185475874916 2.9217485250981e-06 9.40911021001233e-07 0.00231123879381084 3.65401062174986e-13 1.56687383495841e-06 9.73189460865447e-13 9.60377040560465e-13 1.5414330107282e-12 1.5301874349259e-12 5.08278350834283e-12 5.33894850326135e-12 3.51112210194763e-12 2.71908075809397e-12
4.26 0.002824244941008 0.00632347430988931 0.000670474247591602 4.10282714530851e-05 3.91074858162396e-05 3.36884036637713e-06 0.000120760781289136 5.27202353485605e-05 3.72193189105692e-05 6.02292101075109e-06 0.000167358302577515 4.18782021995466e-06 1.09905700014967e-05 4.2063549720657e-06 2.80318244741302e-05 0.000106507787294851 0.0108222888688617 1.38176420414394e-06 0.000597418987975544 0.000122784732700622 0.000103427800162753 2.92862343902161e-06 9.28929904594649e-07 0.00224145539786661 3.67543327959281e-13 1.5705605910628e-06 9.69291115401608e-13 9.54767937272088e-13 1.52823239912472e-12 1.52221034074879e-12 5.14259627595575e-12 5.4163386339729e-12 3.46667138577363e-12 2.67376066579714e-12
4.27 0.00282845667690036 0.00633793998009814 0.000672045797746278 4.11082143684815e-05 3.91895043289181e-05 3.37661885682145e-06 0.000121043046811488 5.28400837644801e-05 3.73038014810832e-05 6.03693535286996e-06 0.000167748367730231 4.19164544215689e-06 1.1016154260138e-05 4.21620616528493e-06 2.80984242015188e-05 0.000106750665855676 0.0108476761461369 1.38500438848046e-06 0.000598817124569662 0.000122943340361368 0.000103670157468246 2.9355019896888e-06 9.42686823853319e-07 0.00220418137018083 3.70960377082457e-13 1.57424734808601e-06 9.67354692136225e-13 9.60505603895695e-13 1.54953778310881e-12 1.54742797921299e-12 5.14571108654808e-12 5.40633087053701e-12 3.51038039449724e-12 2.66598834695338e-12
4.28 0.0028326447446233 0.00635240358302365 0.000673618195433522 4.11896240146435e-05 3.92723370788881e-05 3.38439301376934e-06 0.000121312477614683 5.29591536362157e-05 3.73881281128317e-05 6.05093410787754e-06 0.00016813572293608 4.20682512884193e-06 1.1041612756457e-05 4.21280346084456e-06 2.81649472292859e-05 0.00010699954760008 0.010873060452946 1.38826142563866e-06 0.000600212654597287 0.000123167950224534 0.00010391256392952 2.94238498042775e-06 9.25194254510685e-07 0.00238308050322113 3.64283626279108e-13 1.5779341151142e-06 9.65106333564395e-13 9.56103073744199e-13 1.56934499730992e-12 1.5583513748328e-12 5.08630967475071e-12 5.35699402850688e-12 3.46655617122974e-12 2.69304078360479e-12
4.29 0.00283681685855789 0.00636686510132294 0.000675191221519342 4.12732419610352e-05 3.93563727053145e-05 3.39218699044952e-06 0.000121570398195469 5.30775374776365e-05 3.74723225962952e-05 6.06492534150775e-06 0.000168520657779743 4.21146897139843e-06 1.10669593118874e-05 4.19593265292295e-06 2.82312364125207e-05 0.000107254824105121 0.010898440262013 1.39152765803264e-06 0.000601608821072889 0.000123610395691185 0.000104155024955954 2.94926687491212e-06 9.38854647138976e-07 0.00219131212933997 3.75644285385604e-13 1.58162087429159e-06 9.70970901310834e-13 9.59099953157982e-13 1.54997522596009e-12 1.54391812232632e-12 5.09906498562565e-12 5.37440006380533e-12 3.6034190455602e-12 2.7155959773741e-12
4.3 0.00284098078738939 0.00638132452245975 0.000676764638238219 4.13596530098387e-05 3.94419138690064e-05 3.39997477419001e-06 0.000121819497237392 5.31954035931017e-05 3.75564210466063e-05 6.07890583939088e-06 0.000168903753262403 4.22402976116401e-06 1.1092220739851e-05 4.1696380124708e-06 2.82971589676014e-05 0.000107515587016685 0.010923815487996 1.39479099299268e-06 0.000603008510423508 0.000123896796707122 0.000104397534310277 2.9561441530817e-06 9.31385826111195e-07 0.00234844346911173 3.70621171788904e-13 1.58530763923095e-06 9.8902187454291e-13 9.74533739422237e-13 1.58110509152185e-12 1.56772994962894e-12 5.10918134247354e-12 5.39065267121477e-12 3.43431099581816e-12 2.68231926478197e-12
4.31 0.00284514432156139 0.00639578183903519 0.000678338196174145 4.14492424749504e-05 3.95291551166259e-05 3.40778790635537e-06 0.000122063511951577 5.33129780486365e-05 3.76404691507667e-05 6.09288555851466e-06 0.000169285813130979 4.23178786103863e-06 1.1117433442279e-05 4.13693720869088e-06 2.83626234410721e-05 0.000107779808887385 0.0109491875008075 1.39804082813722e-06 0.000604411551296513 0.000124039850580701 0.000104640075119979 2.9630177944114e-06 9.39640436943903e-07 0.0023679844452519 3.73657558309198e-13 1.58899439746347e-06 9.63851804540303e-13 9.5754112513175e-13 1.57393893192389e-12 1.56471312518274e-12 5.15453298549143e-12 5.44558721701314e-12 3.56629607365109e-12 2.70947284375451e-12
4.32 0.00284931524040962 0.00641023704884614 0.000679911641119963 4.15421681698363e-05 3.9618168636232e-05 3.41559436538573e-06 0.000122306787310215 5.34305193659444e-05 3.77245177647591e-05 6.10686263080189e-06 0.000169667769203075 4.24041994950681e-06 1.1142639671935e-05 4.10295732759547e-06 2.84275919817561e-05 0.000108044771172237 0.0109745586049714 1.40127189653685e-06 0.000605814907218079 0.000124363483974431 0.000104882623971222 2.96989116248752e-06 9.44459819121915e-07 0.00223429520778494 3.76236946865901e-13 1.59268116346155e-06 9.82355286945374e-13 9.73037027338746e-13 1.55633938520079e-12 1.55043028650824e-12 5.21276577651649e-12 5.51536038979228e-12 3.49553781799238e-12 2.69654553381621e-12
4.33 0.00285350127938695 0.00642469015519953 0.000681484721369795 4.16383502861166e-05 3.97089001482878e-05 3.42342700264575e-06 0.000122553758578444 5.35482902189046e-05 3.78086186457884e-05 6.12084770067862e-06 0.000170050570036891 4.25216286313554e-06 1.11678824204688e-05 4.07288227142407e-06 2.84920843833053e-05 0.000108307641524112 0.0109999311712941 1.40448700870423e-06 0.000607215515617617 0.000124787141874356 0.000105125155898383 2.97676663762405e-06 9.4398271324896e-07 0.00245453908368685 3.71882763313552e-13 1.5963679215828e-06 9.80443030729954e-13 9.67723910633486e-13 1.56751850777113e-12 1.55614530997187e-12 5.1828633375526e-12 5.48205590443856e-12 3.54402241252662e-12 2.71509920962146e-12
4.34 0.00285771009719144 0.00643914116678565 0.000683057194959976 4.17374784959883e-05 3.98011737104665e-05 3.43125372670753e-06 0.000122808418784052 5.36665283638997e-05 3.78928197068935e-05 6.1348385655191e-06 0.000170435067049988 4.25736064932586e-06 1.1193200533918e-05 4.05070237601851e-06 2.85561740058462e-05 0.000108566072206611 0.0110253067435393 1.40769557016961e-06 0.000608613038346182 0.000124989890965616 0.000105367650178831 2.98364287375166e-06 9.56048480744873e-07 0.00232472614496504 3.7364591404741e-13 1.60005468652186e-06 1.00280459449564e-12 9.88293586752916e-13 1.57471848385042e-12 1.56654675324716e-12 5.12102335113766e-12 5.41980888744507e-12 3.56167575407818e-12 2.74621165548026e-12
4.35 0.00286194924322753 0.00645359009766289 0.00068462883614779 4.18390366700391e-05 3.98947061276787e-05 3.4391023689245e-06 0.000123073835491943 5.37854206365991e-05 3.79771607540511e-05 6.14884482769657e-06 0.000170821911575553 4.27212187798518e-06 1.12186243296085e-05 4.04135839477111e-06 2.86199769600437e-05 0.000108818685925374 0.0110506854509148 1.41090928433426e-06 0.000610010029906004 0.000125164937904732 0.000105610094805765 2.99051801697163e-06 9.45750573581367e-07 0.00234223303672097 3.76361418132736e-13 1.60374144562922e-06 9.75115789151215e-13 9.69960363680644e-13 1.5684111123551e-12 1.56462545591176e-12 5.21516449959029e-12 5.51956006453356e-12 3.56495309531247e-12 2.72562365936626e-12
4.36 0.00286622612535171 0.0064680369669385 0.000686199441689982 4.19423422996785e-05 3.99891287896102e-05 3.446947156425e-06 0.000123351777220291 5.39050833633042e-05 3.80616704761502e-05 6.16286234927749e-06 0.000171211475307106 4.27597025009375e-06 1.12441718370738e-05 4.04557028143822e-06 2.86836351124586e-05 0.000109065343194683 0.0110760659569019 1.41413758599813e-06 0.00061140942361104 0.000125575211103058 0.000105852489268887 2.99739137684299e-06 9.56266921869674e-07 0.00250474616939129 3.7649966043795e-13 1.60742821164739e-06 9.71488963507283e-13 9.6273401464977e-13 1.57574245639945e-12 1.5652911113502e-12 5.21776908014483e-12 5.52199731926797e-12 3.58151579577732e-12 2.78065844796073e-12
4.37 0.00287054797835533 0.00648248179873807 0.000687768836281716 4.20465985852163e-05 4.00840163559713e-05 3.45480598306837e-06 0.000123642499131838 5.40255502542921e-05 3.81463638305527e-05 6.17689843341148e-06 0.000171603805524742 4.29139070870671e-06 1.12698472833738e-05 4.06539994984655e-06 2.87472962628586e-05 0.000109307134020904 0.0111014459560152 1.4173825620468e-06 0.000612811656900542 0.000125928393601896 0.00010609484454014 3.0042653795405e-06 9.41298712512817e-07 0.00230950092120454 3.80488324866727e-13 1.61111496780954e-06 9.90999892070056e-13 9.79614953434685e-13 1.58883687909428e-12 1.58070881036417e-12 5.22665321452337e-12 5.54567592092259e-12 3.54153313468592e-12 2.73025315499389e-12
4.38 0.00287492183297173 0.006496924621707 0.000689336876597718 4.21509535659098e-05 4.01789183695407e-05 3.46266333642533e-06 0.000123944715078255 5.41467707120758e-05 3.8231241654704e-05 6.1909465504326e-06 0.00017199861946185 4.29659360216771e-06 1.12956403958816e-05 4.09770268632092e-06 2.88110952150076e-05 0.000109546099633266 0.0111268230218275 1.42063880784896e-06 0.000614214246442684 0.000126075610659942 0.000106337180498587 3.01114214276009e-06 9.49596038802212e-07 0.00248847857301608 3.82395909847961e-13 1.6148017367078e-06 9.95047772293029e-13 9.81060569584683e-13 1.56885911744125e-12 1.56677034767228e-12 5.25337741868796e-12 5.58227071827884e-12 3.52173396612174e-12 2.75536753588121e-12
4.39 0.00287935448584434 0.00651136546861729 0.000690903454696279 4.22545628566092e-05 4.0273392537672e-05 3.47052507145639e-06 0.000124255761756804 5.42686174072679e-05 3.83162912833209e-05 6.20501140972436e-06 0.000172395340170757 4.31003750980468e-06 1.13215280175004e-05 4.14066566188115e-06 2.8875137196298e-05 0.00010978474952851 0.0111521954874014 1.42389588530953e-06 0.000615614388140231 0.000126332752834152 0.000106579521370326 3.01801853670365e-06 9.48096424368012e-07 0.00246622440535088 3.77691254275976e-13 1.61848849400958e-06 1.02041860759117e-12 1.00311000694474e-12 1.59662555756171e-12 1.58633009288644e-12 5.30093225066238e-12 5.62232722657475e-12 3.60749881288583e-12 2.74654428670216e-12
4.4 0.00288385247053569 0.00652580437592325 0.000692468500125225 4.23566509515925e-05 4.03670368176734e-05 3.4783873997515e-06 0.000124571932896703 5.4390902666796e-05 3.84014885918325e-05 6.21908441752753e-06 0.000172793168563527 4.3186403463584e-06 1.13474770198321e-05 4.18898135822776e-06 2.89394868890647e-05 0.000110025485548364 0.0111775630358098 1.42714349752528e-06 0.000617011997662395 0.000126777696378964 0.000106821890239832 3.02489162449032e-06 9.57345995704345e-07 0.00237497265587463 3.8017711055964e-13 1.62217525874502e-06 9.90183128722839e-13 9.81630683264752e-13 1.59595737173941e-12 1.58946017498564e-12 5.31104141231067e-12 5.64303371051587e-12 3.61849071691056e-12 2.76621150951216e-12
4.41 0.00288842202961693 0.00654024138304226 0.000694031980387096 4.24565661544628e-05 4.04595175010357e-05 3.4862451525768e-06 0.000124888939658165 5.45134018283452e-05 3.84868014086482e-05 6.23316833437892e-06 0.000173191182307614 4.32844556947524e-06 1.1373448115641e-05 4.2382080825263e-06 2.90041648862634e-05 0.000110270064717092 0.0112029267962197 1.43037702651698e-06 0.000618409944186291 0.000127033589776458 0.000107064303942124 3.03176061940956e-06 9.60642004264983e-07 0.00256343872697101 3.85344438544949e-13 1.62586201897966e-06 1.01115085125607e-12 9.99275759094111e-13 1.59756364529203e-12 1.5961609932228e-12 5.28528367082172e-12 5.61600976437773e-12 3.67728553134276e-12 2.731501799473e-12
4.42 0.00289306908828923 0.00655467653198344 0.000695593900616146 4.25538264349633e-05 4.0550592626064e-05 3.49410468452537e-06 0.000125202438541356 5.46358796612158e-05 3.85721928388361e-05 6.24725363714982e-06 0.000173588449907429 4.34087786487568e-06 1.13994011821701e-05 4.28365862123821e-06 2.90691506174508e-05 0.00011051922360456 0.0112282889050154 1.43359870340291e-06 0.000619811149001372 0.000127176989325281 0.000107306769458593 3.038629092816e-06 9.61956061651503e-07 0.00245330144096665 3.77871940110152e-13 1.6295487829237e-06 1.00255591765546e-12 9.89255935508266e-13 1.61196626956544e-12 1.60100225700077e-12 5.2117661345352e-12 5.54596961581268e-12 3.67213404715992e-12 2.75099414598395e-12
4.43 0.00289779922927887 0.00656910986651119 0.000697154301974685 4.26481514196436e-05 4.06401274256959e-05 3.50195318518243e-06 0.000125508557790472 5.47581182487385e-05 3.86576256567941e-05 6.2613429467747e-06 0.000173984143607034 4.34712255847602e-06 1.14252996147513e-05 4.32055136776221e-06 2.91343913886827e-05 0.000110772549105962 0.0112536516901484 1.43681713199403e-06 0.000621215570520853 0.000127538153555013 0.00010754928282898 3.0455003739357e-06 9.65365990341808e-07 0.00248122361361025 3.87649272755286e-13 1.63323554002284e-06 1.00636256241094e-12 9.89820336965349e-13 1.61343778242616e-12 1.60744020794763e-12 5.27765238359986e-12 5.60938618793786e-12 3.55763855542468e-12 2.7931959044096e-12
4.44 0.00290261766949803 0.00658354143157743 0.00069871325857562 4.27394798238206e-05 4.07281023470147e-05 3.50980306949143e-06 0.000125804358865926 5.48799415831582e-05 3.87430658516928e-05 6.27542720377916e-06 0.000174377638673177 4.36203059708476e-06 1.14511148338984e-05 4.34686592492684e-06 2.91998164183603e-05 0.000111028622236445 0.0112790167796325 1.44004258692975e-06 0.000622620145101045 0.00012794444225223 0.000107791830124294 3.05237430121612e-06 9.60048234759803e-07 0.00258742362148765 3.83194939814033e-13 1.63692230798917e-06 1.00044901476619e-12 9.92552159207452e-13 1.63009407943976e-12 1.61587890398937e-12 5.29387056046703e-12 5.64751241532961e-12 3.64817505724467e-12 2.77531947040331e-12
4.45 0.00290752923831227 0.00659797127244655 0.000700270874067779 4.28279700930631e-05 4.08146119699038e-05 3.51763944268244e-06 0.000126088177210551 5.50012348564003e-05 3.88284857820627e-05 6.28951027113348e-06 0.000174768586140082 4.36644985636561e-06 1.14768294877837e-05 4.35950126170659e-06 2.9265351394198e-05 0.000111285398887765 0.0113043844789605 1.4432820449796e-06 0.000624021706415236 0.000128120567723331 0.000108034391355256 3.05924950770779e-06 9.71144983716264e-07 0.00245785497902622 3.86668419612167e-13 1.64060906521548e-06 1.00422948290154e-12 9.93350486304181e-13 1.61291835234971e-12 1.60462856182521e-12 5.30322934744321e-12 5.64417607763526e-12 3.61754104175648e-12 2.81366730335722e-12
4.46 0.00291253835787234 0.00661239943420944 0.000701827276763156 4.29139857179794e-05 4.08998564558886e-05 3.52547556303905e-06 0.000126359804001594 5.51219561507801e-05 3.89138665050607e-05 6.30358454562133e-06 0.000175156950661989 4.38137739530685e-06 1.15024389559857e-05 4.35968556024751e-06 2.9330933073163e-05 0.000111540734264943 0.0113297536496219 1.44653624864234e-06 0.000625420007855669 0.000128316287120279 0.000108276945360164 3.06612300732525e-06 9.66846845805975e-07 0.00258803294593657 3.87766308625826e-13 1.64429583108505e-06 1.02029340174307e-12 1.00639906973426e-12 1.62023340771972e-12 1.61533864280357e-12 5.34023603218772e-12 5.70221874925427e-12 3.69110744131197e-12 2.81724798624472e-12
4.47 0.00291764902524153 0.00662682596092625 0.000703382614640591 4.29980649174555e-05 4.09841246188021e-05 3.53329948153588e-06 0.000126620491957779 5.52421385003459e-05 3.89991983117732e-05 6.31765578469794e-06 0.000175543010798727 4.38650194940254e-06 1.15279521242965e-05 4.3471932110287e-06 2.93965195979888e-05 0.000111792925378161 0.0113551221309573 1.44979835505834e-06 0.000626817915011288 0.000128751228916462 0.000108519475274136 3.07299584972765e-06 9.80906594832361e-07 0.00259299213422976 3.86739085281337e-13 1.64798258931341e-06 1.02369561436405e-12 1.00669831468126e-12 1.61702751147088e-12 1.60550446842671e-12 5.27901428450412e-12 5.62767174722307e-12 3.64400819901159e-12 2.82127799482299e-12
4.48 0.00292286479671747 0.00664125089502454 0.000704937049854708 4.3080878195566e-05 4.10677712002513e-05 3.54112043740882e-06 0.000126872786535937 5.53618834936506e-05 3.90844806842487e-05 6.33171853352737e-06 0.000175927320837929 4.39906209762369e-06 1.15533896199978e-05 4.32581280769175e-06 2.94620957010022e-05 0.000112041141885478 0.0113804875357236 1.45305757266074e-06 0.000628218567256263 0.00012907272899396 0.000108761972801522 3.0798707617249e-06 9.7318470726657e-07 0.00253246599352576 3.83862585688806e-13 1.65166935637284e-06 1.0172669925999e-12 1.00947602239157e-12 1.60695411108445e-12 1.60009017174106e-12 5.33841746260863e-12 5.60020411729476e-12 3.67788169883217e-12 2.77865551719951e-12
4.49 0.00292818877420352 0.00665567427648376 0.000706490752848719 4.31631759967967e-05 4.11511890367073e-05 3.54893367419497e-06 0.000127120207084877 5.54813464000245e-05 3.91697208337546e-05 6.3457801421392e-06 0.00017631064093928 4.40702199506809e-06 1.15787811457934e-05 4.29833733330131e-06 2.95276723306117e-05 0.000112285642469248 0.0114058481337923 1.45630383797821e-06 0.000629622301166287 0.000129205853333001 0.000109004440423249 3.08674710101444e-06 9.84472317007697e-07 0.00265339083978349 3.87481452701211e-13 1.65535611337321e-06 1.01576312680239e-12 1.0050619041327e-12 1.62907683098891e-12 1.62497823223339e-12 5.30102623114799e-12 5.56479456462776e-12 3.6541947344539e-12 2.84450184370087e-12
4.5 0.00293362359400819 0.00667009614245076 0.00070804389675759 4.32457315866822e-05 4.12347795152928e-05 3.55674130830983e-06 0.000127366817326045 5.56007150586615e-05 3.92549313525185e-05 6.3598365684114e-06 0.000176693844031566 4.41599254026766e-06 1.16041617420788e-05 4.26952875371945e-06 2.95932802744659e-05 0.000112527725221304 0.0114312034990883 1.45953224144207e-06 0.0006310264714067 0.000129501393962467 0.000109246890997802 3.09362247321596e-06 9.78431315603639e-07 0.00259747215932452 3.87581995470883e-13 1.65904287822845e-06 1.0125945458503e-12 9.99537804536182e-13 1.63484789698111e-12 1.62388001059041e-12 5.34293737022883e-12 5.6148592149106e-12 3.63801644280607e-12 2.8378075104592e-12
4.51 0.00293917141775939 0.00668451652652451 0.000709596652128214 4.33292819146046e-05 4.13189218809915e-05 3.56454688156706e-06 0.000127616736673352 5.57201854726298e-05 3.93401275936857e-05 6.37389568210837e-06 0.000177077810479233 4.42754986580628e-06 1.16295670542914e-05 4.24408946060247e-06 2.96589594201118e-05 0.000112769423020876 0.0114565546820908 1.46274595391449e-06 0.000632428324023241 0.000129944663428604 0.00010948934483695 3.10049526785707e-06 9.75858150805928e-07 0.00261697413457699 3.92987490118958e-13 1.66272963548106e-06 1.0341976080742e-12 1.01871745918326e-12 1.63603588107898e-12 1.62894143194455e-12 5.3759904900054e-12 5.66206003341449e-12 3.73442923872803e-12 2.82067187832232e-12
4.52 0.00294483392577874 0.00669893545833745 0.000711149181717864 4.34144720974997e-05 4.14039449460372e-05 3.57234474349689e-06 0.000127873651746903 5.58399361471622e-05 3.94253242130202e-05 6.38795360325032e-06 0.000177463324387243 4.43339505422553e-06 1.16550294934624e-05 4.22565407259328e-06 2.97247464624273e-05 0.000113013015831872 0.0114819038252701 1.46595410841287e-06 0.000633827858553113 0.000130168486924373 0.000109731825007369 3.1073667315536e-06 9.75847218701738e-07 0.00270158164377535 3.93183593046706e-13 1.66641640338883e-06 1.01128712330468e-12 1.00417501074814e-12 1.61694856376865e-12 1.61496420955252e-12 5.4213288007063e-12 5.71165191528112e-12 3.74923167997709e-12 2.83213389127326e-12
4.53 0.00295061231272729 0.00671335296299145 0.000712701636321485 4.3501806804318e-05 4.14901023527917e-05 3.58014586673912e-06 0.00012814038358245 5.59601057871067e-05 3.95105327676216e-05 6.40201781160973e-06 0.000177850981718207 4.44763378683374e-06 1.16805738510987e-05 4.21862290872736e-06 2.97906623348695e-05 0.0001132604747531 0.0115072533620463 1.4691686326677e-06 0.000635227745470394 0.000130314435751523 0.000109974351854016 3.11424024195391e-06 9.6922206823879e-07 0.00262705677887605 3.88759692398897e-13 1.6701031605177e-06 1.02371931405575e-12 1.01450873150639e-12 1.65503643931309e-12 1.6442096456072e-12 5.39832697222391e-12 5.70580624749936e-12 3.71975969346986e-12 2.83061918835448e-12
4.54 0.00295650728580849 0.00672776906090745 0.000714254151320888 4.35916132962251e-05 4.15775543517559e-05 3.58793866224702e-06 0.000128418562482721 5.60807756479074e-05 3.95957593308546e-05 6.4160832930101e-06 0.000178241122322974 4.45224217231779e-06 1.17062145127229e-05 4.22364694627276e-06 2.98567023782453e-05 0.000113512969984582 0.0115326051013074 1.47239852459751e-06 0.000636630509570976 0.000130718925883395 0.000110216938282741 3.12111753605036e-06 9.80141096239676e-07 0.00270358079107423 3.92223311695165e-13 1.67378992734774e-06 1.03255490393273e-12 1.02018249484601e-12 1.63771871504264e-12 1.63046454795411e-12 5.35968015236876e-12 5.66506057604525e-12 3.74578669730437e-12 2.86718203122234e-12
4.55 0.00296251906521233 0.00674218376744774 0.000715806843673487 4.36840176512603e-05 4.16663560553621e-05 3.59573786618796e-06 0.000128708446863771 5.62019594503407e-05 3.96810032407687e-05 6.43015621125813e-06 0.000178633792643098 4.4670281250286e-06 1.17319538297229e-05 4.24254707052932e-06 2.99228319610795e-05 0.000113770559401454 0.0115579595555775 1.47564579212191e-06 0.000638035901772095 0.000131097470340419 0.000110459586536651 3.12799801379485e-06 9.78795602349506e-07 0.00271798273316315 3.88577300694288e-13 1.67747668565036e-06 1.04861472332267e-12 1.03260318957734e-12 1.64895344649039e-12 1.6353350387261e-12 5.34905420341692e-12 5.649803318748e-12 3.61258145930651e-12 2.82597802447139e-12
4.56 0.00296864738703203 0.00675659709281707 0.000717359810482883 4.37789369272167e-05 4.1756454091538e-05 3.60352947373127e-06 0.000129008905438416 5.63236020844619e-05 3.97662571817407e-05 6.44422979040154e-06 0.000179028742643398 4.47281292799217e-06 1.17577815190931e-05 4.27255304510105e-06 2.9988986766247e-05 0.000114032133379804 0.0115833157603748 1.47890540943607e-06 0.000639441054121202 0.000131243515688684 0.000110702287794172 3.13487710748119e-06 9.98224639357043e-07 0.00267744719493088 3.9152608640751e-13 1.68116345052676e-06 1.02645415931291e-12 1.01959633910078e-12 1.66704140658485e-12 1.65684927129371e-12 5.44935213398587e-12 5.75548329572616e-12 3.77336077269314e-12 2.86004166830397e-12
4.57 0.00297489150842032 0.00677100904183213 0.000718913127932532 4.38760870126068e-05 4.18476909879001e-05 3.61132799228002e-06 0.00012931756413507 5.64455861881616e-05 3.98515076077692e-05 6.45830855648995e-06 0.000179425458192708 4.48579214678378e-06 1.17836764683945e-05 4.31205750672724e-06 3.0055080042924e-05 0.000114295629621464 0.0116086716503727 1.4821670277581e-06 0.000640843245548153 0.000131479733005924 0.000110945023745944 3.14175349061903e-06 9.90110521966352e-07 0.00276766034528207 3.99662019787402e-13 1.68485021076497e-06 1.02395497147899e-12 1.01487655842096e-12 1.6479877983677e-12 1.64318630890213e-12 5.45713580435964e-12 5.77917848211165e-12 3.70659594619799e-12 2.84170025027944e-12
4.58 0.00298125021523663 0.00678541961415716 0.000720466851462769 4.3975006666005e-05 4.19398182467872e-05 3.61912112109697e-06 0.000129631096896565 5.65677471026942e-05 3.99367367775358e-05 6.47238475554291e-06 0.00017982322318142 4.49457988456171e-06 1.18096091300026e-05 4.35635597580989e-06 3.01210142441436e-05 0.00011455847108116 0.0116340248458015 1.48542020372328e-06 0.000642242593396942 0.000131924773891278 0.000111187770974193 3.14862906767059e-06 9.98132467365119e-07 0.00273441033728842 3.96036453555386e-13 1.68853697555234e-06 1.04473639482353e-12 1.03154398512419e-12 1.6622279335535e-12 1.64959055189793e-12 5.49110623877382e-12 5.80797803300226e-12 3.73189811551161e-12 2.89799405133422e-12
4.59 0.00298772183178527 0.0067998288043146 0.000722021016923867 4.40750945233062e-05 4.20325156491565e-05 3.62691892089536e-06 0.00012994562547871 5.66898936222989e-05 4.00219254222576e-05 6.48646198106999e-06 0.000180221204758649 4.50425603229744e-06 1.1835545003399e-05 4.40144330905973e-06 3.01866955084452e-05 0.000114818126454915 0.0116593735653956 1.48865919869252e-06 0.000643641983411408 0.000132211107021181 0.000111430506203761 3.15550616035425e-06 9.89584114030759e-07 0.0027584004333438 3.97095996356634e-13 1.69222373176607e-06 1.04382157877532e-12 1.02926485931831e-12 1.65276009415587e-12 1.64292937832589e-12 5.48201149111881e-12 5.81217571872533e-12 3.80344035018586e-12 2.87789569773524e-12
4.6 0.00299430423278848 0.00681423660190109 0.000723575642050615 4.41756570085791e-05 4.21254163662806e-05 3.63471402968098e-06 0.000130257180875054 5.68118318578361e-05 4.01070555785251e-05 6.50053226512685e-06 0.000180618551988643 4.51646466231657e-06 1.18614490087035e-05 4.44308524621731e-06 3.02520496331503e-05 0.000115072665757053 0.0116847173203124 1.49188495559546e-06 0.000645044271337055 0.000132335110144274 0.000111673211681116 3.16238454489916e-06 9.90028874792831e-07 0.00281102653987301 3.99379184460173e-13 1.6959104987087e-06 1.03132410731587e-12 1.02537310420235e-12 1.65507587089528e-12 1.65048321334645e-12 5.41491158978237e-12 5.73190492565334e-12 3.77418683686231e-12 2.8640472532018e-12
4.61 0.00300099485740737 0.0068286429918025 0.0007251307290193 4.42759630864714e-05 4.22181355165216e-05 3.64251026158005e-06 0.000130562171683553 5.69333899518316e-05 4.01921138391836e-05 6.51459940170968e-06 0.000181014495761427 4.52287227103784e-06 1.18872894274435e-05 4.47686118981733e-06 3.03170353351469e-05 0.000115321185674448 0.0117100571260663 1.4951048645733e-06 0.000646449588328056 0.000132679597224543 0.000111915879160108 3.16926165020735e-06 9.91016312311186e-07 0.00276103302887428 3.92520315726438e-13 1.69959725695965e-06 1.03538228561025e-12 1.02621894470119e-12 1.67740380602465e-12 1.66586498242434e-12 5.44484585812151e-12 5.77218589341909e-12 3.8123447041408e-12 2.88313907074265e-12
4.62 0.00300779072538493 0.00684304795474432 0.000726686267462817 4.43753022929478e-05 4.23103008475814e-05 3.65030653134585e-06 0.000130857806647188 5.70544395869211e-05 4.02770935702573e-05 6.52865645709471e-06 0.000181408439739646 4.53733559193714e-06 1.19130422261517e-05 4.50086316219178e-06 3.0381653231773e-05 0.000115564008291607 0.0117353951436132 1.49832826578708e-06 0.000647855431066546 0.000133104538443187 0.000112158511640898 3.17613707687724e-06 9.91312240336364e-07 0.00282173693756499 3.97582466494113e-13 1.70328402187889e-06 1.04597801844911e-12 1.03376193717013e-12 1.67722166170843e-12 1.66935967431963e-12 5.47257032252778e-12 5.80068405407921e-12 3.67987183824665e-12 2.87439197956448e-12
4.63 0.00301468845493474 0.00685745146762377 0.00072824223746352 4.44730405639882e-05 4.24015820366058e-05 3.65810034617551e-06 0.000131142421196796 5.71749130404483e-05 4.03619971164802e-05 6.54270882142753e-06 0.000181800030219845 4.5420168226374e-06 1.1938693693194e-05 4.5121225943357e-06 3.04459495261722e-05 0.000115802609982058 0.0117607338933843 1.50156254887598e-06 0.00064925927413486 0.000133294252129994 0.000112401122680925 3.18301262039515e-06 9.98962117587175e-07 0.00284068979769053 4.00026136777264e-13 1.70697078103161e-06 1.04989275842418e-12 1.03547820322586e-12 1.66932510128765e-12 1.66608170592262e-12 5.54595575908562e-12 5.88947395202392e-12 3.75198414473513e-12 2.89128654457274e-12
4.64 0.00302168428247069 0.00687185350404668 0.000729798613087868 4.4568670433903e-05 4.24917172950678e-05 3.66589603467609e-06 0.000131415671323835 5.72948126347688e-05 4.04468366176016e-05 6.55675131394787e-06 0.000182189197810643 4.5565278092831e-06 1.196424226802e-05 4.51169714942247e-06 3.05100123833373e-05 0.000116039296447768 0.0117860753482013 1.50480947602676e-06 0.000650660950874466 0.000133468633338503 0.000112643733267435 3.18989069191235e-06 9.96546186005559e-07 0.00282396784263156 3.98999466769823e-13 1.71065754804067e-06 1.06712586197369e-12 1.04983464256022e-12 1.67801381500264e-12 1.66775779833961e-12 5.50830888017846e-12 5.85236712473482e-12 3.76247764633526e-12 2.91529024949408e-12
4.65 0.00302877408398718 0.00688625403493107 0.000731355365844111 4.46618515034053e-05 4.25805348990817e-05 3.67368746934681e-06 0.000131678571189637 5.74142118791123e-05 4.05316337416986e-05 6.57079124903872e-06 0.000182576165296038 4.56182167893032e-06 1.19896988770522e-05 4.49927707493283e-06 3.05739620337501e-05 0.000116276698464751 0.0118114202409512 1.50806428081015e-06 0.000652062554836787 0.000133890363602694 0.0001128863670738 3.19677229476764e-06 1.00642588621333e-06 0.00289751128728049 4.02332381954804e-13 1.71434430300601e-06 1.05385756873923e-12 1.04446139821626e-12 1.69586863115632e-12 1.6886965134773e-12 5.60483470786182e-12 5.96814898929552e-12 3.79020458008012e-12 2.93995579565667e-12
4.66 0.00303595339787846 0.00690065302900485 0.000732912467626202 4.47524377751033e-05 4.2667967509651e-05 3.68148142461308e-06 0.000131933368815538 5.75332483554923e-05 4.06164185146562e-05 6.58482512111736e-06 0.000182961420188269 4.57415342290007e-06 1.20150855007604e-05 4.47836577976363e-06 3.06379364478734e-05 0.000116517201962649 0.0118367678379962 1.51131831914632e-06 0.000653466193902213 0.000134246838994394 0.000113129045305494 3.20365308571818e-06 1.00006711254035e-06 0.00285289182696624 4.07213426609834e-13 1.71803106896274e-06 1.04366590912404e-12 1.03124921914284e-12 1.66545474454802e-12 1.66334161936154e-12 5.61682905143098e-12 5.97909957948529e-12 3.8523482044299e-12 2.8952427413416e-12
4.67 0.00304321744927109 0.00691505045362415 0.000734469893647486 4.48404905340641e-05 4.27540590610694e-05 3.68927237694857e-06 0.000132183274310457 5.76521083509761e-05 4.07012265406338e-05 6.59886170940431e-06 0.000183345655871456 4.58211231521475e-06 1.20404330562437e-05 4.45155337038104e-06 3.07020737041907e-05 0.000116762442052345 0.0118621162537637 1.51456245527023e-06 0.00065487188636155 0.000134370662450977 0.000113371781952241 3.21053058927227e-06 1.01152513131386e-06 0.00288622558005566 4.01620558984313e-13 1.72171782823024e-06 1.08353636426723e-12 1.06909541579731e-12 1.68613578704795e-12 1.67637529977036e-12 5.50295580816637e-12 5.86627133011164e-12 3.78078484535127e-12 2.89967093020344e-12
4.68 0.00305056117544003 0.00692944627532327 0.000736027624878438 4.49262746524256e-05 4.28389622315658e-05 3.69706499891841e-06 0.000132432070841361 5.77710061642145e-05 4.07860959814283e-05 6.61289858070403e-06 0.000183729686870007 4.59105755904402e-06 1.20657774287827e-05 4.4233575861374e-06 3.0766494094357e-05 0.000117012974457018 0.011887463198551 1.51779205867738e-06 0.000656277582743475 0.000134645471082424 0.000113614580885961 3.21740543054834e-06 1.0012340762743e-06 0.00293802716004164 4.04528784617268e-13 1.72540459610006e-06 1.08259372835315e-12 1.06569354650616e-12 1.70132332649033e-12 1.69504388045395e-12 5.57795926299206e-12 5.93739678616869e-12 3.73014115157764e-12 2.90299171695211e-12
4.69 0.00305797925238067 0.00694384046053231 0.000737585649440928 4.50102393662257e-05 4.29229276292125e-05 3.70485873776736e-06 0.000132683656474382 5.78901596774758e-05 4.08710638145548e-05 6.62694476617266e-06 0.000184114349949617 4.60249048727602e-06 1.20911554917468e-05 4.39827925396455e-06 3.08312855255755e-05 0.000117268197449217 0.0119128068829448 1.52100916296541e-06 0.000657681208650055 0.000135093138581439 0.000113857435251309 3.2242800761232e-06 1.01555257652765e-06 0.00290506573039915 4.00515305145452e-13 1.72909135127206e-06 1.04809529483465e-12 1.04046198608109e-12 1.71841071101713e-12 1.70496546164157e-12 5.61060029173681e-12 5.99436070374499e-12 3.84174771341834e-12 2.93810428014794e-12
4.7 0.0030654661222056 0.00695823297609207 0.000739143964019859 4.50929842413503e-05 4.3006284670723e-05 3.7126524798206e-06 0.0001329415722487 5.80097654684826e-05 4.09561621309606e-05 6.64099753285515e-06 0.000184500402377752 4.6084280405352e-06 1.21166006152193e-05 4.37984559067519e-06 3.08964925473043e-05 0.00011752653746256 0.0119381467380631 1.52422191477151e-06 0.000659082731419307 0.000135346010799342 0.000114100329339842 3.23115662096758e-06 1.01479150708932e-06 0.00296637342124081 4.03653352713734e-13 1.73277811146434e-06 1.07265359879323e-12 1.06060444251922e-12 1.69850840561236e-12 1.69051115877487e-12 5.61975926581609e-12 5.98739488419574e-12 3.78155194329149e-12 2.91597408502568e-12
4.71 0.00307301602150045 0.00697262379013749 0.000740702573840352 4.51752140469696e-05 4.30894168507366e-05 3.72045361728617e-06 0.000133208575734108 5.81299764874644e-05 4.10414150160523e-05 6.65506457655249e-06 0.00018488843049876 4.62252922116808e-06 1.21421385964537e-05 4.37236444531021e-06 3.09621127792005e-05 0.000117785851621242 0.0119634836654776 1.52744125644796e-06 0.000660484259663486 0.000135474493995074 0.000114343242443904 3.23803338291312e-06 1.02468626385525e-06 0.00296351315299983 4.08850489377332e-13 1.73646487840261e-06 1.07315965369324e-12 1.05951114748148e-12 1.69795506234391e-12 1.69220262581229e-12 5.63491506184692e-12 6.02582045362484e-12 3.92854037646783e-12 2.98429858759282e-12
4.72 0.00308062301006364 0.00698701287248503 0.000742261492381847 4.52576843053684e-05 4.3172731639611e-05 3.72825247654177e-06 0.000133486314040399 5.82508841178342e-05 4.11268355570816e-05 6.66914166106481e-06 0.000185278780670293 4.62723485532962e-06 1.21677851358938e-05 4.37654772343118e-06 3.10280993945489e-05 0.000118043948913236 0.0119888197258031 1.53067507429136e-06 0.00066188808325691 0.000135850746490699 0.00011458615386628 3.24490928544817e-06 1.02861500868464e-06 0.0029463532320359 4.05711953258345e-13 1.7401516346005e-06 1.0967100601537e-12 1.07961082370326e-12 1.72058589950053e-12 1.70871176671971e-12 5.72599660813342e-12 6.11077483249452e-12 3.87614738639365e-12 2.99094307601312e-12
4.73 0.00308828100027974 0.00700140019534021 0.000743820740318319 4.53411433807622e-05 4.32566291047336e-05 3.73606512310457e-06 0.000133775134993697 5.83725082074379e-05 4.12124247997681e-05 6.68323452098476e-06 0.00018567151939522 4.6419824049139e-06 1.2193543573141e-05 4.39429202526782e-06 3.1094369752203e-05 0.000118299106780933 0.0120141573888976 1.53392551876685e-06 0.00066329454042748 0.000136265891700881 0.000114829047675565 3.25178412106912e-06 1.02087463888613e-06 0.00302501208852207 4.07177550251516e-13 1.74383840048311e-06 1.06354440855841e-12 1.05710714135686e-12 1.70441473010982e-12 1.6954564781885e-12 5.60098670270069e-12 5.97435938890998e-12 3.87480430623499e-12 2.94735963714089e-12
4.74 0.00309598378660791 0.0070157857335665 0.000745380343564993 4.54262741282983e-05 4.33414702833987e-05 3.7438735882544e-06 0.000134074060111701 5.84947946487424e-05 4.12981712363785e-05 6.69733664486691e-06 0.000186066428896649 4.64777713996816e-06 1.22194048845688e-05 4.42301062171292e-06 3.11608191880807e-05 0.000118550461875452 0.0120394986399044 1.53718755074313e-06 0.000664701708782156 0.00013641820866801 0.000115071916182105 3.25865979924055e-06 1.02411684432203e-06 0.00298315486393869 4.09811872699027e-13 1.74752515870281e-06 1.09265466296677e-12 1.08173677852398e-12 1.71349205133321e-12 1.70895227493567e-12 5.60138214243964e-12 5.88384532812546e-12 3.82693631253299e-12 2.97843593757759e-12
4.75 0.00310372507547797 0.00703016946541678 0.000746940331018442 4.55136414943201e-05 4.3427549701847e-05 3.75170062410153e-06 0.000134380918833868 5.86176217414762e-05 4.1384051865409e-05 6.71145172889112e-06 0.000186463036874143 4.66089856378963e-06 1.22453487824527e-05 4.46131291076648e-06 3.12273366314288e-05 0.000118798187394088 0.0120648442688633 1.54045129152134e-06 0.000666107197052308 0.000136621989782201 0.000115314762020255 3.26553832236236e-06 1.00743667627822e-06 0.00303126597746091 4.07333233634111e-13 1.75121192243288e-06 1.07640552649865e-12 1.0625977611481e-12 1.73858713361102e-12 1.72541975778823e-12 5.59213789245588e-12 5.89905624917822e-12 3.83479492896537e-12 2.9873085409808e-12
4.76 0.00311149851493506 0.00704455137267827 0.000748500731970882 4.56036481115548e-05 4.3515072082609e-05 3.75952212718983e-06 0.000134692624086088 5.87408144984736e-05 4.14700346683312e-05 6.72557112331535e-06 0.00018686067606656 4.66955880601651e-06 1.22713458021079e-05 4.50469205151617e-06 3.12938199067204e-05 0.000119043416108276 0.0120901936084935 1.54370702088082e-06 0.000667510351993325 0.000137067645485147 0.000115557596409241 3.27241759242422e-06 1.01959371210913e-06 0.00305353635369485 4.09368092564991e-13 1.75489868281228e-06 1.08356484807876e-12 1.06818521441314e-12 1.71612443592238e-12 1.70891493833345e-12 5.60977785065894e-12 5.90023214742437e-12 3.94958245711079e-12 2.98950600954561e-12
4.77 0.00311929772428572 0.00705893144103491 0.000750061572811964 4.5696502985671e-05 4.36041367006294e-05 3.76736341041391e-06 0.000135005553630404 5.88641639901759e-05 4.15560810762503e-05 6.73969716946177e-06 0.000187258567095732 4.67958309439733e-06 1.22973615177144e-05 4.54941192679639e-06 3.13601890545316e-05 0.000119287934638486 0.0121155448150213 1.54694812423531e-06 0.000668912795503997 0.000137390741482696 0.000115800436859643 3.27929419987635e-06 1.01335017813826e-06 0.0030278301705343 4.13486373029476e-13 1.75858544962502e-06 1.07607094980763e-12 1.06896434557278e-12 1.70154243634161e-12 1.6982341382519e-12 5.63479596949557e-12 5.93353526753171e-12 3.91408638704758e-12 2.95360727797023e-12
4.78 0.00312711632336285 0.0070733096601496 0.000751622874018957 4.57922046966942e-05 4.36947295060627e-05 3.77519910007499e-06 0.000135315986319369 5.89874513578662e-05 4.1642150050819e-05 6.753820697604e-06 0.000187655911729203 4.69154099381432e-06 1.23233599673864e-05 4.59134675213339e-06 3.14263944543964e-05 0.000119533720955758 0.0121408955951963 1.5501747786995e-06 0.000670316782922255 0.000137495533913601 0.000116043302566892 3.28616725063036e-06 1.03046481268968e-06 0.00308241744120008 4.127312807112e-13 1.76227220591665e-06 1.07292829800214e-12 1.06338858848653e-12 1.72665703024643e-12 1.71466010333694e-12 5.67192060216211e-12 5.98050642262936e-12 3.87276917858362e-12 3.0018898386069e-12
4.79 0.00313494796150028 0.00708768602392347 0.000753184647183701 4.58905412656628e-05 4.37867245519832e-05 3.78305186258497e-06 0.000135620542284336 5.9110472008994e-05 4.17282017138559e-05 6.76794377088721e-06 0.000188051987379018 4.6984425738629e-06 1.23493079882638e-05 4.62629906593328e-06 3.14924192553106e-05 0.000119782438167004 0.0121662440995606 1.55339318341969e-06 0.000671722942483294 0.00013781699469053 0.00011628620974426 3.29303933543997e-06 1.02831713370652e-06 0.00307302112354052 4.17501128950574e-13 1.76595897291569e-06 1.10229515053858e-12 1.08929311659516e-12 1.73294994742134e-12 1.72671705037233e-12 5.76949413401875e-12 6.09070467640353e-12 3.99232600101865e-12 2.96933275705271e-12
4.8 0.00314278634583112 0.00710206053041189 0.000754746891828749 4.59911056136673e-05 4.38798933003827e-05 3.79089985552898e-06 0.000135916574741121 5.92330579274188e-05 4.18142008638618e-05 6.78205799061216e-06 0.000188446230871392 4.71263118391234e-06 1.23751790239748e-05 4.6523192837799e-06 3.15582767106742e-05 0.00012003500419029 0.0121915896438081 1.55661241988504e-06 0.000673129628527945 0.00013826345147531 0.00011652916735855 3.29991407454718e-06 1.03990262096568e-06 0.00309204014568487 4.21460225861215e-13 1.76964573098497e-06 1.09096995428087e-12 1.07531955093541e-12 1.71492739614055e-12 1.71337471444672e-12 5.63029303552175e-12 5.94076629779259e-12 3.83044814634778e-12 3.0244342671298e-12
4.81 0.0031506252689719 0.00711643318177223 0.00075630959305826 4.60933260041414e-05 4.39739218915998e-05 3.79875849647893e-06 0.000136202469184334 5.93550957119424e-05 4.19001201664019e-05 6.7961664578803e-06 0.000188838301769934 4.71779268552623e-06 1.24009556751226e-05 4.66651786008802e-06 3.1624001831203e-05 0.000120291340853797 0.0122169329811917 1.55984086020717e-06 0.00067453461723943 0.000138468584298294 0.000116772174794344 3.30679161443765e-06 1.03875775827329e-06 0.00313881307996794 4.16050667336413e-13 1.77333249387303e-06 1.0958773287473e-12 1.08725148428905e-12 1.73819918191598e-12 1.72814229510437e-12 5.67035831981893e-12 5.99057107575056e-12 3.88398102071705e-12 3.03736171270793e-12
4.82 0.00315845863586063 0.00713080398401748 0.000757872719583445 4.61965085848571e-05 4.40684343772173e-05 3.80661408170678e-06 0.000136477819146748 5.94765374185363e-05 4.19859418161557e-05 6.81026249398565e-06 0.000189228119682974 4.73217093490282e-06 1.24266320027454e-05 4.66973931990522e-06 3.1689640018877e-05 0.000120550361618314 0.0122422760380085 1.56308165224348e-06 0.000675937484293992 0.000138623060223188 0.000117015221609127 3.31367083851958e-06 1.03502635209645e-06 0.00311632969865822 4.18300268505704e-13 1.77701925304259e-06 1.08655569080289e-12 1.07711301135907e-12 1.72982268562979e-12 1.72427563329222e-12 5.72000348434083e-12 6.0483008250887e-12 3.89991444781507e-12 3.04334283067151e-12
4.83 0.00316628048980409 0.00714517294691074 0.000759436222120292 4.6299889301812e-05 4.41630208568152e-05 3.81447193033337e-06 0.000136743459220105 5.95974043358566e-05 4.20716587715696e-05 6.82435129029657e-06 0.000189615870088494 4.73771850185976e-06 1.24522136216156e-05 4.66151830730162e-06 3.17552351430211e-05 0.000120810203253647 0.0122676212102569 1.56633206371895e-06 0.000677340188861584 0.00013902845911471 0.000117258289864555 3.32054825030449e-06 1.03742438668945e-06 0.00315535968891726 4.13511708795505e-13 1.7807060199323e-06 1.0866296531181e-12 1.07389534995637e-12 1.73731826070147e-12 1.72383943296385e-12 5.69768360240712e-12 6.02556619946444e-12 3.88251292875819e-12 3.06103450678595e-12
4.84 0.00317408503740683 0.00715954008355916 0.000761000032982495 4.64026903041805e-05 4.42572673949298e-05 3.82232852982372e-06 0.000137001355054962 5.97177823531248e-05 4.21572744593463e-05 6.8384280730873e-06 0.0001900019797926 4.75021205106064e-06 1.24777168875654e-05 4.64500346464644e-06 3.1820818106335e-05 0.00012106864724616 0.0122929704830361 1.56958479012406e-06 0.000678745148438575 0.000139415217967247 0.000117501357826099 3.3274242139453e-06 1.0276526437776e-06 0.00314295382719253 4.12622039543125e-13 1.7843927791579e-06 1.10409566600845e-12 1.08975582458437e-12 1.76828880897689e-12 1.75834135620756e-12 5.74033336865114e-12 6.08157021067995e-12 3.97127649143299e-12 3.01469266116869e-12
4.85 0.00318186667246311 0.00717390541006725 0.000762564065952407 4.65041772477923e-05 4.43507862241052e-05 3.83017882671648e-06 0.000137254364110449 5.98378099559185e-05 4.22428013883869e-05 6.85249994870999e-06 0.000190387064874713 4.75804200252175e-06 1.25031669222589e-05 4.62237276948337e-06 3.18863996926331e-05 0.000121323635154261 0.0123183246867385 1.57283135516097e-06 0.000680152748563653 0.000139543691089911 0.000117744404999702 3.33430133757987e-06 1.03734052253939e-06 0.00318311099918592 4.21976402511445e-13 1.78807954309747e-06 1.08997130139853e-12 1.0832216026305e-12 1.75310834749864e-12 1.74749445692217e-12 5.7902172909171e-12 6.14212708788955e-12 3.92824566529047e-12 3.04584970470652e-12
4.86 0.00318961999857404 0.00718826894496172 0.000764128217319425 4.6603712626527e-05 4.4443243424436e-05 3.83802940503687e-06 0.000137505894802628 5.9957660761439e-05 4.23282592561642e-05 6.86656349418894e-06 0.000190771856773634 4.76747164498706e-06 1.2528594126757e-05 4.59776898110989e-06 3.19519676526417e-05 0.000121573757516878 0.0123436831769319 1.57606693092436e-06 0.000681560875850885 0.000139789443003241 0.000117987416644856 3.34117959095116e-06 1.03138987906345e-06 0.00320359580326649 4.18326552077704e-13 1.7917663043087e-06 1.10889642111968e-12 1.09876838048161e-12 1.75944082908521e-12 1.74730722460535e-12 5.70919851301963e-12 6.0521292259283e-12 3.98382863130419e-12 3.04457577406621e-12
4.87 0.00319733985065508 0.0072026307088983 0.000765692367773908 4.67008022318192e-05 4.45343830630926e-05 3.84586725552343e-06 0.000137759504808548 6.00775216839393e-05 4.24136717775937e-05 6.88062665737152e-06 0.000191157116479826 4.77840384914612e-06 1.25540309277685e-05 4.57516188879333e-06 3.20174889004363e-05 0.000121818604081466 0.0123690440670261 1.57929198818057e-06 0.000682966937435992 0.00014023715666451 0.000118230387194446 3.34805732680866e-06 1.04948910957705e-06 0.00320162860836844 4.20418012701131e-13 1.7954530703156e-06 1.10176988272128e-12 1.08900827684718e-12 1.77059087351573e-12 1.76096537890966e-12 5.70199478756589e-12 6.06165447809771e-12 3.94426100089258e-12 3.04417241510205e-12
4.88 0.00320502131492176 0.00721699072397335 0.000767256384663702 4.67951300147216e-05 4.46240447486325e-05 3.85370591617653e-06 0.000138018483378087 6.01975705489413e-05 4.24990638020951e-05 6.89468657936985e-06 0.000191543545341772 4.78499600320909e-06 1.25795077561085e-05 4.55790298867565e-06 3.20829173704726e-05 0.000122058892128511 0.0123944049374126 1.58251239931207e-06 0.000684370312806877 0.000140523967874632 0.000118473321523365 3.35493213841001e-06 1.04073617033656e-06 0.00323476396188479 4.23586533908267e-13 1.7991398264206e-06 1.12680833726223e-12 1.11193466660224e-12 1.74320852207674e-12 1.73866133481825e-12 5.80744826366537e-12 6.17236048237902e-12 3.88734511773166e-12 3.02237984158155e-12
4.89 0.00321265974756528 0.00723134901321776 0.000768820125372556 4.68865800609177e-05 4.47121744768024e-05 3.86152888227597e-06 0.000138285466495247 6.03179551452888e-05 4.25844584058323e-05 6.90875087561679e-06 0.000191931703361837 4.79842326791772e-06 1.26050493915849e-05 4.54994338625405e-06 3.21482046153269e-05 0.000122296342075729 0.0124197637423158 1.5857367593816e-06 0.000685772852536766 0.000140642761140371 0.000118716233959385 3.36180488691138e-06 1.05022226853791e-06 0.00321291557112766 4.20809493576122e-13 1.80282659224066e-06 1.13598649585415e-12 1.11793995356954e-12 1.76819236953777e-12 1.75588422739145e-12 5.79816194946326e-12 6.16205557361768e-12 4.00660395047842e-12 3.05682867962854e-12
4.9 0.00322025079193544 0.00724570560003937 0.00077038344123105 4.69752436544076e-05 4.47988276437718e-05 3.8693520778371e-06 0.000138562129664777 6.0438776216972e-05 4.26698743451247e-05 6.92281592245445e-06 0.000192321944463353 4.80368536193992e-06 1.2630672249739e-05 4.55220516698597e-06 3.22133119332894e-05 0.000122533324949144 0.0124451195624551 1.58897214809161e-06 0.000687177027739058 0.000140982201237092 0.000118959145047248 3.36867849518996e-06 1.04258831833276e-06 0.00325283311982143 4.23026579873416e-13 1.8065133504982e-06 1.10083708268005e-12 1.09160716862008e-12 1.76234004103351e-12 1.75353882361335e-12 5.86324647916285e-12 6.23678666424989e-12 4.03157266402244e-12 3.04585450747014e-12
4.91 0.00322779039412115 0.00726006050750472 0.000771946181570796 4.70614108311555e-05 4.48841637370418e-05 3.87716073610804e-06 0.00013884899358835 6.05600767376653e-05 4.2755324511626e-05 6.93688798685884e-06 0.000192714375478791 4.81786585327956e-06 1.2656382267761e-05 4.56663503319488e-06 3.22782222633861e-05 0.000122772360775383 0.0124704729221723 1.5922212297022e-06 0.000688583559597662 0.000141426944575595 0.000119202076893885 3.37555426572608e-06 1.04863483233572e-06 0.00328022714287016 4.28329915500006e-13 1.81020011535823e-06 1.11745103383136e-12 1.10524362118583e-12 1.76295020743199e-12 1.76035131494664e-12 5.85775826658671e-12 6.24321557038948e-12 4.08741356950579e-12 3.04406468508759e-12
4.92 0.00323527481713565 0.00727441375798797 0.000773508198384365 4.71455481072625e-05 4.49684343358943e-05 3.88496828103853e-06 0.00013914536681156 6.06818379229227e-05 4.28408148169698e-05 6.95096201437522e-06 0.000193108844678444 4.82388769675217e-06 1.26821747047706e-05 4.59117466275176e-06 3.2342948508066e-05 0.000123015579753026 0.0124958255577591 1.59548023554722e-06 0.000689990826135814 0.000141601576062717 0.000119445048060307 3.38243219546248e-06 1.0529194943243e-06 0.00325684951609205 4.22889053153904e-13 1.8138868745586e-06 1.12191438612344e-12 1.10777759701078e-12 1.78404607523565e-12 1.77244275606084e-12 5.89972833257109e-12 6.26717717999127e-12 3.93846753867679e-12 3.08055145756923e-12
4.93 0.00324270065330413 0.00728876537245922 0.000775069351253647 4.72282626372648e-05 4.50519637258216e-05 3.89276585526126e-06 0.000139449431176293 6.08039833786853e-05 4.29263445956588e-05 6.96504287017867e-06 0.000193504959973727 4.83674929212114e-06 1.27080345849134e-05 4.62481780269013e-06 3.2407536814016e-05 0.000123264268950611 0.0125211797352682 1.59874093965002e-06 0.000691396619397068 0.00014177253614426 0.000119688069323862 3.3893087410628e-06 1.05673898908344e-06 0.00332092447604067 4.33036002039737e-13 1.81757364049863e-06 1.14417898901309e-12 1.12546722984613e-12 1.77446373440153e-12 1.76761292359587e-12 5.81354889387044e-12 6.19866379775461e-12 3.95193329682288e-12 3.09430389731548e-12
4.94 0.0032500648351462 0.00730311537008199 0.000776629511587748 4.73102567578645e-05 4.51351249656075e-05 3.90056028599775e-06 0.000139758461416279 6.09263899566479e-05 4.30119076049751e-05 6.97912413639024e-06 0.000193902135858472 4.84524475413918e-06 1.27339387362375e-05 4.66358089459411e-06 3.24720651983641e-05 0.000123518605745018 0.0125465373674931 1.60199399180085e-06 0.00069280043177803 0.000142202916376105 0.000119931141068289 3.39618201490322e-06 1.07270706723918e-06 0.00328592867863549 4.26610347743177e-13 1.82126039765844e-06 1.11367320359518e-12 1.10643960434554e-12 1.79444360824893e-12 1.77932556900568e-12 5.87995872755921e-12 6.25764259886573e-12 4.05657300698705e-12 3.1011225835174e-12
4.95 0.00325736464443168 0.00731746376752368 0.000778188567542075 4.73922750624848e-05 4.52183118783156e-05 3.9083517025386e-06 0.000140069152702816 6.10489042959332e-05 4.30974938350759e-05 6.99320966932532e-06 0.00019429966328074 4.85534180703454e-06 1.27598586867063e-05 4.70415446479633e-06 3.25366349446922e-05 0.000123777638186016 0.0125718992675814 1.60523294094994e-06 0.000694203916145064 0.000142566691998294 0.000120174253272576 3.40305403151415e-06 1.0619116331745e-06 0.00331016468341171 4.29211790080486e-13 1.82494716457703e-06 1.13118710409798e-12 1.11897488833248e-12 1.80052483389289e-12 1.8020090353093e-12 5.88155639585977e-12 6.2687638276551e-12 4.02188998552189e-12 3.07108736955935e-12
4.96 0.00326459771980613 0.00733181057884033 0.000779746427677071 4.74750495931361e-05 4.5301910736185e-05 3.91613825183188e-06 0.000140378017276221 6.11713632221082e-05 4.31830921063417e-05 7.00729235480728e-06 0.000194696794328214 4.86686049523586e-06 1.27857640509511e-05 4.74265716758093e-06 3.26013586793723e-05 0.00012403951289533 0.0125972648202208 1.6084574271233e-06 0.000695609117529565 0.000142678099782988 0.00012041738765276 3.40992651790324e-06 1.07550298508906e-06 0.00335349104937911 4.27864316893416e-13 1.82863392377761e-06 1.13229333825684e-12 1.11720416526877e-12 1.76727612423208e-12 1.76149306806408e-12 5.88184240473058e-12 6.27358474728547e-12 4.14306018500449e-12 3.13358645617431e-12
4.97 0.00327176206246207 0.00734615581489055 0.000781303024609084 4.75592451400227e-05 4.53862715027663e-05 3.92392890920408e-06 0.000140681803293743 6.12936145344651e-05 4.32686921411624e-05 7.02137600466748e-06 0.000195092832339255 4.8740467333349e-06 1.28116266547285e-05 4.77514932558451e-06 3.2666344662277e-05 0.000124301896059762 0.0126226321999378 1.61167263442077e-06 0.000697016358315812 0.000142945512758142 0.000120660521718246 3.41679948800924e-06 1.05890212545152e-06 0.00332209981850448 4.25958714911336e-13 1.83232068658047e-06 1.13808178227095e-12 1.11982067119392e-12 1.80955347301394e-12 1.79629184703723e-12 5.95060812721975e-12 6.36434317714714e-12 4.02797398249741e-12 3.08050412113814e-12
4.98 0.00327885604027736 0.00736049948316201 0.000782858317833208 4.7645410467584e-05 4.54716825057035e-05 3.93171350274244e-06 0.000140977884103886 6.1415537012316e-05 4.33542872007267e-05 7.03545408680585e-06 0.000195487215368308 4.8877215869667e-06 1.28374237414392e-05 4.79962674246541e-06 3.27316808320694e-05 0.000124562488261616 0.0126479990418133 1.61488766997272e-06 0.000698423881035662 0.000143417279555093 0.000120903633592544 3.42367066827601e-06 1.06471667903052e-06 0.00337884140110397 4.275793457131e-13 1.83600744481648e-06 1.12757213802931e-12 1.11946477054856e-12 1.80140057761218e-12 1.80457533339947e-12 5.94486053032175e-12 6.35071015877151e-12 3.98877892148589e-12 3.08385961495946e-12
4.99 0.00328587839011231 0.00737484158738404 0.000784412295516948 4.77339378791765e-05 4.55583490977023e-05 3.93950812092557e-06 0.000141264571690996 6.15370560508637e-05 4.34398757783415e-05 7.04953128386908e-06 0.000195879583838631 4.89321916175583e-06 1.28631410037946e-05 4.81326705269945e-06 3.27974213196473e-05 0.00012481951611482 0.0126733633062841 1.6181113128062e-06 0.000699829507178315 0.00014365839095309 0.000121146706677328 3.43053984657787e-06 1.05351141418097e-06 0.00338133244326006 4.30403196528285e-13 1.83969421156258e-06 1.13170259312294e-12 1.11900763519069e-12 1.77437686771675e-12 1.77054533637753e-12 5.90386222939952e-12 6.32067912750079e-12 4.04028837149304e-12 3.08124708738223e-12
5 0.00329282821861664 0.00738918212763483 0.000785964975591484 4.78250355945232e-05 4.56463793902655e-05 3.9472966974845e-06 0.000141541315192297 6.16581536238005e-05 4.35254626874132e-05 7.06360240911529e-06 0.000196269823128731 4.90717862989438e-06 1.2888774278647e-05 4.81669953071895e-06 3.28635769029697e-05 0.000125072089769493 0.012698724010771 1.62134828767798e-06 0.000701232721499084 0.000143778586450038 0.0001213897327918 3.4374081925713e-06 1.05897177957667e-06 0.00336454355309702 4.33582557149444e-13 1.84338097091195e-06 1.14508720889791e-12 1.13112524799976e-12 1.81323215858307e-12 1.80167810162968e-12 5.84855150400179e-12 6.15500938721258e-12 4.05845893455804e-12 3.1479765447686e-12
5.01 0.00329970500114193 0.00740352110008503 0.000787516405970967 4.79187133868206e-05 4.57357763408984e-05 3.95509827632795e-06 0.000141808760585325 6.17788713620367e-05 4.36110593808628e-05 7.07767337659105e-06 0.000196658076001335 4.91299750019255e-06 1.29143299684135e-05 4.80940339389257e-06 3.29301113875768e-05 0.000125320351006319 0.0127240815679923 1.6245975436683e-06 0.000702635221026096 0.000144162534952276 0.000121632714096259 3.44427860675451e-06 1.0651442226551e-06 0.00341146103307547 4.3366354869164e-13 1.84706773577311e-06 1.14482058529947e-12 1.12768284349433e-12 1.8460901884749e-12 1.8265477725241e-12 5.87636283301923e-12 6.18476143768946e-12 4.12620380596895e-12 3.15156083195598e-12
5.02 0.00330650857914263 0.0074178584971367 0.000789066663410821 4.80147840779944e-05 4.58264385156487e-05 3.96289480356002e-06 0.000142068665133651 6.18993057814807e-05 4.36966828325107e-05 7.09174044323534e-06 0.00019704472381601 4.925255431681e-06 1.29398245786451e-05 4.7942804257934e-06 3.29969451716141e-05 0.000125565381573772 0.0127494376039359 1.62785239760133e-06 0.0007040393262184 0.00014458754968405 0.000121875661267066 3.45115235721138e-06 1.07153573191699e-06 0.0034050247075758 4.38611981221516e-13 1.85075449489513e-06 1.13124106525799e-12 1.12346031588457e-12 1.80274669423639e-12 1.79817356364045e-12 5.90227810512147e-12 6.20748161086396e-12 4.14563284641984e-12 3.1141819300989e-12
5.03 0.0033132391558016 0.00743219430735318 0.000790615851770144 4.8112879619204e-05 4.59181682284752e-05 3.97070425274317e-06 0.000142323676949084 6.20195972550521e-05 4.37823540953915e-05 7.10581073899435e-06 0.000197430338071481 4.93323880415016e-06 1.29652824328865e-05 4.773383638075e-06 3.30639645063621e-05 0.000125808902180321 0.012774794322934 1.63110434083877e-06 0.000705445757489116 0.000144726604764735 0.000122118591006462 3.458026067937e-06 1.08448948051922e-06 0.00342756429629877 4.31299977645621e-13 1.85444126190876e-06 1.13508553880464e-12 1.12383068656569e-12 1.81128300280514e-12 1.79752241934363e-12 5.9584393145027e-12 6.28972719407722e-12 4.09975496610909e-12 3.15133938574108e-12
5.04 0.00331989729024328 0.00744652851587 0.000792164099392859 4.82124818416083e-05 4.60106880545644e-05 3.97851063250496e-06 0.000142577008939172 6.21399131278352e-05 4.38680957808577e-05 7.11988132322626e-06 0.00019781560969906 4.94263387630506e-06 1.2990732920695e-05 4.75063509933079e-06 3.31310356006764e-05 0.000126052834695352 0.012800153649519 1.63434672586068e-06 0.00070685301952821 0.000144928434580812 0.000122361521705611 3.46489662212859e-06 1.07988395182054e-06 0.00345824252372013 4.37292003933291e-13 1.85812801595721e-06 1.14797861768735e-12 1.13445364637043e-12 1.87402515678691e-12 1.85256147718926e-12 5.93922814303424e-12 6.25576830071258e-12 4.08874889724966e-12 3.15132407029138e-12
5.05 0.00332648388998787 0.0074608611044866 0.000793711555260218 4.83129639417078e-05 4.61036627571185e-05 3.98632694985716e-06 0.000142832047494899 6.22604275525781e-05 4.39539292759275e-05 7.13395971896831e-06 0.000198201264435462 4.95359542764143e-06 1.30162068452995e-05 4.72983445073782e-06 3.31980221946738e-05 0.000126298832220595 0.0128255164841498 1.63757783828299e-06 0.000708259003875857 0.000145387606506436 0.000122604468738326 3.47176407216728e-06 1.08661429277659e-06 0.00344077657932266 4.38221454377719e-13 1.86181478388034e-06 1.15224298534797e-12 1.13518818897736e-12 1.80884292977888e-12 1.80692846853798e-12 5.96551293146074e-12 6.30520739542866e-12 4.02924320295579e-12 3.14728946344069e-12
5.06 0.00333300020199792 0.00747519205208205 0.000795258384939835 4.84136406778573e-05 4.61967263627014e-05 3.99414231844052e-06 0.000143091944723188 6.23813006500701e-05 4.40398722310896e-05 7.14804247679851e-06 0.00019858797505708 4.96032205203897e-06 1.30417324224174e-05 4.71416878246514e-06 3.32648024812498e-05 0.000126547887367468 0.0128508823571117 1.64080209664444e-06 0.000709663086017447 0.000145701189594737 0.000122847440712778 3.47863074786147e-06 1.07032904288601e-06 0.00345576371581908 4.34254509175445e-13 1.86550154211407e-06 1.13186931967991e-12 1.12404546031007e-12 1.82517935025597e-12 1.81260689821544e-12 5.89917167108774e-12 6.22791549442974e-12 4.14783032771161e-12 3.1451237740312e-12
5.07 0.0033394478021214 0.00748952133484001 0.000796804765870917 4.85138223429743e-05 4.6289511144102e-05 4.00196341250135e-06 0.000143359245141735 6.25026583691533e-05 4.41259355063107e-05 7.1621363442036e-06 0.000198976282291083 4.97368758076624e-06 1.30673324610495e-05 4.70742442303112e-06 3.3331283839598e-05 0.000126800108739858 0.0128762496144308 1.64402681295808e-06 0.000711066600030916 0.000145813737447824 0.000123090437428583 3.48549898075347e-06 1.08060329646401e-06 0.00347965473582522 4.38786921848503e-13 1.86918830687168e-06 1.15046183876249e-12 1.13882375690283e-12 1.88259156948815e-12 1.86287266042827e-12 5.92845981136036e-12 6.26510477338649e-12 4.11412878597008e-12 3.1780098338664e-12
5.08 0.00334582858330293 0.00750384892693343 0.000798350882026616 4.86128695422901e-05 4.6381677575633e-05 4.00978553009786e-06 0.000143635589551415 6.26245771275854e-05 4.42121215921632e-05 7.17623678101617e-06 0.000199366531893788 4.97917477137883e-06 1.30930211755136e-05 4.71047291246508e-06 3.33974135082224e-05 0.000127054715795771 0.0129016160440043 1.6472593516151e-06 0.000712471388571533 0.000146122446428096 0.000123333449984749 3.49236812107241e-06 1.07185804987631e-06 0.00348681285706171 4.34630881641921e-13 1.87287506626602e-06 1.15287617891439e-12 1.13916705632941e-12 1.82867361209413e-12 1.82562907710304e-12 5.99438169560279e-12 6.33843624151634e-12 4.04030278802754e-12 3.14619195886691e-12
5.09 0.00335214474221665 0.0075181748008343 0.000799896918880407 4.87102428802902e-05 4.64729410648774e-05 4.01760927386164e-06 0.000143921531878115 6.27470736981181e-05 4.42984233846722e-05 7.19034877560299e-06 0.000199758836661077 4.9932807647603e-06 1.31188026640832e-05 4.72520094589667e-06 3.34631822815502e-05 0.000127310250131777 0.0129269797014922 1.65050317740506e-06 0.000713877938166651 0.000146581017715762 0.000123576462809952 3.4992379533295e-06 1.08288719897796e-06 0.00349835907198876 4.3662013637133e-13 1.87656183214812e-06 1.16653954677126e-12 1.14998885482916e-12 1.83404654967267e-12 1.82411334811585e-12 5.9596591962191e-12 6.32145073302374e-12 4.2229189053285e-12 3.16379177313306e-12
5.1 0.00335839876473263 0.0075324989279448 0.000801443057875929 4.88055450563999e-05 4.6563094786092e-05 4.0254351102599e-06 0.00014421648785261 6.28701022228044e-05 4.43848241494548e-05 7.20446612862589e-06 0.000200153066513091 4.99950218141131e-06 1.3144670464932e-05 4.74966119583609e-06 3.35286227506765e-05 0.000127564951269275 0.0129523396249603 1.65375606565476e-06 0.000715284844260397 0.000146787768013616 0.000123819457427397 3.50610691400996e-06 1.08227680347973e-06 0.00352211233628416 4.43093106492007e-13 1.88024858925516e-06 1.14286927265434e-12 1.13653463995408e-12 1.89355272393545e-12 1.8755688987152e-12 6.08754405904561e-12 6.44866953261234e-12 4.13002170752889e-12 3.16817735890305e-12
5.11 0.00336459341001173 0.00754682127898936 0.000802989471448681 4.88985510484361e-05 4.665202556509e-05 4.0332604365577e-06 0.000144518818665006 6.2993558668724e-05 4.44712986626066e-05 7.21859191707894e-06 0.000200548866928031 5.01238161667729e-06 1.31706080081736e-05 4.78296098784953e-06 3.35938010215331e-05 0.000127817206041784 0.012977696184484 1.65701147473901e-06 0.000716690130647413 0.000146931121837378 0.000124062416850829 3.51297597772154e-06 1.08624645715913e-06 0.00350383858019999 4.36720992036352e-13 1.88393535714691e-06 1.13930012939386e-12 1.12909729363988e-12 1.80012117432803e-12 1.79986698792761e-12 6.06644391002689e-12 6.43143496964408e-12 4.20499168051928e-12 3.20575321226491e-12
5.12 0.00337073169362686 0.00756114182481788 0.000804536318473722 4.89892253880576e-05 4.67397229518246e-05 4.04108800990217e-06 0.000144826037964539 6.3117291540868e-05 4.45578148075454e-05 7.23271845151123e-06 0.000200945703995472 5.02094117526102e-06 1.31965909566124e-05 4.82133974240313e-06 3.36588040478666e-05 0.000128065964820237 0.0130030509340908 1.66026076872154e-06 0.000718093242743889 0.000147339678127661 0.000124305329675997 3.51984755500248e-06 1.09044178224569e-06 0.0035286074217996 4.41566242442059e-13 1.88762211233833e-06 1.15299195598703e-12 1.13955107820348e-12 1.84773091045919e-12 1.83811263228648e-12 6.00711410438336e-12 6.37012653802795e-12 4.11798495393076e-12 3.19471271670068e-12
5.13 0.00337681686940933 0.00757546053683152 0.000806083739860175 4.90777237259928e-05 4.68262791617162e-05 4.04891536596961e-06 0.000145135114002297 6.32411187033976e-05 4.46443365644662e-05 7.24684783895657e-06 0.000201342928912753 5.03121915511334e-06 1.32225897242991e-05 4.86172789561289e-06 3.37237255082338e-05 0.000128311025053931 0.0130284060232169 1.66349766663371e-06 0.000719495751603019 0.000147734607679175 0.000124548192802502 3.52672035940718e-06 1.08527153588151e-06 0.0035504740863403 4.43438073164444e-13 1.89130886948326e-06 1.15695577077338e-12 1.14092650922734e-12 1.84740672841873e-12 1.83040843874312e-12 6.00198771153943e-12 6.38029061054015e-12 4.16613708166812e-12 3.17109446255018e-12
5.14 0.00338285241037767 0.00758977738758154 0.000807631855256412 4.91643797617171e-05 4.69118811508508e-05 4.05674401945247e-06 0.000145442830880682 6.33648473606557e-05 4.47308271150527e-05 7.26097177747206e-06 0.000201739855159754 5.04263570105106e-06 1.32485729236364e-05 4.90043581459924e-06 3.37886512848814e-05 0.000128553114853471 0.0130537633868364 1.66672104599192e-06 0.00072089992926129 0.000147866446453689 0.000124791012389304 3.53359184536052e-06 1.09559175919864e-06 0.00353907457530034 4.44059837163125e-13 1.89499563637467e-06 1.19880611876054e-12 1.17938291573578e-12 1.82454480435117e-12 1.82502364826372e-12 6.03924044225665e-12 6.40902623798489e-12 4.18850738220286e-12 3.2337460165068e-12
5.15 0.00338884198876174 0.00760409235138407 0.000809180760463529 4.9249678328029e-05 4.69967952389335e-05 4.06457514878089e-06 0.000145746165720405 6.34882952841411e-05 4.48172521501816e-05 7.27509253323375e-06 0.000202135839012256 5.05013068787257e-06 1.32745110791019e-05 4.9337469006487e-06 3.38536477074111e-05 0.000128793755172238 0.0130791240256202 1.66993548248823e-06 0.000722306563486938 0.000148085877530449 0.000125033802445498 3.54046060438616e-06 1.08786655372372e-06 0.00357209458351999 4.47128436415778e-13 1.89868239562142e-06 1.16135535105123e-12 1.15008437715317e-12 1.8703891397666e-12 1.86054949777913e-12 6.08149517878976e-12 6.4662652390102e-12 4.21448189446891e-12 3.20759809809228e-12
5.16 0.00339478945509295 0.00761840540468341 0.000810730525468843 4.93342162898917e-05 4.70813450512066e-05 4.07240592941624e-06 0.000146042637408304 6.36113112106332e-05 4.49035833831528e-05 7.28920233540812e-06 0.00020253035345311 5.06363005381486e-06 1.33003795333923e-05 4.95968018339411e-06 3.39187546535602e-05 0.000129034931582483 0.0131044876477501 1.67315014364849e-06 0.000723714203869163 0.000148561763941006 0.000125276581623467 3.54732794551043e-06 1.10462942539783e-06 0.00358336156016641 4.5195091362137e-13 1.9023691615311e-06 1.1723384024196e-12 1.15954870620464e-12 1.86518252506703e-12 1.85133324042364e-12 6.11768508853343e-12 6.51002294290328e-12 4.2758035773734e-12 3.23402501325514e-12
5.17 0.00340069881674855 0.00763271652676169 0.000812281193692569 4.94186555186641e-05 4.71658858968791e-05 4.08024339643614e-06 0.0001463305889579 6.37337908561894e-05 4.49898006895925e-05 7.30330458923226e-06 0.000202923048595292 5.06940533369616e-06 1.33261617092645e-05 4.97546495883463e-06 3.39839836089449e-05 0.000129278650329559 0.0131298527949337 1.67637386119036e-06 0.000725120545201331 0.000148842839692692 0.000125519368977262 3.55419676387002e-06 1.10037928799334e-06 0.00356219300369104 4.4557853557408e-13 1.90605591971057e-06 1.17058207776242e-12 1.15475848859384e-12 1.83994398055856e-12 1.83966023418043e-12 6.11515975343541e-12 6.50951158556041e-12 4.16867963152454e-12 3.18775674918279e-12
5.18 0.00340657421569424 0.00764702570004982 0.000813832782217981 4.95036701915567e-05 4.72507761208467e-05 4.0880784610728e-06 0.000146609370606283 6.38556883268408e-05 4.50758942137375e-05 7.31739338034785e-06 0.000203313790165836 5.08329403547284e-06 1.33518506340151e-05 4.98153915433253e-06 3.40493209781773e-05 0.000129526480874178 0.0131552174042947 1.67961176658986e-06 0.000726524574376789 0.000148950409305037 0.000125762179585281 3.56106871268449e-06 1.11787684482647e-06 0.00361371379895894 4.47675170060525e-13 1.909742685577e-06 1.18990553902591e-12 1.17129219737694e-12 1.87016788170039e-12 1.86434652360562e-12 6.15808374518094e-12 6.56060969271858e-12 4.10526801759716e-12 3.25035053793643e-12
5.19 0.00341241990579278 0.00766133291058134 0.000815385282422226 4.95898936050209e-05 4.73363488111289e-05 4.09592393614005e-06 0.000146879405337982 6.39770204972782e-05 4.51618650553388e-05 7.33147396040276e-06 0.000203702673057259 5.08915576969225e-06 1.33774497000433e-05 4.97717423535973e-06 3.41147367574329e-05 0.000129779190010892 0.0131805795948501 1.68286288602812e-06 0.000727927456666067 0.000149297330994595 0.000126005021122575 3.5679431929131e-06 1.11275539638274e-06 0.00358859883029605 4.44778260038547e-13 1.91342944580938e-06 1.16827655439542e-12 1.1585756267268e-12 1.88907001823837e-12 1.87494402329963e-12 6.08998213932607e-12 6.49318475582411e-12 4.24790749597573e-12 3.26263321784076e-12
5.2 0.00341824022959039 0.00767563814817892 0.000816938662181731 4.96778678288213e-05 4.74228852663522e-05 4.10376539095084e-06 0.000147142130363867 6.40978644553989e-05 4.52477250162936e-05 7.34554240429953e-06 0.000204090008257679 5.1015944575238e-06 1.34029721573235e-05 4.96493801995842e-06 3.41801947431065e-05 0.000130036551936988 0.0132059383944465 1.68612072880947e-06 0.000729331341305 0.000149744536485734 0.000126247892095235 3.57481722004305e-06 1.10961309821152e-06 0.00361808531518137 4.41754852219237e-13 1.91711620859734e-06 1.16842096673458e-12 1.15723882691318e-12 1.84781873670185e-12 1.84989183268013e-12 6.120644744028e-12 6.52574680228507e-12 4.19735326774149e-12 3.22929165963893e-12
5.21 0.00342403959495207 0.00768994140690707 0.000818492868124247 4.97680011742313e-05 4.75105933238682e-05 4.11161935826723e-06 0.000147399822278003 6.42183483552434e-05 4.53334954227688e-05 7.35960556341732e-06 0.00020447628483736 5.1092715452038e-06 1.34284393268543e-05 4.94645698218717e-06 3.42456644452208e-05 0.0001302973776342 0.0132312941259963 1.68937659596795e-06 0.000730737187420054 0.000149920396752489 0.000126490782198607 3.58168971099867e-06 1.10630495062474e-06 0.0036416772012686 4.50670740989432e-13 1.92080296668701e-06 1.19595890691904e-12 1.180020084064e-12 1.89372553511468e-12 1.88786838385435e-12 6.15694009264784e-12 6.57470780758317e-12 4.30833019271463e-12 3.29553948653501e-12
5.22 0.00342982245134797 0.00770424268515104 0.000820047828860032 4.98605355042357e-05 4.75995908816893e-05 4.11946822668719e-06 0.000147655327216771 6.43386361969331e-05 4.5419204579065e-05 7.3736610042245e-06 0.000204862112217104 5.1190968051607e-06 1.3453878444805e-05 4.92535292335622e-06 3.43111306911718e-05 0.0001305597568415 0.0132566483018446 1.6926228232347e-06 0.000732143757424383 0.000150078159701531 0.00012673367452653 3.5885628903306e-06 1.09601375476765e-06 0.00361884198046379 4.48706022670025e-13 1.92448973374339e-06 1.2007602722163e-12 1.18313970530708e-12 1.86213888430174e-12 1.84863570296312e-12 6.17197370971099e-12 6.59545055477369e-12 4.25893773698942e-12 3.26196190394461e-12
5.23 0.00343559326610243 0.00771854198573173 0.000821603458746892 4.99555267293567e-05 4.76898966215778e-05 4.12732867267399e-06 0.000147911726003509 6.44589093489004e-05 4.55048851440969e-05 7.38771668233681e-06 0.000205248148293301 5.12947196556396e-06 1.34793192713731e-05 4.9049748010259e-06 3.43765994943493e-05 0.000130821457896711 0.013282003058809 1.69585651218604e-06 0.000733548924382616 0.000150526386658465 0.000126976549311199 3.59543736460069e-06 1.10379050176089e-06 0.00364722148971548 4.5068757900705e-13 1.92817648989375e-06 1.18936878205864e-12 1.17937322064885e-12 1.86547679924644e-12 1.86849379731814e-12 6.21726554706491e-12 6.64158700165817e-12 4.11484168703677e-12 3.25904046999815e-12
5.24 0.00344135650062301 0.00773283931584633 0.000823159661563212 5.00528395134943e-05 4.77814282065927e-05 4.13518407807295e-06 0.000148171973579607 6.45793461664116e-05 4.55905709237288e-05 7.40177054528299e-06 0.000205635022555527 5.13670591417257e-06 1.35047907344891e-05 4.88845534676303e-06 3.44420997247903e-05 0.000131080395653012 0.0133073603609839 1.69908047422433e-06 0.000734951982471917 0.000150876988994893 0.000127219388307609 3.60231192894554e-06 1.10309137977483e-06 0.00364686438516191 4.53094953335643e-13 1.93186325683963e-06 1.18396776857531e-12 1.17142630126352e-12 1.91420687681571e-12 1.90833278278821e-12 6.2551939353971e-12 6.68122367564532e-12 4.2611084983212e-12 3.23599952451669e-12
5.25 0.00344711658688474 0.00774713468717233 0.00082471633468943 5.01521572395837e-05 4.7874008650523e-05 4.14304727530669e-06 0.000148438553949157 6.4700102331143e-05 4.56762936908073e-05 7.41583036548596e-06 0.000206023262686912 5.14943410968199e-06 1.35303176679197e-05 4.87937383486377e-06 3.4507679002839e-05 0.000131335063174865 0.0133327212734891 1.70230159907269e-06 0.000736354462449103 0.000150994787253521 0.000127462178843383 3.60918424908934e-06 1.12040692962836e-06 0.0036530956991989 4.48108749236705e-13 1.93555001593951e-06 1.19218971563465e-12 1.17676195609338e-12 1.86468452685302e-12 1.85281077069357e-12 6.08350862124407e-12 6.40622074002994e-12 4.19779466218024e-12 3.27532243819086e-12
5.26 0.00345287790403336 0.00776142811561458 0.000826273373165706 5.0253005355949e-05 4.7967379297494e-05 4.1509062101581e-06 0.000148713190708293 6.48212943936965e-05 4.57620805976992e-05 7.4298932323031e-06 0.000206413232997529 5.15525937048296e-06 1.35559178772648e-05 4.87889961759073e-06 3.45733950597168e-05 0.000131584833412285 0.0133580855802238 1.7055278433894e-06 0.000737758567535848 0.000151264858297039 0.000127704916968854 3.61605494321753e-06 1.11750811127615e-06 0.0036845501105664 4.53113823196138e-13 1.93923678085691e-06 1.20544372631886e-12 1.18837720573288e-12 1.92388486299404e-12 1.90358430544375e-12 6.11137910149018e-12 6.41717207496478e-12 4.30523853410882e-12 3.25476859181737e-12
5.27 0.00345864475543126 0.00777571962112842 0.00082783067331906 5.03547871133613e-05 4.80612192146727e-05 4.15876677122907e-06 0.00014899664807304 6.49429876361894e-05 4.58479517209713e-05 7.44396572424262e-06 0.000206805092568216 5.16893928263764e-06 1.35816005277307e-05 4.88910160690085e-06 3.46393045725803e-05 0.000131830064604975 0.0133834518715081 1.70876394760753e-06 0.000739164904637583 0.00015172797433522 0.000127947607618358 3.62292605036957e-06 1.12983489652679e-06 0.00365971311653028 4.52429264370039e-13 1.9429235390448e-06 1.17652514691567e-12 1.16740762887006e-12 1.91003786640136e-12 1.90482170023108e-12 6.16993898959947e-12 6.49517991352067e-12 4.27173027796477e-12 3.31637154315312e-12
5.28 0.00346442134611006 0.00779000922731381 0.000829388136282504 5.04568282740922e-05 4.8155168901627e-05 4.16662459677759e-06 0.000149288645394735 6.50651905739706e-05 4.59339189455036e-05 7.45804356123408e-06 0.000207198777125212 5.17515280421378e-06 1.36073650212936e-05 4.90855570187077e-06 3.47054504793374e-05 0.000132071992001733 0.0134088180705334 1.71200966618563e-06 0.000740571855278425 0.00015197408806154 0.000128190263919092 3.62979947557054e-06 1.1232480903077e-06 0.0037003343444242 4.56648947039412e-13 1.94661030390791e-06 1.20099814193078e-12 1.18851446312691e-12 1.89934489781793e-12 1.88755814154921e-12 6.19067574694442e-12 6.51732319787663e-12 4.27810388495303e-12 3.26680587515458e-12
5.29 0.00347021176096391 0.00780429696124235 0.000830945671087531 5.05584282519024e-05 4.82488574567538e-05 4.17447727272503e-06 0.000149587896630539 6.51878559094521e-05 4.60199855815474e-05 7.47213164959433e-06 0.000207594007792215 5.18797750251303e-06 1.36332013570752e-05 4.93682742755467e-06 3.47718506235742e-05 0.000132312431370831 0.0134341822018791 1.7152597507952e-06 0.000741977137125719 0.000152098496127148 0.00012843290395142 3.63667632412288e-06 1.12577513624716e-06 0.00367116875344348 4.6068481460928e-13 1.95029706208612e-06 1.20138206315489e-12 1.18614860505571e-12 1.93389425249673e-12 1.91457548970256e-12 6.19021553184029e-12 6.53003043622045e-12 4.26066114012446e-12 3.31177333580653e-12
5.3 0.00347601994348201 0.0078185828528847 0.000832503196759871 5.06589125511829e-05 4.83419298391603e-05 4.1823286533556e-06 0.00014989226971658 6.53108880166768e-05 4.61061469925284e-05 7.48622420647795e-06 0.00020799032534018 5.19616645245096e-06 1.36590914712614e-05 4.97061357129735e-06 3.48384904577004e-05 0.000132553364651862 0.0134595431237634 1.71850644643976e-06 0.000743379971450783 0.000152480181101802 0.000128675546866541 3.64355322254806e-06 1.11833942542113e-06 0.00370706141397342 4.66733442217387e-13 1.95398382794515e-06 1.21304395181248e-12 1.19526268011759e-12 1.91035903439077e-12 1.90690475840685e-12 6.25783262507674e-12 6.60211087717759e-12 4.21585628663018e-12 3.29905528207685e-12
5.31 0.00348184967539857 0.00783286693470269 0.000834060644196232 5.07576836568396e-05 4.84340734133847e-05 4.1901690047794e-06 0.00015019904630359 6.5434155989311e-05 4.61923921560597e-05 7.50032464129412e-06 0.000208387145837121 5.20675776639636e-06 1.36850113955192e-05 5.00732011202643e-06 3.49053200805386e-05 0.000132796502049308 0.0134849009418112 1.72174350395946e-06 0.000744781765222616 0.000152890478166352 0.000128918208602593 3.65042760089166e-06 1.11656211879706e-06 0.00371458496316156 4.56619614237832e-13 1.95767058719432e-06 1.18311622825525e-12 1.17500171317252e-12 1.89332208008716e-12 1.88293380721229e-12 6.27940613726497e-12 6.64823757955016e-12 4.34311979130384e-12 3.30129755369312e-12
5.32 0.00348770455715017 0.00784714924097277 0.000835617957202932 5.08542657396276e-05 4.85250409018796e-05 4.19800930864216e-06 0.000150505250306305 6.55575101554116e-05 4.62787054695302e-05 7.51442625295537e-06 0.000208783831459137 5.21757572211968e-06 1.37109345331788e-05 5.04343294771817e-06 3.49722572496989e-05 0.000133042919698318 0.0135102569518591 1.72496886308492e-06 0.00074618466572242 0.000153056174518783 0.000129160898474314 3.65730019743778e-06 1.12219937910221e-06 0.00369127834075495 4.57138193493951e-13 1.96135735294218e-06 1.19485619918533e-12 1.18383393739362e-12 1.93457578128906e-12 1.91551740569174e-12 6.22031098174038e-12 6.55843410067189e-12 4.32222402939986e-12 3.3611664228894e-12
5.33 0.00349358798951585 0.00786142980742735 0.000837175092568641 5.09483409969107e-05 4.86146693540546e-05 4.20583551384417e-06 0.000150808003695443 6.5680800879026e-05 4.63650693818037e-05 7.52853202832979e-06 0.000209179766744367 5.2256131361297e-06 1.37368346764399e-05 5.07554162525241e-06 3.50391964027688e-05 0.000133292853483986 0.0135356131361729 1.728186316729e-06 0.000747589445173685 0.000153248164497036 0.000129403617492088 3.66417216519986e-06 1.12078458824199e-06 0.00375371499655139 4.57466336327263e-13 1.96504411025336e-06 1.21654611196479e-12 1.20043612279557e-12 1.90732243288646e-12 1.90406896879116e-12 6.24309474856731e-12 6.60845278820897e-12 4.27579879623891e-12 3.30773258422295e-12
5.34 0.00349950315621168 0.00787570867054853 0.000838732019916776 5.10397736951082e-05 4.8702892292845e-05 4.21366198959511e-06 0.000151104866886461 6.58038966210557e-05 4.64514667607961e-05 7.54263530817543e-06 0.000209574431794934 5.23849817740133e-06 1.37626893034719e-05 5.10154122340488e-06 3.51060211783945e-05 0.000133545692862662 0.0135609714159089 1.73140366977521e-06 0.00074899484515593 0.00015368966238139 0.000129646358419951 3.67104546016952e-06 1.13532260785252e-06 0.00371172364447208 4.6481121460502e-13 1.96873087819072e-06 1.2062747170225e-12 1.18887050176034e-12 1.90901477529944e-12 1.89875954248915e-12 6.27514142736393e-12 6.64065049386426e-12 4.40144835883067e-12 3.33033421354076e-12
5.35 0.00350545300773415 0.00788998586696116 0.000840288720344058 5.11286209515219e-05 4.87897451625479e-05 4.22147478831761e-06 0.000151394122216735 6.59266995059012e-05 4.65378830677813e-05 7.55673960517394e-06 0.000209967462905091 5.24484445497453e-06 1.37884821414868e-05 5.11874388440066e-06 3.51726203491581e-05 0.000133800171862006 0.013586332935702 1.73462922461983e-06 0.000750398991402345 0.000154021682159972 0.000129889107864293 3.67791862994481e-06 1.12925388240958e-06 0.00372630102465596 4.58453220314412e-13 1.97241763729373e-06 1.20595343681858e-12 1.19727948515972e-12 1.96589829893205e-12 1.94636952744068e-12 6.2751618830883e-12 6.65243660137785e-12 4.2093773581459e-12 3.28274990724698e-12
5.36 0.00351144024645051 0.00790426143275232 0.0008418451851666 5.12151291222871e-05 4.88753631874512e-05 4.22928760400182e-06 0.000151674967612421 6.60491567741496e-05 4.66243082935755e-05 7.57083889221049e-06 0.000210358693537803 5.25830654430609e-06 1.38142047925289e-05 5.12726726013167e-06 3.52389025566783e-05 0.00013405470913967 0.0136116976438345 1.7378684244061e-06 0.000751801347803676 0.000154140753196793 0.000130131849873029 3.68479100862946e-06 1.1378644672225e-06 0.00377713265745311 4.67469186174413e-13 1.97610439905521e-06 1.20336298082537e-12 1.19222817631041e-12 1.93522559650362e-12 1.93190866917755e-12 6.27398040139172e-12 6.6481745761656e-12 4.39831527893122e-12 3.37649976229904e-12
5.37 0.00351746731315563 0.00791853540302936 0.000843401413367909 5.12997165711396e-05 4.89599724095818e-05 4.23709104450957e-06 0.00015194760008437 6.61712657284324e-05 4.67107373414182e-05 7.58493787265108e-06 0.000210748172008451 5.26458016730478e-06 1.38398581598291e-05 5.12625658552453e-06 3.53048101728564e-05 0.000134307813780797 0.0136370643143847 1.74112028801186e-06 0.000753203220673585 0.000154433215784025 0.000130374569817199 3.69166298414698e-06 1.12687854969494e-06 0.00370177027709818 4.62399927362003e-13 1.97979115830479e-06 1.22287808973531e-12 1.20996501456747e-12 1.92284127657218e-12 1.91301980008148e-12 6.37896785443742e-12 6.77056926656151e-12 4.29968256444887e-12 3.33505902734293e-12
5.38 0.00352353637491138 0.00793280781120584 0.000844957409759363 5.13829430064104e-05 4.90438733579365e-05 4.24489351840617e-06 0.000152213179650605 6.62930734498565e-05 4.67971706033974e-05 7.59903191964561e-06 0.000211136152454318 5.27690877798509e-06 1.3865451697298e-05 5.1178833980898e-06 3.53703267462267e-05 0.000134558460889903 0.0136624310094707 1.74437864399154e-06 0.000754606405859253 0.000154887265755674 0.000130617258323102 3.69853552073226e-06 1.13778540893417e-06 0.00379730819190296 4.62586688750683e-13 1.98347792516101e-06 1.22544324304815e-12 1.20811991811954e-12 1.94927503637906e-12 1.93243592680117e-12 6.21414833766163e-12 6.58848652123882e-12 4.3620874294603e-12 3.3752943847982e-12
5.39 0.00352964931446115 0.00794707868850312 0.00084651318216485 5.14654684986943e-05 4.9127419440362e-05 4.25269372010878e-06 0.000152473682033679 6.64146697764465e-05 4.68836130926456e-05 7.6131267340581e-06 0.000211523062488633 5.2847242646798e-06 1.3891002340783e-05 5.10347976323757e-06 3.54354800554356e-05 0.000134806347075627 0.0136877958052264 1.74763441297073e-06 0.000756011360921864 0.00015511902105803 0.000130859913420031 3.70541104529938e-06 1.13817460886822e-06 0.00376412273756543 4.76368029981072e-13 1.98716468126113e-06 1.23534455632227e-12 1.21631730100938e-12 1.9490397288991e-12 1.94586327127959e-12 6.28012473245196e-12 6.66246109551401e-12 4.35491058795017e-12 3.39886516723893e-12
5.4 0.00353580772115283 0.00796134806343294 0.000848068738506545 5.15480046752772e-05 4.92109910418156e-05 4.2604916779443e-06 0.000152731658463523 6.65361752793555e-05 4.69700730748116e-05 7.6272187489105e-06 0.000211909450989842 5.29477192195757e-06 1.39165323886769e-05 5.08630449404396e-06 3.55003388798381e-05 0.00013505196756 0.0137131575042348 1.75087953265311e-06 0.000757416671292361 0.000155246966459442 0.000131102541389772 3.71228780512191e-06 1.1478181092327e-06 0.00373489965100632 4.62028110934229e-13 1.99085144934002e-06 1.21521771549804e-12 1.20378305665788e-12 1.92238206246514e-12 1.91565248663918e-12 6.39734749625615e-12 6.78354144523891e-12 4.3377474437779e-12 3.34684212345034e-12
5.41 0.00354201288340304 0.00797561596124325 0.000849624084894083 5.16312616547676e-05 4.92949671156136e-05 4.26829578984315e-06 0.00015298993169876 6.665772580381e-05 4.70565604552089e-05 7.64131408833512e-06 0.000212295922345288 5.30500781410479e-06 1.39420664515435e-05 5.06933316529274e-06 3.55650026444061e-05 0.000135296496290097 0.0137385160620947 1.75411092981173e-06 0.000758820338408137 0.000155650048434887 0.000131345155044842 3.71916314000099e-06 1.15488535222788e-06 0.00382198307324093 4.63884454122686e-13 1.99453820744578e-06 1.21920069671267e-12 1.20604179866153e-12 1.96498128760466e-12 1.94717217356304e-12 6.34416387014959e-12 6.74607514548269e-12 4.5078775057972e-12 3.38515917448465e-12
5.42 0.00354826578290236 0.00798988240367774 0.000851179223012608 5.17158953806503e-05 4.93796971644714e-05 4.27609673290755e-06 0.000153251265122592 6.67794545705097e-05 4.71430842779472e-05 7.65540937685194e-06 0.000212683065997553 5.31269197281916e-06 1.39676288746804e-05 5.05548689166169e-06 3.56295884528194e-05 0.000135541499408425 0.0137638725711143 1.75733092136149e-06 0.000760221693839064 0.000156050669799657 0.000131587771104647 3.72603549640905e-06 1.1535779712942e-06 0.0037433062772846 4.66199949867148e-13 1.99822497130429e-06 1.22779284720767e-12 1.21199230285357e-12 1.95570372966401e-12 1.95720768613042e-12 6.39727361035546e-12 6.80988679245585e-12 4.33940269965153e-12 3.37503133515783e-12
5.43 0.00355456709034164 0.00800414740854373 0.000852734148070858 5.1802458437925e-05 4.94654746290882e-05 4.2839112636575e-06 0.000153518041645766 6.69014754094867e-05 4.72296510395278e-05 7.66951056128872e-06 0.000213071387926743 5.3251125167937e-06 1.39932404470012e-05 5.04805223499562e-06 3.56942156417e-05 0.00013578854831938 0.0137892288254347 1.76054667749728e-06 0.000761622094824292 0.000156187656910586 0.000131830405997942 3.73290630544099e-06 1.15824485528923e-06 0.00379019985066322 4.62631261005466e-13 2.00191172842397e-06 1.24774701505254e-12 1.22894986884051e-12 1.94968128057126e-12 1.94260610345094e-12 6.46952100807278e-12 6.88529388286135e-12 4.33502422752784e-12 3.41396524937282e-12
5.44 0.00356091716287474 0.00801841098950985 0.000854288847766295 5.18913589915883e-05 4.95525147710252e-05 4.29172202709181e-06 0.000153791990265975 6.70238678707344e-05 4.73162627991714e-05 7.68361348351757e-06 0.000213461253031552 5.33142614761253e-06 1.4018916004894e-05 5.04824417615485e-06 3.57589898831762e-05 0.000136038825051796 0.0138145866335303 1.76376667603555e-06 0.00076302366250794 0.000156410080155939 0.000132073072242123 3.7397779744481e-06 1.14703230759799e-06 0.00382813916951933 4.62211571367299e-13 2.00559849631462e-06 1.23058956122005e-12 1.219824538502e-12 1.96064803186057e-12 1.9461013607325e-12 6.40588824145796e-12 6.84512861650169e-12 4.37383899885347e-12 3.36933583739012e-12
5.45 0.00356731604316049 0.00803267315578775 0.000855843301232716 5.19828304518701e-05 4.96409381112469e-05 4.29955124661539e-06 0.000154073990702129 6.71466666232036e-05 4.74029159724865e-05 7.69772318061971e-06 0.000213852844335456 5.34480841025261e-06 1.40446627381749e-05 5.0580810811022e-06 3.58239908314947e-05 0.000136292811619637 0.0138399471340292 1.76699676045874e-06 0.000764427284317033 0.000156865229789219 0.000132315775356337 3.74665078598065e-06 1.15156513811756e-06 0.00374646257380588 4.72139105161926e-13 2.00928525452422e-06 1.22963317493501e-12 1.21686366939342e-12 1.9690152371335e-12 1.96937734882612e-12 6.44973303765669e-12 6.87795543307832e-12 4.41026790290674e-12 3.37600916942801e-12
5.46 0.00357376346024119 0.00804693391224337 0.00085739747850057 5.20769153574588e-05 4.9730762003171e-05 4.30737693079829e-06 0.00015436397738229 6.7269856610649e-05 4.74896011666599e-05 7.71183413220227e-06 0.000214246142977821 5.35135162795505e-06 1.40704789191816e-05 5.07643964548587e-06 3.58892644490644e-05 0.000136550137866418 0.01386531035913 1.77023817098893e-06 0.000765831851003768 0.000157163966508954 0.000132558512344008 3.75352515336846e-06 1.14138457206502e-06 0.00383475902449522 4.78407641501363e-13 2.01297202043161e-06 1.23144750304015e-12 1.21536031502844e-12 1.9637910458082e-12 1.95610040938458e-12 6.30601592596353e-12 6.62890757676905e-12 4.45318719785066e-12 3.34503987108593e-12
5.47 0.00358025883191661 0.00806119325925138 0.00085895134132767 5.21734634439357e-05 4.98218996745025e-05 4.31522195844834e-06 0.000154660954323207 6.7393373609408e-05 4.7576303211688e-05 7.72595002330858e-06 0.000214640932373357 5.36404782641261e-06 1.40963545239929e-05 5.10310104313795e-06 3.59548198488585e-05 0.000136809624165946 0.0138906752151082 1.77348637525144e-06 0.000767235429453785 0.000157275431821672 0.000132801272312483 3.7603992193122e-06 1.15148726162866e-06 0.00380067682099078 4.7166724961313e-13 2.01665877851399e-06 1.26355122763679e-12 1.2443733208672e-12 1.97911784090545e-12 1.96354690494124e-12 6.3993164412704e-12 6.82661496146404e-12 4.470520415841e-12 3.41227125572853e-12
5.48 0.00358680126886298 0.00807545119285075 0.000860504843988378 5.22721451370055e-05 4.99141680004955e-05 4.3230641172567e-06 0.000154963116718017 6.75171112335625e-05 4.76630024762961e-05 7.74006437422886e-06 0.000215036824321645 5.37229917729084e-06 1.41222721378104e-05 5.13514992410666e-06 3.60206326647282e-05 0.000137069512158492 0.0139160398880324 1.7767337737761e-06 0.00076863716147187 0.000157613645212069 0.000133044038841118 3.76727272109483e-06 1.15081756901891e-06 0.00378294149520237 4.85831071501656e-13 2.02034554353967e-06 1.21819092870934e-12 1.2090103992227e-12 1.98430265716267e-12 1.98424997612161e-12 6.41848746180327e-12 6.76659288691528e-12 4.30122333108088e-12 3.41551835735092e-12
5.49 0.0035933895802346 0.00808970770471982 0.00086205793450777 5.23724783688872e-05 5.00073024103959e-05 4.33092284771232e-06 0.000155268065299146 6.76409328883851e-05 4.77496766825699e-05 7.75417997736044e-06 0.000215433304905882 5.38298009253942e-06 1.41482090350129e-05 5.1703158452302e-06 3.60866538463526e-05 0.000137327832010159 0.0139414025254787 1.77997339876043e-06 0.000770038008213652 0.000158049213292002 0.000133286793524734 3.77414779556542e-06 1.16769982293566e-06 0.003852341022926 4.76844564339844e-13 2.02403230271131e-06 1.23538983455748e-12 1.22219849682283e-12 1.94779524575538e-12 1.9432626558781e-12 6.47358960128049e-12 6.92393624898508e-12 4.4602810758487e-12 3.40794717946267e-12
5.5 0.00360002228105837 0.00810396278267856 0.000863610557378672 5.24738679020819e-05 5.01009790939676e-05 4.33877999332804e-06 0.000155573087624325 6.77646874903932e-05 4.78363032270654e-05 7.76828991599049e-06 0.000215829794401833 5.39363393776574e-06 1.41741397745342e-05 5.2053281701988e-06 3.61528198704028e-05 0.000137582825466542 0.0139667619270745 1.78320237991293e-06 0.000771439670119966 0.000158244820327871 0.000133529520103754 3.78102400774614e-06 1.16845509192377e-06 0.00379784733567155 4.77918879866021e-13 2.02771906966703e-06 1.24481061466663e-12 1.22814199089057e-12 1.99571613716045e-12 1.98148950963315e-12 6.389914853803e-12 6.73414084505676e-12 4.38921583789875e-12 3.47192125186283e-12
5.51 0.00360669760093746 0.00811821641081907 0.000865162655601723 5.25756521381405e-05 5.01948407885692e-05 4.34664798160707e-06 0.000155875473528803 6.78882271931393e-05 4.79228618228003e-05 7.78239678249366e-06 0.000216225714308552 5.40188139390595e-06 1.42000390134387e-05 5.23698951113852e-06 3.62190660208901e-05 0.000137833329601048 0.0139921179878562 1.78642359493171e-06 0.000772842819626105 0.000158411396965596 0.00013377220808358 3.78789989513358e-06 1.17097683903721e-06 0.00382666938416857 4.77452198562348e-13 2.03140582676225e-06 1.2723628767736e-12 1.25406413549604e-12 2.04097478038281e-12 2.02072014579982e-12 6.66136661780436e-12 7.12001860799931e-12 4.59454407690653e-12 3.43212468493434e-12
5.52 0.00361341349435158 0.00813246856995481 0.000866714173803708 5.26771549861145e-05 5.02885253791816e-05 4.35451560258121e-06 0.000156172829161339 6.80114244851163e-05 4.80093366083418e-05 7.79649421619962e-06 0.000216620554482585 5.41454169147228e-06 1.42258848227826e-05 5.26317156137514e-06 3.62853372653451e-05 0.000138079037263923 0.0140174717325611 1.78964365347412e-06 0.000774246393543003 0.000158824131311218 0.000134014855325209 3.79477301474726e-06 1.16832535508867e-06 0.00384985528500406 4.80815520122304e-13 2.03509259046613e-06 1.23240464090197e-12 1.22231043898391e-12 1.9685040210772e-12 1.96440343677906e-12 6.57073833551344e-12 6.93655126206126e-12 4.49412816749153e-12 3.43642226758235e-12
5.53 0.00362016765227772 0.00814671923794525 0.00086826506092776 5.27777377490295e-05 5.03816940294234e-05 4.36238758264415e-06 0.000156463352855424 6.81341876646861e-05 4.80957184631737e-05 7.81058585312685e-06 0.000217013931642992 5.42103182617115e-06 1.42516609707205e-05 5.28116088028405e-06 3.63515970296917e-05 0.000138320573955988 0.0140428249381048 1.79287023814078e-06 0.000775648636629275 0.000159195092748991 0.000134257467868251 3.80164370767201e-06 1.16017691051736e-06 0.00380483777424944 4.77800454796027e-13 2.03877935082333e-06 1.22833954621669e-12 1.21808418439547e-12 1.99456705464152e-12 1.98159361570174e-12 6.57253761822133e-12 7.03590363036403e-12 4.49735341273075e-12 3.39476972192397e-12
5.54 0.00362695751528066 0.0081609683903311 0.00086981527376027 5.28768478161846e-05 5.04740574861253e-05 4.37026037898469e-06 0.000156746042868424 6.82564719174331e-05 4.81820063029437e-05 7.82466661491393e-06 0.000217405633728517 5.4343938958073e-06 1.42773589839428e-05 5.29083592964299e-06 3.64178303971745e-05 0.000138559376531939 0.0140681794759971 1.79610812259772e-06 0.000777048865823718 0.000159323721491941 0.000134500059117998 3.80851447183477e-06 1.16413761272496e-06 0.0038489444142502 4.74180926656608e-13 2.04246611671692e-06 1.27022964033923e-12 1.25394438913988e-12 2.06084636855393e-12 2.04116425786118e-12 6.58314144779237e-12 6.98590335039289e-12 4.4504870062656e-12 3.47889410712923e-12
5.55 0.00363378028778034 0.00817521600082792 0.000871364779739602 5.29740595670075e-05 5.05653975526016e-05 4.37813184992838e-06 0.000157020812957674 6.83782852299544e-05 4.82682077243738e-05 7.83874169773775e-06 0.000217795644461956 5.44059363240827e-06 1.43029791498758e-05 5.29109594919165e-06 3.6484043267372e-05 0.00013879739786042 0.0140935366163822 1.79935683168385e-06 0.000778448224758678 0.000159585629895338 0.000134742646587106 3.81538730986351e-06 1.15909489554132e-06 0.00384955556272234 4.81607748559774e-13 2.04615287286148e-06 1.25433561510934e-12 1.23661456602438e-12 1.95913432053391e-12 1.95609120452189e-12 6.45906090378686e-12 6.93843153081758e-12 4.43953700808309e-12 3.43288349720095e-12
5.56 0.0036406329534979 0.00818946204183794 0.000872913559414074 5.30691047707102e-05 5.06555824991145e-05 4.38600451988714e-06 0.000157288502510925 6.84996884440807e-05 4.8354338923857e-05 7.85280748683118e-06 0.000218184145308279 5.45302919000387e-06 1.43285304117784e-05 5.28382396829664e-06 3.65502573731572e-05 0.000139036703114649 0.014118896548813 1.80261100790019e-06 0.000779848654313679 0.000160028529858402 0.000134985248262101 3.82226336330099e-06 1.17473015095224e-06 0.0038349958492473 4.73287826748897e-13 2.04983963200938e-06 1.25329867743489e-12 1.24378397607309e-12 2.01200614534482e-12 2.00047407384337e-12 6.43014916258788e-12 6.7816396332036e-12 4.53405912974548e-12 3.47922555071598e-12
5.57 0.00364751229199679 0.00820370648497584 0.000874461609306043 5.31618903378603e-05 5.07445753443063e-05 4.39387274877113e-06 0.000157550779978172 6.86207887464099e-05 4.84404231947489e-05 7.86687070359591e-06 0.000218571494997129 5.4605392015484e-06 1.43540297564377e-05 5.27002610573946e-06 3.66165005523769e-05 0.000139279046208307 0.0141442583113535 1.80586209986277e-06 0.000781251042315659 0.000160297875780908 0.000135227878671447 3.82913966907618e-06 1.16664857634523e-06 0.00386002769895912 4.72887917520119e-13 2.05352639892156e-06 1.26227809068673e-12 1.25078826770048e-12 2.07997771484223e-12 2.05845325414954e-12 6.57895615467583e-12 7.07128439229593e-12 4.5062248526217e-12 3.41631996600357e-12
5.58 0.0036544148963278 0.00821794930180686 0.000876008943560757 5.32525026765144e-05 5.08324350262822e-05 4.40174201010221e-06 0.000157809948492996 6.87417285001493e-05 4.85264893179116e-05 7.88092902050412e-06 0.00021895818754343 5.47083072108286e-06 1.43794999847359e-05 5.25280555613427e-06 3.66827968418913e-05 0.000139525518841764 0.0141696201530235 1.80910278138955e-06 0.000782654366191218 0.000160432511866006 0.000135470545782359 3.83601394005614e-06 1.18086201535229e-06 0.00384481693302839 4.84377433791512e-13 2.05721315509933e-06 1.27347786060482e-12 1.2575255035174e-12 1.97615890745093e-12 1.97364575279662e-12 6.4719424897793e-12 6.85109598993278e-12 4.47106162450901e-12 3.44522923731001e-12
5.59 0.00366133719146584 0.00823219046434253 0.000877555594956349 5.33411977159309e-05 5.0919309576427e-05 4.40960636721583e-06 0.000158068676407054 6.88626695497848e-05 4.86125688700653e-05 7.8949899070957e-06 0.000219344794662487 5.48066211500113e-06 1.44049673861329e-05 5.2349203441575e-06 3.67491571825414e-05 0.000139776348731543 0.0141949801924379 1.81232980121847e-06 0.000784056676815042 0.000160782871389947 0.000135713249427156 3.84288674304862e-06 1.17319005352201e-06 0.00384287112017456 4.78673574131057e-13 2.06089992091315e-06 1.26607801857847e-12 1.24887297016495e-12 2.02523980967068e-12 2.01361125393651e-12 6.5769665942509e-12 7.06190823919097e-12 4.57933094649314e-12 3.58400453925126e-12
5.6 0.00366827545360208 0.00824642994561719 0.000879101616034523 5.34283782089583e-05 5.10054227881696e-05 4.41747068439725e-06 0.000158329682628338 6.8983775502884e-05 4.8698693420231e-05 7.9090514926687e-06 0.000219731898278811 5.4885615499055e-06 1.44304586864216e-05 5.21937255773629e-06 3.68155713663689e-05 0.000140030888875738 0.0142203371154675 1.81554556127087e-06 0.000785456948673952 0.000161205942384012 0.000135955981561583 3.84975966217919e-06 1.17970886154763e-06 0.00386330666960154 4.86429107314545e-13 2.06458668014088e-06 1.24348229419333e-12 1.23538896033756e-12 2.0498769966203e-12 2.02962163580315e-12 6.57158055221384e-12 6.96689862193541e-12 4.48940671574778e-12 3.52550632871969e-12
5.61 0.00367522583008562 0.00826066772012794 0.000880647078610148 5.35145598395294e-05 5.10910550512706e-05 4.42533226628406e-06 0.000158595413904518 6.91051940615993e-05 4.87848919424763e-05 7.9231207770609e-06 0.000220120021188783 5.5006704860753e-06 1.44559977161723e-05 5.20947264981766e-06 3.6882005652305e-05 0.000140287797008067 0.0142456906598065 1.8187576783018e-06 0.0007868559837707 0.00016137899620463 0.000136198728265033 3.85663247460848e-06 1.17610088313297e-06 0.00386182368883888 4.9398197078312e-13 2.06827344508589e-06 1.27202756729554e-12 1.25911824658806e-12 1.99310157684318e-12 1.9901922949594e-12 6.69555502921244e-12 7.19710752983487e-12 4.52662193459405e-12 3.49191345117737e-12
5.62 0.0036821843601237 0.00827490376456409 0.000882192072760164 5.36003297205098e-05 5.11765208845593e-05 4.43319232416627e-06 0.000158867754049048 6.92270404682268e-05 4.88711877699933e-05 7.93719516577898e-06 0.000220509565285798 5.50702117959112e-06 1.44816031996057e-05 5.20671866160248e-06 3.6948404757051e-05 0.000140545360850944 0.0142710417054622 1.82197475923791e-06 0.000788255533643132 0.000161574870314906 0.000136441473018728 3.86350408272245e-06 1.17935087578959e-06 0.00385326425772935 4.89180427052829e-13 2.07196020311509e-06 1.26085548414532e-12 1.24601476161248e-12 2.02018377395169e-12 2.00857162220155e-12 6.58161113038298e-12 6.97452512793461e-12 4.57080788290681e-12 3.48478583344054e-12
5.63 0.00368914699576452 0.00828913805806365 0.000883736705572215 5.36862990632475e-05 5.12621433680723e-05 4.44105292300198e-06 0.000159147799317904 6.93493855058739e-05 4.89575969340648e-05 7.95128062045433e-06 0.000220900763319912 5.52032567826328e-06 1.45072862686765e-05 5.21338573293519e-06 3.70146979159353e-05 0.000140801893152169 0.0142963919428358 1.82520325036109e-06 0.000789656536920589 0.00016199636037248 0.000136684200339392 3.87037400866833e-06 1.18768020545436e-06 0.0038695641236356 4.89365672616056e-13 2.07564697111012e-06 1.28911934167557e-12 1.27129280961972e-12 2.0190688425797e-12 2.00171780167762e-12 6.73739387052192e-12 7.26592220410727e-12 4.49532084853507e-12 3.5432782634748e-12
5.64 0.00369610962341653 0.00830337058273036 0.000885281098623623 5.37730551633302e-05 5.13482289598737e-05 4.44891031387351e-06 0.000159435729385095 6.9472248074238e-05 4.90441267320754e-05 7.96537302566025e-06 0.000221293651633186 5.52667788692186e-06 1.45330494111141e-05 5.22867587722386e-06 3.7080809635824e-05 0.000141056105653457 0.0143217432308624 1.82844424678325e-06 0.000791058184260246 0.000162337186907054 0.000136926899126835 3.87724316400281e-06 1.18913511360455e-06 0.00385682377041829 4.98641655501219e-13 2.07933372722139e-06 1.28403228667985e-12 1.26447512663605e-12 2.0063346599549e-12 2.00621445417138e-12 6.62816278789214e-12 7.05500960891169e-12 4.58192503936557e-12 3.60637051721403e-12
5.65 0.00370306808556593 0.00831760132393417 0.000886825384693593 5.38611154399371e-05 5.14350436896432e-05 4.45677143510826e-06 0.000159730789266792 6.95955938577163e-05 4.91307753523851e-05 7.97947681352094e-06 0.000221688066545143 5.53956109472567e-06 1.4558886265622e-05 5.25271648446056e-06 3.7146672666261e-05 0.000141307378426413 0.0143470968905947 1.83169317058951e-06 0.000792458762756593 0.000162466694237486 0.00013716956520807 3.88411294619623e-06 1.2039101134336e-06 0.00385831337832648 4.9477591496529e-13 2.08302049425091e-06 1.28610696962717e-12 1.27316634307425e-12 2.04286600396752e-12 2.03340044986329e-12 6.6803413216709e-12 6.97515486775051e-12 4.53340797805313e-12 3.5110002156179e-12
5.66 0.00371001820265551 0.00833183027053546 0.00088836970479527 5.39508873422505e-05 5.15227926967874e-05 4.46462801848093e-06 0.000160031383925667 6.97193403228493e-05 4.9217532707154e-05 7.99358607743357e-06 0.000222083664622744 5.54745273483018e-06 1.45847821504102e-05 5.28278202254798e-06 3.72122396965597e-05 0.000141555864820505 0.0143724532038818 1.83494269479196e-06 0.000793857489934617 0.000162755739530704 0.000137412201604308 3.89098562055148e-06 1.19604705952599e-06 0.00388155708637077 4.83713875172072e-13 2.08670725235112e-06 1.27861578933276e-12 1.26420925505151e-12 2.01599581959886e-12 2.00037108015816e-12 6.78332162867001e-12 7.21544793807941e-12 4.57773390246091e-12 3.5319357892233e-12
5.67 0.00371695579510493 0.00834605741521317 0.000889914203985286 5.40426374756351e-05 5.16116050833072e-05 4.47249029752974e-06 0.000160335274155739 6.98433664205997e-05 4.93043813827012e-05 8.00770382299249e-06 0.000222479965259452 5.55851513232817e-06 1.46107163608423e-05 5.31687553355484e-06 3.72774939657065e-05 0.000141802412704221 0.0143978113095527 1.83818543789641e-06 0.000795255440357197 0.000163195399181578 0.000137654818011956 3.8978590334416e-06 1.2038315525066e-06 0.00386190074536297 4.95498542028164e-13 2.0903940172638e-06 1.26621804777941e-12 1.25085936937357e-12 2.01374954475598e-12 2.01441911328113e-12 6.64573657852511e-12 6.9752081058641e-12 4.5533479375575e-12 3.56089310861592e-12
5.68 0.00372387670517373 0.00836028275449969 0.000891459026882085 5.41364714933424e-05 5.1701524246174e-05 4.48034730613027e-06 0.000160639847110277 6.99675271412921e-05 4.93912988758666e-05 8.02182333742437e-06 0.000222876408550641 5.56876313751381e-06 1.4636664385025e-05 5.35170772405957e-06 3.73424560162598e-05 0.000142048322731563 0.014423169531181 1.84141779208972e-06 0.000796654528011492 0.000163427263005899 0.000137897427957286 3.90473133901873e-06 1.18565441595144e-06 0.00387508180071351 4.8627447835304e-13 2.09408077431454e-06 1.30885266400489e-12 1.28823054839966e-12 2.04683568871978e-12 2.03711788842223e-12 6.54502697020493e-12 6.9600453322528e-12 4.50894862383457e-12 3.51925247467282e-12
5.69 0.00373077681876986 0.00837450628894278 0.000893004313850756 5.42323270256351e-05 5.17925052728372e-05 4.48820973529745e-06 0.000160942428614952 7.00916704018784e-05 4.94782600917442e-05 8.03594686075574e-06 0.000223272422178112 5.57746329688127e-06 1.46626007094537e-05 5.38420406822085e-06 3.7407183548747e-05 0.000142295003662398 0.0144485259994866 1.84464151820453e-06 0.000798055563073889 0.000163590318120496 0.000138140045642209 3.91160159891134e-06 1.19540754750891e-06 0.00388122869195348 4.8632713885902e-13 2.09776754127669e-06 1.27003940934393e-12 1.25969412143579e-12 2.02372060161268e-12 2.00866686738127e-12 6.63055185038408e-12 6.94946132106726e-12 4.58284876654101e-12 3.59383694519008e-12
5.7 0.00373765208682926 0.00838872802284733 0.000894550196441597 5.43299789797357e-05 5.18844183364279e-05 4.4960671910043e-06 0.00016124059942564 7.02156541870461e-05 4.95652397237396e-05 8.0500676333987e-06 0.000223667489332501 5.58980205010002e-06 1.46885020584882e-05 5.41205279966002e-06 3.74717671744599e-05 0.000142543605959174 0.014473879341565 1.84786221733679e-06 0.000799457413305234 0.000163961422142895 0.000138382682245417 3.91847050244172e-06 1.18725256657584e-06 0.00385370824943932 4.97652602142955e-13 2.10145429942724e-06 1.29219924160786e-12 1.27606447393199e-12 2.04149321410321e-12 2.04303456017397e-12 6.61196252151789e-12 7.05293600537405e-12 4.60535412400329e-12 3.55548256651356e-12
5.71 0.00374449854661315 0.00840294796451136 0.000896096793055765 5.44290585176759e-05 5.19770596933894e-05 4.50392790768174e-06 0.000161532476950918 7.03393627497114e-05 4.96522150372131e-05 8.06418813403365e-06 0.000224061208558565 5.59668532934367e-06 1.47143496129493e-05 5.43251303928635e-06 3.75363207277953e-05 0.000142794721255405 0.0144992291837908 1.85108722280976e-06 0.000800858081291382 0.000164349508351696 0.000138625343196774 3.925339573842e-06 1.2005131547792e-06 0.00388787922777517 4.90443601489007e-13 2.10514106427953e-06 1.28183949323837e-12 1.26488975852843e-12 2.05568305573912e-12 2.04807862571795e-12 6.56916077847323e-12 6.88539872213046e-12 4.749613123897e-12 3.52054127795298e-12
5.72 0.00375131234225203 0.00841716612578125 0.000897644205692596 5.4529081827083e-05 5.20701669338887e-05 4.5117846355622e-06 0.000161816931718937 7.04627186348637e-05 4.97391674146538e-05 8.07830235373717e-06 0.000224453340262485 5.60990996386593e-06 1.47401315882732e-05 5.44520072928221e-06 3.76009665899593e-05 0.000143048218419293 0.0145245762890214 1.85432112674211e-06 0.000802256553828343 0.000164516722819111 0.000138868026642529 3.932209204581e-06 1.20471633753445e-06 0.00387169751037606 4.88101881182932e-13 2.1088278245029e-06 1.32981316883579e-12 1.30775843710089e-12 2.06125263915398e-12 2.04658012087664e-12 6.66395479521488e-12 7.13149475057242e-12 4.55214857248921e-12 3.55210915805548e-12
5.73 0.00375808974497831 0.00843138252203739 0.000899192516397619 5.46294885975623e-05 5.21634396648916e-05 4.51964096698006e-06 0.00016209371292671 7.05856907291472e-05 4.98260840443787e-05 8.09241403081691e-06 0.000224843833047486 5.61633600031608e-06 1.47658442029437e-05 5.44886113986568e-06 3.7665820757836e-05 0.000143303256360117 0.0145499222674274 1.85756409257579e-06 0.00080365368719751 0.000164748150033933 0.000139110723814339 3.93907929349926e-06 1.20970897749389e-06 0.003880636470469 4.96932190050788e-13 2.1125145904411e-06 1.2830609796043e-12 1.27249453472019e-12 2.05698037188521e-12 2.05967331021078e-12 6.64180696862445e-12 6.96745883583887e-12 4.53677815323195e-12 3.6299968590193e-12
5.74 0.00376482717247001 0.00844559717161168 0.00090074178441611 5.47296852356152e-05 5.22565619592172e-05 4.52749496824438e-06 0.000162363470916926 7.07082963145348e-05 4.99129584488576e-05 8.10651833506147e-06 0.000225232828142282 5.62886767239154e-06 1.47914919608862e-05 5.44510609124751e-06 3.77309781050274e-05 0.000143558471325267 0.0145752689675641 1.86081166122119e-06 0.000805051371127324 0.00016516212495293 0.000139353420907453 3.94594941129145e-06 1.21638422669213e-06 0.0038867906132328 5.02038253306538e-13 2.11620134651189e-06 1.28109090549424e-12 1.26737512142764e-12 2.04712795918971e-12 2.03895579734451e-12 6.7277551092787e-12 7.18061639486355e-12 4.64058781766231e-12 3.5340535110984e-12
5.75 0.00377152120775792 0.00845981009575399 0.000902292044714708 5.48290916989875e-05 5.23492272804341e-05 4.53534495118774e-06 0.000162627675154555 7.08305974055654e-05 4.99997902817186e-05 8.12062034858529e-06 0.000225620641619239 5.63637759046589e-06 1.48170871384951e-05 5.43468834987496e-06 3.77964997309148e-05 0.000143812296737294 0.0146006177757386 1.86405659065066e-06 0.000806450762597622 0.00016546937552421 0.000139596102228923 3.95281936759172e-06 1.20674838633329e-06 0.00385962897410714 4.99318893465169e-13 2.11988811227877e-06 1.31080417867705e-12 1.29322881405609e-12 2.05664448651016e-12 2.04599566693997e-12 6.76710480467022e-12 7.12654525193971e-12 4.57335373842923e-12 3.57423454735642e-12
5.76 0.00377816861707649 0.00847402131805188 0.000903843306536873 5.49271862393921e-05 5.24411617330073e-05 4.54319416114109e-06 0.000162888437392463 7.09526921509655e-05 5.0086584700043e-05 8.1347162888031e-06 0.000226007725986606 5.6469821572369e-06 1.48426478413812e-05 5.42048946789896e-06 3.78624058894158e-05 0.000144063341798518 0.0146259690978879 1.867292810267e-06 0.000807851245130377 0.000165625966878034 0.000139838753891207 3.95969229574134e-06 1.21593052716349e-06 0.00388339033409745 4.9497771480727e-13 2.12357487059012e-06 1.30436345734335e-12 1.2842935411019e-12 2.11609855673035e-12 2.09405719077254e-12 6.85955208417485e-12 7.34299418030522e-12 4.73349363601672e-12 3.54656181427685e-12
5.77 0.00378476636693605 0.00848823086404448 0.000905395553218943 5.50235461189452e-05 5.25321454836726e-05 4.55103663871197e-06 0.00016314826226668 7.10747014355233e-05 5.01733504969641e-05 8.14881202389233e-06 0.000226394617012534 5.65659822820814e-06 1.4868196118446e-05 5.40497485037877e-06 3.79286743096534e-05 0.000144310740773495 0.0146513222126153 1.87051763127617e-06 0.00080925113909244 0.000165926388563854 0.000140081366914196 3.96656750040758e-06 1.19870134344605e-06 0.00387280061431832 5.09571995435733e-13 2.12726163640698e-06 1.28902664112593e-12 1.27834944405965e-12 2.08109706692101e-12 2.07491032808584e-12 6.72346337185495e-12 7.07739159117271e-12 4.64874804096083e-12 3.56883696164875e-12
5.78 0.00379131164015208 0.0085024387606447 0.00090694874242483 5.51178804709559e-05 5.26220298936273e-05 4.55887972906102e-06 0.000163409753186569 7.1196753511832e-05 5.02600984270521e-05 8.16290445934775e-06 0.000226781870781924 5.66493571561371e-06 1.48937551216086e-05 5.39104796958621e-06 3.79952449390002e-05 0.000144554391372519 0.0146766755467214 1.87373347484019e-06 0.000810649461783184 0.000166346304604326 0.000140323940104803 3.97344270704516e-06 1.2136557817476e-06 0.00387900171407941 4.98831026555634e-13 2.1309483956738e-06 1.28528795086838e-12 1.27297375391012e-12 2.05787479555719e-12 2.04528638149882e-12 6.90550021772971e-12 7.41100968400157e-12 4.6919276433185e-12 3.64873047124322e-12
5.79 0.00379780185097147 0.00851664503581684 0.000908502807986794 5.52100536534537e-05 5.2710750019863e-05 4.56671581969007e-06 0.000163675308278333 7.13189677241892e-05 5.03468391551545e-05 8.17699955383081e-06 0.000227169998931915 5.67670696008302e-06 1.49193462863823e-05 5.38180444213794e-06 3.8062028477422e-05 0.000144795022252755 0.0147020272605214 1.8769468520583e-06 0.000812046914371234 0.000166570017645695 0.000140566479581702 3.98031603375916e-06 1.20222774417095e-06 0.00389024114578609 4.96952378546264e-13 2.13463516153119e-06 1.32843518254222e-12 1.31095205523646e-12 2.1205235479398e-12 2.09905437054489e-12 6.7759934273828e-12 7.15528463847481e-12 4.64202350019467e-12 3.52238994182519e-12
5.8 0.00380423465898622 0.00853084971800486 0.000910057661777889 5.5300096340674e-05 5.27983303140318e-05 4.57455297948583e-06 0.000163946841432924 7.1441439595146e-05 5.04335814254278e-05 8.19109387744479e-06 0.000227559409400911 5.68347100965216e-06 1.49449867436668e-05 5.37883919925867e-06 3.81289197795434e-05 0.000145034073340135 0.0147273759322999 1.88016548234804e-06 0.000813445120938172 0.000166752821029974 0.000140808998535174 3.98718707555333e-06 1.2214601809338e-06 0.00385443882928229 4.98091723270682e-13 2.13832191852649e-06 1.31400843179306e-12 1.29445794842871e-12 2.08103177529934e-12 2.07308736042522e-12 6.87718357355687e-12 7.38489866410405e-12 4.68504361781018e-12 3.62349026937129e-12
5.81 0.00381060798191279 0.00854505283561476 0.000911613196323507 5.53882040181809e-05 5.28848836608823e-05 4.58238535172502e-06 0.000164225560536046 7.15642290496311e-05 5.05203306810077e-05 8.20519255697353e-06 0.000227950359363407 5.69646129197998e-06 1.49706871756824e-05 5.38441127742376e-06 3.81958125976042e-05 0.000145273409729848 0.0147527210847559 1.88339504747694e-06 0.000814844960379293 0.00016712756182988 0.00014105151393032 3.99405805867052e-06 1.21799152786938e-06 0.00388419118423385 5.0087461742136e-13 2.14200868551822e-06 1.29554901283949e-12 1.28530296278996e-12 2.10571504857331e-12 2.09370978126598e-12 6.6696115962557e-12 7.04903292804397e-12 4.73906038665449e-12 3.6831136071952e-12
5.82 0.00381692000712152 0.00855925441642312 0.000913169288632186 5.5474722686106e-05 5.29706033807303e-05 4.59021865453665e-06 0.000164511828753278 7.1687352714002e-05 5.06070878511053e-05 8.21929128461411e-06 0.000228342926120783 5.70305243226517e-06 1.49964508260394e-05 5.39800669769232e-06 3.82626124606333e-05 0.000145514932645507 0.014778063358831 1.88663622528874e-06 0.000816245638643184 0.000167495129335099 0.000141294043109786 4.00093065479997e-06 1.22262345539189e-06 0.00386432662687796 4.97575153605293e-13 2.145695443767e-06 1.31968960650473e-12 1.30512416947765e-12 2.10696895802436e-12 2.0876066252772e-12 6.85636326815173e-12 7.35246254838108e-12 4.70439899085282e-12 3.64765764062137e-12
5.83 0.00382316920206213 0.00857345448732936 0.000914725803889812 5.55601235791539e-05 5.3055749581049e-05 4.59805195858404e-06 0.00016480512372213 7.18107821382433e-05 5.06938493965897e-05 8.23339424019231e-06 0.000228736998325067 5.71577140929155e-06 1.50222729299444e-05 5.41994660723006e-06 3.83292477560675e-05 0.000145760173480665 0.0148034042615446 1.88988496224644e-06 0.000817645368981775 0.000167668829597013 0.000141536599968931 4.0078061062695e-06 1.22296748533987e-06 0.00387172617409919 5.02548279272467e-13 2.14938220952814e-06 1.31710146548376e-12 1.30025459872693e-12 2.08445075193668e-12 2.07953258760047e-12 6.73946347162499e-12 7.10199649476208e-12 4.63720536086973e-12 3.59437364278163e-12
5.84 0.0038293543231792 0.00858765307371357 0.000916282599367284 5.56449673490636e-05 5.31406292450415e-05 4.60588512225987e-06 0.000165104099750265 7.19344471996721e-05 5.07806076539531e-05 8.24749607495428e-06 0.00022913228918819 5.7236586059512e-06 1.50481413605595e-05 5.44783504139629e-06 3.83956766402424e-05 0.000146009962302239 0.0148287455923279 1.8931341454863e-06 0.000819043066180695 0.000167907781356917 0.000141779191633675 4.01468253873691e-06 1.21575515368339e-06 0.00388889389389749 4.99633744881736e-13 2.15306896561742e-06 1.33637478393394e-12 1.31712413022278e-12 2.07557995955172e-12 2.06476508299996e-12 6.86857348080872e-12 7.37620784242494e-12 4.7129659359417e-12 3.66537039510097e-12
5.85 0.00383547442363715 0.00860185019914041 0.000917839529267239 5.57298618610144e-05 5.32255731381658e-05 4.61372424890149e-06 0.000165406745296095 7.20582448708952e-05 5.08673520444192e-05 8.26160011753422e-06 0.000229528369807412 5.73473782662521e-06 1.50740380839923e-05 5.47993933748216e-06 3.84618876181539e-05 0.000146264246690506 0.0148540887663001 1.89637679087819e-06 0.000820439489336378 0.000168327771518972 0.000142021817295131 4.02155841775217e-06 1.22551193737815e-06 0.00385633965733555 4.95647153607111e-13 2.15675573157128e-06 1.29688297602878e-12 1.28854570303567e-12 2.12674876924594e-12 2.10683996680692e-12 6.80330691092469e-12 7.18578572677638e-12 4.64623049814105e-12 3.63960537770588e-12
5.86 0.00384152885952327 0.00861604588480219 0.000919396448812708 5.58154156599841e-05 5.33109100456128e-05 4.62156197355188e-06 0.000165710617508721 7.21820522040126e-05 5.09540708849488e-05 8.27570031174051e-06 0.00022992471877062 5.74479374168023e-06 1.50999411690737e-05 5.51315734221193e-06 3.85278962677589e-05 0.000146522101196282 0.0148794342939559 1.89960935135018e-06 0.00082183661960406 0.00016861291150233 0.000142264468215856 4.02843495001691e-06 1.22001584770906e-06 0.00387301431617149 5.06882020164512e-13 2.16044249083706e-06 1.32919405072564e-12 1.31482257890956e-12 2.11076074272962e-12 2.1090853600228e-12 6.98359455589345e-12 7.5120937442571e-12 4.74049653977523e-12 3.70821032008261e-12
5.87 0.0038475172948735 0.00863024014947727 0.0009209532181955 5.59021922445718e-05 5.33969420526876e-05 4.62941146472714e-06 0.000166013127696734 7.23057414232298e-05 5.10407530345602e-05 8.28979981737001e-06 0.000230320783141063 5.7536073465858e-06 1.51258277745866e-05 5.54457108440851e-06 3.85937382186128e-05 0.00014678192605303 0.0149047815984488 1.90283251886266e-06 0.000823235755158583 0.000168775641544718 0.000142507129879147 4.03531242191951e-06 1.241661730799e-06 0.00386881350516229 4.98849613010273e-13 2.16412925654043e-06 1.32320791818144e-12 1.30719854231045e-12 2.10015719739276e-12 2.09154187880964e-12 6.85718211136286e-12 7.28454732742868e-12 4.72189240679176e-12 3.64020526450584e-12
5.88 0.00385343970503507 0.00864443300904268 0.000922509706992272 5.59906668572029e-05 5.34839208600348e-05 4.63725811201548e-06 0.000166311844014925 7.24291962314066e-05 5.11273900587383e-05 8.30389293632251e-06 0.000230716042823687 5.76571136015375e-06 1.5151676653303e-05 5.57183165814452e-06 3.86594581028919e-05 0.000147041789359466 0.0149301292380991 1.90605109021267e-06 0.000824636265702587 0.000169097931341787 0.000142749785119763 4.04219024966326e-06 1.23164444516458e-06 0.00385194301439411 5.08493128193916e-13 2.16781601482736e-06 1.32596852987299e-12 1.30722874639018e-12 2.11045929039874e-12 2.09231771991133e-12 7.02823629923614e-12 7.55957875164997e-12 4.66397101242119e-12 3.5817118572637e-12
5.89 0.00385929637874369 0.00865862447636834 0.000924065797319578 5.60811908012494e-05 5.35720288091145e-05 4.64512040342307e-06 0.000166604777567528 7.25523267207601e-05 5.12139780080876e-05 8.31798338081553e-06 0.000231110071933365 5.7726682702132e-06 1.51774708588645e-05 5.59216556905242e-06 3.87250997022329e-05 0.000147299835968993 0.0149554754518263 1.90927147072842e-06 0.000826036305235209 0.000169500326850005 0.000142992418079835 4.04906675874626e-06 1.24979943383812e-06 0.00388388871606302 5.25069307094738e-13 2.17150278174777e-06 1.34488452298614e-12 1.32349771667071e-12 2.11890649251921e-12 2.11510552047787e-12 6.90942491160781e-12 7.35649662339824e-12 4.86579544130079e-12 3.6201950426517e-12
5.9 0.00386508791871472 0.00867281456119049 0.000925621386547581 5.61739652679245e-05 5.36613652984141e-05 4.65297885812955e-06 0.00016689061814076 7.26750812292405e-05 5.13005186964558e-05 8.3320665002863e-06 0.000231502589528721 5.78575335375529e-06 1.52031998931965e-05 5.60499774847092e-06 3.87906972027183e-05 0.000147554671124822 0.0149808188356226 1.91249859955817e-06 0.000827434689301136 0.000169713721440394 0.000143235017732186 4.05594114202554e-06 1.23685216995958e-06 0.00385985873338761 5.12785278557658e-13 2.175189536703e-06 1.32694725351372e-12 1.31362020545098e-12 2.10030055746831e-12 2.08924129838031e-12 6.88486202210823e-12 7.22289434767574e-12 4.74678041877805e-12 3.64609889721373e-12
5.91 0.00387081524071109 0.00868700326990842 0.000927176390039852 5.62690265732451e-05 5.37519395109398e-05 4.66085389550922e-06 0.000167168891250169 7.27974540085585e-05 5.13870206109386e-05 8.34614701132655e-06 0.000231893493359987 5.79212354932191e-06 1.52288608175623e-05 5.60890097593798e-06 3.8856268384983e-05 0.000147805633995168 0.0150061588911236 1.91573420904028e-06 0.000828831990182223 0.000169908232703775 0.000143477580120439 4.06281459294975e-06 1.2439570617614e-06 0.00385651426144872 5.15670520827475e-13 2.1788763036437e-06 1.34191070084017e-12 1.32531638392434e-12 2.16128490388975e-12 2.14380609310651e-12 6.98945851022371e-12 7.42451168363806e-12 4.72401950321147e-12 3.72453874388364e-12
5.92 0.00387647957132854 0.00870119060578901 0.000928730742478997 5.6366244800077e-05 5.3843670972399e-05 4.66872494996876e-06 0.000167440018044204 7.29194868452213e-05 5.14734984184609e-05 8.36022158253542e-06 0.000232282873334862 5.80465529376361e-06 1.52544591796427e-05 5.60529048374777e-06 3.89218132973436e-05 0.000148052902483555 0.0150314962303411 1.91897534035151e-06 0.000830229840035509 0.000170302178761601 0.000143720109334212 4.06968862282805e-06 1.23612351517246e-06 0.00386145869149446 5.14494972701665e-13 2.18256306293485e-06 1.33837104382288e-12 1.31992795446165e-12 2.13859717754858e-12 2.13539029465732e-12 7.03030229939653e-12 7.3722466707679e-12 4.70842139320533e-12 3.64786286605239e-12
5.93 0.00388208244416055 0.00871537656887544 0.00093028439843093 5.6465334444389e-05 5.39363962815348e-05 4.67661016494819e-06 0.000167705268287452 7.3041265713663e-05 5.15599723927997e-05 8.3742962845663e-06 0.000232671001283582 5.81199673292141e-06 1.52800081539155e-05 5.59473284213042e-06 3.89873169278603e-05 0.000148297409007481 0.0150568323552062 1.922216409642e-06 0.000831629235123642 0.00017063867521513 0.000143962616252122 4.07656616685016e-06 1.23555218550317e-06 0.00384262140314495 5.1325643278516e-13 2.18624982766149e-06 1.3709803879974e-12 1.34843347084409e-12 2.11404184317296e-12 2.10517618024669e-12 7.03963712961137e-12 7.50403416845743e-12 4.71242779299238e-12 3.63046505697144e-12
5.94 0.00388762569467152 0.00872956115624062 0.000931837332904674 5.65658773373692e-05 5.40298826751144e-05 4.68449185077192e-06 0.000167966612109318 7.31629117019794e-05 5.16464667083061e-05 8.38836872569262e-06 0.00023305829919772 5.82267953604495e-06 1.5305527201875e-05 5.58003203728312e-06 3.90527546051262e-05 0.000148540590053193 0.0150821690959124 1.92545171135057e-06 0.000833029492683546 0.000170811621157663 0.00014420511594334 4.0834453685868e-06 1.24366744312633e-06 0.00385144855096486 5.0945316030946e-13 2.18993658586843e-06 1.33270174691943e-12 1.32029698752639e-12 2.15514429508823e-12 2.1384692567406e-12 6.76995482691028e-12 7.09013795861023e-12 4.80788342770943e-12 3.67653706590529e-12
5.95 0.00389311145349968 0.00874374436197511 0.000933389540478 5.66673546864813e-05 5.41238459547158e-05 4.69238284519658e-06 0.000168226487019038 7.32845676549987e-05 5.17330071837562e-05 8.4024457539339e-06 0.000233445289153294 5.83211945145183e-06 1.53310399397928e-05 5.56357703897926e-06 3.91181008490283e-05 0.00014878403009896 0.0151075079306286 1.92867805523308e-06 0.000834428896273068 0.000171081179403532 0.000144447624124533 4.09032374563658e-06 1.23979110362952e-06 0.00386411142626414 5.21474205774951e-13 2.1936233527458e-06 1.32955657869023e-12 1.31480737145835e-12 2.1300800754823e-12 2.12953345329919e-12 6.86048299034841e-12 7.32551296009244e-12 4.75784833673348e-12 3.75822103303797e-12
5.96 0.00389854213860242 0.00875792617770133 0.000934941033755744 5.67691872085035e-05 5.42179728920254e-05 4.70027153367807e-06 0.000168487507435736 7.34063824814921e-05 5.18196191205686e-05 8.41652499540953e-06 0.000233832530490397 5.84050357672576e-06 1.53565709799618e-05 5.54835222568292e-06 3.91833390257659e-05 0.000149029083226415 0.0151328494376429 1.93189712498052e-06 0.00083582645879227 0.000171487639250787 0.000144690153515632 4.09720080623179e-06 1.25945852336752e-06 0.00383625621059888 5.12530602449641e-13 2.19731011072721e-06 1.34032869217633e-12 1.32273517116756e-12 2.13576380689183e-12 2.12817289162568e-12 6.88301747502608e-12 7.22199314622304e-12 4.91663560121244e-12 3.76685702322658e-12
5.97 0.00390392044584592 0.00877210659272359 0.000936491841910577 5.68707784251142e-05 5.43119444995242e-05 4.70816328855688e-06 0.000168752153445887 7.35284936334265e-05 5.19063241817385e-05 8.43061301415179e-06 0.000234220553490435 5.85221114786187e-06 1.53821436578141e-05 5.53754327183727e-06 3.92484687551149e-05 0.000149276560964787 0.0151581930853183 1.93511374314511e-06 0.00083722302359895 0.000171753569570794 0.000144932711036514 4.10407676131896e-06 1.24977848633626e-06 0.00384216787639126 5.09502636299746e-13 2.20099687686893e-06 1.35915730135626e-12 1.33735583775472e-12 2.1403373456786e-12 2.12412138303395e-12 6.9321274939696e-12 7.38610185081796e-12 4.79764479633667e-12 3.68918786548336e-12
5.98 0.00390924933839444 0.00878628559447114 0.000938042008103277 5.6971559110779e-05 5.44054597408462e-05 4.716053971302e-06 0.000169022474809235 7.36510115465677e-05 5.19931383795582e-05 8.44470701612319e-06 0.000234609795774894 5.85890893835109e-06 1.54077769802405e-05 5.53292981316648e-06 3.93135114905452e-05 0.000149526557857651 0.0151835374352832 1.93833430442374e-06 0.00083862052133413 0.000171928154727077 0.000145175296405306 4.11095253054444e-06 1.2636469478238e-06 0.00383412437622089 5.21676722937741e-13 2.20468363290466e-06 1.35314340911544e-12 1.33986106118247e-12 2.13939020226794e-12 2.13948065668749e-12 7.00460550746954e-12 7.37640343845858e-12 4.73231518957871e-12 3.76007974392617e-12
5.99 0.00391453203470995 0.00880046316874249 0.00093959158642857 5.70710285868863e-05 5.44982569145601e-05 4.72394188959026e-06 0.000169299847332052 7.37740067014231e-05 5.20800702415107e-05 8.45881226715433e-06 0.000235000550269749 5.87201549156672e-06 1.54334832572591e-05 5.53698870563e-06 3.93785123674022e-05 0.000149778454445603 0.015208880690586 1.94156397597478e-06 0.000840020110123292 0.000172273889596269 0.000145417902447006 4.11782788592635e-06 1.24554401022364e-06 0.00382222620154672 5.13942125940895e-13 2.20837039195601e-06 1.3460903142611e-12 1.33073334362289e-12 2.11963276386541e-12 2.11213966036015e-12 6.97630732674716e-12 7.46855637264189e-12 4.80334111409724e-12 3.72754050471225e-12
6 0.00391977199549933 0.00881463930034266 0.000941140639416668 5.71687910355587e-05 5.45901324681042e-05 4.73182992622986e-06 0.000169584811219848 7.38975009451182e-05 5.21671195059664e-05 8.47292460703697e-06 0.000235392931236788 5.87841910348826e-06 1.54592669713253e-05 5.54937889358868e-06 3.94435360794886e-05 0.000150031095216494 0.0152342213783476 1.94480379437331e-06 0.000841421080813858 0.000172648428622237 0.000145660517003069 4.12470243582724e-06 1.2554780934151e-06 0.00384377662790141 5.08776701631221e-13 2.21205715601136e-06 1.33313612422334e-12 1.31550829504963e-12 2.16715752688038e-12 2.15257990072619e-12 6.90267379120607e-12 7.26909913017097e-12 4.8238279767385e-12 3.78682078590506e-12
6.01 0.00392497290932272 0.00882881397340828 0.000942689234666391 5.72645828591547e-05 5.4680954479815e-05 4.73971091103859e-06 0.000169877009105532 7.4021464818781e-05 5.22542771717695e-05 8.4870476287467e-06 0.000235786861017408 5.89142072670315e-06 1.54851237592481e-05 5.57065884202105e-06 3.95086600007834e-05 0.000150283098302444 0.0152595589088345 1.94805084214558e-06 0.00084282155468739 0.000172855460437947 0.000145903126179364 4.13157597244158e-06 1.24759091263966e-06 0.00383107777812626 5.2282682984556e-13 2.21574391602748e-06 1.37550610712466e-12 1.3555537391563e-12 2.17670283101773e-12 2.1749789255707e-12 7.10852633724519e-12 7.603226802955e-12 4.8700934424477e-12 3.72321535877456e-12
6.02 0.00393013867718845 0.00884298717195337 0.000944237441545804 5.73582902979975e-05 5.47706710931041e-05 4.74759240877463e-06 0.000170175232148912 7.41458199133227e-05 5.2341525652909e-05 8.5011756175034e-06 0.000236182080640393 5.89905824187924e-06 1.55110414342177e-05 5.59849028423173e-06 3.9573964020056e-05 0.000150533221542671 0.0152848937940484 1.95129851048728e-06 0.000844220223567294 0.000173074846965786 0.000146145717603388 4.13844958830246e-06 1.2555982143289e-06 0.00381229297025045 5.21318816497544e-13 2.21943068310547e-06 1.339697434723e-12 1.32776565004738e-12 2.12779879673024e-12 2.12319782633372e-12 6.97658987319992e-12 7.36552469811697e-12 4.83004479546204e-12 3.7248184691749e-12
6.03 0.0039352733959896 0.00885715888020068 0.000945785328721642 5.74499552942614e-05 5.48593125097119e-05 4.75546519459098e-06 0.000170477565814611 7.42704475854606e-05 5.24288405841873e-05 8.51531098475333e-06 0.000236578180884027 5.91050753275393e-06 1.55370010291822e-05 5.63129337281001e-06 3.96395178372237e-05 0.000150780697961375 0.0153102274564897 1.95454004463224e-06 0.000845617506463615 0.000173468532316575 0.000146388284454211 4.14532591742451e-06 1.26245687090066e-06 0.00382536944298762 5.2347509701977e-13 2.22311743920825e-06 1.35558165850306e-12 1.34190943453436e-12 2.19039133572196e-12 2.17525677684393e-12 7.05982980131994e-12 7.55870518065253e-12 4.73034763161046e-12 3.77916484568248e-12
6.04 0.00394038134112371 0.00887132908324882 0.0009473329612267 5.7539770426888e-05 5.49469876743308e-05 4.76333825499355e-06 0.000170781618333599 7.4395201785681e-05 5.2516192860735e-05 8.52944684068926e-06 0.000236974651144543 5.92034396905231e-06 1.55629789690807e-05 5.66587898183065e-06 3.97053700933477e-05 0.00015102545728248 0.015335561702654 1.95777137937521e-06 0.000847015080384912 0.000173781536530482 0.000146630826498983 4.15220440657752e-06 1.26039420404937e-06 0.00379725004035156 5.15950466691559e-13 2.22680420611649e-06 1.37546961683399e-12 1.35851639742053e-12 2.21720155643099e-12 2.19460088526396e-12 7.03281406158594e-12 7.45300028009761e-12 4.85906339146108e-12 3.77211455706953e-12
6.05 0.00394546694805818 0.00888549776742066 0.000948880398413854 5.76280621577194e-05 5.50338746510209e-05 4.77120347328803e-06 0.000171084804056497 7.45199249324049e-05 5.2603551122786e-05 8.54358505721457e-06 0.00023737094008116 5.92950651282588e-06 1.55889499640114e-05 5.69935109729911e-06 3.97715389533556e-05 0.000151268180859053 0.0153608980628407 1.96099252033075e-06 0.000848414219245101 0.000173957945353073 0.000146873351051979 4.15908280437844e-06 1.27065626220682e-06 0.00381162750542441 5.25351753672555e-13 2.23049096522816e-06 1.3853375134161e-12 1.36578666997314e-12 2.18129490744392e-12 2.17515488778774e-12 7.20900452006406e-12 7.71058627992914e-12 4.80509258722393e-12 3.70396478647744e-12
6.06 0.00395053479313685 0.00889966492073316 0.000950427691789869 5.77152646113998e-05 5.51202063868786e-05 4.77906780347322e-06 0.000171384647311936 7.46444654784302e-05 5.26908848783745e-05 8.55771854954685e-06 0.000237766520102588 5.94150899068014e-06 1.56148895006442e-05 5.72917132639799e-06 3.9838007907483e-05 0.000151510172917777 0.0153862372315324 1.96420809276773e-06 0.000849814545370032 0.0001742566906667 0.000147115871505604 4.16595917655402e-06 1.25873489303195e-06 0.00381734908066402 5.17432595602144e-13 2.23417772802518e-06 1.35448145541816e-12 1.34340197296677e-12 2.18997520864082e-12 2.17539478204482e-12 7.0882122665665e-12 7.49621512120164e-12 4.92201313359167e-12 3.76601731132013e-12
6.07 0.00395558957357156 0.00891383053318827 0.000951974884322416 5.78018853240738e-05 5.52062523347986e-05 4.7869274495724e-06 0.000171679072589634 7.47686939950789e-05 5.27781668062122e-05 8.5718494898355e-06 0.000238160949534532 5.94868851858307e-06 1.56407769995184e-05 5.75246161112021e-06 3.99047246332302e-05 0.000151753075416813 0.0154115788228713 1.96742451382536e-06 0.000851214473022308 0.000174642095145426 0.000147358404378915 4.17283310311321e-06 1.27055315673344e-06 0.00378943941193044 5.18076062930999e-13 2.23786448705987e-06 1.35695288766165e-12 1.34300944826521e-12 2.19558128244907e-12 2.17230452957777e-12 7.0397739300714e-12 7.54872208515893e-12 4.85698029919145e-12 3.71202984199887e-12
6.08 0.0039606360869233 0.00892799459732185 0.000953522009573652 5.78884664172141e-05 5.52922982608917e-05 4.79478478341772e-06 0.000171966646189238 7.48925172124657e-05 5.28653752608255e-05 8.58597183291887e-06 0.000238553923972614 5.96184749238367e-06 1.56665979747085e-05 5.76842118329383e-06 3.99716064971468e-05 0.000151998491966448 0.0154369215333942 1.97064746899942e-06 0.000852612915451327 0.000174892812772503 0.000147600965671555 4.17970642660235e-06 1.25839385440649e-06 0.00380023059696774 5.30093606560271e-13 2.24155125406062e-06 1.38645241359405e-12 1.3683284478195e-12 2.17263021876741e-12 2.17099161383375e-12 7.00364663974691e-12 7.41240345130233e-12 4.85178037789068e-12 3.7714931358865e-12
6.09 0.00396567920987118 0.00894215710840152 0.000955069091317794 5.79755429553103e-05 5.53786244126829e-05 4.80264147652961e-06 0.000172246742245732 7.50158876514927e-05 5.29524959552494e-05 8.60008890621604e-06 0.000238945311521994 5.96823963776228e-06 1.56923455538875e-05 5.77541634267024e-06 4.00385504563194e-05 0.000152247606896273 0.0154622636601037 1.97387945823431e-06 0.000854010454411176 0.000175088018272241 0.000147843567434172 4.18658026829554e-06 1.27165587000283e-06 0.00377844277592439 5.20176660320275e-13 2.2452380101247e-06 1.37970289032542e-12 1.35904332683339e-12 2.18879713290187e-12 2.17653083851639e-12 7.14337710015306e-12 7.63532377192057e-12 4.97457103452299e-12 3.85711815360242e-12
6.1 0.00397072387658973 0.00895631806472575 0.000956616144618336 5.80636024732204e-05 5.54654846687573e-05 4.81049430087801e-06 0.000172519614399345 7.51388079291829e-05 5.30395228256489e-05 8.61419612141061e-06 0.000239335168011303 5.9810304329753e-06 1.57180213053254e-05 5.77465965189829e-06 4.0105444593216e-05 0.000152500888852723 0.0154876037646414 1.97711860256088e-06 0.000855408766843744 0.000175446824543772 0.000148086214769899 4.19345578060648e-06 1.26801127623299e-06 0.00377311484423634 5.16880520845783e-13 2.24892477715623e-06 1.36719374883117e-12 1.35633562478407e-12 2.23090451542291e-12 2.21238150426648e-12 7.05852139615377e-12 7.49413360587719e-12 4.82246337751218e-12 3.72349229249248e-12
6.11 0.00397577505667443 0.00897047746769455 0.00095816317651486 5.81530480990606e-05 5.5553087429169e-05 4.81835049557459e-06 0.000172786364550128 7.52613295393807e-05 5.31264582408315e-05 8.62829814441074e-06 0.000239723729896333 5.98817488317003e-06 1.57436346833258e-05 5.76645143252511e-06 4.01721824377947e-05 0.000152757948780067 0.0155129412268403 1.98036011599952e-06 0.000856808935446151 0.000175790857300233 0.000148328904696853 4.20033156327491e-06 1.28220691203996e-06 0.00378946459255786 5.27887960736709e-13 2.25261153621411e-06 1.37983406084058e-12 1.36563871559779e-12 2.18388728508787e-12 2.18103003236946e-12 7.21014219441958e-12 7.74368600225743e-12 4.9076756726156e-12 3.84483298669713e-12
6.12 0.00398083773296887 0.00898463532215804 0.000959710187316066 5.82441690132885e-05 5.56415807665674e-05 4.82620191454581e-06 0.000173048813610488 7.5383545581365e-05 5.32133118747873e-05 8.64239181371227e-06 0.000240111386837639 5.99924798687637e-06 1.5769202272322e-05 5.75347503368819e-06 4.02386761669741e-05 0.000153017588351456 0.0155382764736299 1.98359799687124e-06 0.000858210347177263 0.000175998657294324 0.000148571626878762 4.20720645259171e-06 1.28543423963839e-06 0.00376127387784209 5.23746312722211e-13 2.25629830208127e-06 1.3889733287876e-12 1.37158062063118e-12 2.21107822842823e-12 2.1995608447141e-12 6.99241189341293e-12 7.4316994947153e-12 4.94754639947559e-12 3.78800019246991e-12
6.13 0.00398591687904916 0.00899879163633131 0.000961257172919509 5.8337119085521e-05 5.57310413904906e-05 4.83405918449556e-06 0.00017330928778868 7.55055794204998e-05 5.33000994602406e-05 8.65648310825247e-06 0.000240498635750487 6.0083296703943e-06 1.57947455049098e-05 5.73787473225892e-06 4.03048660575086e-05 0.000153278029318127 0.0155636108107658 1.98682844395514e-06 0.000859611237560053 0.000176249782309095 0.000148814365354278 4.21408242700677e-06 1.28713225796183e-06 0.00377242793262275 5.26211474004471e-13 2.25998505929578e-06 1.39649529939441e-12 1.37660437290964e-12 2.1981864051788e-12 2.17998092716701e-12 7.21624677257387e-12 7.7819227499674e-12 4.87590421501362e-12 3.83754966872699e-12
6.14 0.00399101743676007 0.00901294642185969 0.000962804126600301 5.84319064475152e-05 5.58214694926527e-05 4.8419113487488e-06 0.000173570346005136 7.56275696810324e-05 5.33868406385001e-05 8.67056959416494e-06 0.000240886022683997 6.01711995922543e-06 1.58202881617745e-05 5.72265932117467e-06 4.03707269894921e-05 0.000153537275829237 0.0155889459241504 1.99005149438101e-06 0.000861010335209117 0.00017662333850339 0.000149057102626797 4.22096014664283e-06 1.29032606165571e-06 0.00375213841772074 5.24400207489123e-13 2.26367182411047e-06 1.35866674806888e-12 1.35005210980296e-12 2.17604321479219e-12 2.17237574334893e-12 7.15720308733677e-12 7.61048052494132e-12 5.00862309304532e-12 3.79996459405053e-12
6.15 0.003996144293684 0.0090270996935709 0.000964351041113156 5.85283938537339e-05 5.59127888803477e-05 4.84977006343553e-06 0.000173834479454474 7.5749653784475e-05 5.34735566042149e-05 8.68465765607585e-06 0.000241274078915614 6.02843277617002e-06 1.58458536604074e-05 5.71090143336176e-06 4.04362697386345e-05 0.000153793527802558 0.0156142832425932 1.99327085521353e-06 0.000862408050131703 0.000176924434137304 0.000149299823012977 4.22783840055546e-06 1.2784029115368e-06 0.00373001560353179 5.22933572540274e-13 2.2673585843104e-06 1.38696870792939e-12 1.37258607592977e-12 2.20693301169097e-12 2.19645206803052e-12 7.14749715004482e-12 7.46115677129179e-12 4.91237847260464e-12 3.77125100032365e-12
6.16 0.00400130226099524 0.00904125146961872 0.000965897911320791 5.86263111735188e-05 5.60048539077628e-05 4.85762434000762e-06 0.000174103817586259 7.58719521823926e-05 5.35602680094866e-05 8.69874467857553e-06 0.000241663258235911 6.03541369860965e-06 1.58714620843082e-05 5.70457849206524e-06 4.05015365602381e-05 0.000154045555669686 0.0156396233958994 1.99649255825822e-06 0.000863806069509174 0.000177113771565558 0.000149542516410854 4.23471505538367e-06 1.28696722420644e-06 0.00375654444508246 5.2595138025028e-13 2.27104534814773e-06 1.38141011124723e-12 1.3664998671157e-12 2.19945096269623e-12 2.18339499176213e-12 7.23288350092054e-12 7.70972266758041e-12 4.97737200257865e-12 3.80635073332348e-12
6.17 0.00400649605131753 0.00905540177101809 0.000967444736170455 5.87252770750698e-05 5.60974606020013e-05 4.86548364841301e-06 0.000174379875645435 7.5994554316463e-05 5.36469925542044e-05 8.71283655466031e-06 0.000242053883569722 6.04822618734617e-06 1.58971282144465e-05 5.70625236952154e-06 4.05665934438945e-05 0.000154292952248287 0.0156649659765703 1.99972139053909e-06 0.000865205736072725 0.00017742586993524 0.00014978518050407 4.2415886302642e-06 1.27867663125566e-06 0.00372247073350077 5.43517118302591e-13 2.27473210624443e-06 1.40872939289001e-12 1.39024104128861e-12 2.17936161770373e-12 2.17744546292525e-12 7.22407947865833e-12 7.56083385393654e-12 4.89543787972414e-12 3.85265569453289e-12
6.18 0.00401173025714831 0.00906955062150181 0.000968991520323522 5.88248300315373e-05 5.61903631644206e-05 4.87333981337642e-06 0.00017466337245275 7.61175090757409e-05 5.37337436438745e-05 8.72692996533382e-06 0.000242446107969379 6.05469627611228e-06 1.59228595826951e-05 5.71588754944951e-06 4.06315199029211e-05 0.000154536207406112 0.015690309698072 2.00295898082768e-06 0.000866606808574112 0.000177790470429946 0.000150027821004178 4.24846074106199e-06 1.29394781437259e-06 0.00373916018488882 5.28840953997337e-13 2.2784188741118e-06 1.40136696142744e-12 1.37967423201528e-12 2.22204557954077e-12 2.21125433784695e-12 7.31278056175159e-12 7.761065334966e-12 4.92239892589421e-12 3.854873528543e-12
6.19 0.00401700932968455 0.00908369804714843 0.000970538276262187 5.8924465154503e-05 5.62832934266758e-05 4.88119816150755e-06 0.000174954141677829 7.62408199821231e-05 5.38205293879256e-05 8.74102970372293e-06 0.000242839895695077 6.06758280496799e-06 1.59486557631981e-05 5.73426983902569e-06 4.06963964336674e-05 0.000154776589469614 0.0157156528833719 2.0062027299778e-06 0.000868007801769544 0.000178038084558942 0.000150270450656267 4.2553330442999e-06 1.29067250621955e-06 0.00372673976097311 5.31897552728555e-13 2.28210562934728e-06 1.40213877699209e-12 1.38868876750806e-12 2.22710286477533e-12 2.21309017474342e-12 7.3045424916876e-12 7.67750533397765e-12 4.97814942072391e-12 3.79902391736452e-12
6.2 0.00402233755821301 0.00909784407590342 0.000972085025176267 5.90236741998169e-05 5.6375982053327e-05 4.88905504643667e-06 0.000175251147834098 7.6364446031387e-05 5.39073524155943e-05 8.75513136863197e-06 0.000243235025378866 6.07507466486761e-06 1.5974508471769e-05 5.7593220445123e-06 4.07612943132068e-05 0.000155015861339778 0.0157409940967784 2.00944696988204e-06 0.000869407526143221 0.000178254646532691 0.000150513086043708 4.2622075426397e-06 1.29890565227516e-06 0.0036875584141122 5.47200581182592e-13 2.28579239819914e-06 1.40463278648884e-12 1.38900683561074e-12 2.19814154684963e-12 2.19729003268803e-12 7.04685329224645e-12 7.52091959599782e-12 4.98052449316732e-12 3.88655607811373e-12
6.21 0.00402771905032487 0.00911198873731852 0.000973631797351007 5.91219862565308e-05 5.64681804856533e-05 4.89691128619451e-06 0.000175552606581472 7.64883080594776e-05 5.39942105190673e-05 8.76923853602431e-06 0.000243631115323011 6.08657047918761e-06 1.60004025110305e-05 5.78968625523435e-06 4.08262679304931e-05 0.000155255895539709 0.0157663326780005 2.01268574821758e-06 0.00087080628197441 0.000178602942908655 0.000150755744294611 4.26908336672562e-06 1.29730880508764e-06 0.0037193437622217 5.38686262113503e-13 2.28947915740072e-06 1.3878535803551e-12 1.36984781720639e-12 2.21551629545083e-12 2.2083376286423e-12 7.0220117834428e-12 7.37026627050544e-12 5.08460851926727e-12 3.89811851048372e-12
6.22 0.00403315771278536 0.00912613206196457 0.000975178632853245 5.92190048406269e-05 5.65596807419088e-05 4.90476751845422e-06 0.00017585619678003 7.66122993444215e-05 5.40810975478706e-05 8.78334596776083e-06 0.000244027668807845 6.09614170258927e-06 1.60263179682361e-05 5.82226667651731e-06 4.08913493448619e-05 0.000155498275352392 0.0157916689888137 2.01591499335086e-06 0.000872205531861523 0.000178942512319458 0.000150998439023458 4.27595822393979e-06 1.29728018263914e-06 0.00368801906041356 5.31430592457098e-13 2.29316591913174e-06 1.43271290911238e-12 1.41097974953569e-12 2.24167570092188e-12 2.22527751323303e-12 7.15868742966612e-12 7.65362727298031e-12 4.8835193085832e-12 3.90657931408074e-12
6.23 0.00403865723339942 0.00914027408102475 0.000976725580731885 5.9314439480394e-05 5.66503324684649e-05 4.91262120517622e-06 0.000176159338780112 7.67362999644203e-05 5.41680052428741e-05 8.79745677961818e-06 0.000244424133365789 6.10543068658635e-06 1.60522325261621e-05 5.85427363723869e-06 4.09565487244741e-05 0.000155743971207474 0.0158170042784238 2.0191347515451e-06 0.000873606392467132 0.000179147984300035 0.000151241177585536 4.28283265643078e-06 1.29860942889018e-06 0.00368977433301021 5.42492208239125e-13 2.29685267825097e-06 1.39100858620589e-12 1.37834860289915e-12 2.21750270911111e-12 2.21737075726494e-12 7.16172013496785e-12 7.52807201554565e-12 4.94407094217501e-12 3.86688396771281e-12
6.24 0.0040442210637345 0.00915441482560211 0.000978272697774107 5.9408128352368e-05 5.67400548663399e-05 4.92047599254824e-06 0.000176459506218933 7.6860192357778e-05 5.42549249819238e-05 8.81156549940123e-06 0.000244819967627319 6.11716325143325e-06 1.60781242758066e-05 5.88309819493413e-06 4.10218582710821e-05 0.000155993164891475 0.015842340216321 2.02234914703142e-06 0.000875008432745164 0.000179413239388233 0.000151483959666652 4.28970700091649e-06 1.29505407213774e-06 0.00370831355505676 5.42291030346882e-13 2.30053944523667e-06 1.40991056270998e-12 1.39430189727066e-12 2.24194631275704e-12 2.23309113294292e-12 7.22255862797371e-12 7.70159880744418e-12 4.97562863982344e-12 3.8316609638487e-12
6.25 0.00404985240313492 0.00916855432645694 0.000979820047487462 5.95000516057617e-05 5.68288438974911e-05 4.92832851549104e-06 0.000176754533028949 7.69838764909347e-05 5.43418495224502e-05 8.8256755184143e-06 0.000245214707444342 6.12447304441497e-06 1.61039745992183e-05 5.90585683573172e-06 4.10872581245631e-05 0.000156245257966265 0.0158676782562341 2.02556441301085e-06 0.000876409998575095 0.000179781229159827 0.000151726777453777 4.29658128132189e-06 1.3026192754147e-06 0.00364181037154316 5.38715144495032e-13 2.30422620136821e-06 1.40299689317147e-12 1.38558382206034e-12 2.22494077024102e-12 2.20820598040893e-12 7.21517874129318e-12 7.61018438003642e-12 5.00071569738685e-12 3.90105795725267e-12
6.26 0.0040555541836843 0.0091826926133096 0.000981367697749365 5.95903326110439e-05 5.69167723956768e-05 4.93618240174061e-06 0.000177042876844372 7.71072831689201e-05 5.44287748818547e-05 8.83978174742457e-06 0.000245608022328214 6.13742642041878e-06 1.61297701057104e-05 5.92161512945421e-06 4.1152724983483e-05 0.000156499059440303 0.0158930190790202 2.02878685012146e-06 0.00087780980542444 0.000180070607025466 0.000151969617781198 4.30345423207621e-06 1.29915193244358e-06 0.00367409793493934 5.51220737065254e-13 2.30791296926895e-06 1.43388313961012e-12 1.41339106362593e-12 2.21335037574866e-12 2.21547559937839e-12 7.27760791318616e-12 7.78124403324936e-12 5.07042338379831e-12 3.88725651008994e-12
6.27 0.00406132905655522 0.00919682971446396 0.000982915718100947 5.96792285380345e-05 5.70039845597272e-05 4.94403634351479e-06 0.000177323807323604 7.7230382664621e-05 5.45157009419287e-05 8.85388835089524e-06 0.000245999756511635 6.14392845134719e-06 1.61555048619276e-05 5.92869897520281e-06 4.12182405604518e-05 0.000156753104154276 0.0159183623278484 2.03201911597963e-06 0.000879208251262382 0.000180270289246133 0.000152212465356329 4.31032510996038e-06 1.31104561594498e-06 0.00365220922861897 5.41157168934709e-13 2.31159972736518e-06 1.405646495142e-12 1.3938373927904e-12 2.25304511713394e-12 2.24460445897592e-12 7.29149140828274e-12 7.66916731018476e-12 5.09616982585396e-12 3.90270333314714e-12
6.28 0.00406717937952556 0.009210965656154 0.000984464177657845 5.97671098399563e-05 5.70906840635199e-05 4.95189123875314e-06 0.000177597494003869 7.73531890482627e-05 5.46026320897939e-05 8.86799144065301e-06 0.000246389947595369 6.15658393398422e-06 1.61811808337644e-05 5.92822003255599e-06 4.12837970008701e-05 0.000157006024990271 0.0159437067429658 2.03525965284195e-06 0.000880607118289638 0.000180586136333352 0.00015245530639942 4.31719430822441e-06 1.3074202211218e-06 0.00363596289284106 5.39184560798981e-13 2.31528649124263e-06 1.40059328935062e-12 1.38658612521085e-12 2.22655308858634e-12 2.21180362425859e-12 7.465804441673e-12 7.97922282685665e-12 4.93188843254945e-12 3.85144068595348e-12
6.29 0.00407310720605726 0.00922510046231008 0.000986013141724426 5.98544316452262e-05 5.71771182298691e-05 4.95975028873534e-06 0.000177864984053791 7.74757587520367e-05 5.46895769025182e-05 8.88209608198747e-06 0.000246778821637079 6.16383732561533e-06 1.62068076919228e-05 5.92046792860232e-06 4.13494007807018e-05 0.000157256889409149 0.0159690506294452 2.03850347305422e-06 0.000882007894622129 0.000180948723611496 0.000152698132294809 4.32406317288394e-06 1.31221319067553e-06 0.00365816923768724 5.34880070331268e-13 2.31897324836802e-06 1.43613282538272e-12 1.41686941217798e-12 2.31170775813894e-12 2.28871742516687e-12 7.32918237783675e-12 7.75659023841053e-12 5.06943928220609e-12 3.83969006350705e-12
6.3 0.00407911427566655 0.00923923415407678 0.000987562669003362 5.9941698039879e-05 5.72635581696136e-05 4.9676090620052e-06 0.000178128072767206 7.75981837553299e-05 5.47765471159543e-05 8.89619933372352e-06 0.000247166765131079 6.17482373687123e-06 1.62324017341085e-05 5.90808153049849e-06 4.14150722207401e-05 0.00015750541954985 0.0159943924777565 2.0417443618623e-06 0.000883410362630762 0.00018118137303072 0.000152940940919846 4.33093499821156e-06 1.30651427845447e-06 0.00361600568347669 5.42466266613343e-13 2.32266001633112e-06 1.42886855219075e-12 1.40803144373377e-12 2.23432980756871e-12 2.22903725686833e-12 7.30381986751708e-12 7.80694547335961e-12 4.97534265546342e-12 3.89311308705688e-12
6.31 0.0040852020058056 0.00925336674944175 0.000989112808591544 6.00294227535544e-05 5.7350277330425e-05 4.97547626881652e-06 0.000178389082820147 7.77205805914309e-05 5.48635563685726e-05 8.91030671119871e-06 0.000247554277013903 6.18403148083184e-06 1.62579835444838e-05 5.89322684105835e-06 4.14808416951322e-05 0.000157752046405781 0.0160197315003292 2.04497832623022e-06 0.000884812868736176 0.000181413838101607 0.000153183737286777 4.33780939515689e-06 1.30593074171461e-06 0.00361144706985911 5.48767639720479e-13 2.32634677237262e-06 1.42564753662029e-12 1.41355634794631e-12 2.25197190708665e-12 2.23779646573721e-12 7.42801869756177e-12 7.85926976926132e-12 5.12487578439172e-12 4.01936664460968e-12
6.32 0.00409137148525558 0.00926749826289633 0.000990663597505338 6.01180891971834e-05 5.74375299649334e-05 4.98334183741004e-06 0.000178650581345607 7.78430754699411e-05 5.49506178578976e-05 8.92441562137414e-06 0.000247941908144526 6.19277651011517e-06 1.62835759935498e-05 5.87888637014415e-06 4.15467424518105e-05 0.000157997786134183 0.016045067895352 2.04820444606353e-06 0.000886213977705664 0.000181767273405264 0.000153426532193212 4.34468346245151e-06 1.30969163096974e-06 0.00361203553008845 5.49967203630702e-13 2.33003353923257e-06 1.40752722775954e-12 1.39377520867354e-12 2.27190974908843e-12 2.25010982504422e-12 7.43150955263571e-12 7.94140152987046e-12 5.06109821935985e-12 3.88288705657578e-12
6.33 0.0040976234691612 0.00928162870533566 0.000992215058406775 6.02081133375067e-05 5.75255317251774e-05 4.99121925897474e-06 0.000178915068106564 7.79657888448331e-05 5.50377426923708e-05 8.93853163366875e-06 0.000248330194005931 6.20421875432925e-06 1.63092009931519e-05 5.86814296356228e-06 4.16128020833654e-05 0.000158243969558387 0.0160704027378535 2.05142588480162e-06 0.000887613825304604 0.000182090924808473 0.000153669339166228 4.35155595997636e-06 1.31308370173005e-06 0.00358594880910508 5.47743628128592e-13 2.33372029733755e-06 1.44845388854294e-12 1.4291936814628e-12 2.28411020221448e-12 2.27779090665847e-12 7.1820522082325e-12 7.60340774874506e-12 5.05047898250539e-12 3.93198587723558e-12
6.34 0.00410395837555758 0.00929575808384355 0.000993767197295666 6.02998116098132e-05 5.76144430590911e-05 4.99909354090679e-06 0.000179184674492864 7.80888200208168e-05 5.5124937882368e-05 8.95265150197082e-06 0.000248719590411242 6.21121250102265e-06 1.63348769089689e-05 5.86292394139529e-06 4.16790345967275e-05 0.000158491891958309 0.0160957375433866 2.05464798209626e-06 0.000889013841189266 0.000182296930685818 0.000153912171299002 4.3584263808034e-06 1.32348098847778e-06 0.0035947302252929 5.48217670314363e-13 2.33740706437085e-06 1.43952594032413e-12 1.41862911113355e-12 2.28229886966122e-12 2.26832596602394e-12 7.26074463829693e-12 7.79415249433046e-12 5.00590653411585e-12 4.01099666337569e-12
6.35 0.00411037628350983 0.00930988640158397 0.000995320002698053 6.03933766964654e-05 5.77043571575043e-05 5.0069807065211e-06 0.000179460909286088 7.82122341540749e-05 5.52122047069722e-05 8.96678007377827e-06 0.000249110419473954 6.224123675754e-06 1.63606164691239e-05 5.86575630040922e-06 4.17454327219158e-05 0.000158742466721798 0.0161210736660168 2.05787530204364e-06 0.000890415226732975 0.000182575794861727 0.000154155037512361 4.36529660972199e-06 1.32547881780525e-06 0.00358116171399501 5.38381204804034e-13 2.34109382248797e-06 1.40781845969839e-12 1.39681631361224e-12 2.2687934678699e-12 2.24926182899177e-12 7.24851255200367e-12 7.67676114148864e-12 5.04825042435891e-12 3.97136485326814e-12
6.36 0.00411687693280938 0.00932401365767224 0.000996873444865849 6.04888627145359e-05 5.77952929627976e-05 5.01486388176052e-06 0.000179744480768152 7.83360537552054e-05 5.52995381760035e-05 8.98091285780299e-06 0.000249502831513504 6.23067605957167e-06 1.63864247249538e-05 5.87653827430979e-06 4.18119641893861e-05 0.000158995968070692 0.0161464117687211 2.06111024307442e-06 0.000891817753070971 0.00018294247656902 0.000154397940220627 4.37216709661009e-06 1.33230886895095e-06 0.00357067407056322 5.5420619934111e-13 2.34478058928755e-06 1.43527736818373e-12 1.41986498677213e-12 2.27510711207474e-12 2.26943169146324e-12 7.31956290120121e-12 7.82776670966875e-12 5.14708706066253e-12 4.00896938691663e-12
6.37 0.00412345972544297 0.00933813984747061 0.000998427475229137 6.05861817303625e-05 5.78871945965343e-05 5.02275843785627e-06 0.000180035217393122 7.84602543669667e-05 5.538692633002e-05 8.99505335802645e-06 0.000249896788806677 6.24361271212951e-06 1.6412298883688e-05 5.89599783244688e-06 4.18785726404772e-05 0.000159251924665031 0.0161717515634161 2.06435103346419e-06 0.000893220016896138 0.000183214036925809 0.000154640874382928 4.3790377763074e-06 1.32821595259562e-06 0.00354498452920016 5.42593257373357e-13 2.34846734522862e-06 1.43613965332395e-12 1.41943942049483e-12 2.25319243800418e-12 2.24198698534519e-12 7.39170227295596e-12 7.8587378632674e-12 5.11017208850511e-12 3.88877436826713e-12
6.38 0.00413012372842154 0.00935226496248977 0.000999982027746224 6.0685110120978e-05 5.79799354638603e-05 5.03064868972324e-06 0.000180332093772737 7.8584766597224e-05 5.5474351100433e-05 9.00919601086277e-06 0.000250292071136456 6.2512324528161e-06 1.64382283041088e-05 5.92202590221822e-06 4.19451807872889e-05 0.000159509192091255 0.0161970919166264 2.06759309459081e-06 0.00089462086900788 0.000183426548775716 0.000154883828413715 4.38590793276843e-06 1.33238268898647e-06 0.00355443925932016 5.42345213989857e-13 2.35215411021228e-06 1.45605454049072e-12 1.43567557315592e-12 2.33542351648115e-12 2.3155592793074e-12 7.44262498331083e-12 7.99188424424219e-12 5.07307878308933e-12 3.9169286355525e-12
6.39 0.00413686767836059 0.0093663889907303 0.00100153701989753 6.07853058690632e-05 5.80733283051021e-05 5.03854621934248e-06 0.000180633358730635 7.87094831359343e-05 5.55617895184349e-05 9.02334312852655e-06 0.000250688303280066 6.26274895924789e-06 1.64641957325828e-05 5.95323877251572e-06 4.20116992427118e-05 0.000159766188561123 0.0162224312674336 2.07083099968023e-06 0.000896020612804296 0.000183749363065646 0.000155126786434091 4.39277733097883e-06 1.32843445104801e-06 0.00352543627225406 5.5365014656023e-13 2.3558408704483e-06 1.42338762810258e-12 1.41236758639024e-12 2.28704177244345e-12 2.28435952908478e-12 7.38988733836346e-12 7.82133574312714e-12 5.21859626014129e-12 3.98418727991587e-12
6.4 0.00414368998741566 0.00938051191671461 0.00100309235435822 6.08863338566668e-05 5.8167138875724e-05 5.04644003846222e-06 0.000180936748706632 7.88342703741302e-05 5.56492155887188e-05 9.0374884295638e-06 0.000251085000713186 6.27244234387208e-06 1.64901794195031e-05 5.98657141482129e-06 4.20780377961206e-05 0.000160021241730411 0.016247768205066 2.0740608160821e-06 0.000897420783087476 0.000184104880722365 0.000155369731895247 4.39964897546186e-06 1.32931730013885e-06 0.00352674228621682 5.47323980606441e-13 2.35952762754909e-06 1.45477005948526e-12 1.43997349183774e-12 2.27549373137715e-12 2.26723422607425e-12 7.58149561027029e-12 8.14899064328058e-12 4.97993703583584e-12 3.92278399874548e-12
6.41 0.00415058875096034 0.00939463372206568 0.0010046479221073 6.09876988961407e-05 5.82611038998872e-05 5.05433564198162e-06 0.000181239759392188 7.89589836469899e-05 5.57366030026016e-05 9.05163352039551e-06 0.000251481627229923 6.28175461034195e-06 1.65161551736801e-05 6.01926013499924e-06 4.21441164471378e-05 0.000160272966657068 0.016273101988353 2.07728286705204e-06 0.00089882268421919 0.000184326348293358 0.000155612651164156 4.40652315894599e-06 1.33189828006581e-06 0.00353862041314094 5.437295706429e-13 2.3632143924188e-06 1.44645153865091e-12 1.42911396183031e-12 2.30505692250396e-12 2.28790695150525e-12 7.47871301101797e-12 7.95110347946812e-12 5.10447917631864e-12 3.89159178803066e-12
6.42 0.00415756175649899 0.00940875438568327 0.0010062036051435 6.10888820715199e-05 5.83549500513195e-05 5.06222854348304e-06 0.000181539944694666 7.90834827330949e-05 5.58239268426266e-05 9.06577235079197e-06 0.000251877659514666 6.29356795390815e-06 1.65421000700459e-05 6.04875430398333e-06 4.22098772203746e-05 0.000160520588754479 0.0162984328172635 2.08050015461569e-06 0.000900226120631506 0.000184572223209115 0.000155855536463258 4.41339819015265e-06 1.3335199592452e-06 0.00348021926616304 5.51515241262891e-13 2.36690115154568e-06 1.43565161454644e-12 1.41730916721489e-12 2.28538254151197e-12 2.28115006037817e-12 7.32058276463818e-12 7.65458374785608e-12 5.10234656597355e-12 3.96651291021856e-12
6.43 0.00416460649409063 0.00942287388418567 0.0010077592796771 6.11893789945753e-05 5.84484138991497e-05 5.07011747876287e-06 0.000181835204363446 7.92076485628365e-05 5.59111668174949e-05 9.07990712946913e-06 0.000252272647817411 6.30090320444392e-06 1.65679941495751e-05 6.0722041851242e-06 4.22752932147763e-05 0.000160764136837351 0.0163237617459094 2.08371876855828e-06 0.000901629587001869 0.000184934800553139 0.000156098387685971 4.42027170906371e-06 1.34047721879062e-06 0.00349714698150256 5.46749848240358e-13 2.37058791752037e-06 1.45447363408169e-12 1.4317121371653e-12 2.28971125236127e-12 2.28299766209354e-12 7.47576890461371e-12 7.95542396659751e-12 5.08814474670674e-12 3.98334918735957e-12
6.44 0.00417172016814049 0.00943699219242899 0.00100931482031598 6.12887367637551e-05 5.85412610341037e-05 5.07800494908637e-06 0.000182124030015084 7.93313964551797e-05 5.59983089882598e-05 9.09403222810667e-06 0.000252666268851765 6.31391249102153e-06 1.65938230716629e-05 6.08869329045233e-06 4.23403726653863e-05 0.00016100446144365 0.0163490902712283 2.08694457164678e-06 0.000903031685627149 0.000185237159564888 0.000156341212312407 4.42714321631415e-06 1.34066720544208e-06 0.00348287378806495 5.46466593817372e-13 2.37427467569733e-06 1.42946443311933e-12 1.41613842794724e-12 2.30234876380427e-12 2.28602903550682e-12 7.45119978858737e-12 7.82519699703839e-12 5.18296837776022e-12 4.03361011971883e-12
6.45 0.00417889971032555 0.00945110928376617 0.00101087010358475 6.13865862624348e-05 5.86333023077129e-05 5.08588395952741e-06 0.000182405680440157 7.94546852661859e-05 5.60853467021917e-05 9.10815150172058e-06 0.000253058363781069 6.320392887072e-06 1.66195803109779e-05 6.09651905350079e-06 4.24051594827248e-05 0.000161243072108837 0.0163744197634474 2.09017962982652e-06 0.000904432381543139 0.000185446275952139 0.000156584023640444 4.43401381926622e-06 1.34293717186196e-06 0.00344921558487842 5.65883353119349e-13 2.37796144043268e-06 1.46128314022777e-12 1.44283224897122e-12 2.31535056325448e-12 2.31396583136677e-12 7.60897249568588e-12 8.10255594112189e-12 5.1298727191791e-12 4.11942934067876e-12
6.46 0.00418614179397001 0.00946522513082025 0.00101242501142305 6.14826690257095e-05 5.87244076525246e-05 5.09376265212447e-06 0.000182680264826804 7.95775229486464e-05 5.6172282164678e-05 9.12226064307711e-06 0.000253448955213946 6.33313332103195e-06 1.66452668119789e-05 6.09673798759533e-06 4.24697290477951e-05 0.000161481829674052 0.0163997509572555 2.09342318841797e-06 0.000905832964941822 0.000185739686499921 0.000156826838044887 4.44088512494136e-06 1.34056806498058e-06 0.00348974942754131 5.61458792437811e-13 2.38164819758952e-06 1.45203994122947e-12 1.43265630217639e-12 2.30617804034619e-12 2.29870504709014e-12 7.28792142605655e-12 7.64814455169098e-12 5.2761535812716e-12 3.97731350050523e-12
6.47 0.00419344284929452 0.00947933970575118 0.00101397943539417 6.15768547722673e-05 5.88145144550317e-05 5.10163054536858e-06 0.000182948728853732 7.96999646276078e-05 5.62591252881743e-05 9.13636495627007e-06 0.000253838245298144 6.3402592850979e-06 1.66708920673237e-05 6.08951867642466e-06 4.25341784287307e-05 0.000161722560598274 0.0164250836972367 2.09666993714762e-06 0.000907234792456335 0.000186107380222293 0.000157069670920894 4.44775825767854e-06 1.34254254051057e-06 0.0034311393581804 5.52937944469883e-13 2.38533496343459e-06 1.48814344788095e-12 1.46358300172626e-12 2.34111147071272e-12 2.32199036210588e-12 7.40125977440876e-12 7.87439512330089e-12 5.13833066918122e-12 4.01841208945985e-12
6.48 0.00420079907990987 0.00949345298093566 0.0010155332796563 6.16691502352977e-05 5.89036318359573e-05 5.10949852901612e-06 0.000183212741040022 7.98221071656896e-05 5.63458936071085e-05 9.15046168699988e-06 0.000254226590685785 6.35139257500184e-06 1.6696471998368e-05 6.07741110982652e-06 4.25986151381278e-05 0.000161966680895696 0.0164504170150555 2.09991418164181e-06 0.000908637978797237 0.000186352560597563 0.000157312533672356 4.45463232251334e-06 1.34403411323767e-06 0.0034204087845319 5.75005797564575e-13 2.38902172171948e-06 1.45533625718798e-12 1.44274528008017e-12 2.32673061326966e-12 2.32680813633791e-12 7.41208085638047e-12 7.78367470811193e-12 5.14099755877333e-12 4.01096053395672e-12
6.49 0.00420820648004656 0.00950756492918834 0.00101708646368506 6.17596970313418e-05 5.89918387930169e-05 5.1173563156926e-06 0.000183474495922519 7.9944077748317e-05 5.64326102033065e-05 9.16455676941167e-06 0.000254614460843131 6.36036070410276e-06 1.67220275002928e-05 6.06241639578534e-06 4.26631446396486e-05 0.000162214911814882 0.0164757495077805 2.10315165447063e-06 0.000910041303718329 0.000186582583211575 0.000157555430681842 4.46150565078385e-06 1.35052315588849e-06 0.00343893571182855 5.56235999085323e-13 2.39270848846465e-06 1.44956672858972e-12 1.43205945621549e-12 2.2974326511177e-12 2.29027343520419e-12 7.54276595419237e-12 8.05407305305278e-12 5.11609194756711e-12 4.0395262905644e-12
6.5 0.00421566085294214 0.00952167552456896 0.00101863892519385 6.18487608688379e-05 5.90792785934163e-05 5.12521405804114e-06 0.000183736455095587 8.0066019099106e-05 5.65193011314094e-05 9.17864868407197e-06 0.000255002383140658 6.36928189380858e-06 1.67475825500735e-05 6.04748211325327e-06 4.272785708406e-05 0.000162467151457535 0.016501079872594 2.10638049941382e-06 0.000911443501170765 0.000186922741830432 0.000157798358948056 4.46838003807746e-06 1.35139054296054e-06 0.00338119398577073 5.5798544749558e-13 2.39639524868726e-06 1.46758919226671e-12 1.44840284318525e-12 2.32519696467079e-12 2.30973592621037e-12 7.48321937338688e-12 7.84910196292567e-12 5.20547046435218e-12 3.99702427163805e-12
6.51 0.00422315782972339 0.00953578474260494 0.00102019062157786 6.19367106849252e-05 5.91661474107614e-05 5.13306458255006e-06 0.000184001054013278 8.01880743147039e-05 5.6605993832292e-05 9.19274356078862e-06 0.00025539087925628 6.38044162048444e-06 1.67731603596502e-05 6.03558587841204e-06 4.27928180950485e-05 0.000162722526881226 0.016526407406522 2.10960378751774e-06 0.000912844640933432 0.000187249663810246 0.000158041308441361 4.47525588739869e-06 1.35333635666707e-06 0.00340961703118101 5.72622395795774e-13 2.40008201352913e-06 1.47521371130773e-12 1.45310617584986e-12 2.32675878465042e-12 2.32515568951259e-12 7.68121447889888e-12 8.20552968402106e-12 5.26855488221096e-12 4.00905773108162e-12
6.52 0.00423069288912199 0.00954989256081598 0.00102174153084015 6.20239910333688e-05 5.92526799459436e-05 5.1409140772813e-06 0.000184270412596204 8.03103699725233e-05 5.6692713657164e-05 9.20683974474014e-06 0.00025578040414734 6.3875573496751e-06 1.67987818972357e-05 6.02873982279355e-06 4.28580630099473e-05 0.000162979613198721 0.016551732278345 2.11282588827101e-06 0.000914246111555908 0.000187473740411825 0.000158284264577723 4.48213294561574e-06 1.35278213083838e-06 0.0033857017189519 5.68449453334708e-13 2.40376877171962e-06 1.47244594901203e-12 1.45958774309135e-12 2.30056596056361e-12 2.29170009062715e-12 7.48064776571016e-12 7.87460627804353e-12 5.25449438401041e-12 4.04968565780563e-12
6.53 0.00423826137763526 0.00956399895894206 0.00102329165249692 6.21110886379472e-05 5.93391317956124e-05 5.1487612510817e-06 0.000184546079689923 8.04330031980086e-05 5.67794825159821e-05 9.22094292820554e-06 0.000256171290362359 6.40024906313727e-06 1.68244624523452e-05 6.02950410718836e-06 4.29235944089221e-05 0.000163236765562233 0.0165770554720504 2.11605223386578e-06 0.0009156492060101 0.00018773727569254 0.000158527211588989 4.4890090240075e-06 1.35085623960771e-06 0.0033576286655118 5.65443360729105e-13 2.40745553652365e-06 1.45109417404337e-12 1.43585260511273e-12 2.3675162125763e-12 2.35107705776684e-12 7.53569001847549e-12 8.08504300867513e-12 5.06337206431486e-12 4.09087332273409e-12
6.54 0.00424585853032287 0.00957810391947081 0.00102484100690926 6.21984967378558e-05 5.9425761152357e-05 5.15660619770903e-06 0.000184828846417585 8.05560310910552e-05 5.68663167498199e-05 9.23505004533661e-06 0.000256563708194797 6.40679453444734e-06 1.68502103266223e-05 6.03796151042983e-06 4.29893857655867e-05 0.000163492487161614 0.0166023784229419 2.11928614225922e-06 0.000917053793329234 0.00018809893779927 0.000158770136089494 4.49588258890036e-06 1.3529041859098e-06 0.00336834097681854 5.57457848098663e-13 2.41114229361601e-06 1.48227848337879e-12 1.46449091996894e-12 2.39060068092065e-12 2.36882147630757e-12 7.49269393867835e-12 7.91159437744827e-12 5.26865050586649e-12 4.0774611624977e-12
6.55 0.00425347949181249 0.00959220742778989 0.00102638963448403 6.22866786034247e-05 5.9512809678162e-05 5.16445407733948e-06 0.000185118650805536 8.06794648463327e-05 5.6953225563185e-05 9.2491661466143e-06 0.000256957645465676 6.41965333009021e-06 1.68760265285445e-05 6.0549978605554e-06 4.30553877172563e-05 0.000163745747487216 0.0166277024959506 2.12252632152156e-06 0.000918458393969177 0.000188376579229976 0.000159013029519804 4.50275420098964e-06 1.35243933982939e-06 0.0033367711967648 5.65283468536339e-13 2.41482906062181e-06 1.49618616439344e-12 1.4732168436437e-12 2.31062138648709e-12 2.30403674293179e-12 7.67024380567363e-12 8.22812201608168e-12 5.17020436480607e-12 4.03412640080234e-12
6.56 0.00426111933767113 0.00960630947249406 0.00102793759362475 6.23760339264277e-05 5.96004851512925e-05 5.17229838883917e-06 0.000185414584366148 8.08032708923505e-05 5.70402118158149e-05 9.26328672086186e-06 0.000257352907649495 6.42712145052383e-06 1.6901903484463e-05 6.07869087220163e-06 4.31215380755163e-05 0.000163996181796223 0.0166530284987348 2.12576972083476e-06 0.000919861537580463 0.000188603268729289 0.000159255890057683 4.50962576126302e-06 1.35720184397434e-06 0.0033241483725719 5.63397729062796e-13 2.41851581865267e-06 1.46118124076555e-12 1.44838520672949e-12 2.36830436660294e-12 2.35185600644854e-12 7.55336852073407e-12 7.95942107040673e-12 5.34195970889379e-12 4.08907170255218e-12
6.57 0.00426877309580499 0.0096204100453648 0.00102948495911597 6.24668696882001e-05 5.96889460496998e-05 5.18015016789815e-06 0.000185715005091809 8.09273749009685e-05 5.7127271174202e-05 9.27741552598581e-06 0.000257749143080444 6.43871783300142e-06 1.69278274759124e-05 6.10785082577391e-06 4.31877709326457e-05 0.000164244128436218 0.016678356410539 2.12901044629864e-06 0.000921263126245504 0.000188909358059491 0.000159498722753684 4.51649984193582e-06 1.36041951094416e-06 0.0033234704320722 5.61852166777186e-13 2.42220258355271e-06 1.47548501528599e-12 1.45947317576735e-12 2.42509243455278e-12 2.40068402689761e-12 7.7792652970588e-12 8.35170422458587e-12 5.23217421659112e-12 3.99124738491655e-12
6.58 0.00427643576813313 0.00963450914172703 0.00103103181897062 6.25593790241661e-05 5.97782908100107e-05 5.18799771544913e-06 0.000186017737755356 8.10516728992861e-05 5.72143943914733e-05 9.29154719140266e-06 0.00025814588489166 6.44815909990411e-06 1.69537791972596e-05 6.13950987687074e-06 4.32540267498796e-05 0.000164490500111988 0.0167036854179837 2.13224485699537e-06 0.000922664558010155 0.000189253692700932 0.000159741537972067 4.52337580364394e-06 1.36897877139881e-06 0.00330844682986582 5.66138839398978e-13 2.42588934366428e-06 1.49403474928501e-12 1.47532958475798e-12 2.35345514623282e-12 2.34555691270287e-12 7.69469232830498e-12 8.12337528713602e-12 5.30892632965417e-12 4.08897920248425e-12
6.59 0.0042841023520169 0.00964860676033124 0.00103257827134689 6.26536280230965e-05 5.98685507385885e-05 5.19585527722089e-06 0.000186320340658278 8.1176044074175e-05 5.73015684441773e-05 9.30568415376536e-06 0.000258542608726426 6.45767374500889e-06 1.69797366554213e-05 6.17105621929436e-06 4.33202595970622e-05 0.000164736523922704 0.0167290142509001 2.13547251395596e-06 0.000924067425718708 0.000189504144708951 0.000159984348801604 4.53025088198998e-06 1.37196766587249e-06 0.00330052068569965 5.66550371641211e-13 2.42957610962254e-06 1.50223478134728e-12 1.48004925035122e-12 2.3660036282965e-12 2.3523887113756e-12 7.65149415476602e-12 8.19506024720043e-12 5.2023620820083e-12 4.05116876828443e-12
6.6 0.00429176786167427 0.00966270290342656 0.0010341244214288 6.27495527290207e-05 5.99596885965692e-05 5.20370846847881e-06 0.000186620403575185 8.13003653601726e-05 5.73887780181034e-05 9.31982120395163e-06 0.000258938797297532 6.46920528371784e-06 1.70056784214672e-05 6.19992695757885e-06 4.33864405085605e-05 0.000164983413874343 0.0167543416897897 2.13869556051764e-06 0.000925472000217709 0.000189743921704361 0.000160227167539349 4.5371253306259e-06 1.37714810528792e-06 0.00326105759232325 5.68775631460899e-13 2.43326286669175e-06 1.4689809214106e-12 1.45749727112952e-12 2.35790750054009e-12 2.33821274320261e-12 7.56851597585891e-12 8.02602047159304e-12 5.16877261093721e-12 4.10023922302084e-12
6.61 0.00429942734921641 0.0096767975764875 0.00103567037786607 6.28469654744013e-05 6.00516018314403e-05 5.21157208662086e-06 0.000186915837736864 8.14245275534096e-05 5.7476008635737e-05 9.33396055074082e-06 0.000259334001783945 6.47680982488772e-06 1.7031584951799e-05 6.2233602645586e-06 4.34525579129366e-05 0.000165232055369686 0.0167796670561234 2.14192000946188e-06 0.000926877025688566 0.000190082727188533 0.000160470002836971 4.54399919841464e-06 1.37487434513738e-06 0.00327649188959967 5.734798969236e-13 2.43694963043537e-06 1.48763392044676e-12 1.47089331903884e-12 2.35082079743384e-12 2.34590839111729e-12 7.66590436550556e-12 8.23180825770315e-12 5.33769176409864e-12 4.14501944790068e-12
6.62 0.0043070759255976 0.00969089078838029 0.0010372162490538 6.29455715409671e-05 6.01441318795466e-05 5.21943216397718e-06 0.000187205126694531 8.15484471129117e-05 5.75632472130487e-05 9.34809729947411e-06 0.000259727896962727 6.48957389147658e-06 1.70574423307076e-05 6.2403536153246e-06 4.35186147578804e-05 0.000165482776352991 0.0168049904894628 2.1451504250743e-06 0.000928281039440749 0.00019039825119253 0.000160712857469636 4.55087323324032e-06 1.37458858661118e-06 0.00322559598710107 5.73103683912394e-13 2.440636388542e-06 1.48693781751268e-12 1.46850166003629e-12 2.39264954389784e-12 2.37940350671614e-12 7.48633328375107e-12 7.93849720172327e-12 5.25282446053663e-12 4.15643856828364e-12
6.63 0.00431470878088257 0.00970498255093966 0.00103876214022785 6.30449927734915e-05 6.02370766761426e-05 5.22730080138783e-06 0.00018748750278145 8.16720767428092e-05 5.76504843909813e-05 9.36223454455828e-06 0.000260120318185559 6.49633318185321e-06 1.70832427503847e-05 6.24923617030112e-06 4.35846219550631e-05 0.000165735259731243 0.0168303129121738 2.14838970160908e-06 0.000929683837218537 0.00019063022222143 0.000160955727715679 4.55774690448692e-06 1.37443380938136e-06 0.00325270763525018 5.70026396932144e-13 2.44432315539884e-06 1.4902888757102e-12 1.46848566161757e-12 2.32207637044713e-12 2.30177282434712e-12 7.79276139870689e-12 8.37833966610915e-12 5.27070392670251e-12 4.05995970094065e-12
6.64 0.00432232120418652 0.00971907287886336 0.00104030815025325 6.31447980447681e-05 6.03302072296423e-05 5.23516715832356e-06 0.000187763033009229 8.17954100869096e-05 5.77377150185353e-05 9.37636776792775e-06 0.000260511280015272 6.50891718347341e-06 1.71089857564541e-05 6.25093959759247e-06 4.3650591519297e-05 0.000165988617165018 0.0168556356971837 2.15163696729448e-06 0.000931086600767285 0.00019089698676202 0.000161198604145928 4.56461917270029e-06 1.37633146602294e-06 0.00323810117811311 5.80365505551712e-13 2.44800991576426e-06 1.48800730177758e-12 1.47637477718464e-12 2.35978817071355e-12 2.35820776133031e-12 7.65600678957606e-12 8.12570223940504e-12 5.31893799459405e-12 4.15084742507843e-12
6.65 0.00432990860286606 0.00973316178924576 0.00104185436864295 6.32445367848044e-05 6.04232854990986e-05 5.24303913670841e-06 0.000188032604196445 8.19184810850844e-05 5.78249377815808e-05 9.39050146986888e-06 0.000260900973229523 6.51627301216219e-06 1.71346787144897e-05 6.24560461609478e-06 4.37165300435737e-05 0.00016624160722168 0.0168809601719094 2.15488694347993e-06 0.000932490647479837 0.000191253938554423 0.000161441473954816 4.57148945218401e-06 1.37923443384092e-06 0.00317130717360633 5.74241635841744e-13 2.45169667751054e-06 1.49213952557044e-12 1.47497864178964e-12 2.37381982357956e-12 2.36325198438576e-12 7.75818573380889e-12 8.34280503274887e-12 5.28389039631635e-12 4.10877576086181e-12
6.66 0.00433746652125309 0.00974724930150633 0.0010434008738138 6.33437744187206e-05 6.05160836996367e-05 5.25091045829237e-06 0.00018829780892363 8.20413598147454e-05 5.79121557119157e-05 9.40463190676931e-06 0.000261289739162929 6.52737898453829e-06 1.71603346711332e-05 6.2356306372678e-06 4.37824326903202e-05 0.000166492945659234 0.0169062871347363 2.15813432175258e-06 0.000933896069907993 0.000191533651360822 0.000161684324045846 4.57835897871585e-06 1.3798912161316e-06 0.00321760087130771 5.67758924571731e-13 2.45538343971814e-06 1.50872359951858e-12 1.48991784756943e-12 2.37984481037576e-12 2.36017740156343e-12 7.64921842678582e-12 8.14373630321978e-12 5.30859030705223e-12 4.15238818578747e-12
6.67 0.00434499065842979 0.00976133543685732 0.00104494773124434 6.34421252793888e-05 6.06084016248375e-05 5.25878409877749e-06 0.000188560751315028 8.21641417820428e-05 5.79993740206919e-05 9.41876428795295e-06 0.00026167802884933 6.53647288159162e-06 1.71859719200784e-05 6.22291486227448e-06 4.38482809182438e-05 0.000166741634592061 0.0169316165628994 2.16137387691944e-06 0.000935301563450848 0.000191754914359076 0.000161927144260589 4.58523091987003e-06 1.38350894001004e-06 0.00316553214172743 5.81317135280181e-13 2.4590701938112e-06 1.50192974830656e-12 1.48210221853252e-12 2.3748281860529e-12 2.37174866928002e-12 7.73128733019193e-12 8.09815788891073e-12 5.32087677780609e-12 4.20159011166203e-12
6.68 0.00435247688528703 0.009775420217951 0.00104649499204321 6.35392816998782e-05 6.07000820020823e-05 5.26665844975986e-06 0.000188823791927748 8.22869361819642e-05 5.80865996380153e-05 9.43289550126462e-06 0.000262066347355607 6.54551461267626e-06 1.72116106039528e-05 6.21024373615077e-06 4.39140440833083e-05 0.000166987231839376 0.0169569476192775 2.16460472990576e-06 0.000936705662515798 0.000192069079622216 0.000162169929876571 4.59210548125165e-06 1.3817443985335e-06 0.00314076241495681 5.73689051734264e-13 2.4627569584956e-06 1.52461434658331e-12 1.49985028710282e-12 2.3964272770639e-12 2.38716745369011e-12 7.69353765527445e-12 8.1511033256509e-12 5.21579742267151e-12 4.06035406796813e-12
6.69 0.00435992126072929 0.00978950366857944 0.00104804269302179 6.36350368594016e-05 6.0791022333972e-05 5.27453270359169e-06 0.00018908926629223 8.24098510162995e-05 5.81738390298071e-05 9.44703035846077e-06 0.000262455193906127 6.5566660489751e-06 1.72372706323288e-05 6.2004261376136e-06 4.39796826422063e-05 0.000167229996036131 0.0169822789633012 2.16782981450782e-06 0.000938108237269678 0.000192413376882127 0.000162412683048846 4.59898058447808e-06 1.38915217305051e-06 0.00320499036356745 5.71407228046379e-13 2.46644372843081e-06 1.49841203407335e-12 1.48415006160965e-12 2.3858373445097e-12 2.36818630778002e-12 7.79757586593957e-12 8.20325676687193e-12 5.35565222276628e-12 4.13761665942363e-12
6.7 0.00436732004677034 0.00980358581302463 0.00104959085658471 6.3729298909302e-05 6.08811815688266e-05 5.28240840941474e-06 0.000189359209035611 8.25329785315825e-05 5.82610962168677e-05 9.46116607161045e-06 0.000262845003495636 6.5640236605897e-06 1.72629697886367e-05 6.19535447221727e-06 4.40451556708681e-05 0.000167470870471843 0.0170076092523313 2.17105366056882e-06 0.000939510712365191 0.000192656697625837 0.000162655412681647 4.60585422547643e-06 1.38689435803356e-06 0.00307983545166519 5.83258818631312e-13 2.47013049244322e-06 1.50462412371063e-12 1.48813366734591e-12 2.37066954761175e-12 2.36997418527208e-12 7.8322110654064e-12 8.3276589217213e-12 5.33903965131024e-12 4.20654977409547e-12
6.71 0.00437466972287663 0.00981766667593131 0.00105113949111477 6.38220971217934e-05 6.09705829224137e-05 5.29028332399578e-06 0.000189635113851218 8.26563839971032e-05 5.83483724454455e-05 9.47530669259097e-06 0.000263236094776096 6.5765966272474e-06 1.7288720243539e-05 6.19742771365577e-06 4.41104297149701e-05 0.000167711306755202 0.0170329376350147 2.17428252061962e-06 0.000940914692532556 0.000192895389511402 0.000162898132473714 4.61272579788172e-06 1.39478633688581e-06 0.00314516492870186 5.69921656246358e-13 2.47381724081801e-06 1.50939797881025e-12 1.48943996288218e-12 2.4071313759606e-12 2.39709328463016e-12 7.75350402275544e-12 8.16429807967266e-12 5.3398455956293e-12 4.14318647239448e-12
6.72 0.00438196699903102 0.009831746281721 0.00105268859275386 6.39135777828831e-05 6.10593107267993e-05 5.29815941459993e-06 0.000189917761678023 8.27800955390011e-05 5.84356640078013e-05 9.48944860679587e-06 0.000263628634781195 6.58342511184863e-06 1.73145284926724e-05 6.20672236207121e-06 4.41754863033451e-05 0.000167952966128529 0.0170582640534123 2.1775189186682e-06 0.000942320383634152 0.000193248419675967 0.000163140857959955 4.61959679949003e-06 1.39144450801359e-06 0.00312310211139549 5.767413070194e-13 2.47750400979598e-06 1.5145023784371e-12 1.49119495534647e-12 2.39614220322223e-12 2.37881683576329e-12 7.73782539647776e-12 8.21858884785974e-12 5.33529450414133e-12 4.11716794988519e-12
6.73 0.0043892088278147 0.00984582465426927 0.00105423814683763 6.40039916859143e-05 6.11475031388838e-05 5.30603540376498e-06 0.000190207131169411 8.29041009435665e-05 5.85229630927217e-05 9.50359508015124e-06 0.000264022618985431 6.59613055681701e-06 1.73403932949723e-05 6.22406461426133e-06 4.42403291907661e-05 0.000168197365348428 0.0170835892419072 2.18076278798165e-06 0.000943726448641699 0.000193555928187769 0.00016338360324779 4.62646834393065e-06 1.39644924874624e-06 0.0030358996978665 5.94561703497084e-13 2.48119077555202e-06 1.52150388873958e-12 1.50599114952904e-12 2.38610289428394e-12 2.38669119161556e-12 7.64416187946961e-12 8.05799319738912e-12 5.31933700434898e-12 4.14500110689299e-12
6.74 0.00439639241523702 0.00985990181638839 0.00105578812961576 6.40936733568063e-05 6.1235340402912e-05 5.31391159326813e-06 0.000190502405691587 8.30283477009658e-05 5.86102575141435e-05 9.51774104507344e-06 0.000264417873335571 6.60381958367535e-06 1.73663063651612e-05 6.24765842526834e-06 4.43049886979551e-05 0.000168445546327008 0.0171089144377329 2.18401052448473e-06 0.000945131372653228 0.000193775403958336 0.000163626377750042 4.63334013791926e-06 1.39672009069407e-06 0.00312574138126194 5.89853947495703e-13 2.48487754446181e-06 1.51500210910646e-12 1.49730039461147e-12 2.40857990950179e-12 2.40058182809906e-12 7.57488915023205e-12 8.08745688076617e-12 5.40745069314527e-12 4.1937217371533e-12
6.75 0.00440351523054665 0.00987397778966632 0.00105733851114177 6.41830147493293e-05 6.13230307692427e-05 5.32178962110757e-06 0.000190802073177422 8.31527484568364e-05 5.86975315154188e-05 9.53188937455178e-06 0.000264814075765395 6.61530906224686e-06 1.73922536799777e-05 6.27638211365866e-06 4.43695206774162e-05 0.000168697844756946 0.0171342409082629 2.18725634818698e-06 0.000946534898571084 0.000194059920842164 0.000163869184237933 4.64021128605365e-06 1.39594772570647e-06 0.00304449948565466 5.77392526643959e-13 2.48856429180589e-06 1.52598262480321e-12 1.50625138918479e-12 2.40548850818626e-12 2.3897198487226e-12 7.73100064368821e-12 8.16035801236522e-12 5.32725167980311e-12 4.2151042659073e-12
6.76 0.00441057501466458 0.00988805259400788 0.00105888925735288 6.42724341462106e-05 6.1410793815802e-05 5.32966622835748e-06 0.000191104105380041 8.32771918694679e-05 5.87847681628879e-05 9.54603416242917e-06 0.000265210793400104 6.62484597171705e-06 1.74182160793555e-05 6.30744776963964e-06 4.44340028734316e-05 0.000168953809309184 0.0171595694715447 2.19049691006613e-06 0.000947938164783696 0.00019441691066874 0.000164112018078782 4.64708114676266e-06 1.39871400091808e-06 0.0030342983495351 5.97605988058964e-13 2.49225105670927e-06 1.54290545081494e-12 1.51966674850374e-12 2.39163666879814e-12 2.39277446179882e-12 7.76638292365004e-12 8.2685078339231e-12 5.48783851805481e-12 4.16746784098116e-12
6.77 0.00441756978748401 0.00990212624743021 0.00106044033227101 6.43623437196027e-05 6.14988435792971e-05 5.33754670751746e-06 0.000191406198998205 8.34015545535835e-05 5.88719500913315e-05 9.56017797663491e-06 0.000265607534807455 6.63432613810005e-06 1.74441728023527e-05 6.3383616439986e-06 4.44985274119867e-05 0.000169212290164004 0.0171849001833384 2.19373057208901e-06 0.000949342496131885 0.000194685854326214 0.000164354868564788 4.65395300520773e-06 1.39232062061666e-06 0.00308115678959149 5.90811659864904e-13 2.49593782564426e-06 1.5033988961989e-12 1.4899815162885e-12 2.42468902107868e-12 2.41591461764318e-12 7.74367324411282e-12 8.15611886065624e-12 5.47058705007896e-12 4.11069238926341e-12
6.78 0.00442449785378458 0.00991619876564866 0.00106199170094171 6.44531172761753e-05 6.15873717237641e-05 5.34542417033101e-06 0.000191706045910021 8.35257168893212e-05 5.89590626425144e-05 9.57431518661897e-06 0.000266003806566158 6.64584691857869e-06 1.74701028338506e-05 6.3666747226107e-06 4.45631891503984e-05 0.00016947167555857 0.0172102323148514 2.19696017683151e-06 0.000950748056979074 0.00019490334745237 0.000164597720827611 4.66082743287267e-06 1.40049498185217e-06 0.0029579652188634 5.8530704204045e-13 2.49962459152109e-06 1.51717946660415e-12 1.50112594066595e-12 2.4066119980353e-12 2.39183399233275e-12 7.84048446808117e-12 8.38652668849344e-12 5.36113054910284e-12 4.16449949067274e-12
6.79 0.00443135780806203 0.0099302701621078 0.00106354333109033 6.45450618561347e-05 6.1676533406912e-05 5.35330713781589e-06 0.000192001605284791 8.36495771117897e-05 5.90460953667776e-05 9.58844823394784e-06 0.000266399171589899 6.65344061375825e-06 1.74959877938135e-05 6.3896818167415e-06 4.46280745465774e-05 0.000169730224188253 0.0172355646254533 2.20019089547901e-06 0.000952153677402645 0.000195237653709816 0.000164840559276532 4.66770269547887e-06 1.39582246494998e-06 0.00301984372105252 5.84950621782638e-13 2.50331134065499e-06 1.52118368738549e-12 1.50206535218775e-12 2.4719078799503e-12 2.45055273319725e-12 7.8370099886885e-12 8.28719660875805e-12 5.4086029669918e-12 4.15742579228574e-12
6.8 0.00443814853788204 0.00994434044767763 0.00106509519514284 6.46383937879464e-05 6.1766435145407e-05 5.36118573797125e-06 0.000192291345120657 8.37730633648676e-05 5.91330430730843e-05 9.60257288613961e-06 0.000266793301364693 6.66616586564421e-06 1.75218148597947e-05 6.40637148118793e-06 4.46932501634876e-05 0.000169986419451771 0.0172608958258857 2.20342653732367e-06 0.000953558050573646 0.00019557350660867 0.000165083371353557 4.67457638098162e-06 1.40958783976507e-06 0.00300377859762714 5.81972822187107e-13 2.5069981044584e-06 1.54153848405303e-12 1.51826564401439e-12 2.44171310414291e-12 2.43224646037376e-12 7.79849545203828e-12 8.32225318024073e-12 5.38365385609818e-12 4.18108350051128e-12
6.81 0.00444486922605125 0.00995840963063053 0.00106664727144559 6.47332221574645e-05 6.18571268819815e-05 5.36906996608929e-06 0.000192574422810125 8.38961441442446e-05 5.92199081163254e-05 9.6166925366041e-06 0.000267186013642318 6.67286218281941e-06 1.75475769846234e-05 6.41501899258629e-06 4.47587541066915e-05 0.000170239266742266 0.0172862250463314 2.20667007405161e-06 0.00095496110273675 0.000195801085834151 0.000165326149233175 4.68144711316214e-06 1.40770374798298e-06 0.00294955110070761 5.77968127721727e-13 2.51068486941847e-06 1.51780520319202e-12 1.50384734896149e-12 2.43341748174528e-12 2.41934071387004e-12 7.97136356735516e-12 8.43230520427818e-12 5.49850611071277e-12 4.12897946462005e-12
6.82 0.00445151935137681 0.0099724777164332 0.00106819954551406 6.48295399947067e-05 6.19485977964386e-05 5.37694941895805e-06 0.000192850788161078 8.40188317088778e-05 5.93066995554725e-05 9.63080413914087e-06 0.000267577295930283 6.68544760777892e-06 1.7573275228494e-05 6.41646780384373e-06 4.48245902480644e-05 0.000170488472684087 0.0173115521407451 2.20991968555169e-06 0.000956364125638703 0.00019605650266134 0.000165568892332559 4.68831644039894e-06 1.41661198180897e-06 0.00299110632546222 5.78271205148506e-13 2.51437163420164e-06 1.53501613743232e-12 1.51750477658568e-12 2.45501975237997e-12 2.4313011260718e-12 7.98088195144961e-12 8.55292094502845e-12 5.42907881758064e-12 4.14590239008339e-12
6.83 0.00445809868832323 0.00998654470797971 0.00106975201043426 6.49272250121829e-05 6.20407774792865e-05 5.38483319995381e-06 0.000193121190693849 8.41411824638433e-05 5.93934336113069e-05 9.64491266345413e-06 0.000267967306562045 6.69265689780988e-06 1.75989177120907e-05 6.41073796499577e-06 4.48907277682237e-05 0.000170734467867875 0.0173368777156386 2.21317131086021e-06 0.000957768545038799 0.000196413553888929 0.000165811606565098 4.6951865377784e-06 1.41563469392484e-06 0.0029162932723343 5.84145939817835e-13 2.51805838681197e-06 1.55115617366605e-12 1.53012283874047e-12 2.43402396870479e-12 2.42893382804179e-12 7.90555100821131e-12 8.34179339639664e-12 5.42560622294481e-12 4.25014680414613e-12
6.84 0.00446460730520712 0.0100006106055024 0.00107130466647684 6.50260483457722e-05 6.21335407448577e-05 5.39271251707862e-06 0.000193387092748733 8.4263291319574e-05 5.9480132492942e-05 9.65901570791243e-06 0.00026835635655068 6.70380710268918e-06 1.76245189620911e-05 6.40015784811885e-06 4.49571054989291e-05 0.000170978273725324 0.0173622028804732 2.21642025334981e-06 0.000959174551857164 0.000196712414761007 0.000166054303263711 4.70205854787018e-06 1.41920009400276e-06 0.00291178492445024 5.80331451697353e-13 2.52174515146463e-06 1.54322236241363e-12 1.52084283084264e-12 2.44211914811387e-12 2.42836509567455e-12 7.94926168922323e-12 8.53499790787886e-12 5.40401664379165e-12 4.33192894355978e-12
6.85 0.0044710455612171 0.0100146754067251 0.00107285752105456 6.51256916937896e-05 6.22267169222464e-05 5.40059329909562e-06 0.000193650496801017 8.43852808908844e-05 5.95668219066959e-05 9.67311964827211e-06 0.000268744873436193 6.71271328539046e-06 1.7650099079663e-05 6.38653149044573e-06 4.50236391757581e-05 0.000171221246741636 0.017387528806323 2.21966189016642e-06 0.00096058090823853 0.000196920421726269 0.000166296996193832 4.70893123142214e-06 1.42165012809868e-06 0.00292973620011489 5.74860868386639e-13 2.52543191722726e-06 1.5296546060817e-12 1.51816758964902e-12 2.46299904933342e-12 2.44304384207949e-12 7.80388974720234e-12 8.25773526402338e-12 5.4006198231348e-12 4.26830954548822e-12
6.86 0.00447741410210496 0.0100287391068949 0.0010744105875198 6.52257708520926e-05 6.23201021315392e-05 5.40847090021827e-06 0.000193913704025268 8.45072892480351e-05 5.96535299345334e-05 9.68722262030279e-06 0.000269133348550659 6.7217873335076e-06 1.76756801219665e-05 6.3726626314323e-06 4.50902324336581e-05 0.000171464760633676 0.017412856263148 2.22289606563902e-06 0.000961986079682664 0.000197226965080827 0.000166539698476452 4.71580272804713e-06 1.41930149132487e-06 0.0028920047739999 5.89511061750686e-13 2.52911866778782e-06 1.52079545518622e-12 1.5044543818463e-12 2.46067366088238e-12 2.45283244719382e-12 7.86665678679382e-12 8.43869586912852e-12 5.49364100154162e-12 4.25594114784566e-12
6.87 0.00448371385481911 0.0100428016991995 0.00107596388334964 6.53258648509457e-05 6.24134747551853e-05 5.41634655114004e-06 0.000194179037695591 8.46294536314525e-05 5.97402834609184e-05 9.70133107429745e-06 0.000269522278775089 6.73279333237985e-06 1.77012848638839e-05 6.36136506703428e-06 4.51567894123984e-05 0.000171709899672081 0.0174381853118359 2.22612488799699e-06 0.000963389633498832 0.000197582312450961 0.000166782419668581 4.72267412897166e-06 1.42505896788201e-06 0.00288226384021625 5.89966663736514e-13 2.53280543469566e-06 1.55849279160004e-12 1.53932919714303e-12 2.41561910387656e-12 2.40589415291253e-12 7.87625920021292e-12 8.33850344308017e-12 5.51476599237435e-12 4.2134470862964e-12
6.88 0.00448994602075754 0.0100568631748393 0.00107751742900895 6.54255471076752e-05 6.25066113998038e-05 5.42422045119898e-06 0.000194448560420403 8.47518962532966e-05 5.98271066749964e-05 9.71544301703477e-06 0.000269912104976817 6.74011363882005e-06 1.77269330597231e-05 6.35463292587413e-06 4.52232251405183e-05 0.000171957232229413 0.0174635152766352 2.22935373547811e-06 0.000964792617911911 0.000197830862937603 0.00016702516388692 4.72954659737754e-06 1.41654997155036e-06 0.0028700117163588 5.89641017187056e-13 2.53649219951845e-06 1.55965838059698e-12 1.53799071962703e-12 2.46322487177737e-12 2.4435196396622e-12 7.89170499710788e-12 8.46668493237632e-12 5.45664587216305e-12 4.2654063103373e-12
6.89 0.00449611206798066 0.0100709235233833 0.00107907124559273 6.55244175129652e-05 6.25993035582004e-05 5.43208905499116e-06 0.000194723824668646 8.4874710369036e-05 5.99140183976723e-05 9.72956373890631e-06 0.000270303158906717 6.75264823573773e-06 1.77526396740456e-05 6.3549681319627e-06 4.52894750940844e-05 0.000172206714088983 0.0174888449989015 2.23258787385502e-06 0.00096619653002484 0.000198059995972009 0.000167267928916181 4.73642000586943e-06 1.42825909345907e-06 0.00283675123727579 6.00337276260597e-13 2.54017896744679e-06 1.54390865749979e-12 1.53239033087007e-12 2.48123478204971e-12 2.47621879354491e-12 7.94642639081392e-12 8.4170070453684e-12 5.51389417399672e-12 4.3056750083513e-12
6.9 0.00450221372218566 0.010084982732911 0.00108062535240892 6.56221321168139e-05 6.26913727174714e-05 5.43995744649578e-06 0.000195005686354963 8.49979498759603e-05 6.00010301459522e-05 9.74369069563806e-06 0.000270695623536985 6.75935306321121e-06 1.77784135347328e-05 6.36256992264979e-06 4.5355501308735e-05 0.000172457740424337 0.0175141732724499 2.2358295006715e-06 0.000967601845708383 0.000198405072767491 0.000167510707064612 4.74329266789371e-06 1.41887694390524e-06 0.00283812420465066 5.975938680882e-13 2.54386571573979e-06 1.55706932397811e-12 1.54048155864891e-12 2.44841933516641e-12 2.4367349990069e-12 8.02337302171768e-12 8.63225321468775e-12 5.45199042517992e-12 4.18585885947902e-12
6.91 0.00450825295680076 0.0100990407905918 0.00108217976534952 6.57184295093479e-05 6.27826842299511e-05 5.44781853476483e-06 0.00019529420364379 8.51216245458107e-05 6.00881460181503e-05 9.75782767242059e-06 0.000271089510573925 6.77214458501539e-06 1.78042553118878e-05 6.37841080589822e-06 4.54212928406904e-05 0.000172709330903642 0.0175394992901903 2.23907864551222e-06 0.000969007584222904 0.00019873320261737 0.00016775348734431 4.7501627779501e-06 1.43357975893755e-06 0.00282240651947793 5.94265693784252e-13 2.54755248062966e-06 1.54633304260456e-12 1.5293312708992e-12 2.49036894985175e-12 2.47037404652248e-12 7.9541237288328e-12 8.43327184785384e-12 5.4729764198923e-12 4.2588805419418e-12
6.92 0.00451423198182155 0.0101130976828096 0.00108373449444835 6.58131502517089e-05 6.28731570676524e-05 5.45568023171984e-06 0.000195588636821025 8.52456984447068e-05 6.01753615002951e-05 9.77197074461785e-06 0.000271484661510416 6.77964830156303e-06 1.78301587401774e-05 6.40077311377715e-06 4.54868637219227e-05 0.000172960400851459 0.0175648229462736 2.24233118002836e-06 0.000970412353894597 0.000198943719219783 0.000167996257984831 4.75703070987097e-06 1.4273711500563e-06 0.00280849873256919 6.04344087855018e-13 2.55123924959845e-06 1.56616082642244e-12 1.5436774103132e-12 2.46556652470856e-12 2.46316634511879e-12 7.86086170467068e-12 8.23429776624476e-12 5.49733594186679e-12 4.25946659056186e-12
6.93 0.00452015323183096 0.0101271533956395 0.00108528954179521 6.59062494841182e-05 6.29627705004046e-05 5.46353446119111e-06 0.000195887543611763 8.53700954077377e-05 6.02626649470729e-05 9.78612248671713e-06 0.000271880767265226 6.79133069395487e-06 1.78561103567865e-05 6.42867208822118e-06 4.55522471038555e-05 0.000173210053329417 0.0175901448822235 2.24558263559225e-06 0.000971815809084662 0.000199221113829749 0.000168239009692985 4.76389791138117e-06 1.43564097153937e-06 0.00279255531780771 5.96423813045635e-13 2.55492601562543e-06 1.5687038017297e-12 1.54400391063236e-12 2.44748094245679e-12 2.43571545941719e-12 8.06920136755484e-12 8.60232939157578e-12 5.46361069956356e-12 4.27823978188079e-12
6.94 0.00452601935301269 0.0101412079151554 0.00108684490037672 6.59978007946057e-05 6.30515660494251e-05 5.47138929526866e-06 0.000196188960468845 8.54947077960081e-05 6.03500385475944e-05 9.80027734499976e-06 0.000272277407450175 6.80065740883875e-06 1.78820915957668e-05 6.45933326275151e-06 4.56174863560747e-05 0.000173457820998753 0.0176154662572484 2.24882951144044e-06 0.000973219017416441 0.00019958182297049 0.000168481737741708 4.7707679233287e-06 1.43674201013675e-06 0.00278861080973669 5.94048211656319e-13 2.55861276371225e-06 1.56539692173251e-12 1.54995154911489e-12 2.49877331922063e-12 2.47943909814338e-12 8.0781020065543e-12 8.46210728998174e-12 5.61173273818349e-12 4.31427329450474e-12
6.95 0.00453183318927501 0.0101552612276877 0.00108840055265715 6.60879912369036e-05 6.31396448519573e-05 5.47923876003176e-06 0.000196490644516582 8.56194086116077e-05 6.04374597716967e-05 9.81443747924064e-06 0.000272674102587492 6.81040826421665e-06 1.7908081473656e-05 6.49037412428248e-06 4.56826265653548e-05 0.000173703800654969 0.0176407883234682 2.25206999777939e-06 0.00097462337408953 0.000199858570205476 0.000168724443349936 4.77764009164377e-06 1.43774649495073e-06 0.002737345375055 6.02212541245698e-13 2.56229953285035e-06 1.56265484439718e-12 1.54529287356357e-12 2.49908775574252e-12 2.49666195450993e-12 8.06277562768603e-12 8.57149843109942e-12 5.5093830193288e-12 4.30731062190513e-12
6.96 0.00453759776770538 0.0101693133203411 0.00108995646952818 6.61771084675329e-05 6.32271611763508e-05 5.48708825368928e-06 0.000196790343899094 8.57440669680259e-05 6.0524904555796e-05 9.82859667801074e-06 0.000273070371062489 6.82172599546421e-06 1.79340579436645e-05 6.51930907034474e-06 4.57477071484983e-05 0.000173948647408584 0.0176661119626062 2.25530665203081e-06 0.000976029172730125 0.000200072716262814 0.000168967133208945 4.78451149626682e-06 1.44457694331933e-06 0.00275203209291617 6.01751789536317e-13 2.5659862933022e-06 1.57138462301241e-12 1.55007346357128e-12 2.44674496160159e-12 2.43814170539451e-12 7.95619229467597e-12 8.38167692859256e-12 5.54482120995999e-12 4.27159827329314e-12
6.97 0.00454331628314937 0.0101833641812104 0.00109151261068579 6.62655197966623e-05 6.33143113493242e-05 5.49493610261382e-06 0.000197086067352047 8.58685615607546e-05 6.06123484020759e-05 9.84275701653037e-06 0.000273465787808641 6.82963085698239e-06 1.79600017391849e-05 6.54351507226619e-06 4.58127555158362e-05 0.000174193430262218 0.0176914373682765 2.25854268990027e-06 0.000977435251254276 0.000200395790427229 0.000169209818328288 4.79138176887387e-06 1.43552591485543e-06 0.00272414356567524 5.88825007247826e-13 2.56967305926742e-06 1.58194925110923e-12 1.55840188653434e-12 2.49831947473538e-12 2.47937635498422e-12 8.10998511860089e-12 8.67371880593695e-12 5.53244183827388e-12 4.30547707687002e-12
6.98 0.00454899208218768 0.0101974137997011 0.00109306892457866 6.63536454837292e-05 6.34013197099752e-05 5.50278271129908e-06 0.000197376316098264 8.59927949719574e-05 6.06997696260781e-05 9.85691279465735e-06 0.000273860032878514 6.84219782582291e-06 1.79858973904963e-05 6.56190145208386e-06 4.58777852016384e-05 0.000174439381133808 0.0177167639909087 2.26178246157723e-06 0.000978840072058351 0.000200741814237608 0.000169452511089113 4.79825142332648e-06 1.44641865572089e-06 0.00272887479934893 6.09487486815134e-13 2.57335981075006e-06 1.55758549202762e-12 1.54270768336286e-12 2.48862743049715e-12 2.48880195311836e-12 7.79516635039589e-12 8.18546611552895e-12 5.48955716236775e-12 4.28027804823211e-12
6.99 0.00455462864645408 0.0102114621666894 0.00109462534911788 6.64419277018905e-05 6.34884220331154e-05 5.5106325471611e-06 0.000197660255543905 8.61167033690476e-05 6.07871506490658e-05 9.87106623192157e-06 0.000274252928434213 6.84918196854726e-06 1.80117354016353e-05 6.57276690105395e-06 4.5942797522332e-05 0.000174687596717838 0.0177420907653701 2.26502848972608e-06 0.00098024318776421 0.000200973922938787 0.000169695222609306 4.8051217799895e-06 1.43229284851905e-06 0.00270562085830762 5.97406863723409e-13 2.57704657563932e-06 1.57303737720125e-12 1.5550222069764e-12 2.48222035247867e-12 2.47306175349831e-12 8.03166979894032e-12 8.56695442865459e-12 5.56475564027848e-12 4.19381190174393e-12
7 0.00456022957558661 0.0102255092749554 0.00109618181367101 6.65307983674218e-05 6.35758485605436e-05 5.51847990882599e-06 0.000197937806255013 8.62402620183972e-05 6.08744787009443e-05 9.88521313377494e-06 0.000274644458463824 6.8617113988179e-06 1.80375137319346e-05 6.57681870212364e-06 4.60077847360582e-05 0.000174938762054792 0.0177674165263046 2.26827935317779e-06 0.000981645671518921 0.000201223098441159 0.000169937960047771 4.8119924923817e-06 1.44694945988688e-06 0.00267287935323158 5.98505864452267e-13 2.58073334039777e-06 1.56937969348203e-12 1.5488556690792e-12 2.54095908945061e-12 2.52208665543987e-12 7.93939274113444e-12 8.35094381082087e-12 5.48727071589007e-12 4.28151841869675e-12
7.01 0.00456579856957023 0.0102395551192302 0.00109773824057022 6.66206469599295e-05 6.36638066059007e-05 5.52633500491664e-06 0.000198209643253951 8.63634877317722e-05 6.09617475489851e-05 9.89935659771894e-06 0.000275034767438941 6.86909227715592e-06 1.80632366204988e-05 6.57398829918801e-06 4.60727371351801e-05 0.00017519296117431 0.0177927404618729 2.27153260767738e-06 0.000983049085820508 0.000201570222834338 0.0001701807247214 4.81886203047891e-06 1.43835900931739e-06 0.00265371217797885 6.2123410631502e-13 2.58442010936432e-06 1.57823763590445e-12 1.55629774039715e-12 2.48030259772085e-12 2.47815019712414e-12 8.08492075486892e-12 8.62761291400962e-12 5.64223057097352e-12 4.273521081099e-12
7.02 0.0045713394108178 0.0102535996964019 0.00109929454736513 6.67117919030349e-05 6.37524651996167e-05 5.53418655544785e-06 0.000198477109581937 8.64864339992207e-05 6.10489560990312e-05 9.91349351852307e-06 0.000275424142813566 6.88035209234791e-06 1.80889153211077e-05 6.56640552871709e-06 4.61376503488151e-05 0.000175449620295311 0.0178180624324578 2.27478337296607e-06 0.00098445398482384 0.000201883412010821 0.000170423511791223 4.82573008051309e-06 1.44957053762509e-06 0.00265941001123246 6.1207812461915e-13 2.58810685757848e-06 1.56544720219108e-12 1.54949200599443e-12 2.4814858249637e-12 2.47270204460368e-12 7.98930308050638e-12 8.39375431065644e-12 5.47935344397924e-12 4.30683631401566e-12
7.03 0.00457685594590512 0.0102676430055339 0.00110085064994081 6.68044570078179e-05 6.38419423420919e-05 5.54204914662157e-06 0.000198742050184114 8.6609184139863e-05 6.11361086556984e-05 9.92762817218581e-06 0.000275812978452789 6.8892288487074e-06 1.81145654390167e-05 6.55564899532568e-06 4.62025307836159e-05 0.000175707598478579 0.0178433830378817 2.27802866315831e-06 0.000985859426482737 0.000202095640079633 0.000170666310946287 4.83259761695857e-06 1.44750092411056e-06 0.00263710345926829 6.11790877167893e-13 2.59179362365573e-06 1.58882906815851e-12 1.57085225187874e-12 2.538541048784e-12 2.52199395443499e-12 8.16639575272935e-12 8.70848367944435e-12 5.53327825502653e-12 4.404951002322e-12
7.04 0.00458235206722314 0.0102816850480623 0.00110240646517091 6.68987555554972e-05 6.39322966239271e-05 5.54990783024746e-06 0.000199006590591501 8.67318397464993e-05 6.12232133038665e-05 9.94175770216517e-06 0.000276201727701318 6.89859673741167e-06 1.81402054254918e-05 6.54431313263402e-06 4.62674003618879e-05 0.000175965408272574 0.0178687033996153 2.28126806027053e-06 0.000987263959209309 0.00020238538673595 0.000170909108575115 4.83946819379619e-06 1.4511021556904e-06 0.00265263464425096 6.15866916954042e-13 2.59548039134397e-06 1.58483501624241e-12 1.56334543359402e-12 2.52390115346621e-12 2.52035655517646e-12 8.01930053254022e-12 8.4696563224381e-12 5.59446162182061e-12 4.2896004836742e-12
7.05 0.00458783169441147 0.0102957258277204 0.00110396191381244 6.69946823494978e-05 6.4023523002698e-05 5.55777859949988e-06 0.000199272885081096 8.6854507111402e-05 6.13102798537301e-05 9.95588729592503e-06 0.000276590850066788 6.90935656628769e-06 1.81658547898324e-05 6.5349147965081e-06 4.63322976412848e-05 0.000176221518686012 0.0178940247486734 2.28450309738636e-06 0.000988667087959307 0.000202741169144212 0.000171151891211036 4.84634250775201e-06 1.45733301028358e-06 0.00257514345334369 6.09482469987369e-13 2.59916715616069e-06 1.5904565021267e-12 1.56717117736702e-12 2.50121498051046e-12 2.49324028250711e-12 8.14932962749063e-12 8.7482998591019e-12 5.58853059057719e-12 4.33034538775003e-12
7.06 0.00459329875582842 0.0103097653505334 0.00110551692393648 6.70921150137355e-05 6.41155537594867e-05 5.56564569398191e-06 0.000199542862222352 8.69772847676218e-05 6.13973190745854e-05 9.97001408303714e-06 0.00027698075616252 6.91708541787882e-06 1.81915306515435e-05 6.52934264312005e-06 4.63972744811661e-05 0.000176474672802609 0.0179193479779114 2.28773850349949e-06 0.00099006974471141 0.000203007552773497 0.000171394647894948 4.85321748408671e-06 1.45616071723902e-06 0.00260166903103147 5.99157792745557e-13 2.60285390965033e-06 1.58051515664354e-12 1.56573841921301e-12 2.54619411787983e-12 2.53081935947853e-12 7.94582856123476e-12 8.40505592229573e-12 5.65347721841098e-12 4.41149890040786e-12
7.07 0.00459875717002009 0.0103238036246336 0.00110707143361943 6.71908239054873e-05 6.42082639888136e-05 5.57352372601247e-06 0.000199818001193932 8.7100250331897e-05 6.1484340078673e-05 9.98414302152154e-06 0.000277371761153275 6.92924395409271e-06 1.8217246931414e-05 6.52987845649819e-06 4.64623903276488e-05 0.000176724151654219 0.017944673334711 2.29097794520217e-06 0.00099147330074458 0.00020323211817715 0.000171637372724318 4.86009085514399e-06 1.46696530612146e-06 0.0025726572591063 5.94411078089089e-13 2.60654067350309e-06 1.57202881084764e-12 1.55631679403944e-12 2.56133552483642e-12 2.53701347112167e-12 8.2049132745955e-12 8.76417786884245e-12 5.62513102025145e-12 4.38629464454616e-12
7.08 0.00460421082747044 0.0103378406603009 0.00110862539365214 6.72904905750782e-05 6.43014820189957e-05 5.58139914470615e-06 0.000200099159915481 8.72234520941467e-05 6.1571349971931e-05 9.99827091995583e-06 0.00027776404736831 6.93632699675562e-06 1.82430116511746e-05 6.53681865581178e-06 4.65277035659263e-05 0.000176969925699547 0.0179700003573223 2.29422431218775e-06 0.000992878136888797 0.000203554764224638 0.000171880066463393 4.86696201703092e-06 1.45948833738114e-06 0.00255487780633711 6.10107608983456e-13 2.61022743842653e-06 1.5966367985191e-12 1.57533151376586e-12 2.52889718443861e-12 2.52239254490721e-12 8.15070558652922e-12 8.64516270221731e-12 5.5860187559956e-12 4.34803507509165e-12
7.09 0.0046096635724677 0.0103518764697112 0.00111017876966685 6.73907323038374e-05 6.43950027336831e-05 5.58928230240764e-06 0.000200386478310852 8.7346903063782e-05 6.16583526022001e-05 1.00124015094191e-05 0.000278157644068594 6.94876340116143e-06 1.82688264426262e-05 6.55111836492705e-06 4.6593262097602e-05 0.000177212659825009 0.017995328074857 2.29747766752856e-06 0.00099428319403046 0.000203900215157392 0.000172122736025725 4.87383317238321e-06 1.47246472277216e-06 0.00258199277871909 6.02083470628796e-13 2.61391420829319e-06 1.60172326286511e-12 1.5784829756556e-12 2.52982311000718e-12 2.51413678827757e-12 8.32090276772712e-12 8.92046759960028e-12 5.61137288030511e-12 4.43336790062028e-12
7.1 0.00461511918533559 0.0103659110667376 0.00111173154431396 6.74911314044847e-05 6.44886034605932e-05 5.59716408170196e-06 0.000200679366153657 8.74705795619942e-05 6.17453479499374e-05 1.00265313210713e-05 0.000278552425241688 6.95646981047248e-06 1.8294686971808e-05 6.57133847200403e-06 4.66590934114534e-05 0.000177453572132444 0.0180206553925106 2.30073436152789e-06 0.000995686970484286 0.000204126521754622 0.000172365393122784 4.88070538498886e-06 1.46003155384588e-06 0.00251979663787508 6.02215104523005e-13 2.61760095669232e-06 1.58777966408885e-12 1.57315663149995e-12 2.523924274098e-12 2.50330990518719e-12 8.23719495093358e-12 8.72898439850624e-12 5.55796338784333e-12 4.35705054668803e-12
7.11 0.00462058136502598 0.0103799444666251 0.00111328371835176 6.7591266645091e-05 6.4582060711103e-05 5.60504965177358e-06 0.000200976574705013 8.75944256817154e-05 6.18323333611817e-05 1.00406631145744e-05 0.000278948123721301 6.96794576053065e-06 1.83205823146965e-05 6.59667141550655e-06 4.67251979664692e-05 0.000177694176804886 0.0180459815281993 2.30399065612719e-06 0.000997089024316655 0.000204379033056485 0.000172608051860587 4.88757915248812e-06 1.47324274899066e-06 0.00251058684879169 6.01789103092382e-13 2.62128771838505e-06 1.58722493310583e-12 1.57047796777612e-12 2.51392045199712e-12 2.51147889809514e-12 8.1405857105413e-12 8.72687883815316e-12 5.70021834748563e-12 4.44277893893086e-12
7.12 0.00462605371232747 0.0103939766858994 0.00111483531113712 6.76907450738542e-05 6.46751672346732e-05 5.61293522186617e-06 0.000201276348079919 8.77183597464856e-05 6.1919303259542e-05 1.00547928000606e-05 0.000279344364388718 6.97723972784984e-06 1.83464977297887e-05 6.62465307267968e-06 4.67915457936212e-05 0.000177935968577563 0.0180713063341236 2.30724198703126e-06 0.000998490491470705 0.00020473235573136 0.000172850725273774 4.8944526260455e-06 1.46319507264012e-06 0.00253743996172635 6.04757918134927e-13 2.62497448719664e-06 1.59100022717949e-12 1.57114000393409e-12 2.52794492841816e-12 2.51443755486443e-12 8.10655338847575e-12 8.59052772365829e-12 5.69011106883336e-12 4.37224844585417e-12
7.13 0.00463153971350093 0.0104080077419605 0.00111638636096868 6.77892307506053e-05 6.47677469511641e-05 5.62082069878561e-06 0.0002015766315031 8.78422861440575e-05 6.20062514539674e-05 1.00689228705246e-05 0.000279740707441363 6.98696740638764e-06 1.83724152724737e-05 6.65314202819763e-06 4.68580766184133e-05 0.00017818011867673 0.0180966303794351 2.31048714468455e-06 0.000999893045835493 0.000205039142489339 0.000173093423049455 4.90132470505323e-06 1.47020949204447e-06 0.002434647164475 6.0600522468148e-13 2.62866125124256e-06 1.61631213870662e-12 1.59269572631258e-12 2.5481618072813e-12 2.52834085662759e-12 8.27446127300591e-12 8.88020593783455e-12 5.64513756593216e-12 4.36473392324422e-12
7.14 0.0046370427246613 0.0104220376528656 0.0011179369243592 6.78864692547173e-05 6.48596676795941e-05 5.62870690854576e-06 0.000201875316573236 8.79661073037887e-05 6.20931720350493e-05 1.00830485828761e-05 0.000280136701147542 6.9980680839993e-06 1.83983165613356e-05 6.67983691659787e-06 4.69247051756028e-05 0.00017842724870567 0.0181219547550841 2.31372770113841e-06 0.00100129727704503 0.000205249610884784 0.000173336149132302 4.90819812635482e-06 1.46909501525535e-06 0.00252391717465411 6.12254583241299e-13 2.63234799941928e-06 1.58318626263352e-12 1.57013523262936e-12 2.53904746767154e-12 2.536409122622e-12 8.12299119340222e-12 8.60930619963493e-12 5.72094404469491e-12 4.45817998461378e-12
7.15 0.00464256595674248 0.0104360664368148 0.00111948707429926 6.79823051990422e-05 6.49508497864099e-05 5.63659044232152e-06 0.000202170492882955 8.80897361955997e-05 6.21800605693753e-05 1.00971731255472e-05 0.000280531936112588 7.00607343572812e-06 1.84241855528527e-05 6.70228584159113e-06 4.69913307802836e-05 0.000178677331283051 0.0181472806787856 2.31696643906115e-06 0.00100270213365979 0.000205538755158952 0.00017357890111352 4.91507410708329e-06 1.47113976348871e-06 0.00246299930804932 6.07699671922039e-13 2.636034768445e-06 1.60512987712546e-12 1.58870926767714e-12 2.55170452458214e-12 2.53937635045686e-12 8.24884736595933e-12 8.84102802876146e-12 5.6033000522772e-12 4.40685559766209e-12
7.16 0.00464811246149269 0.0104500941121227 0.00112103689895358 6.80766930665055e-05 6.50412717622189e-05 5.64447498168047e-06 0.000202460674448697 8.82131087929101e-05 6.22669163443561e-05 1.01112920861047e-05 0.000280926092985956 7.01835588082366e-06 1.84500093877092e-05 6.71940426825814e-06 4.70578480580488e-05 0.000178929737757134 0.0181726090596969 2.32020798881949e-06 0.00100410600308836 0.000205908448211276 0.000173821671136329 4.92195129305381e-06 1.48259558116945e-06 0.0024231282840535 6.15139959100717e-13 2.63972153329098e-06 1.60161766957462e-12 1.58189235574539e-12 2.53527784159893e-12 2.51780108531103e-12 8.19105299225573e-12 8.72009600983102e-12 5.67924897253475e-12 4.45163594702749e-12
7.17 0.00465368511809893 0.0104641206967141 0.00112258649889375 6.81696987302534e-05 6.51309704292429e-05 5.652355749483e-06 0.000202744977776351 8.83361916510601e-05 6.2353742121166e-05 1.01254093549227e-05 0.000281318981942253 7.02546908625701e-06 1.8475781341824e-05 6.72954025781244e-06 4.71241599961087e-05 0.00017918341762186 0.018197940182527 2.3234543169905e-06 0.00100550827993632 0.000206160745893785 0.000174064447674028 4.92882699755661e-06 1.47797083195464e-06 0.0024768772239869 6.30436644913404e-13 2.64340829923777e-06 1.62331447806733e-12 1.60226077896192e-12 2.55196624302237e-12 2.55091489232573e-12 8.14853296912544e-12 8.56464558201037e-12 5.69545900075932e-12 4.38296600769064e-12
7.18 0.00465928662085174 0.0104781462078689 0.00112413598384306 6.82614930709652e-05 6.52200372496803e-05 5.66023689703806e-06 0.000203023224817419 8.84589880041987e-05 6.24405456482905e-05 1.01395215865796e-05 0.000281710564062814 7.0377558545191e-06 1.8501500563973e-05 6.73328298328565e-06 4.71901902566088e-05 0.000179437166669427 0.0182232736279754 2.32670593775127e-06 0.00100690985769757 0.000206378696016984 0.000174307218474562 4.93569949582759e-06 1.49117942799603e-06 0.00236386735219053 6.20450164931251e-13 2.6470950505663e-06 1.62843834623297e-12 1.60392467823409e-12 2.55416569455669e-12 2.5430772034292e-12 8.14171113057167e-12 8.64598995266901e-12 5.56993468982558e-12 4.34054510528709e-12
7.19 0.00466491946778869 0.0104921706619713 0.00112568546996611 6.83523377153171e-05 6.53086106378252e-05 5.66811492108377e-06 0.000203295962163841 8.8581537892108e-05 6.25273390446871e-05 1.01536330710122e-05 0.000282100955998175 7.04522402682903e-06 1.85271727258195e-05 6.73051642287023e-06 4.7255891367445e-05 0.000179689918802314 0.0182486084556775 2.32996086368386e-06 0.00100831215062938 0.000206720854266232 0.000174549973298081 4.94257066869236e-06 1.4794858896723e-06 0.00240454283199658 6.18248340894009e-13 2.65078181639282e-06 1.6021025690607e-12 1.5864395783999e-12 2.56064974530597e-12 2.54232755219583e-12 8.30056085882626e-12 8.73114233481127e-12 5.79020585984705e-12 4.40089597986959e-12
7.2 0.00467058595028313 0.0105061940740895 0.00112723507607801 6.84425636978222e-05 6.53968644481916e-05 5.67599218065991e-06 0.00020356439252989 8.8703913641311e-05 6.26141374316367e-05 1.01677418967478e-05 0.000282490415730744 7.05633875541818e-06 1.85528099407616e-05 6.72321791909723e-06 4.73212504704774e-05 0.000179940994027565 0.0182739435795243 2.33321452920004e-06 0.00100971567690977 0.000207062565043273 0.000174792706395472 4.94944274054562e-06 1.48969888796022e-06 0.00243865654882349 6.28761091743405e-13 2.65446858027011e-06 1.63114420409875e-12 1.61051780697433e-12 2.51885682231998e-12 2.51855677185931e-12 8.29741834026284e-12 8.83643665404085e-12 5.68542228331887e-12 4.51327670584939e-12
7.21 0.00467628814391324 0.0105202164579835 0.00112878491968531 6.85325458360882e-05 6.54849947755827e-05 5.68386825075554e-06 0.000203830225248736 8.88262131783419e-05 6.2700958893004e-05 1.01818528264959e-05 0.000282879309348741 7.06524108714244e-06 1.85784280677559e-05 6.71287645625873e-06 4.73862904375229e-05 0.000180190244511472 0.0182992781983657 2.33646436013628e-06 0.00101111956654244 0.000207273145938036 0.000175035417520924 4.956317257392e-06 1.47893093055839e-06 0.00233237039630137 6.22167476998834e-13 2.65815535019632e-06 1.61581577434415e-12 1.59380591883925e-12 2.56669742087582e-12 2.55722353689663e-12 8.28128816800672e-12 8.70780975116168e-12 5.70549295298519e-12 4.47851128500954e-12
7.22 0.00468202790023247 0.0105342378256743 0.00113033511394567 6.86226730727127e-05 6.55732042763726e-05 5.69174200750132e-06 0.0002040954690855 8.89485476100231e-05 6.27878214487432e-05 1.01959642776241e-05 0.000283268067563025 7.074562190763e-06 1.86040462210082e-05 6.70196671099031e-06 4.74510647839034e-05 0.000180438067236646 0.0183246121095428 2.33970849424316e-06 0.00101252244408391 0.000207530396962594 0.000175278112023967 4.96319294984969e-06 1.48813549005807e-06 0.00239885692507063 6.19356781188873e-13 2.66184209848127e-06 1.64839430274038e-12 1.62220181058503e-12 2.56230594406583e-12 2.54780170440126e-12 8.37344148309414e-12 8.92158969589552e-12 5.70021703598008e-12 4.43531173623611e-12
7.23 0.00468780683989222 0.010548258187429 0.00113188576400145 6.87133186980371e-05 6.56616869335364e-05 5.6996167843057e-06 0.000204362188200963 8.90710292993984e-05 6.28747420823164e-05 1.02100813125286e-05 0.000283657132370695 7.08530698573679e-06 1.86296834312769e-05 6.69292475025118e-06 4.75156502392208e-05 0.000180685281118224 0.0183499457909186 2.34294861374138e-06 0.00101392384949256 0.000207906477839658 0.000175520799339029 4.97006707546047e-06 1.48523008032266e-06 0.00233090309690526 6.29596212203223e-13 2.66552886233586e-06 1.61916958204324e-12 1.60275175212766e-12 2.55016071075811e-12 2.54881951481105e-12 8.38212140395078e-12 8.83028153508222e-12 5.70045557891307e-12 4.39732491648326e-12
7.24 0.00469362634676888 0.0105622775513888 0.0011334369635366 6.88048111660955e-05 6.57506128000725e-05 5.70748802090649e-06 0.00020463225536553 8.91937584424625e-05 6.29617345883735e-05 1.02242015853135e-05 0.000284046904415495 7.09305268906458e-06 1.86553567498563e-05 6.68758524834316e-06 4.75801364189867e-05 0.000180932900758135 0.0183752802235246 2.34618866108473e-06 0.00101532476955159 0.000208190456202543 0.000175763490529966 4.97694041290634e-06 1.48720222028334e-06 0.00229626968853419 6.24897759842885e-13 2.66921563122231e-06 1.64092097916201e-12 1.61977378777346e-12 2.61902553032697e-12 2.60632513744608e-12 8.11733646852615e-12 8.66541607106889e-12 5.79744615913607e-12 4.49033971279002e-12
7.25 0.00469948756357599 0.0105762959237771 0.00113498879262605 6.88974095411885e-05 6.58401157660588e-05 5.71536214090649e-06 0.000204907131142103 8.93168106884064e-05 6.3048807410388e-05 1.02383299107668e-05 0.000284437696163491 7.10519812252554e-06 1.86810797079997e-05 6.68819883480969e-06 4.76446133994683e-05 0.000181181861069281 0.0184006165334654 2.34943214880639e-06 0.00101672670047934 0.000208391921014904 0.000176006195503529 4.98381459297544e-06 1.49213989538978e-06 0.0023809937890488 6.24758693713364e-13 2.672902396217e-06 1.63308953667535e-12 1.61133253182782e-12 2.56629463570318e-12 2.5488994398689e-12 8.31204784628819e-12 8.74998251200578e-12 5.72281988864387e-12 4.5204593266833e-12
7.26 0.00470539138844622 0.0105903133085936 0.00113654131521937 6.89912832552275e-05 6.59302830005362e-05 5.72323190837122e-06 0.000205187693589234 8.94402289004865e-05 6.31359633463126e-05 1.02524628548498e-05 0.000284829694785825 7.11231188290347e-06 1.87068596709061e-05 6.69508257839585e-06 4.770916127442e-05 0.000181432760136682 0.0184259555826111 2.35268233188438e-06 0.00101813017678884 0.00020870810395829 0.000176248920406765 4.99069001666203e-06 1.49112341427011e-06 0.00229354592308248 6.30927104717213e-13 2.67658914560876e-06 1.6242693988508e-12 1.60040526151449e-12 2.56661867459125e-12 2.56608377838684e-12 8.29775928799446e-12 8.86181509781713e-12 5.87210182139357e-12 4.41249799375685e-12
7.27 0.00471133847295939 0.0106043297077475 0.00113809457725903 6.90864995627497e-05 6.60211487841607e-05 5.73110518339951e-06 0.000205474141708844 8.95640167287102e-05 6.32231979232937e-05 1.02666041236101e-05 0.000285222942734367 7.12478583917608e-06 1.87326981997986e-05 6.70923604085556e-06 4.77738421065392e-05 0.000181685681841066 0.018451297659063 2.35593847486862e-06 0.0010195342472165 0.00020907281908862 0.000176491666041072 4.99756500826486e-06 1.49881275857127e-06 0.00229824003032078 6.25043964316315e-13 2.68027591129929e-06 1.62507492180857e-12 1.60964005503343e-12 2.59074737687593e-12 2.58125920802232e-12 8.28755894045228e-12 8.71866768517374e-12 5.6775068345186e-12 4.41389048718122e-12
7.28 0.00471732922127633 0.010618345120925 0.00113964860633953 6.91830182293233e-05 6.61126916697472e-05 5.73897419861094e-06 0.000205765978119991 8.96881385268496e-05 6.33105003265564e-05 1.02807492289103e-05 0.000285617333332036 7.13248886619473e-06 1.87585897328852e-05 6.72929913083064e-06 4.78386940752823e-05 0.000181940142398301 0.0184766423759837 2.35919801357974e-06 0.0010209373798051 0.000209303436921306 0.000176734427205794 5.00443778767278e-06 1.49516751414417e-06 0.00231107972887657 6.18239871279228e-13 2.68396267520909e-06 1.61638252345251e-12 1.59909139967403e-12 2.59079778766117e-12 2.57311165740235e-12 8.32823366291485e-12 8.91880866841435e-12 5.68747225262804e-12 4.46704919867607e-12
7.29 0.0047233637906929 0.0106323595458354 0.00114120341097837 6.92806950779374e-05 6.6204836568971e-05 5.74684614528152e-06 0.000206062075467722 8.98125224412958e-05 6.3397853690491e-05 1.02949002165272e-05 0.000286012625514882 7.1440891284369e-06 1.87845227221326e-05 6.75457967792848e-06 4.79037310576089e-05 0.000182195175179914 0.0185019888275551 2.36245687193302e-06 0.00102233887440594 0.000209531780724805 0.00017697719417351 5.01130810173169e-06 1.5046557044904e-06 0.00222622465095628 6.28983863204503e-13 2.68764942244339e-06 1.64519617166409e-12 1.62354080815253e-12 2.59320688317473e-12 2.59392661430471e-12 8.30670920885355e-12 8.76970155889605e-12 5.73800806800757e-12 4.53871774016738e-12
7.3 0.00472944209332023 0.0106463729782431 0.00114275898089066 6.9379292994116e-05 6.62974602822722e-05 5.75471454305662e-06 0.00020636081562364 8.99370676513817e-05 6.34852360445652e-05 1.03090521142881e-05 0.000286408473962357 7.15331953717225e-06 1.8810481382606e-05 6.78270547528692e-06 4.79689459355963e-05 0.000182449535898258 0.0185273359442339 2.36571056121962e-06 0.00102373948427023 0.000209895034338109 0.000177219954339689 5.01817813231037e-06 1.49955632630749e-06 0.00227580279758502 6.28305972652768e-13 2.6913361934021e-06 1.65228387585602e-12 1.62775503845141e-12 2.59623067384712e-12 2.58843709283916e-12 8.31518536504385e-12 8.89631413113095e-12 5.79152109259761e-12 4.47374629220645e-12
7.31 0.00473556379903516 0.0106603854121198 0.00114431528843257 6.94785001650604e-05 6.63904008574132e-05 5.7625839551973e-06 0.000206660282864973 9.00616561771821e-05 6.35726230557744e-05 1.0323206093523e-05 0.000286804469451643 7.16325777992075e-06 1.88364464213608e-05 6.8116759443718e-06 4.80343157923855e-05 0.000182701982804135 0.0185526829139741 2.36895801226392e-06 0.00102514068397946 0.000210213150874162 0.000177462695741798 5.02505117231115e-06 1.51141335882559e-06 0.00227627740674099 6.27366966545564e-13 2.69502295810587e-06 1.64628624059822e-12 1.63018583843226e-12 2.58622028828887e-12 2.57112922092769e-12 8.36419334064118e-12 8.8553869766799e-12 5.84933256019213e-12 4.53449581998525e-12
7.32 0.00474172833960137 0.0106743968397416 0.00114587228983827 6.95779538937857e-05 6.64834696429498e-05 5.77045119238273e-06 0.000206958491622583 9.01861646203189e-05 6.36599890843041e-05 1.03373568680232e-05 0.000287200188410584 7.17425405429174e-06 1.88623984651328e-05 6.83923008039653e-06 4.80998102775366e-05 0.00018295156663297 0.0185780294985068 2.37219975719786e-06 0.00102654323051837 0.000210417292866293 0.000177705409078069 5.03192713279101e-06 1.50845854187361e-06 0.00219571956778298 6.21614178484842e-13 2.69870972203698e-06 1.63609788329396e-12 1.61827367751442e-12 2.65859525111691e-12 2.63531516722289e-12 8.4205280603864e-12 9.01549107230088e-12 5.87661404984408e-12 4.48805963454604e-12
7.33 0.00474793491409998 0.0106884072520754 0.00114742992763885 6.96772688333232e-05 6.65764660210793e-05 5.77831720797847e-06 0.000207253617370694 9.03104784658729e-05 6.37473103429789e-05 1.03515057336065e-05 0.000287595241165739 7.18249907786984e-06 1.88883190639867e-05 6.86300520522811e-06 4.81653990891502e-05 0.00018319786537114 0.0186033761254836 2.37543965818685e-06 0.00102794641731957 0.000210696629192407 0.000177948090116369 5.03880229792982e-06 1.51647752868427e-06 0.00226879959439016 6.33160381844074e-13 2.70239647449823e-06 1.63688419388602e-12 1.61616036394968e-12 2.62039846747803e-12 2.61252210537445e-12 8.43852308499906e-12 8.91165547993734e-12 5.68923413489741e-12 4.54659282579621e-12
7.34 0.00475418249537501 0.0107024166389112 0.00114898813276451 6.97760665301255e-05 6.66691925283244e-05 5.78618238297601e-06 0.000207544208261514 9.04345038088572e-05 6.38345664002017e-05 1.0365647388797e-05 0.000287989317575213 7.19470547149098e-06 1.891419338291e-05 6.88185374081527e-06 4.82310592450933e-05 0.000183441107985957 0.0186287237210099 2.37868206725849e-06 0.00102934882350164 0.00021107107305624 0.00017819074090074 5.04567535014435e-06 1.51137057755149e-06 0.00218406696715648 6.27096353662923e-13 2.70608323924317e-06 1.67109715911037e-12 1.64741570309078e-12 2.57942245616856e-12 2.56423923180248e-12 8.61187278732996e-12 9.22628099583956e-12 5.87394216015356e-12 4.64944298804138e-12
7.35 0.00476046983768543 0.0107164249892112 0.00115054682789348 6.98740049604581e-05 6.67614703427412e-05 5.79404424050072e-06 0.000207829351304271 9.05581769455326e-05 6.39217416087037e-05 1.03797844149978e-05 0.000288382222708139 7.20198140008904e-06 1.89400121361124e-05 6.89408764878995e-06 4.82967783816632e-05 0.0001836821563882 0.0186540733561531 2.38192935520635e-06 0.00103074982195267 0.000211335132799753 0.00017843336934013 5.05254671911873e-06 1.5106658328231e-06 0.00217044541823276 6.23974929588955e-13 2.7097700041259e-06 1.62888282944068e-12 1.61556285668005e-12 2.65132163280653e-12 2.62820508517553e-12 8.60424541756e-12 9.09590215093696e-12 5.76739835418848e-12 4.49783709165655e-12
7.36 0.00476679548529137 0.0107304322912028 0.00115210593029275 6.99708049319766e-05 6.68531529722474e-05 5.80190645209949e-06 0.000208108773477746 9.06814716279283e-05 6.40088271656079e-05 1.03939122961468e-05 0.000288773897553662 7.21430974237847e-06 1.89657715106387e-05 6.90012695863152e-06 4.83625558487815e-05 0.000183922347870047 0.0186794258368279 2.38518270388602e-06 0.00103215025758576 0.000211543762788626 0.000178675987389178 5.05941913725099e-06 1.51244780729953e-06 0.00222386321882145 6.33634047973111e-13 2.71345677404806e-06 1.64733701172823e-12 1.62931363392289e-12 2.62746395389759e-12 2.61923467000574e-12 8.52495788696521e-12 9.14353772941939e-12 5.86770026837477e-12 4.54145247704232e-12
7.37 0.00477315778229837 0.0107444385329784 0.00115366535455942 7.00662728400082e-05 6.69441386766216e-05 5.80976457270331e-06 0.000208382870552268 9.08043999958887e-05 6.40958204576881e-05 1.04080348180362e-05 0.000289164426275797 7.22175894351648e-06 1.89914748564842e-05 6.89966811954051e-06 4.84284009452145e-05 0.000184163230451076 0.0187047813940784 2.3884392567593e-06 0.00103355158327833 0.000211878087695368 0.000178918608725025 5.0662928529648e-06 1.51037394922283e-06 0.00214542819038375 6.2601655821369e-13 2.71714352150807e-06 1.65794588007934e-12 1.6378382546878e-12 2.64114473548925e-12 2.62470374026052e-12 8.3061582947579e-12 8.83687450481257e-12 5.82479046076158e-12 4.54384360685339e-12
7.38 0.00477955488321168 0.010758443702586 0.00115522501623866 7.01603160390245e-05 6.70343785871364e-05 5.81762346061308e-06 0.000208652655958196 9.09270114135207e-05 6.41827260012378e-05 1.04221488343783e-05 0.000289554024358406 7.23308182448303e-06 1.90171310030565e-05 6.89447781606164e-06 4.84943267205144e-05 0.000184406248885981 0.0187301395877988 2.39169569773527e-06 0.00103495438519012 0.000212225990963298 0.000179161245648731 5.07316624681436e-06 1.52068280506959e-06 0.00218159911557818 6.24420450820022e-13 2.72083029039978e-06 1.66277446684467e-12 1.6409901957008e-12 2.62466482215747e-12 2.6039028755832e-12 8.30279748493566e-12 8.93177618409647e-12 5.84397828532961e-12 4.58083808394233e-12
7.39 0.00478598476455189 0.0107724477884452 0.00115678483429356 7.02529512696445e-05 6.71238815012087e-05 5.82547903838509e-06 0.000208919640358999 9.10493855900354e-05 6.42695541397224e-05 1.04362586892037e-05 0.000289943013438422 7.24174723575616e-06 1.90427537123845e-05 6.88576368203856e-06 4.85603438866343e-05 0.000184652449724455 0.0187554994677548 2.39494890866739e-06 0.00103635775810466 0.000212450473161935 0.000179403906428158 5.08003795576704e-06 1.51956669287682e-06 0.00218263565213996 6.39288273812401e-13 2.7245170553996e-06 1.65032855961197e-12 1.63555178323558e-12 2.61606217455071e-12 2.6109010584985e-12 8.41835899507546e-12 8.93084659539364e-12 5.82033350715228e-12 4.5251809873292e-12
7.4 0.00479244523720432 0.0107864507795483 0.00115834473340071 7.03443043567386e-05 6.72127138471716e-05 5.83333527824523e-06 0.000209185654131821 9.11716225074508e-05 6.43563193242668e-05 1.04503626058314e-05 0.000290331783909285 7.25140131734285e-06 1.90683604638896e-05 6.87586402519873e-06 4.86264542199e-05 0.000184902271305013 0.0187808599270502 2.39819672585457e-06 0.00103776011102497 0.000212690233625636 0.000179646593812199 5.08690833654979e-06 1.52961020516727e-06 0.00206482921376125 6.29376244441039e-13 2.72820382092602e-06 1.64907130217748e-12 1.63101979171634e-12 2.59383809895296e-12 2.5830376437426e-12 8.45939819681307e-12 9.09637194452084e-12 5.79890393216864e-12 4.5115729883423e-12
7.41 0.00479893395966743 0.0108004526659124 0.00115990464658126 7.04346020730591e-05 6.73009956760767e-05 5.84119083079046e-06 0.00020945263183977 9.12938316429606e-05 6.44430394519661e-05 1.04644653634862e-05 0.000290720748256009 7.26176087693176e-06 1.90939693792794e-05 6.86697279871089e-06 4.86926440369884e-05 0.000185155463454739 0.0188062201121705 2.40144088674351e-06 0.00103916066141722 0.0002130606441669 0.000179889304102117 5.09378110990258e-06 1.5265935770854e-06 0.00218243205693825 6.31156156340382e-13 2.73189057357962e-06 1.677045446725e-12 1.65591522569353e-12 2.67730737482353e-12 2.65750643501545e-12 8.43943256099961e-12 8.97754721558343e-12 5.97603227631164e-12 4.55699414003992e-12
7.42 0.00480544845188627 0.0108144534387846 0.00116146451657989 7.05241557410829e-05 6.7388891911828e-05 5.84904621110161e-06 0.000209722387078148 9.14161182316828e-05 6.45297328539954e-05 1.04785654587421e-05 0.000291110294140377 7.26983917398102e-06 1.91195983248248e-05 6.86096514317076e-06 4.87588816028064e-05 0.000185411154857316 0.018831579729411 2.40468395485114e-06 0.00104056021575067 0.000213362388079424 0.000180132028460627 5.1006576486508e-06 1.53226196624563e-06 0.00209194120041306 6.35122798949656e-13 2.73557733837007e-06 1.66696787796856e-12 1.64505735255146e-12 2.61788122256067e-12 2.61410001257045e-12 8.47825534238849e-12 9.11144752771984e-12 5.81151292061551e-12 4.67640984917114e-12
7.43 0.00481198610974073 0.0108284530908885 0.00116302429676197 7.06133383522516e-05 6.74766001219661e-05 5.856904732198e-06 0.00020999639903368 9.15385724216823e-05 6.46164174664252e-05 1.0492667674621e-05 0.000291500738050648 7.28159585923079e-06 1.9145261765951e-05 6.86002063366526e-06 4.8825117738438e-05 0.000185668050243921 0.0188569391420043 2.40792997793334e-06 0.0010419604377215 0.00021356456153748 0.000180374754788597 5.10753461872602e-06 1.52927310522202e-06 0.00211268004353331 6.35406933908612e-13 2.7392640990429e-06 1.69074972923109e-12 1.66456422053428e-12 2.61420084216022e-12 2.60602798340046e-12 8.59029101527023e-12 9.14870306454526e-12 5.84980097408466e-12 4.59943732014588e-12
7.44 0.00481854422014797 0.0108424516167801 0.00116458395216142 7.07025570694569e-05 6.75643358775413e-05 5.86476193262791e-06 0.00021027563943744 9.16612591244577e-05 6.47031088749928e-05 1.05067695715323e-05 0.000291892288748603 7.28889986806379e-06 1.91709696276631e-05 6.86468251949679e-06 4.88912889980494e-05 0.000185924712981335 0.0188822992249084 2.41118169800422e-06 0.00104336225153339 0.000213863146728467 0.000180617470277326 5.11440987475048e-06 1.52962472044804e-06 0.0021529440763783 6.39783333517123e-13 2.74295086799037e-06 1.67165817699025e-12 1.65611351155278e-12 2.65684419714243e-12 2.63958684674557e-12 8.56688364177018e-12 8.99801447766884e-12 5.90112415822933e-12 4.55166668472636e-12
7.45 0.00482511997646731 0.0108564490128381 0.00116614345931246 7.0792222265907e-05 6.76523159192809e-05 5.87262648115637e-06 0.000210560458859642 9.17842109640791e-05 6.47898186566466e-05 1.05208758140377e-05 0.000292285023287437 7.30112056109668e-06 1.91967267675798e-05 6.87608389556771e-06 4.89573251911787e-05 0.00018617986856819 0.0189076610287769 2.41443827528946e-06 0.00104476497465126 0.000214228730160722 0.000180860164309233 5.12128205552283e-06 1.52772752146849e-06 0.00203001229746252 6.5396168565896e-13 2.74663761628332e-06 1.66257693713305e-12 1.64261812456852e-12 2.62657902675781e-12 2.62512221521545e-12 8.58809523189585e-12 9.14149206984317e-12 5.95503372317574e-12 4.59891898253949e-12
7.46 0.00483171049454897 0.0108704452777411 0.00116770280546702 7.08827171681538e-05 6.77407422136345e-05 5.88048874330791e-06 0.0002108505443763 9.19074266768604e-05 6.48765547221482e-05 1.05349829872555e-05 0.000292678876667503 7.30879431266744e-06 1.92225312607856e-05 6.89316785559981e-06 4.90231589674354e-05 0.000186432661929022 0.0189330253795763 2.41769777681912e-06 0.00104616705693916 0.000214482277929646 0.000181102830684605 5.12815354284129e-06 1.53010488634609e-06 0.00209296467362163 6.4338998831008e-13 2.75032438215799e-06 1.68068955205261e-12 1.65911506014977e-12 2.644287574986e-12 2.63361579478636e-12 8.66215289035544e-12 9.11164001400209e-12 5.87676224007892e-12 4.58178067049066e-12
7.47 0.00483831282884294 0.0108844404124085 0.00116926198813809 7.09743684530533e-05 6.78297860831513e-05 5.88836157874089e-06 0.00021114495866622 9.20308715830723e-05 6.4963320173408e-05 1.05490948110721e-05 0.000293073650911215 7.32034016738638e-06 1.92483760830616e-05 6.91548989100644e-06 4.9088735171471e-05 0.000186682812049512 0.0189583925609207 2.4209557633716e-06 0.00104756763705016 0.000214696946088646 0.000181345468910541 5.13502650396909e-06 1.53394578112438e-06 0.00209262109927896 6.40315412056827e-13 2.75401115016446e-06 1.68346324823643e-12 1.6584162900812e-12 2.67307104623065e-12 2.65618059092951e-12 8.68573656384508e-12 9.22818818972825e-12 5.8570529142695e-12 4.64500785973524e-12
7.48 0.00484492398888933 0.0108984344202237 0.00117082101349993 7.10674216608424e-05 6.79195753773446e-05 5.89623140638406e-06 0.000211442251520002 9.2154483914098e-05 6.50501145727667e-05 1.05632073127947e-05 0.00029346903768778 7.32934447369e-06 1.92742490239924e-05 6.94090573525537e-06 4.9154020175249e-05 0.000186930632646042 0.0189837622120259 2.424209002931e-06 0.00104896735843382 0.000215045477638291 0.000181588083911669 5.1419012351584e-06 1.53701414521561e-06 0.00200607918742786 6.53963100320402e-13 2.75769791489246e-06 1.68603692717857e-12 1.66992146497874e-12 2.66022388841915e-12 2.65824113907191e-12 8.62824076135294e-12 9.10544302739858e-12 5.84866092348362e-12 4.51058502397824e-12
7.49 0.00485154095581259 0.010912427306942 0.00117237989432683 7.11620221615712e-05 6.80101844158229e-05 5.9041134094647e-06 0.00021174063449375 9.22781832172184e-05 6.51369345567991e-05 1.05773230685657e-05 0.000293864655652092 7.3393997646139e-06 1.93001345867521e-05 6.96764298335913e-06 4.9219009157128e-05 0.000187176917693275 0.0190091334780052 2.42745631965553e-06 0.00105036768345813 0.00021537771209392 0.000181830684979878 5.14877579681143e-06 1.54041261486078e-06 0.00213573059262939 6.48759872835787e-13 2.76138466425407e-06 1.67741706634243e-12 1.6575277267326e-12 2.63018424351177e-12 2.62053177157938e-12 8.7277756941645e-12 9.31902145527245e-12 5.99411147999788e-12 4.52518162818344e-12
7.5 0.00485816069905961 0.0109264190809355 0.00117393864869655 7.1258204399761e-05 6.81016288251201e-05 5.91199235553503e-06 0.000212038196487035 9.24018807687317e-05 6.52237746555326e-05 1.05914380973505e-05 0.000294260096839359 7.3500676408658e-06 1.93260164593017e-05 6.99350748351616e-06 4.92837280556068e-05 0.000187422721690195 0.0190345053513888 2.43069830866228e-06 0.00105176940092659 0.000215595884491526 0.000182073283304124 5.15564827938328e-06 1.53928063681508e-06 0.0019929269278309 6.44515816653864e-13 2.76507143215962e-06 1.70584780810564e-12 1.6830773501333e-12 2.69869713687258e-12 2.68067270878984e-12 8.38692590435118e-12 8.84212368649165e-12 5.93248200173596e-12 4.59149704104357e-12
7.51 0.00486478019293494 0.0109404097530388 0.00117549729752052 7.13558887839688e-05 6.81938640973343e-05 5.91988266484414e-06 0.000212333132230284 9.25254920588844e-05 6.53106295054246e-05 1.06055547629227e-05 0.000294654974778045 7.35852124517395e-06 1.93518785912943e-05 7.01626523785339e-06 4.93482329529385e-05 0.000187669087704662 0.0190598770593764 2.43393884684111e-06 0.00105317177474493 0.000215855733782354 0.000182315889359327 5.16252100199607e-06 1.54138579049769e-06 0.00202350118677991 6.55767663021464e-13 2.76875819691522e-06 1.6970863258035e-12 1.67256594524945e-12 2.67800911366716e-12 2.67713393342056e-12 8.46721507244816e-12 9.01317395817761e-12 6.01811324777875e-12 4.6385942233011e-12
7.52 0.00487139643312374 0.0109543993365421 0.0011770558623085 7.1454887512179e-05 6.82867890772215e-05 5.92777027835643e-06 0.000212623959129992 9.26489467274436e-05 6.53974941220387e-05 1.06196692744534e-05 0.000295048971882298 7.3704073891396e-06 1.93777082471065e-05 7.03468973818021e-06 4.94126049570953e-05 0.000187916788251542 0.0190852483531081 2.43718137587061e-06 0.00105457321031232 0.000216218637520228 0.000182558510615923 5.16939573027516e-06 1.53984553989004e-06 0.00206011977874253 6.4371533801156e-13 2.77244496275682e-06 1.67646823261805e-12 1.66139091882602e-12 2.67853889311551e-12 2.66855086152958e-12 8.49282504512658e-12 8.97019974124866e-12 5.90593038638907e-12 4.66099502679353e-12
7.53 0.00487800645293793 0.0109683878469684 0.00117861436358402 7.15549181370227e-05 6.83802532671741e-05 5.93566645305107e-06 0.000212909691854348 9.2772198595888e-05 6.54843659831432e-05 1.06337844647756e-05 0.000295441876163462 7.37790059587844e-06 1.94034965574011e-05 7.04711535433247e-06 4.94769403568019e-05 0.000188166139161559 0.0191106195925102 2.44042926949628e-06 0.0010559728659591 0.000216511900089117 0.000182801149726363 5.17627234975207e-06 1.54914566755928e-06 0.00195270398720381 6.42248862138886e-13 2.77613171420632e-06 1.693252152692e-12 1.67449010549572e-12 2.6690960472841e-12 2.65286260572504e-12 8.65948773848679e-12 9.2387430423393e-12 5.89279393524721e-12 4.61195593307492e-12
7.54 0.00488460733945976 0.010982375302147 0.00118017281887742 7.1655624809826e-05 6.84740684570723e-05 5.94356083958689e-06 0.000213189957298758 9.28952310429888e-05 6.5571245142658e-05 1.06478967150921e-05 0.000295833606434178 7.38999815634602e-06 1.9429240120706e-05 7.05380585810711e-06 4.95413398472956e-05 0.000188416930175844 0.0191359916049016 2.44368333470101e-06 0.00105737157764457 0.000216718310371624 0.000183043804145007 5.18314718915323e-06 1.54888997692111e-06 0.00204015690005617 6.47796100188077e-13 2.77981848098208e-06 1.68791556631638e-12 1.66706619441185e-12 2.67706326068042e-12 2.67685967148429e-12 8.51073188339372e-12 8.96692668490188e-12 5.93673627509424e-12 4.61640601924771e-12
7.55 0.00489119624915518 0.0109963617218693 0.00118173124082497 7.17566041871535e-05 6.85680222622272e-05 5.95145931630527e-06 0.000213465034884627 9.3018058984641e-05 6.5658134250993e-05 1.06620099939158e-05 0.000296224221301153 7.39761582040592e-06 1.94549417078653e-05 7.05440452942147e-06 4.9605897075411e-05 0.000188668487596772 0.0191613653640593 2.44694105965648e-06 0.00105877109089886 0.000217025839001311 0.000183286466920641 5.1900188827111e-06 1.55730290283934e-06 0.00202681705158546 6.48868120604859e-13 2.78350524581535e-06 1.70371485502481e-12 1.6798301558748e-12 2.64661964075599e-12 2.63906979140161e-12 8.66481723463099e-12 9.25420605015598e-12 5.9454035528554e-12 4.68255598189573e-12
7.56 0.00489777042318917 0.0110103471277629 0.00118328963655609 7.18574352685093e-05 6.86618938805063e-05 5.95935688863839e-06 0.00021373581728954 9.31407278451815e-05 6.57450390574759e-05 1.06761211996749e-05 0.000296613910077863 7.40883574114119e-06 1.94806089739969e-05 7.05050960933252e-06 4.96706870392225e-05 0.000188919853313132 0.0191867416165366 2.45019944792185e-06 0.0010601723508731 0.000217384045157475 0.000183529128316616 5.1968879780893e-06 1.55586884439037e-06 0.00192587045863349 6.36686462523005e-13 2.78719201364424e-06 1.68928214460346e-12 1.67399318657291e-12 2.70907335232431e-12 2.69084082835042e-12 8.60134999229061e-12 9.09088063849216e-12 6.02652926135623e-12 4.77653042894839e-12
7.57 0.00490432720213709 0.0110243315429062 0.00118484800659736 7.19577099836682e-05 6.87554698719392e-05 5.96725378726003e-06 0.000214003700773832 9.32633067402607e-05 6.58319664707302e-05 1.06902349745925e-05 0.00029700297032535 7.41759529765032e-06 1.95062546797832e-05 7.04323313954058e-06 4.97357583435979e-05 0.000189170038175349 0.0192121205977739 2.45345419402167e-06 0.00106157459669608 0.000217633238578038 0.00018377177871277 5.20375776753752e-06 1.55920487900798e-06 0.00204453211072826 6.39230923163753e-13 2.79087876207149e-06 1.70325483135782e-12 1.6846124298184e-12 2.75827099103404e-12 2.73344524077036e-12 8.7934978837893e-12 9.39834751431874e-12 6.08160454443588e-12 4.65402333427825e-12
7.58 0.0049108640403023 0.0110383149917574 0.00118640634455112 7.20570633518255e-05 6.88485600151488e-05 5.97515059374996e-06 0.000214270414733315 9.3385880982375e-05 6.59189246447128e-05 1.07043487118623e-05 0.000297391770505676 7.42727320176537e-06 1.95318939396813e-05 7.0347755317126e-06 4.98011288372352e-05 0.000189418286864979 0.0192375019521676 2.45670389801016e-06 0.00106297615608343 0.000217855261047566 0.000184014410604466 5.21063163014918e-06 1.5579894997687e-06 0.0019271764776932 6.60540003086139e-13 2.79456552259784e-06 1.70436228941092e-12 1.68302637167894e-12 2.65325237416821e-12 2.64491898919564e-12 8.61333084565416e-12 9.13655811535939e-12 5.89431918082368e-12 4.6912165251507e-12
7.59 0.00491737851923676 0.0110522974997219 0.00118796463701417 7.21551996714194e-05 6.89410106417222e-05 5.9830425335692e-06 0.000214537815480444 9.35085407370645e-05 6.60059210347607e-05 1.07184666039325e-05 0.000297780706426187 7.43765556618349e-06 1.9557542876102e-05 7.02722475781155e-06 4.98667859353293e-05 0.000189664292510496 0.0192628848788653 2.45994966178991e-06 0.0010643760836159 0.000218202988296234 0.000184257020791477 5.21750718334523e-06 1.55570195116617e-06 0.00196233262822619 6.53179061357724e-13 2.79825229164808e-06 1.70867361264211e-12 1.68402541810407e-12 2.70968863273843e-12 2.69191745563767e-12 8.77602708215195e-12 9.37950761689901e-12 5.99290617851987e-12 4.65802066587697e-12
7.6 0.0049238683606759 0.0110662790929151 0.00118952286454422 7.22519138727421e-05 6.90327156730363e-05 5.99093456235135e-06 0.000214807667332206 9.36313690176253e-05 6.60929604827287e-05 1.0732586460275e-05 0.000298170155085109 7.44584945548974e-06 1.95832172237264e-05 7.02237983884231e-06 4.9932689752514e-05 0.000189908306882956 0.0192882684454658 2.46319345751451e-06 0.00106577501910567 0.000218536643437781 0.000184499611567122 5.22438146159571e-06 1.55892877003314e-06 0.00201516475129826 6.49389187299684e-13 2.80193905741505e-06 1.70123362512789e-12 1.68678684092197e-12 2.7167897392044e-12 2.69281197486266e-12 8.60639319062242e-12 9.11433913937046e-12 5.94815973894649e-12 4.73345543610648e-12
7.61 0.0049303314386109 0.0110802597976852 0.0011910810023973 7.23471056372655e-05 6.91236235899309e-05 5.99881933041742e-06 0.000215081434771772 9.37544320595899e-05 6.61800451241961e-05 1.07467118494504e-05 0.000298560429368845 7.45758753437686e-06 1.96089290922822e-05 7.0223463180406e-06 4.99987810460616e-05 0.000190151118161672 0.0193136519471839 2.46643940938772e-06 0.00106717448008416 0.000218746085066874 0.000184742190501344 5.23125345277938e-06 1.55773162236352e-06 0.00192940457889188 6.60378032302641e-13 2.80562580466089e-06 1.69714098884271e-12 1.67939939943338e-12 2.69271074259956e-12 2.68288686274281e-12 8.91394419249681e-12 9.57238528234074e-12 6.04216495567536e-12 4.76411281659639e-12
7.62 0.00493676579074025 0.011094239640514 0.00119263902178861 7.24407864310956e-05 6.92137412002242e-05 6.0067040071454e-06 0.000215360114358875 9.38777691949955e-05 6.62671721791743e-05 1.07608398192217e-05 0.000298951743417885 7.46503917641649e-06 1.96346868709088e-05 7.02767527336877e-06 5.00649906311933e-05 0.00019039389806505 0.0193390351847354 2.46968930738986e-06 0.00106857531127622 0.000219011453139364 0.000184984768545668 5.23812592152858e-06 1.56512396684315e-06 0.00196422536574877 6.55988758456922e-13 2.80931257370989e-06 1.70588827685511e-12 1.68551310874503e-12 2.71814555320676e-12 2.70311909803702e-12 8.70931602816747e-12 9.21390973581668e-12 6.01518850302801e-12 4.61815157505999e-12
7.63 0.00494316962887946 0.0111082186475348 0.00119419689184173 7.25330774983107e-05 6.93031322863375e-05 6.01458100977464e-06 0.000215644120383449 9.40013880019488e-05 6.63543343783537e-05 1.07749733543599e-05 0.000299344187391083 7.47724892478431e-06 1.96604931142078e-05 7.03949954173976e-06 5.01312486766532e-05 0.000190637952356028 0.0193644185510504 2.47294362464748e-06 0.00106997684295872 0.000219383467384068 0.000185227358170858 5.24499956171435e-06 1.56913648014772e-06 0.00196578719283584 6.52144627241364e-13 2.81299933858213e-06 1.72185238496712e-12 1.69759321788055e-12 2.70020827653164e-12 2.67865787295112e-12 8.7027960828922e-12 9.32479755340013e-12 6.0118261345618e-12 4.63041616394812e-12
7.64 0.00494954134857676 0.0111221968442909 0.00119575458135784 7.26242001774259e-05 6.93919126063066e-05 6.02245706380538e-06 0.000215933240725379 9.41252620290681e-05 6.644151977048e-05 1.07891079871518e-05 0.000299737718129908 7.48503532069263e-06 1.96863443812471e-05 7.0568489315553e-06 5.01974936518531e-05 0.000190884429987155 0.0193898028942878 2.47620086895575e-06 0.00107137759076414 0.000219666617057194 0.000185469970268426 5.25187387124974e-06 1.57616532857009e-06 0.0018874749594433 6.59489800443268e-13 2.81668610445678e-06 1.71776269934028e-12 1.70378203490271e-12 2.6919235353849e-12 2.68755521426035e-12 8.6000722825363e-12 9.13420060643303e-12 6.05786457553809e-12 4.69472099810132e-12
7.65 0.00495587953766726 0.0111361742552657 0.0011973120606222 7.27144583690533e-05 6.94802405909827e-05 6.03032726663072e-06 0.000216226666639984 9.4249332201736e-05 6.65287117618288e-05 1.08032461998676e-05 0.000300132165917009 7.49662229827262e-06 1.97122323110366e-05 7.07936111965109e-06 5.02636789813344e-05 0.000191134058476901 0.0194151892011038 2.47945700390284e-06 0.00107277679135255 0.000219864935872486 0.000185712611951997 5.25874705742581e-06 1.57348832870595e-06 0.0019719832316706 6.6097056623563e-13 2.82037285693516e-06 1.71205879887454e-12 1.69468613045631e-12 2.73217460811378e-12 2.71866866519502e-12 8.80207338669115e-12 9.46903708089628e-12 5.9260037567043e-12 4.71300063465321e-12
7.66 0.00496218298402663 0.0111501509038201 0.00119886930390146 7.28042156830207e-05 6.95683058042431e-05 6.03819563146934e-06 0.000216523089791683 9.43735136420636e-05 6.66158912336961e-05 1.08173827306063e-05 0.000300527253917633 7.50566282174293e-06 1.97381433463869e-05 7.10500733313434e-06 5.03297754759206e-05 0.000191386966066856 0.0194405782295817 2.48270933148735e-06 0.00107417522445347 0.000220189436238657 0.000185955284863401 5.26561731455888e-06 1.57627414573854e-06 0.00194562899404762 6.52866281919795e-13 2.82405962066869e-06 1.71502365778746e-12 1.69431061701267e-12 2.6993674993117e-12 2.6784349816146e-12 8.59100104241238e-12 9.08956599483975e-12 6.07642647311587e-12 4.66276096363091e-12
7.67 0.00496845068212517 0.0111641268117756 0.001200426291302 7.28938674953718e-05 6.96563143830167e-05 6.04606125461488e-06 0.000216820858872574 9.44977036181814e-05 6.67030370952474e-05 1.08315195229969e-05 0.000300922632250482 7.51581753996572e-06 1.97640614845789e-05 7.13212947771969e-06 5.03957711998114e-05 0.000191642632921549 0.0194659702317629 2.48595564665485e-06 0.00107557449040264 0.000220550995582516 0.000186197984687491 5.27248752450898e-06 1.57138948688647e-06 0.00190822438857553 6.68289170762901e-13 2.82774638552368e-06 1.73111752023999e-12 1.70832199465067e-12 2.68902074502183e-12 2.6864560920921e-12 8.88225396064222e-12 9.54070089595853e-12 6.01472885205311e-12 4.72971639871665e-12
7.68 0.00497468183861648 0.0111781019992054 0.00120198301018293 7.29838110915171e-05 6.97444736820581e-05 6.05392409890281e-06 0.000217118172127821 9.46217938218261e-05 6.6790129232634e-05 1.08456510565595e-05 0.000301317917714643 7.52645988403906e-06 1.97899688155574e-05 7.15859712748873e-06 5.04616687322424e-05 0.000191899983894402 0.0194913648737716 2.48919762285664e-06 0.00107697546640046 0.000220775090401741 0.000186440702166904 5.27936052206472e-06 1.57552816836604e-06 0.00193555150080182 6.54083544031353e-13 2.83143315441904e-06 1.73851804346037e-12 1.71197134494294e-12 2.73547074010599e-12 2.72310950355923e-12 8.74015373221435e-12 9.28097059250326e-12 6.18889978301985e-12 4.65301209249173e-12
7.69 0.00498087587686231 0.0111920764842732 0.00120353945742709 7.30744157887372e-05 6.98329769263779e-05 6.06178786294643e-06 0.000217413288261309 9.47456811859714e-05 6.68771492502587e-05 1.08597793938092e-05 0.000301712739617016 7.53501665200227e-06 1.98158488804224e-05 7.18223317369149e-06 5.05274784277684e-05 0.00019215760315934 0.0195167613724516 2.49243776438951e-06 0.00107837743930775 0.000221010567781738 0.000186683425031693 5.28623769047615e-06 1.57540211965196e-06 0.00191867075759655 6.53143013196769e-13 2.83511990284833e-06 1.71540822890896e-12 1.69831199790429e-12 2.7185841873569e-12 2.69929589524694e-12 8.66093835059826e-12 9.10335117396081e-12 6.08929848781191e-12 4.73834967613568e-12
7.7 0.00498703244026219 0.011206050282899 0.00120509564033089 7.31659948510042e-05 6.99219884714493e-05 6.06964835304319e-06 0.000217704726352001 9.48692804859537e-05 6.69640833304032e-05 1.08738997029895e-05 0.000302106781394853 7.54688604515741e-06 1.9841687428075e-05 7.20176521523005e-06 5.05932125092377e-05 0.000192414023387619 0.0195421587892655 2.49568036208192e-06 0.00107977874924149 0.000221376317280612 0.000186926140689564 5.29311408243456e-06 1.57970218739956e-06 0.00186627705645959 6.64608154174399e-13 2.83880666850397e-06 1.73029592012256e-12 1.7098296481342e-12 2.70434377823559e-12 2.69920493613977e-12 8.79692026851882e-12 9.34117033861561e-12 6.06593349480749e-12 4.80709068522096e-12
7.71 0.00499315139466756 0.0112200234088596 0.00120665157718435 7.32587824880493e-05 7.00116320435669e-05 6.07751309712835e-06 0.000217991436162375 9.49925334861867e-05 6.70509231585723e-05 1.08880143652568e-05 0.000302499817373779 7.55439027324148e-06 1.98674745295198e-05 7.21545501984557e-06 5.06588794009218e-05 0.000192668025503739 0.0195675563771397 2.49892861879006e-06 0.0010811783251405 0.000221689190595921 0.000187168839037754 5.29998858995034e-06 1.5833275284283e-06 0.0019644968844149 6.58840916669884e-13 2.84249343740303e-06 1.7463897622958e-12 1.72216681476893e-12 2.76969443674833e-12 2.75833145262049e-12 8.78803199615364e-12 9.24946027906526e-12 6.07133944596742e-12 4.68631136602823e-12
7.72 0.00499923282949254 0.011233995873547 0.00120820729811777 7.33529161726712e-05 7.01019811862511e-05 6.08537441800155e-06 0.000218272918148848 9.51154154183734e-05 6.71376666406459e-05 1.09021200465005e-05 0.000302891738884298 7.56656172887598e-06 1.98932061305435e-05 7.22342256490795e-06 5.07244785373724e-05 0.000192918882812409 0.0195929538495363 2.50218257785078e-06 0.00108257667424757 0.000221887314858077 0.000187411514632417 5.30686056948687e-06 1.58129632872107e-06 0.00189940910813918 6.67000722835892e-13 2.84618018579282e-06 1.74903411123079e-12 1.72218467528673e-12 2.73279214996622e-12 2.71374078124133e-12 8.84303316209746e-12 9.46140404014713e-12 6.09525289658665e-12 4.72702361681991e-12
7.73 0.00500527705781181 0.0112479676859936 0.00120976284476236 7.34484268353865e-05 7.01930539349973e-05 6.0932418430159e-06 0.000218549278643908 9.52379388429289e-05 6.72243190884304e-05 1.09162201542845e-05 0.000303282565547145 7.57402259186419e-06 1.99188835610943e-05 7.2251095690251e-06 5.07899992368994e-05 0.000193166496443643 0.0196183514772694 2.50544076921008e-06 0.00108397538565751 0.00022218252660911 0.000187654167821217 5.31373314615716e-06 1.58696976786586e-06 0.00188451835854926 6.75014667439059e-13 2.84986695581808e-06 1.72318595144352e-12 1.70608324104939e-12 2.70358867911707e-12 2.70186544477621e-12 8.81358757919751e-12 9.30834848923653e-12 6.18491873762831e-12 4.70111756942958e-12
7.74 0.00501128461522846 0.0112619388527169 0.00121131826932827 7.35452368202254e-05 7.02848112387614e-05 6.10110641488955e-06 0.000218821217650155 9.53601515534235e-05 6.73108919030456e-05 1.09303125516103e-05 0.000303672443958142 7.58543524538837e-06 1.99445145261007e-05 7.22195699542144e-06 5.08554222506828e-05 0.00019341139337043 0.0196437499693765 2.50869883285681e-06 0.00108537559797014 0.000222550442736837 0.000187896804644649 5.32060812601219e-06 1.58256090176294e-06 0.00196091291268128 6.73298049191497e-13 2.85355371639907e-06 1.74389957342553e-12 1.72385870660219e-12 2.76037373863713e-12 2.74857627431426e-12 8.87421270157903e-12 9.45088554187035e-12 6.12134928555497e-12 4.73050002552059e-12
7.75 0.00501725625781894 0.0112759093780048 0.00121287363394964 7.3643167035862e-05 7.03771605644221e-05 6.10897738311705e-06 0.000219089946352019 9.5482132628331e-05 6.73974027104311e-05 1.09444017966834e-05 0.000304061629657074 7.59387578397677e-06 1.99701112305506e-05 7.21483414099528e-06 5.09207232462386e-05 0.000193654589643788 0.0196691501906395 2.51195346675943e-06 0.00108677691597419 0.000222804251399135 0.000188139435290261 5.32748322834672e-06 1.58893291593218e-06 0.00184164907452471 6.66534222532847e-13 2.85724048111602e-06 1.72783226055657e-12 1.70588937513821e-12 2.7387753713645e-12 2.72059565684375e-12 8.942141041458e-12 9.4537351709088e-12 6.12324204968093e-12 4.73601288415604e-12
7.76 0.00502319295876697 0.0112898792638203 0.0012144290089438 7.37419511588093e-05 7.04699628539002e-05 6.11684630609087e-06 0.000219357047174125 9.56039834472882e-05 6.74838733231333e-05 1.09584862223343e-05 0.000304450458094874 7.60380480740449e-06 1.99956895965011e-05 7.20588373400133e-06 5.09858791028758e-05 0.000193897351398067 0.0196945528219084 2.51520283985721e-06 0.0010881778487661 0.000223025286530029 0.00018838207190018 5.33435760578864e-06 1.58495792876637e-06 0.00191307913376846 6.7094538678191e-13 2.86092723264588e-06 1.74807951456397e-12 1.72398304538362e-12 2.75490714981495e-12 2.75295047820098e-12 8.80257335765574e-12 9.40176882213505e-12 6.17876341454108e-12 4.75469908394329e-12
7.77 0.00502909590403648 0.0113038485100112 0.00121598447039325 7.38412572005786e-05 7.05630437130394e-05 6.12472023319725e-06 0.000219624290097554 9.57258166085072e-05 6.75703276451872e-05 1.09725714124169e-05 0.00030483930591558 7.61380645599108e-06 2.00212677615892e-05 7.19704328119797e-06 5.10508756698625e-05 0.000194140909190011 0.0197199581002987 2.51844685670226e-06 0.0010895773476108 0.000223361726543614 0.00018862472584051 5.34122985651975e-06 1.59508155743621e-06 0.00195152433702147 6.66870573932754e-13 2.86461399744454e-06 1.73352242438356e-12 1.71588198667804e-12 2.74061354120444e-12 2.73111299686605e-12 8.79400539443748e-12 9.27138757076779e-12 6.07511321710481e-12 4.81386327134201e-12
7.78 0.00503496648688315 0.0113178171143715 0.00121754009852914 7.39407138644198e-05 7.06562071403799e-05 6.13259320396616e-06 0.000219893425229681 9.58477447864904e-05 6.76567905058102e-05 1.09866557518848e-05 0.000305228546079256 7.62218890059784e-06 2.00468631760285e-05 7.19022381582486e-06 5.11157131380998e-05 0.000194386190607483 0.0197453657281148 2.52168873087347e-06 0.00109097589492372 0.0002237016115141 0.00018886740513548 5.34810431842118e-06 1.59726444772055e-06 0.00184213747431089 6.6107080924063e-13 2.86830076224481e-06 1.74718677973203e-12 1.72763694288643e-12 2.75716289261712e-12 2.74070326010347e-12 8.83797116603893e-12 9.4444398593799e-12 6.17679046382422e-12 4.86764487327644e-12
7.79 0.00504080630143988 0.0113317850729775 0.00121909597470953 7.40399404965955e-05 7.07492515720439e-05 6.14046901419989e-06 0.000220165978881609 9.59698677462426e-05 6.7743284515924e-05 1.10007447634695e-05 0.000305618505223932 7.63363108909908e-06 2.00724918143419e-05 7.18756913221161e-06 5.11804112984674e-05 0.000194633632131077 0.0197707749840762 2.52493131351754e-06 0.0010923750225716 0.000223920249284408 0.000189110112930806 5.35498205533281e-06 1.60248794288087e-06 0.0019755311677466 6.74542582100141e-13 2.87198753113091e-06 1.75363062952679e-12 1.73031140763627e-12 2.7588863501989e-12 2.75818730728545e-12 8.83039262754456e-12 9.33386240798413e-12 6.15092210357758e-12 4.83267064620334e-12
7.8 0.00504661713519177 0.0113457523803607 0.00122065217860841 7.41385774126083e-05 7.0841986113644e-05 6.14834472289097e-06 0.000220443072947577 9.60922629778042e-05 6.78298292232642e-05 1.1014836388825e-05 0.000306009423952262 7.6410968941874e-06 2.00981652151287e-05 7.18988503600771e-06 5.12450117212638e-05 0.000194883111279053 0.0197961849892741 2.52817782268694e-06 0.00109377575149442 0.00022417978298998 0.000189352846738601 5.36186153271514e-06 1.60650468536945e-06 0.00188752586600125 6.66224715657153e-13 2.87567428046639e-06 1.73538548021901e-12 1.71129222360331e-12 2.77447245490802e-12 2.76404739289708e-12 8.86050199360846e-12 9.4748217945535e-12 6.10165826796467e-12 4.75031715529805e-12
7.81 0.00505240096049062 0.0113597190297448 0.00122220878587359 7.42363146593079e-05 7.09342460763411e-05 6.15622102747548e-06 0.000220725293633285 9.62149774571602e-05 6.79164391684994e-05 1.10289348636034e-05 0.000306401429078217 7.65321182906249e-06 2.01238898981578e-05 7.19852543068537e-06 5.13095751563209e-05 0.000195134013029752 0.0198215950340735 2.53142927517705e-06 0.00109517751665247 0.000224540430453474 0.000189595599297081 5.36873862547753e-06 1.60166261431641e-06 0.00185927763038701 6.67161635475491e-13 2.87936104537285e-06 1.75154681066425e-12 1.73494251338656e-12 2.76175738767331e-12 2.74533064046552e-12 8.82941011179401e-12 9.36569902915971e-12 6.26510017025801e-12 4.7855724421952e-12
7.82 0.00505815992512037 0.0113736850132878 0.00122376586515777 7.43329167993526e-05 7.10259064108512e-05 6.16409792032451e-06 0.000221012623483092 9.63380230721764e-05 6.80031226166658e-05 1.1043037725741e-05 0.000306794519098571 7.66079901035504e-06 2.01496670559828e-05 7.21279980960252e-06 5.13741768794886e-05 0.000195385412181225 0.0198470048374757 2.53468337507421e-06 0.00109657865264606 0.000224832401017057 0.000189838360874329 5.37561208985362e-06 1.60347412953996e-06 0.00196908630873528 6.62168035443768e-13 2.8830478143027e-06 1.73963864688374e-12 1.72066046811529e-12 2.7983423303671e-12 2.77396838999346e-12 8.8654823691545e-12 9.49359668013967e-12 6.15935324675993e-12 4.75806075916621e-12
7.83 0.00506389634203892 0.0113876503224905 0.0012253234757664 7.44282420591294e-05 7.11168922823672e-05 6.17197427303065e-06 0.000221304444040106 9.64613772274583e-05 6.80898821087596e-05 1.10571479835559e-05 0.000307188563618122 7.67252556173747e-06 2.01754914659303e-05 7.23264623171147e-06 5.14388983346519e-05 0.000195636324951884 0.0198724146418174 2.53793741111601e-06 0.00109797798566032 0.000225046414456959 0.000190081120980736 5.38248456895934e-06 1.59852897762186e-06 0.0018713526417736 6.69764542950187e-13 2.88673457891878e-06 1.7624399493633e-12 1.73941975988919e-12 2.79326896584871e-12 2.78318690313277e-12 8.90515585490778e-12 9.44440384937331e-12 6.22486241009854e-12 4.80608330734422e-12
7.84 0.00506961267818067 0.0114016149484324 0.00122688166512022 7.45222536687473e-05 7.1207185140305e-05 6.1798512766171e-06 0.00022159961232176 9.65849855379056e-05 6.81767138337313e-05 1.10712620570442e-05 0.000307583320361249 7.68120657287868e-06 2.0201353309485e-05 7.25620397543803e-06 5.1503817695691e-05 0.000195885970477446 0.019897825100897 2.54118767448262e-06 0.00109937599629525 0.000225348350608149 0.000190323871469644 5.38935778954332e-06 1.60553697126291e-06 0.00194503214137545 6.65847235950546e-13 2.89042132644778e-06 1.76810337687321e-12 1.74341226800155e-12 2.78502967972747e-12 2.77066630944572e-12 9.0446543883667e-12 9.70940555485296e-12 6.1792233581478e-12 4.6912432566666e-12
7.85 0.00507531154250487 0.0114155788820976 0.00122844046742176 7.46150229973718e-05 7.12968244056957e-05 6.18772797126483e-06 0.000221896597383888 9.67087697033849e-05 6.82636092479263e-05 1.10853821962123e-05 0.000307978463480507 7.69167812994876e-06 2.02272385257814e-05 7.28206488877497e-06 5.15689989041753e-05 0.000196133977381143 0.0199232370163412 2.54443282966646e-06 0.00110077441170066 0.000225707076478327 0.000190566608536426 5.39623412385183e-06 1.60647083964794e-06 0.0019393055621549 6.62876799325251e-13 2.89410809532072e-06 1.75892869697923e-12 1.7439768781819e-12 2.82985724071129e-12 2.80376655942299e-12 8.96983792480475e-12 9.51355745683615e-12 6.11529370193385e-12 4.80254730644644e-12
7.86 0.00508099567323587 0.0114295421145662 0.00122999990201811 7.47067238241193e-05 7.13859041100259e-05 6.19560507510624e-06 0.000222193663250566 9.68326368786282e-05 6.8350556064075e-05 1.10995037587085e-05 0.000308373622835096 7.7019174848077e-06 2.02531308534651e-05 7.30808563031822e-06 5.16344829946709e-05 0.00019638048556812 0.0199486510248555 2.54767401909689e-06 0.00110217456518032 0.000225951749135502 0.000190809333455916 5.403110695044e-06 1.61409503184886e-06 0.00186815619122151 6.82685736404197e-13 2.89779486025878e-06 1.75543084473809e-12 1.73735967208438e-12 2.77629852940967e-12 2.7696398736099e-12 9.0251826801861e-12 9.65886577182549e-12 6.23045603782736e-12 4.87286218526768e-12
7.87 0.00508666792458189 0.0114435046375263 0.00123155997216263 7.47976190928315e-05 7.14745657987737e-05 6.20348375456028e-06 0.000222489074702415 9.69564904162184e-05 6.84375394617623e-05 1.11136289553025e-05 0.000308768428254227 7.71085490148589e-06 2.02790141474679e-05 7.33220511442855e-06 5.17002824981346e-05 0.000196626119075965 0.0199740673558068 2.55091368925653e-06 0.00110357611585602 0.000226186088266828 0.000191052052477004 5.40998563140427e-06 1.61509015975713e-06 0.0019392623613419 6.75092928729244e-13 2.90148162490123e-06 1.74683194048396e-12 1.72573414952216e-12 2.77781005830149e-12 2.76247745027948e-12 9.09958117969918e-12 9.67545533078655e-12 6.21744990303368e-12 4.85473540995268e-12
7.88 0.00509233125264358 0.0114574664433824 0.00123312066536355 7.48880398284243e-05 7.1562986804857e-05 6.21136207004314e-06 0.000222781299886629 9.70802419564692e-05 6.85245445941412e-05 1.11277528612413e-05 0.000309162552079945 7.72240680123282e-06 2.03048733145901e-05 7.35297884448856e-06 5.17663775733732e-05 0.000196871835460745 0.0199994857377829 2.55415615918689e-06 0.00110497742573146 0.000226528971653876 0.000191294775170765 5.4168589873661e-06 1.62084070335567e-06 0.00191946285444038 6.74731979800695e-13 2.9051683764358e-06 1.79216343357506e-12 1.7667674482074e-12 2.81145075083211e-12 2.78959366171404e-12 9.24140308453742e-12 9.90454735442585e-12 6.34265193718486e-12 4.84331247931895e-12
7.89 0.00509798870091889 0.0114714275256517 0.00123468195313701 7.49783592720582e-05 7.16513662955394e-05 6.21924451803061e-06 0.000223069189522979 9.72038202832487e-05 6.86115569890589e-05 1.11418780004935e-05 0.000309555748522974 7.7302348421215e-06 2.03306972915752e-05 7.36863497980833e-06 5.18327183263054e-05 0.000197118688048823 0.0200249054930422 2.55740330616027e-06 0.00110637721995218 0.000226850793391257 0.000191537512097503 5.42373366951717e-06 1.61920852943498e-06 0.0019318999716782 6.89996008602593e-13 2.90885514135545e-06 1.7557606196793e-12 1.74112864132443e-12 2.82494509665168e-12 2.81703323582713e-12 8.88927092945474e-12 9.42566731375234e-12 6.17433523240846e-12 4.82954966787738e-12
7.9 0.00510364338514349 0.0114853878789675 0.00123624379169929 7.50689629448492e-05 7.17399089007214e-05 6.22712581499586e-06 0.000223352107415436 9.73271801636877e-05 6.86985649714656e-05 1.11559999660606e-05 0.000309947880546811 7.74226781500835e-06 2.03564789521391e-05 7.37904000286387e-06 5.18992304769934e-05 0.000197367557180807 0.0200503257845394 2.56065594407156e-06 0.0011077758442495 0.000227072224356622 0.000191780272438884 5.43061033373359e-06 1.6198059250567e-06 0.00195888852091316 6.77899441837247e-13 2.91254190579405e-06 1.76828903994614e-12 1.74899289476325e-12 2.8051124388791e-12 2.79237845332048e-12 8.96694330322651e-12 9.62521214283224e-12 6.1550003955321e-12 4.79770974064008e-12
7.91 0.00510929847798417 0.0114993474996012 0.00123780612365905 7.51602188152055e-05 7.18288090732919e-05 6.23501391907331e-06 0.000223630002359785 9.74503061618841e-05 6.87855599096866e-05 1.1170121364194e-05 0.000310338935920661 7.74990886281056e-06 2.03822165804237e-05 7.38348376178674e-06 5.19658233050258e-05 0.000197618914858225 0.0200757459288948 2.56391218005866e-06 0.00110917486300598 0.000227345334180147 0.000192023061237623 5.43748603290895e-06 1.62161683319677e-06 0.00192055390749384 6.78995748411201e-13 2.91622867257691e-06 1.77925741669393e-12 1.75767648047428e-12 2.80487416668329e-12 2.78263476068236e-12 8.89052732576028e-12 9.48050686656961e-12 6.27496821620981e-12 4.84145209187964e-12
7.92 0.00511495719313499 0.0115133063854208 0.00123936887956258 7.52524478009131e-05 7.19182352591091e-05 6.24289991951037e-06 0.00022390341139073 9.75732129607573e-05 6.8872536175241e-05 1.11842391468002e-05 0.000310729028335192 7.76139108798965e-06 2.0407914348564e-05 7.38316098892826e-06 5.20324007623043e-05 0.00019787268016627 0.0201011656469354 2.56716754908626e-06 0.00111057544131274 0.000227702368386115 0.000192265878350875 5.44435906870672e-06 1.61854877172344e-06 0.00194620885140238 6.82864748659927e-13 2.91991542208789e-06 1.79358419725901e-12 1.76991281797328e-12 2.82401381017207e-12 2.81932070694729e-12 9.00904873825096e-12 9.6556693020445e-12 6.27212181688008e-12 4.90902811472782e-12
7.93 0.00512062276930683 0.0115272645361348 0.00124093197985503 7.53458985957237e-05 7.20083168061851e-05 6.2507941766134e-06 0.000224173393301592 9.76959435382228e-05 6.89594921687992e-05 1.11983564048208e-05 0.000311118382341726 7.76984007657924e-06 2.04335805045729e-05 7.37872953892793e-06 5.20988728488458e-05 0.000198128201228885 0.0201265851569283 2.57041922932565e-06 0.00111197713284447 0.000227978485763721 0.000192508718052272 5.45122896155212e-06 1.62568971896648e-06 0.001934697021137 6.86129541076568e-13 2.92360218893238e-06 1.75376378365676e-12 1.73791080623551e-12 2.79264351189945e-12 2.77770461355773e-12 9.04415488897275e-12 9.62488855894e-12 6.36808830523471e-12 4.77268933341228e-12
7.94 0.00512629845391206 0.0115412219532549 0.00124249533781077 7.54407276380416e-05 7.20991334949787e-05 6.25868581734384e-06 0.000224441404607906 9.78185615189864e-05 6.90464284223648e-05 1.1212470629426e-05 0.000311507308088758 7.78000768515868e-06 2.04592276361823e-05 7.37216579544546e-06 5.21651648329336e-05 0.000198384370480286 0.0201520050752613 2.57366473629611e-06 0.00111337827554597 0.000228204656244172 0.000192751570157089 5.45809937829923e-06 1.62426549072354e-06 0.00197968386979171 6.77394507050469e-13 2.92728895577584e-06 1.74088707433382e-12 1.72345690184332e-12 2.83719136929681e-12 2.81312936559914e-12 9.08025273418453e-12 9.54974112238514e-12 6.27297347465422e-12 4.80342412151843e-12
7.95 0.00513198748680201 0.0115551786403444 0.00124405886207592 7.55369868897693e-05 7.21907096011904e-05 6.26658559866459e-06 0.000224709127538492 9.79411433638974e-05 6.91333476902884e-05 1.12265856147067e-05 0.000311896163921045 7.78987982220072e-06 2.04848700888882e-05 7.36521060856609e-06 5.2231224997872e-05 0.000198639849118243 0.0201774261735854 2.57690486768779e-06 0.00111477766025752 0.00022851765791951 0.000192994422184259 5.46497272391372e-06 1.63307979449488e-06 0.0019655509939964 6.88238548702418e-13 2.93097572072559e-06 1.78565048636851e-12 1.76343667469153e-12 2.8420122011012e-12 2.83681362464144e-12 9.07939420622825e-12 9.66642525252237e-12 6.20842354876275e-12 4.94711326402602e-12
7.96 0.00513769308383876 0.0115691346029401 0.00124562245922439 7.56346191516205e-05 7.22830116706445e-05 6.27448247931308e-06 0.000224978273522391 9.80637678088367e-05 6.92202535200048e-05 1.1240698522637e-05 0.000312285314725487 7.798577695586e-06 2.0510522382032e-05 7.35973727081582e-06 5.22970290060611e-05 0.000198893350856658 0.0202028490811283 2.58014285876794e-06 0.00111617582747145 0.000228858548127479 0.000193237262052784 5.47184962329931e-06 1.62753117255197e-06 0.00198957186477224 6.81309008952049e-13 2.93466246981269e-06 1.78750731926471e-12 1.76225182360781e-12 2.78581503172235e-12 2.77416755936213e-12 9.18371096443807e-12 9.67470060981033e-12 6.2920058855401e-12 4.88292561605518e-12
7.97 0.00514341842057237 0.0115830898485421 0.00124718603713465 7.57334620079623e-05 7.23759509387952e-05 6.28238537674828e-06 0.000225250384208731 9.81865047386417e-05 6.93071484068454e-05 1.12548135169738e-05 0.000312675090153811 7.80983153152573e-06 2.05361981345471e-05 7.35778373742291e-06 5.236257922694e-05 0.000199143921436876 0.0202282740438115 2.58338161018638e-06 0.0011175746298952 0.000229102395554217 0.000193480080908652 5.4787250156849e-06 1.63087243275541e-06 0.00199327827978997 6.79306746722862e-13 2.93834923676439e-06 1.79185986534707e-12 1.76630132684194e-12 2.84568055947277e-12 2.82490464052785e-12 9.14706704674788e-12 9.73977188279694e-12 6.26352811244277e-12 4.80558141085245e-12
7.98 0.00514916661604796 0.0115970443865522 0.00124874950752838 7.58332598202787e-05 7.24693899337396e-05 6.29028555856113e-06 0.000225526650524683 9.83094070459281e-05 6.93940339410396e-05 1.12689273582881e-05 0.000313065745038084 7.81757773884237e-06 2.05619071285115e-05 7.36025802133299e-06 5.24279015433822e-05 0.000199391150250565 0.0202537008261869 2.58662465392057e-06 0.00111897542786625 0.000229351551156123 0.000193722874798627 5.48559814014645e-06 1.62907846432712e-06 0.00195942677286319 6.83520942437568e-13 2.94203600176226e-06 1.80384611955927e-12 1.78465089031136e-12 2.83759206810493e-12 2.83354168828437e-12 9.15858244053142e-12 9.64805271927224e-12 6.34751103095096e-12 4.82190614842837e-12
7.99 0.00515494071680865 0.0116109982281344 0.00125031278828564 7.59336827613759e-05 7.25631526435589e-05 6.29818832247758e-06 0.000225807775287638 9.84325022309319e-05 6.94809087804017e-05 1.12830437105355e-05 0.000313457431160647 7.82953621933973e-06 2.05876554654103e-05 7.3685405030338e-06 5.24930395770641e-05 0.000199635266496035 0.020279128793618 2.58987205730758e-06 0.00112037775184221 0.000229690930709447 0.000193965645849974 5.49247075507261e-06 1.6304251231353e-06 0.00200589191860861 6.7572961555873e-13 2.94572276850689e-06 1.78722586318903e-12 1.7659198410858e-12 2.82543628664657e-12 2.81430475905201e-12 9.25152234892026e-12 9.88914451865507e-12 6.40677787741312e-12 4.88157690562084e-12
8 0.00516074368126878 0.0116249513861981 0.00125187580622031 7.60343517560814e-05 7.26570378890621e-05 6.30608897482618e-06 0.00022609388994063 9.85557894416401e-05 6.95677693134998e-05 1.1297158855672e-05 0.000313850178343681 7.83728267190741e-06 2.06134435500493e-05 7.38213382683703e-06 5.25580457682964e-05 0.000199877097075768 0.0203045571514022 2.59312263481767e-06 0.00112177980233082 0.000230000211105831 0.000194208401653588 5.49934406802705e-06 1.63768146519015e-06 0.00201729909981637 6.70465503455293e-13 2.94940951993781e-06 1.79638018673025e-12 1.77258671119452e-12 2.84449061271634e-12 2.82578726544588e-12 9.06543574228137e-12 9.59243171494819e-12 6.33060138745453e-12 4.94164248397326e-12
8.01 0.00516657836435585 0.0116389038751313 0.00125343849878036 7.61348667006998e-05 7.27508340533155e-05 6.31398804078307e-06 0.000226384539498176 9.86792385690833e-05 6.96546092714344e-05 1.13112753415279e-05 0.000314243891550107 7.84893978447152e-06 2.06392666844782e-05 7.40110254817539e-06 5.26229736405878e-05 0.000200117895679297 0.0203299852413651 2.59637354297049e-06 0.00112318020835806 0.000230231134661619 0.000194451153651828 5.50621920808067e-06 1.63974788902173e-06 0.00200683194242502 6.99334585656634e-13 2.9530962846914e-06 1.82759661511505e-12 1.80048466832263e-12 2.84360408931343e-12 2.84014694227999e-12 9.27917149037656e-12 9.87849803280444e-12 6.19150197305476e-12 4.92496898696506e-12
8.02 0.00517244750267851 0.0116528557106598 0.00125500081527084 7.62348364976186e-05 7.28443348542418e-05 6.32188574578243e-06 0.000226678735038632 9.88027932307193e-05 6.97414200014368e-05 1.13253893826967e-05 0.0003146383619488 7.85763863408354e-06 2.06651158466172e-05 7.42376893367383e-06 5.26878710819671e-05 0.000200359080687218 0.0203554127849862 2.59962120017845e-06 0.00112457926871142 0.000230508886746458 0.000194693914554283 5.51309304331654e-06 1.64867209826452e-06 0.00206257331955528 6.91668167944449e-13 2.95678305157505e-06 1.78130878622238e-12 1.7535718749443e-12 2.82400542187241e-12 2.81480396466555e-12 9.29055728269645e-12 9.82406318155192e-12 6.26196171435317e-12 4.88549151720737e-12
8.03 0.00517835370016693 0.0116668069095741 0.00125656271837061 7.63339081207962e-05 7.29373544417979e-05 6.32977822461895e-06 0.000226975066991808 9.89263781896071e-05 6.98281922528913e-05 1.1339502856488e-05 0.000315033289918448 7.86811534025735e-06 2.06909777817145e-05 7.44885404400498e-06 5.27527743935631e-05 0.000200601940855363 0.0203808399787177 2.60286465219063e-06 0.00112597855282286 0.000230859108021247 0.000194936695498782 5.51996536673276e-06 1.64565489659092e-06 0.00198763378509835 6.85675689052485e-13 2.96046981848153e-06 1.83042992871713e-12 1.79956485768411e-12 2.8964469701559e-12 2.87739061413773e-12 9.10031857018467e-12 9.72482874418175e-12 6.33740895378902e-12 4.91384025227787e-12
8.04 0.00518429941440274 0.0116807574896206 0.00125812418444943 7.64317931276842e-05 7.30297412670367e-05 6.33766985419756e-06 0.000227271869770193 9.90499074023604e-05 6.99149163879795e-05 1.13536117827094e-05 0.000315428320790762 7.87828590560737e-06 2.07168377630292e-05 7.47428999602954e-06 5.28177065918238e-05 0.000200847374625283 0.0204062674134645 2.60610391040088e-06 0.00112737933407005 0.000231133499474185 0.000195179503651845 5.52683592287921e-06 1.65102369270064e-06 0.00203876849765248 6.97535128392964e-13 2.96415656584201e-06 1.78391803217071e-12 1.77257319459276e-12 2.85899779012259e-12 2.85539325289136e-12 9.04231252115651e-12 9.55922588115074e-12 6.35612887116147e-12 4.87660121029634e-12
8.05 0.00519028694339829 0.0116947074689317 0.0012596852032007 7.65282883969704e-05 7.31213884817872e-05 6.34555418336184e-06 0.000227567414793859 9.91732955708728e-05 7.00015847404817e-05 1.13677182742934e-05 0.000315823084990134 7.8872314712059e-06 2.07426803467481e-05 7.49805088365294e-06 5.28826785727357e-05 0.00020109572042975 0.0204316958441946 2.60934178398088e-06 0.00112878137057815 0.000231362346676579 0.000195422340554287 5.53370954531756e-06 1.64742280235737e-06 0.00204957880646273 6.94293752836154e-13 2.96784333238922e-06 1.81781914329319e-12 1.80122549250322e-12 2.81706231728494e-12 2.80683452703543e-12 9.21768259411201e-12 9.86796556089273e-12 6.26232164307359e-12 4.93386074805708e-12
8.06 0.00519631841348741 0.01170865686621 0.00126124577775655 7.6623291948878e-05 7.32122426154503e-05 6.35343818747751e-06 0.00022786011356315 9.92964684574808e-05 7.0088192520958e-05 1.13818182254553e-05 0.000316217241642125 7.89871830689914e-06 2.07684916135876e-05 7.51863674327852e-06 5.29476915317874e-05 0.000201346714932654 0.0204571258961059 2.6125817846911e-06 0.00113018318954179 0.000231680436305103 0.000195665201907602 5.54058664056318e-06 1.64860263296597e-06 0.00206074083505238 6.88111178229447e-13 2.97153009512002e-06 1.77729833654959e-12 1.76060366666212e-12 2.8815140548589e-12 2.86427355083698e-12 9.19094042914294e-12 9.72045756652387e-12 6.45876120530479e-12 4.93554743080626e-12
8.07 0.00520239576762696 0.0117226057001197 0.00126280592339645 7.67168096847607e-05 7.33023067213335e-05 6.36131446916488e-06 0.000228148706191781 9.94193721603391e-05 7.01747385838082e-05 1.13959147732243e-05 0.000316610519422715 7.90647961617524e-06 2.07942614005374e-05 7.53419135424978e-06 5.3012742383079e-05 0.000201599584999459 0.0204825578098182 2.61582560000519e-06 0.00113158359993369 0.000232016716095708 0.000195908078650631 5.54746429573359e-06 1.64693319519952e-06 0.00209953749524515 6.83449836443357e-13 2.97521686002037e-06 1.81097948491326e-12 1.79201953048717e-12 2.87974147029123e-12 2.85446021040892e-12 9.23231208003551e-12 9.87231066979911e-12 6.2774779570068e-12 4.90196553807457e-12
8.08 0.00520852075478735 0.0117365539891467 0.00126436566623202 7.6808955034016e-05 7.33916403757311e-05 6.36919046302338e-06 0.000228432411520122 9.95419814739459e-05 7.02612271595743e-05 1.14100044592431e-05 0.000317002748116012 7.91851243881047e-06 2.08199835173873e-05 7.54446139506698e-06 5.30778291636249e-05 0.00020185325004495 0.0205079913322869 2.61907415911363e-06 0.00113298292977268 0.000232256761443131 0.000196150959581532 5.55434022171246e-06 1.65053970537398e-06 0.00206371561805865 6.92618078358288e-13 2.9789036134515e-06 1.83231890179689e-12 1.80772473551276e-12 2.84094853392261e-12 2.83100563758929e-12 9.30291869905892e-12 9.84637991839671e-12 6.40218755974222e-12 4.92431479341901e-12
8.09 0.0052146949202011 0.0117505017513534 0.00126592504139174 7.68999404001854e-05 7.34803553756885e-05 6.3770604848013e-06 0.000228711024554234 9.966430289131e-05 7.03476669732062e-05 1.14240913860511e-05 0.000317393880986222 7.92599028000674e-06 2.0845657897221e-05 7.54859372916282e-06 5.3142956143393e-05 0.000202106582962708 0.0205334257945533 2.62232481925326e-06 0.00113438272251279 0.000232507696412145 0.000196393832965041 5.5612126477542e-06 1.65438990268314e-06 0.00208755586986608 6.85700715849764e-13 2.98259038034396e-06 1.78890601225311e-12 1.76535398746817e-12 2.90047854209644e-12 2.88500505188816e-12 9.31308493747193e-12 9.97626100337825e-12 6.35464393518817e-12 4.91547632116611e-12
8.1 0.00522091959651306 0.0117644490040147 0.00126748409134245 7.69900610319782e-05 7.35686073698152e-05 6.38492982602262e-06 0.000228984943848928 9.97863761679048e-05 7.04340720829978e-05 1.14381732106996e-05 0.000317784000194652 7.93752720174538e-06 2.0871289557241e-05 7.54770283485515e-06 5.32081362602916e-05 0.000202358671146591 0.0205588603513494 2.62557466639901e-06 0.00113578421780761 0.000232858803191932 0.00019663669003961 5.56808517765485e-06 1.65870503308821e-06 0.00210509914925798 6.90813300811321e-13 2.98627714316255e-06 1.81599356757205e-12 1.78685974325896e-12 2.85325408362154e-12 2.8289720537421e-12 9.33911378780399e-12 9.86878868691214e-12 6.37582608038922e-12 4.96062027636882e-12
8.11 0.00522719589606668 0.0117783957635313 0.00126904286363178 7.70796732729466e-05 7.36565848050835e-05 6.39279662080786e-06 0.000229255128510689 9.99082704084532e-05 7.0520460551934e-05 1.1452254326958e-05 0.00031817330843922 7.9457713657373e-06 2.08968886064821e-05 7.54234636080476e-06 5.32733920761054e-05 0.000202609013792911 0.0205842942806071 2.62882090453339e-06 0.0011371871287952 0.000233155711805285 0.000196879526210979 5.57495878380813e-06 1.66503704624627e-06 0.00210467730500206 6.89385893982308e-13 2.98996389654861e-06 1.85524972320953e-12 1.82381622952979e-12 2.85761026031277e-12 2.84945193023999e-12 9.37303552112712e-12 1.00649828250625e-11 6.43405484955632e-12 4.93267617037281e-12
8.12 0.0052335247041523 0.0117923420451846 0.00127060140847139 7.71691679228587e-05 7.37444950847903e-05 6.40066186939852e-06 0.00022952298731246 0.000100030076792714 7.06068527871104e-05 1.14663335919946e-05 0.000318562105994905 7.95597915062902e-06 2.09224697281113e-05 7.53452998126736e-06 5.3338754001816e-05 0.000202857613624844 0.0206097272321126 2.63206126696271e-06 0.00113858987089872 0.00023337805468002 0.000197122342290129 5.58183449741251e-06 1.66389666972614e-06 0.00217688490858995 6.92408291022217e-13 2.99365066134466e-06 1.82001477321655e-12 1.80875486963089e-12 2.90890405973931e-12 2.890482725675e-12 9.29012072746218e-12 9.86657408235981e-12 6.3588166374743e-12 4.92129446298078e-12
8.13 0.00523990667323518 0.0118062878626947 0.00127215977693616 7.72589406278862e-05 7.38325487743905e-05 6.40852892933313e-06 0.000229790210736787 0.000100151899861637 7.069327076345e-05 1.14804157223751e-05 0.000318950753965056 7.96570238355318e-06 2.09480493884935e-05 7.52601252699197e-06 5.34042550968372e-05 0.000203104943188762 0.02063515933118 2.63529697864477e-06 0.00113999100213858 0.000233678905815075 0.000197365143761019 5.58870939564438e-06 1.66685344344386e-06 0.0021083408891878 6.89180688865357e-13 2.99733742411106e-06 1.79467318522548e-12 1.78022768553818e-12 2.90071942394889e-12 2.87857250106465e-12 9.36422606420562e-12 1.00422262904226e-11 6.5098496233361e-12 4.94461158043622e-12
8.14 0.0052463422186164 0.0118202332284655 0.0012737180187455 7.7349363183391e-05 7.39209448981055e-05 6.41639391020004e-06 0.0002300585700329 0.000100273845188784 7.07797351217104e-05 1.14944995958009e-05 0.000319339632186382 7.97435319807973e-06 2.09736451237587e-05 7.51879712044357e-06 5.34699251833166e-05 0.000203351798020277 0.0206605911098335 2.63853011777748e-06 0.00114139055883711 0.000234022373331498 0.000197607939207426 5.59558280071993e-06 1.66284478408484e-06 0.00218530946694526 7.00470936316752e-13 3.00102419502901e-06 1.81303295228964e-12 1.79511586311067e-12 2.86224025132715e-12 2.85566533967801e-12 9.4824493251048e-12 1.00614592851802e-11 6.37744549565025e-12 5.01614702576173e-12
8.15 0.00525283151492007 0.0118341781532187 0.0012752761801461 7.74407554588237e-05 7.40098556001324e-05 6.42426440176821e-06 0.000230329703378845 0.000100396008735255 7.08662642597913e-05 1.15085897693539e-05 0.000319729092510498 7.9855926580465e-06 2.09992725213786e-05 7.51505974603994e-06 5.35357843964837e-05 0.000203599074023609 0.0206860232883731 2.64176453680116e-06 0.00114279005214331 0.000234279015480477 0.000197850738022076 5.60245598167278e-06 1.6692434144641e-06 0.00215660877207882 7.04208172649949e-13 3.00471094243753e-06 1.83791269915607e-12 1.81740608273972e-12 2.87252879980181e-12 2.85748271602358e-12 9.42790391771063e-12 1.01253887677902e-11 6.35640461007081e-12 4.85939307092638e-12
8.16 0.00525937449385455 0.0118481226459057 0.00127683430276251 7.75333617430171e-05 7.40994133419643e-05 6.43213232769667e-06 0.000230604919274104 0.00010051846568492 7.0952872122153e-05 1.15226841988224e-05 0.000320119416978722 7.99317973451653e-06 2.10249439728216e-05 7.51586198120435e-06 5.36018364562612e-05 0.000203847524380877 0.0207114564899401 2.6450031621585e-06 0.00114419104570511 0.000234519469867346 0.000198093548012015 5.60933184639688e-06 1.66758148138213e-06 0.00213793753798318 6.98534670284624e-13 3.00839770523777e-06 1.81183463163712e-12 1.78848575485186e-12 2.88643055336884e-12 2.86322848930548e-12 9.12308978494841e-12 9.68562276320647e-12 6.46588267864416e-12 4.95024579102576e-12
8.17 0.00526597084315443 0.0118620667136811 0.00127839242215183 7.76273329680543e-05 7.41897010989785e-05 6.44000846907313e-06 0.000230885039551988 0.000100641261754446 7.10395665946014e-05 1.15367870446263e-05 0.000320510784171499 8.00527547268748e-06 2.10506674436352e-05 7.52277527603734e-06 5.36680645458042e-05 0.000204097554888621 0.020736890988311 2.64824628576733e-06 0.0011455936442921 0.000234854631976414 0.00019833637324098 5.61620987439919e-06 1.67369209649956e-06 0.002259815758302 7.13836414071995e-13 3.01208447598925e-06 1.8280113880883e-12 1.80317854480474e-12 2.86267352730574e-12 2.8581800424423e-12 9.40389768211401e-12 1.01007657598849e-11 6.4146741414827e-12 5.00283513210106e-12
8.18 0.00527262000667247 0.0118760103618679 0.00127995056666267 7.77227160405373e-05 7.42807462604839e-05 6.44788189598489e-06 0.000231170300445386 0.000100764408980388 7.11263496756851e-05 1.15508949629892e-05 0.000320903247062537 8.01278768231273e-06 2.10764446339286e-05 7.53538993088972e-06 5.37344304468533e-05 0.000204349107291627 0.0207623265928526 2.65149326212506e-06 0.00114699641946149 0.000235167836235181 0.000198579212981425 5.6230862958262e-06 1.67280806751768e-06 0.00216670770292788 7.05524984037054e-13 3.0157712408974e-06 1.84887133032064e-12 1.81898961786851e-12 2.91744081882311e-12 2.90410762643777e-12 9.21076753150675e-12 9.7925107829862e-12 6.55653374866799e-12 4.93272493839786e-12
8.19 0.00527932118565247 0.0118899535939753 0.00128150875747639 7.78194512576459e-05 7.43725188928058e-05 6.45576441501459e-06 0.000231460326762206 0.000100887883217984 7.12132161669985e-05 1.15650110393157e-05 0.000321296728254931 8.02469034336909e-06 2.11022720073422e-05 7.55392788585977e-06 5.38008753475994e-05 0.000204601658203792 0.0207877627129645 2.65474060665539e-06 0.00114839787787883 0.000235401649553163 0.00019882206193405 5.62995990162017e-06 1.67422453530105e-06 0.00223489159856949 7.01643638024797e-13 3.01945798828889e-06 1.88574963803303e-12 1.85267251228024e-12 2.87938825910899e-12 2.8597583170951e-12 9.40443269293741e-12 1.00947925843259e-11 6.49240304697561e-12 4.99302050992925e-12
8.2 0.00528607334117052 0.01190389641176 0.00128306700832117 7.79173779917554e-05 7.44649345414627e-05 6.46364447952196e-06 0.000231754177372707 0.000101011627685905 7.13001550145533e-05 1.15791310609518e-05 0.00032169102861399 8.03315234040529e-06 2.11281401380157e-05 7.57668923005371e-06 5.38673253969997e-05 0.000204854334103351 0.0208131985770218 2.65798543359706e-06 0.00114979798196425 0.00023568139792566 0.000199064911164998 5.63683063620117e-06 1.67570638543962e-06 0.00226922503866117 7.14650717017908e-13 3.02314475920842e-06 1.84806722134318e-12 1.81479255173758e-12 2.88780879080562e-12 2.88518231556916e-12 9.3048747201848e-12 9.914258020924e-12 6.36799803328964e-12 4.96004742036364e-12
8.21 0.00529287519771864 0.0119178388153041 0.00128462532556829 7.80162481283546e-05 7.45578613316965e-05 6.47153249246748e-06 0.000232050459558215 0.000101135559047783 7.13871501182988e-05 1.15932565930274e-05 0.000322085851761941 8.04391005461354e-06 2.11540351130856e-05 7.60246758918265e-06 5.39336997360086e-05 0.000205106115553485 0.0208386335138708 2.66122631450383e-06 0.00115119817592772 0.000236020085908488 0.000199307750519128 5.64370232842645e-06 1.67254935618155e-06 0.00214804830253596 7.07790388992066e-13 3.0268315197986e-06 1.82120423286477e-12 1.80957443697635e-12 2.89871415289539e-12 2.8876954376063e-12 9.35170373104698e-12 9.82388886507138e-12 6.41156856069743e-12 5.00540179969557e-12
8.22 0.00529972524783678 0.0119317808029439 0.00128618370950479 7.81157458884607e-05 7.46511303765143e-05 6.47941890586431e-06 0.000232347496868427 0.000101259576032497 7.14741812025202e-05 1.16073831379906e-05 0.00032248084032004 8.05390942697899e-06 2.11799407680863e-05 7.62908358246136e-06 5.39999189488254e-05 0.000205356082255426 0.0208640671949667 2.66446277922355e-06 0.00115259991202488 0.000236299653802367 0.00019955057072939 5.65057621643125e-06 1.67926449176875e-06 0.0023294479360651 7.08201046037744e-13 3.03051828255808e-06 1.83433009357102e-12 1.81696717482469e-12 2.90742718213414e-12 2.88715972991298e-12 9.29651180670757e-12 9.90250014871076e-12 6.44344807188206e-12 5.06814568521094e-12
8.23 0.00530662175813757 0.0119457223718194 0.0012877421551017 7.82155138734254e-05 7.47445503496068e-05 6.48731107503687e-06 0.000232643527978885 0.000101383571542418 7.1561226595775e-05 1.16215117990257e-05 0.000322875617444495 8.06310315187483e-06 2.1205839445436e-05 7.65449937777083e-06 5.40659152027538e-05 0.00020560364162761 0.0208894997468036 2.66769738939383e-06 0.00115400314321293 0.000236537251710578 0.000199793365668666 5.65745189176907e-06 1.67722263958301e-06 0.00226125322371864 7.0485525814696e-13 3.03420503804683e-06 1.82730195359224e-12 1.80923029809313e-12 2.90361405777252e-12 2.89851718519265e-12 9.33753378002092e-12 9.84560045494618e-12 6.51323906234603e-12 5.0030560240381e-12
8.24 0.00531356277605812 0.0119596635177222 0.00128930065317395 7.83151807416308e-05 7.48379221793351e-05 6.49520232674105e-06 0.000232936916610064 0.000101507443363954 7.16482641905269e-05 1.16356379538873e-05 0.000323269832589019 8.07452607451784e-06 2.12317150853645e-05 7.67706629963556e-06 5.41316409421239e-05 0.000205848687139144 0.0209149316883839 2.67093247423152e-06 0.0011554062701136 0.000236849854920636 0.000200036133963134 5.66432665052866e-06 1.68409031987874e-06 0.00225973836523329 7.03420901972593e-13 3.03789180280021e-06 1.83482466473171e-12 1.8122747597186e-12 2.91528328962706e-12 2.90469869983213e-12 9.34222395751014e-12 9.96311357962447e-12 6.52023214714398e-12 4.95631036657584e-12
8.25 0.0053205461378712 0.0119736042354121 0.00129085919233486 7.84143905498178e-05 7.49310551224335e-05 6.50309649036188e-06 0.000233226343427322 0.000101631105956587 7.1735274130694e-05 1.1649762984189e-05 0.00032366320183858 8.08245329011938e-06 2.12575540261098e-05 7.69485401632322e-06 5.41970743369508e-05 0.000206091648175111 0.0209403637187357 2.67417070604439e-06 0.00115680766476709 0.000237173753661724 0.000200278879161951 5.67119927456869e-06 1.68805542032802e-06 0.00237783841556766 6.96292325164179e-13 3.04157856773837e-06 1.87560480904013e-12 1.85038244925817e-12 2.91491865050115e-12 2.89656903170749e-12 9.3403599290057e-12 9.86230139421979e-12 6.48755171074061e-12 5.01349109452389e-12
8.26 0.00532756947763926 0.0119875445188319 0.00129241776043254 7.8512830352152e-05 7.50237816694886e-05 6.51099054851248e-06 0.000233510961102772 0.000101754498845902 7.18222398828132e-05 1.16638824142287e-05 0.000324055541740756 8.09454303574516e-06 2.12833470790845e-05 7.70746469221057e-06 5.42622223986684e-05 0.000206333419481943 0.020965796430807 2.67741286287278e-06 0.00115820731494545 0.000237426317282241 0.000200521609276043 5.6780729266414e-06 1.69468645581877e-06 0.0022285346869117 7.11207578380883e-13 3.04526533642791e-06 1.88215884276951e-12 1.85181093179091e-12 2.88945227228637e-12 2.88700994551504e-12 9.4561261270738e-12 1.00719468525776e-11 6.50173751106248e-12 5.04158795288387e-12
8.27 0.00533463023714698 0.0120014843613767 0.0012939763459152 7.86102541991998e-05 7.51159704925806e-05 6.51888510200189e-06 0.000233790492791463 0.000101877592223788 7.19091491046191e-05 1.16779989247933e-05 0.000324446790906442 8.10207189443936e-06 2.13090908317299e-05 7.71392555636039e-06 5.43271204471804e-05 0.000206575184055237 0.0209912300733877 2.68065689715662e-06 0.00115960692538675 0.000237687693573153 0.00020076433470271 5.68494756330095e-06 1.69375786583235e-06 0.00235046577579988 7.06703356879876e-13 3.04895208388676e-06 1.84510854437739e-12 1.81664657758263e-12 2.96650114211836e-12 2.95357522020906e-12 9.38238900095733e-12 9.93084631745145e-12 6.39154597455814e-12 5.10283336719342e-12
8.28 0.00534172567667187 0.0120154237560335 0.00129553493997756 7.87065013524704e-05 7.52075360064463e-05 6.52678013924e-06 0.000234065261602072 0.000102000390155911 7.19959952326125e-05 1.16921086602236e-05 0.000324837015690111 8.11378039768736e-06 2.13347868088307e-05 7.71523106091417e-06 5.43918268842042e-05 0.00020681816964327 0.0210166644516539 2.68390083409589e-06 0.00116100830530062 0.000238016027205926 0.000201007066316911 5.691823154201e-06 1.69584716984613e-06 0.00239564798644931 6.98395735023206e-13 3.05263885051888e-06 1.89393101266194e-12 1.8600538915267e-12 2.89686628433839e-12 2.87917208025679e-12 9.523002121897e-12 1.01593753104776e-11 6.56224199670877e-12 5.14533994038357e-12
8.29 0.00534885288678677 0.0120293626958972 0.00129709353770235 7.88015083754392e-05 7.52984448872844e-05 6.53467425058309e-06 0.000234336152083561 0.000102122927606118 7.20827762288626e-05 1.17062152991353e-05 0.00032522640343879 8.12194645592424e-06 2.13604426601322e-05 7.71178569178967e-06 5.44564160992791e-05 0.000207063392404521 0.0210420990040021 2.68714105887827e-06 0.00116241162222818 0.000238315370331219 0.000201249812803761 5.69869608809124e-06 1.69237094472871e-06 0.00230142827517204 7.22153614505947e-13 3.05632561958612e-06 1.84672134541037e-12 1.83457954434529e-12 2.90554954690543e-12 2.90305559613994e-12 9.36235281993426e-12 9.90001296016866e-12 6.53176775455407e-12 5.00806896190358e-12
8.3 0.00535600880062332 0.0120433011739954 0.00129865213903546 7.88953121440742e-05 7.53887169596673e-05 6.54256908418442e-06 0.000234604503196641 0.000102245266419055 7.21694953261119e-05 1.17203160500836e-05 0.000325615238764828 8.13241267376529e-06 2.13860698195577e-05 7.70551819733067e-06 5.45209699184937e-05 0.000207311445573568 0.0210675330126652 2.69037642395611e-06 0.00116381527735652 0.000238557317673528 0.000201492578864246 5.70556711186315e-06 1.69207098991893e-06 0.0024452840570224 7.14232091716192e-13 3.06001238432812e-06 1.81293022009762e-12 1.7963992663966e-12 2.95299563355883e-12 2.94277007767347e-12 9.33454964133176e-12 9.94843949584261e-12 6.50514836229006e-12 5.07754729676591e-12
8.31 0.00536319020733106 0.012057239184067 0.00130021075023074 7.89880468492307e-05 7.54784238628136e-05 6.55046328535889e-06 0.000234871950315573 0.000102367486552401 7.22561595470642e-05 1.17344146689458e-05 0.000326003870425064 8.14194473991816e-06 2.14116826302096e-05 7.69803208886177e-06 5.45855669003911e-05 0.000207562379422182 0.0210929658713873 2.69360783884336e-06 0.0011652174958827 0.00023884872580925 0.000201735364451797 5.71243691225912e-06 1.69415343480358e-06 0.00238030792320176 7.14877628338253e-13 3.0636991316988e-06 1.85232399356133e-12 1.83583971558773e-12 2.9293455546214e-12 2.90836241387895e-12 9.35807405001692e-12 9.92509849246715e-12 6.6031608128948e-12 5.14514858652126e-12
8.32 0.00537039376579236 0.0120711767204799 0.00130176938400342 7.90799318060184e-05 7.55676819375148e-05 6.55835764972364e-06 0.000235140233046791 0.000102489675328964 7.23427778711444e-05 1.17485094440318e-05 0.000326392670897649 8.15088195144824e-06 2.14372972186185e-05 7.69132939521936e-06 5.46502744896256e-05 0.000207815698170174 0.0211183973124958 2.69683682392486e-06 0.00116661803360291 0.000239175417752703 0.000201978164603419 5.71930978851345e-06 1.69722958694309e-06 0.00236532158512387 7.10206159110529e-13 3.06738590051476e-06 1.8590667198427e-12 1.83735493841173e-12 2.98995034077372e-12 2.96437489195026e-12 9.48220574052368e-12 1.01453961855866e-11 6.40775593824579e-12 5.0962736309553e-12
8.33 0.00537761601915973 0.0120851137785963 0.00130332805996385 7.91712536369054e-05 7.56566426783396e-05 6.56625263111943e-06 0.000235410989225525 0.00010261191786757 7.24293611167264e-05 1.17626041957629e-05 0.000326781991326998 8.16187376033601e-06 2.14629282211058e-05 7.68748846041907e-06 5.47151420833494e-05 0.000208070473197531 0.0211438275162419 2.70006735063971e-06 0.00116801834310009 0.000239448084085156 0.000202220970723204 5.72618688994608e-06 1.70346373932106e-06 0.00248647769166627 7.12223908527482e-13 3.0710726652476e-06 1.8902186693883e-12 1.86441103076144e-12 2.95249494830999e-12 2.94318610075769e-12 9.47582203887071e-12 1.00283098745288e-11 6.62601772939438e-12 4.99708766572796e-12
8.34 0.00538485340985966 0.0120990503549896 0.00130488680400764 7.92623430961582e-05 7.57454803376005e-05 6.57414694064935e-06 0.000235685563636611 0.000102734285405641 7.25159191800368e-05 1.17766970551888e-05 0.000327172121734713 8.16969401088807e-06 2.14885884341372e-05 7.68767013132055e-06 5.47801980933451e-05 0.000208325546459038 0.0211692570504316 2.70330146431012e-06 0.00116942006621253 0.000239698455217978 0.000202463772859896 5.73306362506429e-06 1.70365054262882e-06 0.0024051475401732 7.11462289677497e-13 3.07475943011964e-06 1.85463574993748e-12 1.82947408748309e-12 2.95970598600269e-12 2.94316073080744e-12 9.52051826550585e-12 1.01748870768513e-11 6.51890533820544e-12 4.97280489711787e-12
8.35 0.00539210229503048 0.0121129864475889 0.00130644564821182 7.9353548519442e-05 7.58343778200812e-05 6.58204364715422e-06 0.000235964848269279 0.000102856828007314 7.26024610061065e-05 1.17907916748769e-05 0.000327563255773385 8.18156493858231e-06 2.15142861634864e-05 7.69345474859984e-06 5.48454489402745e-05 0.00020857977550392 0.0211946866623691 2.70654052837501e-06 0.0011708233614906 0.000240014064035413 0.000202706561199842 5.73993888149591e-06 1.71122157727261e-06 0.00246453578320345 7.03833448035898e-13 3.07844618164556e-06 1.89561305919837e-12 1.86492321678241e-12 2.98819889582173e-12 2.96253840948144e-12 9.40495225911408e-12 9.98981470954825e-12 6.53288685533264e-12 5.03457486227015e-12
8.36 0.00539935896242703 0.0121269220559743 0.00130800462962042 7.94452084092446e-05 7.59235124062426e-05 6.58993867371073e-06 0.000236249176902828 0.000102979568400728 7.26889932192381e-05 1.18048852339607e-05 0.00032795546833812 8.18918694129166e-06 2.15400248294062e-05 7.70460850479299e-06 5.49108821886956e-05 0.00020883226828982 0.0212201169983962 2.70978356413675e-06 0.00117222673517809 0.000240324739798996 0.000202949328711747 5.74681210258469e-06 1.70949344844137e-06 0.00251378219826136 7.1934257802767e-13 3.08213294219528e-06 1.91587079461325e-12 1.88172707936627e-12 2.98913974707633e-12 2.97913530898289e-12 9.48369640267729e-12 1.01590752048552e-11 6.56259999868309e-12 5.12560133737478e-12
8.37 0.00540661964658259 0.0121408571815335 0.00130956378856476 7.95376247010087e-05 7.60130418494022e-05 6.59783738235415e-06 0.000236538284589755 0.000103102499437388 7.27755193125013e-05 1.18189812920582e-05 0.000328348706760524 8.20094806007579e-06 2.15658029759384e-05 7.72145728325795e-06 5.49764723595414e-05 0.000209082554192727 0.0212455483659305 2.71302698340721e-06 0.00117362857111923 0.000240577791252054 0.000203192072553505 5.75368605383435e-06 1.71472382030466e-06 0.00242888912561196 7.09873550306714e-13 3.08581971108188e-06 1.84089381818422e-12 1.8299253283678e-12 2.96223845270296e-12 2.94800007573522e-12 9.58283000203778e-12 1.0173067668042e-11 6.5875775984438e-12 5.10561465662251e-12
8.38 0.00541388054505369 0.0121547918272857 0.00131112316769379 7.96310383770663e-05 7.61030914455306e-05 6.60573367707446e-06 0.000236831335977073 0.000103225586727328 7.2862040736159e-05 1.1833076189931e-05 0.000328742795455103 8.20937787749909e-06 2.15916134121348e-05 7.74247467761895e-06 5.5042186340773e-05 0.000209330656269267 0.0212709806240629 2.7162682344986e-06 0.00117502881916545 0.000240854416626342 0.000203434794529952 5.76056096784592e-06 1.71093211699423e-06 0.00251721080031206 7.13343351735153e-13 3.08950647780395e-06 1.85325115468702e-12 1.83975223298644e-12 2.9892252972757e-12 2.96416655530892e-12 9.65675055248399e-12 1.03174971750508e-11 6.57828947666693e-12 5.03865883020674e-12
8.39 0.00542113783520284 0.0121687259984547 0.00131268280971108 7.97256113817054e-05 7.61937453203407e-05 6.61363441371888e-06 0.000237127023784277 0.000103348772500899 7.29485561858176e-05 1.184717302303e-05 0.000329137457600788 8.22008592229867e-06 2.161744552446e-05 7.76658009391027e-06 5.51079906739426e-05 0.0002095770513346 0.0212964132458359 2.71950449473693e-06 0.0011764291074001 0.000241173450591932 0.000203677500601432 5.76743654389616e-06 1.71549490533894e-06 0.00252928199372738 7.19072115707036e-13 3.09319322515548e-06 1.86649469089965e-12 1.84913676471818e-12 2.95462360586136e-12 2.94492344794225e-12 9.57649624938871e-12 1.01752950679299e-11 6.61867637303195e-12 5.11038374146738e-12
8.4 0.00542838769067139 0.0121826597022075 0.00131424275532312 7.98214131519574e-05 7.62850392245479e-05 6.62153195648932e-06 0.000237423721424083 0.000103471984624369 7.30350634772345e-05 1.1861267928672e-05 0.000329532346353337 8.22995383234383e-06 2.16432853353053e-05 7.7916847424057e-06 5.51738572095588e-05 0.000209822530607598 0.0213218455215528 2.72273604385729e-06 0.00117783115431283 0.000241464681379885 0.000203920199515019 5.7743104739315e-06 1.71442343731265e-06 0.00250056147199889 7.17768846497743e-13 3.0968799942127e-06 1.9054997646087e-12 1.8829594500132e-12 2.95864194052812e-12 2.94269835254006e-12 9.75971951286527e-12 1.05002039615693e-11 6.50200259035298e-12 5.08563076874267e-12
8.41 0.0054356262980603 0.0121965929477834 0.001315803041661 7.99184151200239e-05 7.63769579688844e-05 6.62943320102304e-06 0.000237719676779443 0.000103595146023048 7.31215602290797e-05 1.18753632179467e-05 0.000329927086569904 8.2391509658393e-06 2.16691177977845e-05 7.81582287108949e-06 5.52397657780012e-05 0.000210067995034652 0.0213472768346162 2.72596514299883e-06 0.00117923507859838 0.000241716508207102 0.000204162900677382 5.78118291911605e-06 1.71695795348695e-06 0.00259576028590396 7.13214966367944e-13 3.10056676108403e-06 1.87444062022054e-12 1.8501108311382e-12 3.00395297565884e-12 2.9817541518416e-12 9.65422920938977e-12 1.0251191633647e-11 6.62681377991852e-12 5.13873598488788e-12
8.42 0.00544284987344468 0.0122105257463917 0.00131736370001919 8.0016492394616e-05 7.64694363120968e-05 6.63733114257991e-06 0.000238013222518479 0.000103718184735117 7.32080445780564e-05 1.18894556337443e-05 0.000330321320353592 8.25041385981134e-06 2.16949292626941e-05 7.83733398204437e-06 5.53057057464785e-05 0.000210314234675378 0.0213727068985949 2.72919400067082e-06 0.00118063928589149 0.000242012205108464 0.000204405612218363 5.78805703658858e-06 1.72158215479506e-06 0.00255201834941621 7.19944084652631e-13 3.10425352374613e-06 1.88677600983822e-12 1.8598281999479e-12 3.0073770624969e-12 3.00047305866143e-12 9.52783578400996e-12 1.02168025966603e-11 6.60101316915958e-12 5.09367697778884e-12
8.43 0.00545005467882086 0.0122244581112418 0.00131892475395905 8.0115433164678e-05 7.65623639860188e-05 6.645230848947e-06 0.000238302975902311 0.000103841044699413 7.32945171348554e-05 1.1903547739917e-05 0.000330714749201789 8.25835104160637e-06 2.17207081009873e-05 7.85428773198328e-06 5.53716745111841e-05 0.000210561742619313 0.0213981358700941 2.73242564354e-06 0.00118204199912148 0.00024232932521524 0.000204648339059845 5.79493390334825e-06 1.71886331248913e-06 0.00254947120915379 7.30474931753378e-13 3.10794027524763e-06 1.92330706658757e-12 1.89318000778317e-12 2.93324805919634e-12 2.92022490687235e-12 9.48693195650454e-12 1.01096272212597e-11 6.71058186013866e-12 5.04167947797456e-12
8.44 0.00545723703827775 0.0122383900574293 0.00132048621797759 8.02149545702408e-05 7.66555938555186e-05 6.6531276079305e-06 0.000238588007508735 0.000103963692791761 7.3380980841476e-05 1.19176367059066e-05 0.000331107171459632 8.27030593673668e-06 2.17464473137306e-05 7.86621785703074e-06 5.54376734236011e-05 0.000210810606872517 0.0214235642867587 2.73566058237901e-06 0.00118344290436989 0.000242600247715846 0.000204891082100811 5.8018122744799e-06 1.7222015373281e-06 0.00263185945388043 7.28471760818912e-13 3.11162704181958e-06 1.90853409619604e-12 1.87582602089443e-12 3.00962613366087e-12 2.9879708081554e-12 9.57905239627176e-12 1.03080111681253e-11 6.69823485637175e-12 5.10404068019038e-12
8.45 0.00546439335387959 0.0122523216017954 0.00132204809617133 8.03147240412066e-05 7.67489529090181e-05 6.66102335697892e-06 0.000238867953684651 0.000104086124796321 7.34674422096247e-05 1.19317258689893e-05 0.000331498506151234 8.27783452380567e-06 2.1772144593082e-05 7.87211684440107e-06 5.55037030173327e-05 0.000211060503675118 0.0214489928625617 2.73889821829429e-06 0.00118484336516676 0.000242862080115542 0.000205133838185185 5.80868879693285e-06 1.71909335143388e-06 0.00259703657792998 7.35683046905502e-13 3.11531380480818e-06 1.90034426045492e-12 1.86675928457839e-12 2.9953704296823e-12 2.99001067329761e-12 9.49203356990544e-12 1.00848731455924e-11 6.55901261778731e-12 5.15724690575024e-12
8.46 0.00547152012120788 0.0122662527628091 0.00132361038094128 8.0414384598102e-05 7.68422553003332e-05 6.6689167906112e-06 0.000239143061849013 0.000104208366583421 7.35539108431411e-05 1.19458126873261e-05 0.000331888803386836 8.28944446075528e-06 2.17978030489599e-05 7.87291928602838e-06 5.55697585140088e-05 0.000211310792617992 0.021474422219403 2.74213647213277e-06 0.00118624505960368 0.000243170874993042 0.000205376600960479 5.81556305982572e-06 1.72506162656799e-06 0.00264206036697309 7.35298336948424e-13 3.11900057365494e-06 1.8895394192876e-12 1.87401065987938e-12 2.98295163298182e-12 2.9715593638035e-12 9.68482694088317e-12 1.01955436576619e-11 6.73451174373976e-12 5.19558775276883e-12
8.47 0.00547861394436336 0.0122801835601936 0.00132517305300025 8.05135816700766e-05 7.69353159383497e-05 6.67680654373266e-06 0.000239414161735531 0.000104330471565442 7.36403985216522e-05 1.19599015764262e-05 0.000332278238853349 8.29761996220775e-06 2.1823431353024e-05 7.86901457512069e-06 5.56358251051903e-05 0.000211560689694719 0.021499852661018 2.74537206664201e-06 0.00118764837604426 0.000243480004327463 0.000205619362566272 5.8224354475232e-06 1.72604428693197e-06 0.00267390482763448 7.24412014008434e-13 3.12268732502949e-06 1.9016349210245e-12 1.88298232093716e-12 3.0182624905464e-12 2.9984527829333e-12 9.66260817615471e-12 1.02857789584949e-11 6.58459406474195e-12 5.21247934797374e-12
8.48 0.00548567155071442 0.0122941140150331 0.00132673608108667 8.0611990830662e-05 7.70279651787983e-05 6.68469499933445e-06 0.000239682564540566 0.000104452515948915 7.37269191519547e-05 1.19739903194576e-05 0.000332667091510865 8.30800416089365e-06 2.18490416984177e-05 7.86231633626899e-06 5.57018761447e-05 0.000211809476794088 0.0215252840656537 2.7486039967098e-06 0.00118905210022302 0.000243734423225273 0.000205862115734628 5.82930846474062e-06 1.73415049827613e-06 0.00262655807942888 7.27803989229426e-13 3.12637408785225e-06 1.87726713387407e-12 1.85687498082274e-12 2.98930578831301e-12 2.98753697187461e-12 9.58852287658794e-12 1.01256535039067e-11 6.81744141283138e-12 5.18079086289273e-12
8.49 0.00549268980481316 0.0123080441492993 0.00132829942210335 8.07093423251166e-05 7.7120061343907e-05 6.69257760963708e-06 0.00023994990633293 0.000104574588861918 7.38134861753396e-05 1.19880837089473e-05 0.000333055711165876 8.3175900461453e-06 2.18746496803722e-05 7.85446210330243e-06 5.57678742378568e-05 0.000212056696860839 0.0215507159323918 2.75183166037549e-06 0.0011904546645211 0.000244012182833262 0.000206104855646505 5.83618358609017e-06 1.73366917353952e-06 0.002692009154629 7.19150412947138e-13 3.13006085667304e-06 1.89287623074296e-12 1.87039567518713e-12 2.98876889567052e-12 2.976896186596e-12 9.67513338310399e-12 1.03323560164397e-11 6.71089024825806e-12 5.23656146293959e-12
8.5 0.00549966572182971 0.0123219739856465 0.00132986302242375 8.08054421819505e-05 7.72115018942905e-05 6.70045968223717e-06 0.000240217950120655 0.000104696783028364 7.39001121742897e-05 1.20021797079829e-05 0.000333444475057771 8.32644087424604e-06 2.19002711944248e-05 7.84747517485296e-06 5.58337735526229e-05 0.0002123022881424 0.0215761475701666 2.75505745764559e-06 0.00119185573956739 0.000244334930157026 0.000206347581213148 5.84305866163961e-06 1.7406300596727e-06 0.00270415894073757 7.25518297301846e-13 3.13374762352776e-06 1.9169937679372e-12 1.89006504232544e-12 3.00079316032517e-12 2.98028469527461e-12 9.70691173975385e-12 1.02403211328657e-11 6.74015931238077e-12 5.25845942432437e-12
8.51 0.00550659648029951 0.0123359035471727 0.00133142681899178 8.09001877090673e-05 7.7302231774154e-05 6.70833537425143e-06 0.00024048837510838 0.000104819183091895 7.39868067772077e-05 1.20162822797224e-05 0.000333833743157949 8.33754999071097e-06 2.192592107755e-05 7.84350642542052e-06 5.5899525833941e-05 0.000212546624379514 0.0216015783598607 2.75828472710691e-06 0.00119325659146209 0.000244618020623994 0.00020659029553761 5.84993268945233e-06 1.7382480215983e-06 0.0026860918790209 7.34141349191868e-13 3.13743437094787e-06 1.88943289073047e-12 1.86030561043824e-12 3.02507375643015e-12 3.02049794826292e-12 9.76156854581493e-12 1.04240695082943e-11 6.74814947137033e-12 5.12820294908477e-12
8.52 0.00551347943409913 0.0123498328570945 0.00133299074068025 8.0993576037124e-05 7.7392248173119e-05 6.71621097102324e-06 0.000240762576744485 0.000104941854825233 7.40735749352905e-05 1.20303893632387e-05 0.00033422381572979 8.34527729813611e-06 2.19516117939685e-05 7.84374031248434e-06 5.59650878640081e-05 0.00021279045013526 0.0216270079950457 2.76151540843409e-06 0.00119465883988244 0.000244871997821047 0.000206833005298932 5.85680562460252e-06 1.73966909172099e-06 0.00276216136279903 7.29566932883617e-13 3.14112113561982e-06 1.90881026864509e-12 1.87840249672722e-12 2.97321681273822e-12 2.96331662291881e-12 9.83087652311728e-12 1.0400701812347e-11 6.64586671082489e-12 5.1633668801722e-12
8.53 0.00552031212366723 0.012363761938469 0.00133455471081847 8.10857052794156e-05 7.74816015017525e-05 6.72408156536355e-06 0.000241041499837071 0.000105064837643592 7.41604168626939e-05 1.20445039327706e-05 0.000334614896599433 8.35732026220635e-06 2.19773507140255e-05 7.84983480665919e-06 5.60304280209305e-05 0.000213034724819609 0.0216524366005953 2.76475108974141e-06 0.00119606283141406 0.000245172698290689 0.000207075719465939 5.86368058892967e-06 1.74080680511431e-06 0.00272466883253553 7.23895005475752e-13 3.14480790223726e-06 1.94394496845533e-12 1.90848284602049e-12 3.0219866259464e-12 3.00205274209586e-12 9.77935397154301e-12 1.04555372603035e-11 6.77114817998833e-12 5.19325485065355e-12
8.54 0.0055270922864518 0.0123776908140327 0.00133611864927339 8.11767682711306e-05 7.75703925824809e-05 6.73195193202903e-06 0.000241325528610042 0.000105188137907537 7.42473263106861e-05 1.20586229390255e-05 0.000335007070641892 8.36486015040023e-06 2.20031405178595e-05 7.86155117404757e-06 5.6095533212534e-05 0.000213280409951653 0.0216778646824709 2.76798983140914e-06 0.00119746721182 0.000245490070458733 0.000207318447074333 5.87055648486465e-06 1.7367908055677e-06 0.00274389750781504 7.36324488527012e-13 3.14849464956115e-06 1.90488816568264e-12 1.88999116269442e-12 3.01651282022891e-12 3.01467297231393e-12 9.83584160347279e-12 1.03785677407404e-11 6.73510089178552e-12 5.14601990130308e-12
8.55 0.00553381786625622 0.0123916195055715 0.00133768247450383 8.12670381334119e-05 7.76587649342708e-05 6.7398205404058e-06 0.000241614441473392 0.000105311728143078 7.43342916252396e-05 1.20727485888659e-05 0.000335400293110763 8.37681808163053e-06 2.2028977746978e-05 7.87926762578186e-06 5.61604138104058e-05 0.0002135282488238 0.0217032929264531 2.77122898974392e-06 0.00119887014593542 0.000245750904917838 0.000207561195539346 5.87743286885729e-06 1.74213776077909e-06 0.0027902619919622 7.28135028208632e-13 3.15218141855042e-06 1.88730971081724e-12 1.87145892609255e-12 3.03118848586701e-12 3.02185383071321e-12 9.74031144521909e-12 1.04320166745331e-11 6.63113060916017e-12 5.13027471801105e-12
8.56 0.00554048702205991 0.0124055480340968 0.00133924610665388 8.13568491566092e-05 7.77468953143061e-05 6.74768881498055e-06 0.00024190743917179 0.000105435548817901 7.44212960445264e-05 1.20868763082341e-05 0.000335794395688642 8.38519913388137e-06 2.20548534027239e-05 7.90141643796736e-06 5.62251043821725e-05 0.000213778587777241 0.0217287219310461 2.77446584915687e-06 0.00120027105480295 0.000246018528688705 0.000207803968438808 5.88430626947633e-06 1.74116166263059e-06 0.00276015629285663 7.23032494157394e-13 3.15586818338714e-06 1.8999351182149e-12 1.88080007043714e-12 3.05693001430031e-12 3.03695857781542e-12 9.71005526038758e-12 1.0274360879824e-11 6.64218474124406e-12 5.20108366206968e-12
8.57 0.00554709813555284 0.0124194764193312 0.00134080946984861 8.14465715270459e-05 7.78349800564933e-05 6.75555938693401e-06 0.000242203241544287 0.000105559513575862 7.45083183018819e-05 1.21010078673204e-05 0.000336189107461292 8.39609062206331e-06 2.20807545502419e-05 7.92693110218251e-06 5.6289662050791e-05 0.000214031282373387 0.0217541519738006 2.77769765768214e-06 0.00120167122732442 0.000246337966525633 0.000208046765163947 5.89117744169405e-06 1.75280195529602e-06 0.00281975471222714 7.50526567111677e-13 3.15955494822376e-06 1.9227312267988e-12 1.89932738501272e-12 2.97970449362935e-12 2.98174149584238e-12 9.693981123309e-12 1.03535879403302e-11 6.84621341529704e-12 5.20459045145579e-12
8.58 0.00555364981785661 0.0124334046795497 0.00134237249418405 8.15365838386279e-05 7.79232204056164e-05 6.76342904729276e-06 0.000242500238923416 0.00010568351925246 7.45953353555538e-05 1.21151380065907e-05 0.000336584086136852 8.40596144707784e-06 2.21066646301591e-05 7.95365511873221e-06 5.63541621039186e-05 0.000214285708930561 0.0217795829012938 2.78092485683265e-06 0.00120307265093751 0.000246632101320108 0.000208289580333112 5.89804846223789e-06 1.75055700475139e-06 0.00283408012176072 7.45715788280717e-13 3.16324170153265e-06 1.91169894753415e-12 1.88669817237785e-12 3.0166476740286e-12 3.0065545076446e-12 9.73496004122763e-12 1.03091836065523e-11 6.92577122237517e-12 5.24695971562807e-12
8.59 0.00556014091519094 0.0124473328313398 0.00134393511868902 8.16272446310469e-05 7.80118071523174e-05 6.77130532609041e-06 0.000242796684041011 0.000105807455661561 7.46823231443198e-05 1.21292681880623e-05 0.000336978959835719 8.41528925923195e-06 2.21325665169033e-05 7.97959328915894e-06 5.64186888707422e-05 0.000214540882475859 0.0218050141791743 2.78414858911343e-06 0.00120447612468001 0.000246885251674579 0.000208532405465143 5.90492104397594e-06 1.75923366736537e-06 0.00280589948102151 7.36717955501575e-13 3.16692846659091e-06 1.89770114456759e-12 1.87151709168375e-12 3.04410003097404e-12 3.02579868840159e-12 9.79767799976671e-12 1.04967310180307e-11 6.69006390861509e-12 5.21541649670919e-12
8.6 0.00556657051353627 0.0124612608894289 0.0013454972926758 8.17188654908247e-05 7.8100906039944e-05 6.77918010774683e-06 0.000243090897077974 0.000105931218342481 7.47692595461641e-05 1.21433933735653e-05 0.000337373369944993 8.42662269108206e-06 2.21584434150065e-05 8.00300010427532e-06 5.64833270429116e-05 0.000214795652732737 0.0218304450896564 2.78737205537976e-06 0.00120588049637622 0.000247176793027877 0.000208775230234212 5.91179649673932e-06 1.7561911888171e-06 0.00286911031277154 7.35724246082008e-13 3.17061523127535e-06 1.94818822750853e-12 1.91794840392557e-12 3.08022021112929e-12 3.05501562413169e-12 9.75495463256593e-12 1.03415822081201e-11 6.57191043014693e-12 5.17674298789377e-12
8.61 0.00557293794227737 0.0124751888665928 0.00134705897759074 8.18116878454878e-05 7.81906452154584e-05 6.78706480399004e-06 0.000243381463424816 0.000106054719458432 7.4856125931791e-05 1.2157514950625e-05 0.000337767013677962 8.43459593048895e-06 2.21842811716778e-05 8.02186161188278e-06 5.65481515433686e-05 0.000215048938461713 0.0218558749965401 2.79059839731831e-06 0.00120728384021651 0.000247496769439409 0.000209018044765635 5.91867106456339e-06 1.75812187023736e-06 0.0028452506433778 7.3838791586586e-13 3.17430199813739e-06 1.97585611201918e-12 1.94160948645379e-12 3.02705344426303e-12 3.01867757733374e-12 9.83049765863824e-12 1.05399672857749e-11 6.62259387217607e-12 5.24330404763895e-12
8.62 0.00557924277677499 0.0124891167735655 0.00134862014792864 8.19058651130752e-05 7.82811056052619e-05 6.79494732750428e-06 0.00024366739974046 0.000106177896805424 7.49429083346094e-05 1.21716290459326e-05 0.000338159679980921 8.44670220002446e-06 2.22100703268856e-05 8.03561644145161e-06 5.66132191921727e-05 0.000215299946706019 0.021881303578585 2.79382850698615e-06 0.00120868539723083 0.000247765559140176 0.000209260842064825 5.92554495848662e-06 1.75924579900152e-06 0.00288507219139802 7.4172240001891e-13 3.17798874724281e-06 1.89684155146803e-12 1.88346193058749e-12 3.06504019733195e-12 3.04827917497916e-12 9.84875813334364e-12 1.04551380446633e-11 6.8454716321903e-12 5.23153295113051e-12
8.63 0.00558548483972076 0.0125030446186703 0.0013501807923019 8.20014510637544e-05 7.83723143985828e-05 6.8028413376474e-06 0.000243948267663319 0.000106300721237124 7.50295994272566e-05 1.2185737818861e-05 0.000338551273098487 8.45413803947462e-06 2.22358061032246e-05 8.04311536638861e-06 5.66785617217553e-05 0.000215548329730259 0.0219067309336959 2.79706247899797e-06 0.00121008628997538 0.000248029485364658 0.000209503619217937 5.93241803437285e-06 1.75993768993493e-06 0.00292225460386144 7.39847882354316e-13 3.18167551231222e-06 1.89638411053927e-12 1.88080837452875e-12 3.04977935145653e-12 3.02671939800061e-12 1.00401463195878e-11 1.0744928577846e-11 6.89562381110388e-12 5.23586789054336e-12
8.64 0.00559166420177827 0.0125169724082239 0.00135174091353893 8.20983973064771e-05 7.8464244309679e-05 6.81073313970649e-06 0.000244224226113932 0.000106423198574585 7.51161980886544e-05 1.2199838520126e-05 0.00033894182497481 8.46597801641852e-06 2.22614901793299e-05 8.04520817301191e-06 5.67441829452949e-05 0.000215794245546973 0.0219321575259142 2.80029748916567e-06 0.00121148832019217 0.000248339953796225 0.000209746377875346 5.93929239875131e-06 1.76438433183907e-06 0.00289718870561217 7.46657854516757e-13 3.18536227930833e-06 1.93420484859113e-12 1.91460002992272e-12 3.02821305701207e-12 3.01814489052911e-12 9.96912091943006e-12 1.05990633993081e-11 6.69608623069002e-12 5.20382726627269e-12
8.65 0.00559778118082664 0.0125309001463029 0.00135330052822579 8.219655732079e-05 7.85568157234827e-05 6.81863545732708e-06 0.000244496011619045 0.000106545369522405 7.52027102499357e-05 1.22139345707719e-05 0.000339331490395127 8.47393022251286e-06 2.22871293351085e-05 8.04211162521746e-06 5.68100596027436e-05 0.000216038310718596 0.0219575839949697 2.80353110143369e-06 0.00121289209763482 0.000248642428863978 0.000209989123972612 5.94616709750712e-06 1.76091596949248e-06 0.00292912963536743 7.40792695502339e-13 3.18904904590418e-06 1.8932219357016e-12 1.8714776545355e-12 3.08696086347606e-12 3.07122295135054e-12 9.96099809344402e-12 1.06867499028748e-11 6.80694008729223e-12 5.1851322130187e-12
8.66 0.00560383634023624 0.0125448278347492 0.00135485966642043 8.22956983332261e-05 7.86499033371711e-05 6.82653568023852e-06 0.000244764852985111 0.000106667304275825 7.52891476731894e-05 1.22280237946231e-05 0.000339720529503544 8.48458372597845e-06 2.23127351877488e-05 8.03570838899514e-06 5.68761446959452e-05 0.000216281456107763 0.0219830109058181 2.80676149425073e-06 0.00121429638887266 0.00024890092687403 0.00021023186614068 5.95304103615727e-06 1.76779166185242e-06 0.00295128736856437 7.38026817780319e-13 3.19273579515388e-06 1.93015968154769e-12 1.9034450318079e-12 3.05086846557521e-12 3.02964642217545e-12 9.90574753971544e-12 1.05281105185332e-11 6.79562538951606e-12 5.24098208289741e-12
8.67 0.00560983048616053 0.0125587554733643 0.00135641837037695 8.23955199446324e-05 7.87433465008526e-05 6.83444372964889e-06 0.000245032328111789 0.000106789094137442 7.53755264606552e-05 1.22421109789045e-05 0.000340109277863413 8.49386637390242e-06 2.23383232618052e-05 8.02749945143403e-06 5.69423744828991e-05 0.000216524720015851 0.0220084385181199 2.80998775127761e-06 0.0012156993279259 0.000249182748329086 0.000210474613869422 5.95991390955155e-06 1.76450901864063e-06 0.00294081861282095 7.48902197421355e-13 3.19642256436791e-06 1.95608538272813e-12 1.92850047338629e-12 3.04774606262837e-12 3.0403389416806e-12 1.00340396953533e-11 1.08067967874091e-11 6.87701418514639e-12 5.30787578899034e-12
8.68 0.00561576466367287 0.0125726830599133 0.00135797669267883 8.24956772213166e-05 7.88369616824369e-05 6.84235008063222e-06 0.00024530017765578 0.000106910842099539 7.54618663969301e-05 1.22561943137249e-05 0.000340498105994431 8.50294837792453e-06 2.23639100664905e-05 8.01957608448686e-06 5.70086776145317e-05 0.000216769024317238 0.0220338666684207 2.81321226927724e-06 0.00121710030358517 0.000249499953177662 0.000210717375053997 5.96678505966721e-06 1.77018807673803e-06 0.00299506582206745 7.41389969367694e-13 3.20010932479296e-06 1.97546591734321e-12 1.94513211082382e-12 3.06527978059794e-12 3.05038355108161e-12 9.77464104557586e-12 1.03971252983793e-11 6.8307865828657e-12 5.30466648903091e-12
8.69 0.0056216401519712 0.0125866105903559 0.00135953469497902 8.25958072507933e-05 7.89305567843124e-05 6.85026044810732e-06 0.000245570100871191 0.000107032650063175 7.55481878372436e-05 1.22702789131795e-05 0.000340887377070785 8.51376632592051e-06 2.2389512617957e-05 8.01405984760262e-06 5.70749830197362e-05 0.00021701498509745 0.0220592948109111 2.81643702274332e-06 0.0012185006519094 0.000249779901042567 0.000210960154609967 5.97365837441483e-06 1.76695074135079e-06 0.0029896575808419 7.41370697027076e-13 3.20379609373039e-06 1.96285480874209e-12 1.92921187878314e-12 3.06985737457021e-12 3.04670553497515e-12 9.90597191328639e-12 1.06087642048926e-11 6.72639850254203e-12 5.27755587038591e-12
8.7 0.00562745845854206 0.012600538059039 0.00136109244556902 8.26955565251472e-05 7.90239457264055e-05 6.85816954236501e-06 0.000245843552131175 0.000107154608872084 7.56345110967119e-05 1.22843631749956e-05 0.000341277402489574 8.52160505294654e-06 2.24151452869246e-05 8.01230343964164e-06 5.71412285079309e-05 0.00021726279807321 0.0220847222131406 2.8196648005705e-06 0.00121990240211109 0.000250042655360591 0.000211202953082155 5.98053421069935e-06 1.7730361852682e-06 0.00298878087620064 7.46639697897635e-13 3.20748284288498e-06 1.9187213759937e-12 1.9078073760586e-12 3.0517111584933e-12 3.04572207488541e-12 9.97051176937469e-12 1.06037061831461e-11 6.83594972088722e-12 5.26108182091224e-12
8.71 0.0056332213122069 0.0126144654586305 0.00136265001694688 8.27946066579202e-05 7.91169616393119e-05 6.86607891022834e-06 0.000246121566560028 0.000107276788141737 7.57208542694963e-05 1.22984512825468e-05 0.000341668404816805 8.53345671118726e-06 2.24408185924553e-05 8.01606080995965e-06 5.72073671104457e-05 0.000217512224191463 0.0221101482214437 2.82289698627244e-06 0.00122130629852606 0.000250341192184351 0.000211445766732754 5.98741148628803e-06 1.77210071775454e-06 0.00303022768794735 7.48886339631346e-13 3.21116960563372e-06 1.94727037650571e-12 1.93095123236634e-12 3.08057742983126e-12 3.06674619873705e-12 9.83445512203592e-12 1.03691897010233e-11 6.70325190209998e-12 5.30048634339838e-12
8.72 0.00563893065557459 0.0126283927808128 0.00136420748382513 8.28926984685635e-05 7.92094698465961e-05 6.87398771543714e-06 0.000246404634728703 0.000107399228777965 7.58072314284563e-05 1.23125415314589e-05 0.000342060491230317 8.54094866269927e-06 2.24665386546065e-05 8.02529844351191e-06 5.72733695582688e-05 0.00021776267513094 0.022135572495457 2.8261318844252e-06 0.00122271109453395 0.000250651418582599 0.000211688588443378 5.99428742208277e-06 1.77881348951782e-06 0.00302374004048254 7.46868646461879e-13 3.21485637462849e-06 1.91104190588733e-12 1.89299279184977e-12 3.06658677485558e-12 3.04677816802171e-12 9.97482120068226e-12 1.06076059763788e-11 6.86882557559079e-12 5.37391408888097e-12
8.73 0.00564458863617878 0.0126423200161753 0.00136576492069868 8.29896496423855e-05 7.93013764900868e-05 6.88189355607787e-06 0.000246692640386432 0.000107521940558101 7.58936528756634e-05 1.23266372110432e-05 0.000342453638847601 8.55285453733634e-06 2.2492305356764e-05 8.0405613115827e-06 5.73392247172109e-05 0.000218013377503474 0.022160995116773 2.82936762195302e-06 0.00122411480171218 0.00025091632994503 0.000211931409384593 6.00116191788572e-06 1.78371091112346e-06 0.00302613128600677 7.52983936246895e-13 3.21854313741734e-06 1.94493463658679e-12 1.92349495735306e-12 3.04781367879758e-12 3.04081422599287e-12 9.87975044638391e-12 1.04142916379508e-11 6.92147849801882e-12 5.22478255350359e-12
8.74 0.00565019759697625 0.0126562471546129 0.00136732239913127 8.30853672768097e-05 7.93926349004795e-05 6.88979918269695e-06 0.000246984874129664 0.000107644901178072 7.59801236160572e-05 1.23407357298175e-05 0.00034284769828116 8.56105333093545e-06 2.25181137428491e-05 8.06043179207867e-06 5.74049375567196e-05 0.000218263574848347 0.0221864165356136 2.83260056779734e-06 0.00122551659591261 0.000251190227213657 0.000212174221153 6.00803618059613e-06 1.78432201736584e-06 0.00309517987839819 7.5500742945551e-13 3.22222988683718e-06 1.95054866000587e-12 1.92708550006456e-12 3.09273181415502e-12 3.07779332621639e-12 9.99283443892123e-12 1.06550198119024e-11 6.78418171924919e-12 5.26778719494003e-12
8.75 0.00565576006592093 0.0126701741855576 0.00136887998630745 8.31798531440588e-05 7.94832479663973e-05 6.89770024841328e-06 0.000247280117330596 0.000107768061312853 7.60666446249358e-05 1.23548396777657e-05 0.000343242410338347 8.57201404131921e-06 2.2543953613883e-05 8.08399693334242e-06 5.74705235277e-05 0.0002185127193712 0.0222118373828484 2.8358289732245e-06 0.0012269175046806 0.000251503670917592 0.000212417017576983 6.01491065093539e-06 1.78793821928095e-06 0.00305139995181724 7.41646126552116e-13 3.22591665559702e-06 1.98018762338389e-12 1.95230461036905e-12 3.07942311012439e-12 3.05900839278429e-12 9.75580956976515e-12 1.03004759998524e-11 6.88614517913853e-12 5.33726214314211e-12
8.76 0.00566127874478356 0.0126841010982905 0.00137043774292472 8.32732018811054e-05 7.95732669002395e-05 6.90560104215648e-06 0.000247576790596796 0.000107891351341751 7.61532130941391e-05 1.23689453640505e-05 0.000343637438022099 8.58163621889834e-06 2.25698114452431e-05 8.10914243893006e-06 5.75360030966292e-05 0.000218760607565462 0.0222372582126945 2.8390528387254e-06 0.00122831931127264 0.000251791135346275 0.000212659796156753 6.02178617424734e-06 1.78141542785668e-06 0.00309682446238579 7.58540294429648e-13 3.22960342442102e-06 1.95873211612879e-12 1.92973543123986e-12 3.05149802230319e-12 3.04872763990887e-12 1.00470531043562e-11 1.07300235916434e-11 6.74110010469739e-12 5.31854260807054e-12
8.77 0.00566675649719382 0.0126980278821828 0.00137199572132539 8.33655920612981e-05 7.96627862569633e-05 6.91349729444594e-06 0.000247873146520845 0.000108014690405188 7.62398230767379e-05 1.23830553484959e-05 0.000344032407903342 8.59110723729328e-06 2.25956723827048e-05 8.13396631793863e-06 5.7601396640553e-05 0.000219007428444298 0.0222626792736625 2.84227336999955e-06 0.00122972278935107 0.00025205699525369 0.000212902558488753 6.02866104498677e-06 1.78724653371492e-06 0.00312449960024809 7.53540601740392e-13 3.23329018724745e-06 1.95756614753316e-12 1.92711188033646e-12 3.09515765379677e-12 3.08202053242818e-12 1.0029961659905e-11 1.05866860223567e-11 7.03713208426378e-12 5.41170333189686e-12
8.78 0.00567219633601353 0.0127119545269781 0.00137355396490666 8.34572711211083e-05 7.97519359194566e-05 6.92139287471874e-06 0.000248167481746206 0.000108137997965704 7.63264677437833e-05 1.23971654465409e-05 0.000344426954758922 8.60219439580007e-06 2.26215211406508e-05 8.15667481592648e-06 5.76667190250492e-05 0.000219253712805272 0.0222881003955686 2.84549432974896e-06 0.00123112696627299 0.000252346789827733 0.000213145309760052 6.03553492226424e-06 1.78213517724152e-06 0.00307377412741269 7.49195233254264e-13 3.23697693854327e-06 2.00992269223213e-12 1.97430591983412e-12 3.10798646975886e-12 3.08847435866925e-12 1.01452510557497e-11 1.08118947016808e-11 6.91815893683583e-12 5.29931955027244e-12
8.79 0.00567760141013623 0.0127258810231913 0.00137511250707679 8.35485355470599e-05 7.98408708009018e-05 6.92928508800729e-06 0.000248458345270847 0.00010826120305718 7.64131395963776e-05 1.24112782300181e-05 0.000344820767306153 8.61034466633693e-06 2.26473451368452e-05 8.17529517410836e-06 5.77319774248937e-05 0.000219500196847848 0.0223135210400167 2.84871817095759e-06 0.00123253013763981 0.000252655548347114 0.000213388057396165 6.04240835883944e-06 1.79024973391807e-06 0.00317125109777698 7.59340426359671e-13 3.2406637053818e-06 1.93212414631886e-12 1.91811198358638e-12 3.0982448716276e-12 3.09486200236299e-12 9.99874454959251e-12 1.0581372635639e-11 6.81970938025826e-12 5.26679477624214e-12
8.8 0.00568297499045591 0.0127398073619707 0.00137667137059058 8.36397065587284e-05 7.99297578068551e-05 6.9371760207598e-06 0.000248744712609587 0.000108384254033778 7.64998324706551e-05 1.24253899569562e-05 0.000345213624809831 8.62224865681155e-06 2.26731349674526e-05 8.18918094174664e-06 5.77971717964026e-05 0.000219747632299014 0.0223389404894569 2.85194676909321e-06 0.00123393163010851 0.000252931891723364 0.000213630809165534 6.04928429015664e-06 1.79067033660981e-06 0.00315830348648582 7.54051961293955e-13 3.24435046814631e-06 1.94841421428049e-12 1.93052000239127e-12 3.10612981238842e-12 3.09398347490831e-12 1.01651044214883e-11 1.08536887060265e-11 6.93983412731425e-12 5.33943347154056e-12
8.81 0.00568832045575852 0.0127537335358448 0.00137823056811218 8.37311059765372e-05 8.00187639095539e-05 6.94506582898877e-06 0.000249026108232824 0.000108507124616813 7.65865421384631e-05 1.24395030576439e-05 0.000345605423765706 8.6298741130658e-06 2.26988858713949e-05 8.1972018316489e-06 5.78622961120871e-05 0.000219996589283656 0.0223643581034108 2.85518006502604e-06 0.00123533253254132 0.000253203003143721 0.000213873571141236 6.05616092826296e-06 1.79681274968209e-06 0.00313142853350331 7.47217963611494e-13 3.24803723713925e-06 1.97803440157306e-12 1.95953659209864e-12 3.09776175296876e-12 3.08002634984589e-12 9.84986983880625e-12 1.04006825498688e-11 6.80577806425018e-12 5.42095889850076e-12
8.82 0.00569364127774292 0.0127676595385852 0.0013797901023946 8.38230306449603e-05 8.0108042657253e-05 6.95295337097902e-06 0.000249302660678613 0.000108629816299566 7.66732661841784e-05 1.24536148281442e-05 0.000345996190409206 8.64157251805606e-06 2.27245989279893e-05 8.20012357066484e-06 5.79273429977405e-05 0.000220247298861577 0.0223897735407591 2.85841498891425e-06 0.00123673463362114 0.000253503690050083 0.000214116346081468 6.06303729893301e-06 1.80054803337801e-06 0.00323105921066751 7.64260129577937e-13 3.25172398826127e-06 1.99066591308849e-12 1.96620780190796e-12 3.10858446035817e-12 3.10731481456053e-12 1.01097426865209e-11 1.07969699821054e-11 7.06078030941569e-12 5.26594349552675e-12
8.83 0.00569894100589358 0.0127815853655324 0.00138134996682684 8.39157299994616e-05 8.01977228493624e-05 6.96084182137551e-06 0.000249575082134796 0.000108752358718386 7.67600050272481e-05 1.24677281805665e-05 0.000346386075483003 8.64971135309741e-06 2.27502796478154e-05 8.19817037808525e-06 5.7992309084669e-05 0.000220499574068318 0.0224151868745092 2.86164901436097e-06 0.00123813864844089 0.000253801775314727 0.000214359132679623 6.06991218970696e-06 1.80239453827873e-06 0.0031462815906382 7.53284246699954e-13 3.25541074688273e-06 1.9656348421526e-12 1.93848890342991e-12 3.10223511950422e-12 3.09097454657474e-12 9.87973404233478e-12 1.04581284527004e-11 6.97902411279918e-12 5.33523053703914e-12
8.84 0.0057042232519363 0.012795511013691 0.00138291014700067 8.40093870821992e-05 8.02878988077077e-05 6.96872727292426e-06 0.000249844580116067 0.000108874804382536 7.68467604683298e-05 1.24818408633114e-05 0.000346775336431961 8.66029653218239e-06 2.27759384646993e-05 8.19314259073019e-06 5.80571991283313e-05 0.00022075282836314 0.0224405985513891 2.86487919749763e-06 0.00123954351305758 0.00025407500806824 0.000214601925471528 6.07678471015578e-06 1.80646242210548e-06 0.00321078465255337 7.49403636778449e-13 3.25909751595034e-06 1.97314662943121e-12 1.94561932971676e-12 3.13791526963843e-12 3.11699471981822e-12 9.95464635538261e-12 1.06496102891299e-11 7.04856577940807e-12 5.30476439765525e-12
8.85 0.00570949167407285 0.0128094364818463 0.00138447062173604 8.41041049200192e-05 8.0378623436669e-05 6.97661504496509e-06 0.000250112707948784 0.000108997222364624 7.69335357942741e-05 1.24959563019674e-05 0.000347164304653974 8.66973566815089e-06 2.2801588363154e-05 8.18651811887203e-06 5.8122030373427e-05 0.000221006190640161 0.0224660092155201 2.8681053226029e-06 0.00124094736704759 0.000254351669480306 0.000214844716546348 6.0836574547224e-06 1.80309008186483e-06 0.00325893782120526 7.54718630766893e-13 3.26278428267932e-06 2.01487934888821e-12 1.98229540667237e-12 3.13692825413976e-12 3.11114437801296e-12 9.95054654668009e-12 1.05583418298581e-11 6.78664959086792e-12 5.3384785510122e-12
8.86 0.00571474996108919 0.0128233617707557 0.00138603136477813 8.4199899371359e-05 8.04699046778896e-05 6.98449947078852e-06 0.000250381176360016 0.000109119688550856 7.70203343131396e-05 1.25100719697188e-05 0.000347553345613517 8.6788388399982e-06 2.28272436545128e-05 8.18029366573982e-06 5.81868338318192e-05 0.000221258688603441 0.0224914194514383 2.87132911589907e-06 0.00124234925196401 0.000254658106983296 0.000215087496650748 6.09053067778997e-06 1.80579779514238e-06 0.00318401258176251 7.69098330384548e-13 3.2664710299834e-06 1.9808864956846e-12 1.94653275774162e-12 3.14028338110513e-12 3.12953790706315e-12 1.00906969427441e-11 1.07806011541374e-11 6.8082877435832e-12 5.39111092947407e-12
8.87 0.00572000181627995 0.0128372868831381 0.00138759234610271 8.4296698409587e-05 8.05617050602117e-05 6.99238632575526e-06 0.000250651647769025 0.000109242274980714 7.7107157820791e-05 1.25241917656444e-05 0.0003479428153196 8.68974760808436e-06 2.2852918681126e-05 8.17651855994738e-06 5.82516538790723e-05 0.000221509462443782 0.0225168295543652 2.87455246119592e-06 0.0012437499648503 0.000254949384436789 0.000215330257641882 6.09740575614509e-06 1.80399464735076e-06 0.00328415868176274 7.58570295676646e-13 3.27015779894334e-06 1.95809246765694e-12 1.94486776826906e-12 3.1233871360152e-12 3.10806887142012e-12 9.94451211767425e-12 1.05352450242048e-11 7.13227949683786e-12 5.27976293836801e-12
8.88 0.00572525094129206 0.0128512118235304 0.0013891535341409 8.4394348008193e-05 8.06539444505411e-05 7.00027018806643e-06 0.000250925536170383 0.000109365041053592 7.71940066152233e-05 1.25383126359977e-05 0.000348333016519232 8.69770322251541e-06 2.28786247233338e-05 8.1764479669673e-06 5.83165435936191e-05 0.000221757957701586 0.0225422394129568 2.87777865843621e-06 0.00124515129817112 0.000255215453500055 0.000215572994171209 6.10427914436591e-06 1.81027310862424e-06 0.00325903321945881 7.60143739176095e-13 3.27384456562685e-06 1.96825697390564e-12 1.95184910282053e-12 3.17420348018217e-12 3.14662185548125e-12 1.01233492379799e-11 1.08592390595998e-11 6.99517742283259e-12 5.35303044261413e-12
8.89 0.00573050102025876 0.0128651365986164 0.00139071489704075 8.44926253106705e-05 8.07465071554204e-05 7.0081558722537e-06 0.00025120384105045 0.000109488023861039 7.7280877336708e-05 1.2552437994024e-05 0.000348724164416527 8.70956140683817e-06 2.29043700896059e-05 8.18173157136167e-06 5.83815593516171e-05 0.000222004055079817 0.0225676485586224 2.88100816336989e-06 0.00124655436422495 0.000255504361810812 0.000215815705248835 6.11115256158626e-06 1.80942360534587e-06 0.00323260538393913 7.71435279633334e-13 3.27753132835977e-06 1.99452757224564e-12 1.97314824709851e-12 3.16647845501025e-12 3.15533022948023e-12 1.00674230752665e-11 1.06845771058859e-11 6.9802446974228e-12 5.39416882080041e-12
8.9 0.00573575570378103 0.0128790612169684 0.00139227640404207 8.45912560569652e-05 8.08392505548078e-05 7.01603897736069e-06 0.000251487029143754 0.000109611233716038 7.73677636997208e-05 1.25665643209313e-05 0.00034911636019307 8.71724041933268e-06 2.2930157657348e-05 8.19227739723556e-06 5.84467536862106e-05 0.000222248105612145 0.0225930563496945 2.88424078501096e-06 0.00124795857115051 0.000255812358712475 0.000216058393893262 6.11802567189515e-06 1.81452257936858e-06 0.0033349884063442 7.67001541072553e-13 3.28121807981855e-06 1.97569887429625e-12 1.9531383200191e-12 3.13840431537904e-12 3.12289538991191e-12 1.0141803100611e-11 1.08510107777914e-11 6.92990940433011e-12 5.4312393799316e-12
8.91 0.00574101859319648 0.0128929856889579 0.00139383802727343 8.46899363527395e-05 8.09320163171011e-05 7.02392245375562e-06 0.000251774982587363 0.000109734651160575 7.74546558421649e-05 1.25806937348774e-05 0.000349509580319902 8.72908621285676e-06 2.29559851126058e-05 8.20854650257998e-06 5.85121667102424e-05 0.000222490864447885 0.0226184622206941 2.88747456091048e-06 0.00124936226369532 0.00025609180414597 0.000216301067116827 6.12489989962845e-06 1.8131569525862e-06 0.00326564361755748 7.6542403404552e-13 3.2849048465093e-06 1.99539735251374e-12 1.96802167133159e-12 3.17314175916946e-12 3.14674607683375e-12 1.01574937141491e-11 1.07919984291337e-11 6.82003487739465e-12 5.37627067932298e-12
8.92 0.00574629322515346 0.0129069100267169 0.00139539974254971 8.47883569066362e-05 8.10246430471712e-05 7.03180425512907e-06 0.000252067016682685 0.000109858227949439 7.75415404864184e-05 1.25948225842252e-05 0.000349903680476294 8.7374840009772e-06 2.29818455700918e-05 8.22914018774101e-06 5.85778199919411e-05 0.000222733335523358 0.0226438658963733 2.89070602497372e-06 0.00125076439022552 0.000256358425623139 0.000216543734013903 6.13177492713405e-06 1.81431540030639e-06 0.00331574906391164 7.69157960464751e-13 3.28859161151206e-06 2.00797334207202e-12 1.97927571841168e-12 3.15294771639626e-12 3.14438343997069e-12 1.02170357250609e-11 1.09702492503488e-11 7.08149145161584e-12 5.43749823231828e-12
8.93 0.00575158305645073 0.0129208342439351 0.00139696153007505 8.48862274325327e-05 8.11169790079636e-05 7.03968491091363e-06 0.00025236196314125 0.000109981892872107 7.76284028309862e-05 1.26089522191785e-05 0.000350298412169587 8.74836211568431e-06 2.30077272195999e-05 8.25312475401965e-06 5.86437120862428e-05 0.00022297656328681 0.0226692674982838 2.89393382462369e-06 0.00125216553542866 0.000256661457003996 0.000216786403855782 6.13864854324616e-06 1.81523617142821e-06 0.00336395706272281 7.70947982691379e-13 3.29227837823451e-06 2.00228023921088e-12 1.97154675642522e-12 3.15501009604527e-12 3.1413723534275e-12 1.02949492837539e-11 1.0972453453518e-11 6.99201032500776e-12 5.40392074551925e-12
8.94 0.00575689144933 0.0129347583557176 0.00139852337527297 8.49832997790024e-05 8.12088943743847e-05 7.04756485440527e-06 0.000252658312172194 0.00011010555835103 7.77152266472041e-05 1.26230785689436e-05 0.000350693453836338 8.75813709259818e-06 2.30336159254456e-05 8.27846905787071e-06 5.8709816317318e-05 0.000223221416875248 0.0226946675018581 2.89715712500142e-06 0.00125356731859921 0.00025696383670913 0.00021702908418319 6.14552088964681e-06 1.81823583606267e-06 0.00329475305452817 7.67101230308868e-13 3.29596512753492e-06 2.01487500246258e-12 1.97971253499312e-12 3.14599531352707e-12 3.12369080039618e-12 1.00872712417233e-11 1.08142636548138e-11 6.98187190763311e-12 5.44432254084153e-12
8.95 0.00576222165727334 0.0129486823784869 0.00140008526882583 8.50793879430212e-05 8.13002920016941e-05 7.05544260676132e-06 0.000252954391581846 0.000110229131331304 7.780199680641e-05 1.26372030557828e-05 0.00035108844807559 8.76753630297092e-06 2.30594958790447e-05 8.30330132950486e-06 5.87760827728514e-05 0.000223468415493504 0.02272006656106 2.90037793027218e-06 0.00125497075859135 0.000257229206562119 0.000217271778960962 6.15239150932602e-06 1.82294032880248e-06 0.00336950055227076 7.66269609446912e-13 3.29965189444373e-06 1.9808065330569e-12 1.96816599831247e-12 3.1664102781611e-12 3.16037903130461e-12 1.00985165103531e-11 1.07458960946094e-11 7.00450757699497e-12 5.45529990137137e-12
8.96 0.0057675768111256 0.0129626063294186 0.00140164720633217 8.51743823943097e-05 8.13911147899602e-05 7.06332056616731e-06 0.000253248565138227 0.000110352523758132 7.78887005648235e-05 1.26513212419883e-05 0.000351483044111147 8.77870916227171e-06 2.30853517066696e-05 8.32591418633612e-06 5.8842443527995e-05 0.000223717633088225 0.0227454652596832 2.90359973450193e-06 0.00125637519588755 0.000257507507708894 0.000217514488124108 6.15926360229546e-06 1.82356705887974e-06 0.00337221399443546 7.61275970118251e-13 3.30333866151016e-06 2.00160801619154e-12 1.98535928895187e-12 3.12458473431024e-12 3.11171254674296e-12 1.02107975650136e-11 1.07558586360153e-11 7.05152375614705e-12 5.35459305859281e-12
8.97 0.00577295990623987 0.0129765302267142 0.00140320918821148 8.52682601120896e-05 8.14813516554155e-05 7.07119681813245e-06 0.000253539426356246 0.000110475662282659 7.79753283424644e-05 1.2665435526937e-05 0.000351876939830755 8.78679282363825e-06 2.31111710585073e-05 8.34436078764866e-06 5.89088195455179e-05 0.000223968702669932 0.022770863892297 2.90682460132233e-06 0.0012577788417643 0.000257820732514131 0.000217757207405963 6.16613729093661e-06 1.83072437706371e-06 0.0033536257106859 7.5421335125296e-13 3.30702541077274e-06 1.9815444213039e-12 1.96360392843614e-12 3.17223728031727e-12 3.1489031940991e-12 1.0166737456829e-11 1.08406688738059e-11 7.17472212103592e-12 5.45615185131932e-12
8.98 0.0057783737898712 0.0129904540890023 0.00140477121885352 8.53610861922951e-05 8.15710381039674e-05 7.07907348045575e-06 0.00025382596260173 0.000110598498404372 7.80618762202187e-05 1.2679542039736e-05 0.000352269915831282 8.79873964909515e-06 2.31369446354001e-05 8.35802950981337e-06 5.8975129953748e-05 0.000224220917299183 0.0227962623591763 2.9100548098152e-06 0.00125918049738009 0.000258107602425418 0.000217999929806285 6.17301172268024e-06 1.82880252392855e-06 0.00343489976218125 7.68529267329513e-13 3.31071217530051e-06 1.99829593360974e-12 1.97572221491758e-12 3.1693856097205e-12 3.16237178564664e-12 1.01317890602941e-11 1.06805036625692e-11 7.00042313227174e-12 5.49014658502757e-12
8.99 0.00578382114954517 0.0130043779352388 0.00140633330536509 8.54530095804357e-05 8.16602540757182e-05 7.08695006476965e-06 0.000254107675874058 0.000110721013261779 7.81483453568664e-05 1.26936440271594e-05 0.000352661862799498 8.8062706930896e-06 2.31626688773665e-05 8.36576553678143e-06 5.9041301904209e-05 0.000224473402759961 0.0228216602112839 2.91328903652892e-06 0.00126058080262685 0.000258366906475352 0.000218242646971286 6.17988504103851e-06 1.83300146412165e-06 0.00338565012901562 7.62139116164636e-13 3.31439893799244e-06 2.02341781372961e-12 1.99782029229677e-12 3.13719534062989e-12 3.12339320733649e-12 1.01830626098277e-11 1.08808959707075e-11 7.09137532167081e-12 5.52504871796287e-12
9 0.00578930450211015 0.0130183017844029 0.00140789545688712 8.55442518251805e-05 8.17491178596615e-05 7.09482690372183e-06 0.000254384640417504 0.00011084322143534 7.82347432367056e-05 1.27077389128673e-05 0.000353052793223827 8.8180069621097e-06 2.31883451938559e-05 8.36831541401453e-06 5.91072778405446e-05 0.000224725320630432 0.0228470568289904 2.91652507748499e-06 0.0012619817035171 0.00025866699937025 0.000218485351355796 6.18675813089614e-06 1.82966828120291e-06 0.00340528647603705 7.68886311249186e-13 3.31808570476266e-06 1.99155810492587e-12 1.96443236480329e-12 3.18107975719932e-12 3.15980148206065e-12 1.02181083621902e-11 1.07836897116436e-11 6.96514580615782e-12 5.47519190071295e-12
9.01 0.00579482618364728 0.013032225655244 0.00140945768314336 8.56350902849894e-05 8.1837776961892e-05 7.10270626843802e-06 0.000254657494625362 0.000110965169659298 7.83210830273877e-05 1.27218303547435e-05 0.000353442840440702 8.82600158167587e-06 2.32139802684099e-05 8.36583218567414e-06 5.91730219592299e-05 0.000224976055081567 0.0228724516610899 2.91976021248121e-06 0.00126338459081671 0.000258973658967075 0.000218728037895425 6.19363180162146e-06 1.83099882272056e-06 0.00345079269376327 7.82021854855907e-13 3.32177245222806e-06 2.0184854769774e-12 1.98663982177797e-12 3.18997825665156e-12 3.18483634032914e-12 1.02462949410736e-11 1.09337389303199e-11 6.96009489373277e-12 5.40610247565725e-12
9.02 0.00580038834029072 0.0130461495660933 0.0014110199928234 8.57258370803671e-05 8.19263968084134e-05 7.11058534227733e-06 0.000254927366248763 0.000111086931682939 7.84073821848351e-05 1.27359171672362e-05 0.000353832243558397 8.83663097846818e-06 2.32395859647183e-05 8.36008967921966e-06 5.92385234786076e-05 0.000225225340141829 0.0228978444416499 2.9229913880956e-06 0.00126478895735995 0.000259243806806043 0.000218970705028147 6.20050553344043e-06 1.83152383771824e-06 0.00341570248891007 7.79540011390539e-13 3.32545921916805e-06 2.03499570672284e-12 2.00301635085613e-12 3.18297680416868e-12 3.16947498836927e-12 1.02856680355585e-11 1.08808225242458e-11 7.16435021447926e-12 5.43821681012562e-12
9.03 0.00580599291991277 0.0130600735345644 0.00141258239274202 8.58168151285849e-05 8.20151477829037e-05 7.11846982409622e-06 0.000255195737169887 0.000111208601425599 7.84936619666866e-05 1.27500036717501e-05 0.000354221317915704 8.84589501417162e-06 2.32651768849925e-05 8.35249829541246e-06 5.93037953145933e-05 0.00022547330013236 0.0229232352993632 2.92621839849496e-06 0.00126619293559658 0.000259515783182437 0.000219213355174721 6.20737958361713e-06 1.83401461412033e-06 0.0034704094135289 7.78390593903757e-13 3.32914598572946e-06 2.05054827661609e-12 2.01337345316219e-12 3.22122750593849e-12 3.19798004902189e-12 1.03195420910691e-11 1.10341567999198e-11 6.97665673688783e-12 5.52465077752254e-12
9.04 0.00581164166487372 0.0130739975774778 0.00141414488649699 8.59083337749227e-05 8.21041923627952e-05 7.12635302712717e-06 0.000255464267285172 0.000111330282099152 7.85799448581441e-05 1.2764089040326e-05 0.000354610418422249 8.85502431058799e-06 2.32907698084551e-05 8.3450718629398e-06 5.93688709152591e-05 0.000225720395624755 0.022948624717494 2.92944199836346e-06 0.00126759516196358 0.00025982497805688 0.000219455993790418 6.21425236983031e-06 1.84112073453835e-06 0.00347498608215452 7.79906957439994e-13 3.33283275461951e-06 1.98833768397312e-12 1.97320191477655e-12 3.14315405961972e-12 3.14009793995895e-12 1.0379789669591e-11 1.09833138348529e-11 7.19384443212745e-12 5.46097861215419e-12
9.05 0.00581733610553053 0.0130879217103161 0.00141570747294678 8.60006645528455e-05 8.21936719409361e-05 7.13424411313118e-06 0.000255734594271179 0.000111452075928976 7.86662534811634e-05 1.27781778503766e-05 0.000354999895986614 8.86578038433826e-06 2.33163809289258e-05 8.33984971914418e-06 5.94337986428122e-05 0.000225967290236162 0.0229740133526081 2.93266504239344e-06 0.00126899607382511 0.000260120407894283 0.000219698628227473 6.22112439368285e-06 1.84478308003398e-06 0.00344915912634231 7.81753823904047e-13 3.33651950405723e-06 2.01871538854528e-12 2.00008236197439e-12 3.17305289495446e-12 3.16194300745588e-12 1.04330955164523e-11 1.11390140113946e-11 6.94316151773193e-12 5.39108005320872e-12
9.06 0.00582307755517856 0.013101845947539 0.00141727014595746 8.6094021508392e-05 8.22836970898469e-05 7.14213320507452e-06 0.000256008136660388 0.00011157407282337 7.87526082931915e-05 1.27922686398347e-05 0.000355390055442891 8.87370543614165e-06 2.33420243147602e-05 8.33816185922377e-06 5.94986334906254e-05 0.0002262146713919 0.0229994017882208 2.93589050677611e-06 0.00127039738625215 0.000260381590281416 0.000219941265808358 6.22799606991032e-06 1.84796002733e-06 0.00350432811684216 7.71094103176947e-13 3.34020626886936e-06 2.01327358873767e-12 1.99373992496282e-12 3.2212127647795e-12 3.19983963459673e-12 1.03308008814516e-11 1.09699228186945e-11 7.13054565650589e-12 5.45680220165263e-12
9.07 0.0058288671056322 0.0131157703020828 0.00141883289357289 8.61885443245214e-05 8.23743385476848e-05 7.15003106769454e-06 0.00025628592367579 0.000111696340637601 7.88390256852133e-05 1.28063659304789e-05 0.000355781119316106 8.8854893036248e-06 2.33677108844618e-05 8.3417254679545e-06 5.95634297150386e-05 0.00022646306836761 0.0230247903184551 2.93911934196876e-06 0.00127180031307517 0.000260671054032633 0.000220183912121001 6.23486982468443e-06 1.84831266113865e-06 0.00348382137353636 7.89132105258721e-13 3.34389303768823e-06 1.98788094130971e-12 1.96436929003815e-12 3.16597613058847e-12 3.1643649440111e-12 1.01493101504432e-11 1.08581197212333e-11 7.14527123865506e-12 5.44694324885067e-12
9.08 0.00583470562411289 0.0131296947853828 0.001420395697246 8.62842880925379e-05 8.24656223160962e-05 7.15792628079319e-06 0.00025656847102207 0.000111818919134837 7.89255175896595e-05 1.28204673267116e-05 0.000356173199954177 8.89305949970557e-06 2.33934460127935e-05 8.35055138001946e-06 5.96282349198944e-05 0.000226712711477057 0.0230501788457463 2.94235198916697e-06 0.00127320432717675 0.000260979123349263 0.000220426569680377 6.24174516507394e-06 1.8499800942881e-06 0.00349783349501184 7.77892705193807e-13 3.34757980243477e-06 2.03113673727441e-12 2.00490053006306e-12 3.1850285974386e-12 3.1710840161456e-12 1.02493427418517e-11 1.08846507587243e-11 7.18291252135824e-12 5.5312511992321e-12
9.09 0.00584059375112322 0.0131436194072339 0.00142195853256199 8.638121911163e-05 8.25575277530851e-05 7.16582964022691e-06 0.000256855722372975 0.000111941815154179 7.9012089560482e-05 1.28345764408623e-05 0.000356566287824667 8.90494135383143e-06 2.34192303710034e-05 8.36522326927489e-06 5.96930843404734e-05 0.000226963465556843 0.0230755669176678 2.94558580565769e-06 0.00127460770358351 0.0002612618823259 0.000220669237364021 6.24861986151083e-06 1.84818725591417e-06 0.0035474909180523 7.72500491916337e-13 3.3512665498393e-06 2.02815237442383e-12 1.9978889012623e-12 3.21288385983994e-12 3.19253182669542e-12 1.02908288710044e-11 1.09889043546376e-11 7.12303195993463e-12 5.3713745489145e-12
9.1 0.00584653189945239 0.013157544175778 0.00142352136904825 8.64792175253479e-05 8.2649989376632e-05 7.17373007752837e-06 0.000257147058310749 0.000112065003773537 7.90987416909698e-05 1.28486900347999e-05 0.000356960252136318 8.91316049224397e-06 2.34450586664589e-05 8.38442585842305e-06 5.97579994894387e-05 0.000227214854566322 0.0231009538914733 2.94881859667634e-06 0.00127600928534895 0.000261524791171829 0.000220911911152855 6.25549404225412e-06 1.8524511017575e-06 0.00351130652961744 7.70678562636086e-13 3.3549533186987e-06 2.06339246718065e-12 2.0297263483162e-12 3.20799288102456e-12 3.18065769691664e-12 1.02261420820341e-11 1.0851511858151e-11 6.90329925014169e-12 5.44479256200965e-12
9.11 0.00585252025422827 0.013171469097438 0.00142508417100698 8.65780862133931e-05 8.27429017218635e-05 7.18163640683494e-06 0.000257441375526489 0.000112188431448961 7.91854684776124e-05 1.28628101828758e-05 0.000357354858070094 8.92418468306644e-06 2.34709209267384e-05 8.407361661204e-06 5.98229886608762e-05 0.000227466169666383 0.0231263391646083 2.95204871101043e-06 0.00127740969757978 0.000261827015786107 0.000221154584417479 6.26236663763586e-06 1.85222651177019e-06 0.00355211682232452 7.79699689060038e-13 3.35864008363657e-06 2.05464748422834e-12 2.01795069919419e-12 3.18178708747118e-12 3.1714895438654e-12 1.03849742514057e-11 1.11370446761588e-11 7.11441379521445e-12 5.55562463821755e-12
9.12 0.00585855877412065 0.0131853941770258 0.001426646898246 8.66775656100342e-05 8.28361274315578e-05 7.18953986695671e-06 0.000257737223854031 0.000112312022348132 7.92722592324745e-05 1.2876933417543e-05 0.000357749796424058 8.93374220765171e-06 2.34968042776287e-05 8.43203170864138e-06 5.98880502591892e-05 0.00022771663846341 0.0231517223946596 2.95527493596545e-06 0.00127881078550619 0.000262133072324202 0.000221397250112237 6.26923943946481e-06 1.85687058195716e-06 0.00355916552048127 7.76530150916095e-13 3.36232684826811e-06 2.0181416342245e-12 2.00323465779989e-12 3.24457944305379e-12 3.22425501889263e-12 1.04343829903878e-11 1.1070767100944e-11 7.23737953897703e-12 5.51409170286719e-12
9.13 0.00586464719343231 0.0131993194175014 0.00142820950759931 8.67773523310708e-05 8.29295067110272e-05 7.1974460226665e-06 0.000258032981751927 0.000112435688681543 7.93591005357852e-05 1.289106092962e-05 0.000358144720014064 8.94337199896124e-06 2.3522693152968e-05 8.45668038502294e-06 5.995317684158e-05 0.000227965614048167 0.0231771036180604 2.95849948513003e-06 0.00128021383081213 0.000262396475276826 0.000221639902239053 6.27611213193498e-06 1.85732255968329e-06 0.00352932520907932 7.74655702833633e-13 3.36601360181091e-06 2.00844883100394e-12 1.99135916010659e-12 3.21890138786277e-12 3.19215189718269e-12 1.03934424571216e-11 1.11041094037162e-11 7.34570894671751e-12 5.60121155138562e-12
9.14 0.00587078502559112 0.0132132448204674 0.00142977195425576 8.68771222344578e-05 8.30228698481985e-05 7.20535008842664e-06 0.000258327053156881 0.00011255933962921 7.94459763623058e-05 1.29051888641534e-05 0.00035853928707736 8.95433158040709e-06 2.3548572700189e-05 8.47957255232153e-06 6.00183604672334e-05 0.000228212740152815 0.0232024832241777 2.96172423212508e-06 0.00128161831759361 0.00026267581412907 0.000221882537377974 6.28298585975928e-06 1.86069743944111e-06 0.00361485605266337 7.92786270758752e-13 3.36970036851816e-06 2.01282453603799e-12 1.99325667611518e-12 3.20510266119514e-12 3.19568025876899e-12 1.04501665038168e-11 1.11188351256278e-11 7.09679534518899e-12 5.4749587906759e-12
9.15 0.00587697156734202 0.0132271703859992 0.00143133419306197 8.69765535326455e-05 8.31160488431355e-05 7.21325297878103e-06 0.000258618056135138 0.000112682892788243 7.95328707613982e-05 1.29193186581015e-05 0.000358933200730692 8.96268589052528e-06 2.35744293056908e-05 8.4988346587926e-06 6.00835977672909e-05 0.000228458053807986 0.0232278617912345 2.96495198916983e-06 0.00128302243077412 0.000262985178106007 0.000222125155908684 6.28985786509024e-06 1.86139413868893e-06 0.00358023857429303 7.92932999057787e-13 3.37338712903129e-06 2.01996726612544e-12 1.99528848378568e-12 3.24251933377362e-12 3.22287311947467e-12 1.0453654429288e-11 1.12186136106817e-11 7.21229081176562e-12 5.53897856399444e-12
9.16 0.00588320590412523 0.0132410961128647 0.0014328961807584 8.70753502570431e-05 8.32088895667098e-05 7.22115451342588e-06 0.000258904985250583 0.000112806282931451 7.9619768992711e-05 1.29334460557438e-05 0.000359326244068171 8.97447180852218e-06 2.36002524308458e-05 8.5137707346228e-06 6.01488920337393e-05 0.000228701998883589 0.0232532398559691 2.96818459189337e-06 0.00128442476847326 0.000263275791255064 0.00022236776127587 6.29672942986208e-06 1.86048391272405e-06 0.00358448629065606 7.85575285689207e-13 3.37707389800671e-06 2.0548695905478e-12 2.02700621907668e-12 3.23417153266674e-12 3.20842113409594e-12 1.05205663658801e-11 1.11777275612079e-11 7.14808087765635e-12 5.59061457115065e-12
9.17 0.00588948691639464 0.0132550219986826 0.00143445787745451 8.71732634887799e-05 8.33012626224442e-05 7.22905167272811e-06 0.000259187327871947 0.000112929468167741 7.97066580827353e-05 1.29475733730826e-05 0.000359718305797419 8.9822523743167e-06 2.36260364908858e-05 8.52323473625454e-06 6.0214254486059e-05 0.00022894534910095 0.0232786177005941 2.97142074825102e-06 0.00128582560948982 0.000263537155179589 0.000222610360761701 6.30360227756741e-06 1.86284579388327e-06 0.00364549766812896 7.92777485004763e-13 3.38076064535611e-06 2.05828030546855e-12 2.02979564010788e-12 3.2402680147216e-12 3.2311555125153e-12 1.05899230808063e-11 1.13730187370975e-11 7.1138858994596e-12 5.6603483034843e-12
9.18 0.00589581328686741 0.0132689480400774 0.00143601924809438 8.72701089265035e-05 8.33930722899183e-05 7.2369481558248e-06 0.000259465119015182 0.000113052434877266 7.97935287808195e-05 1.29616968625566e-05 0.000360109391123845 8.99392924476752e-06 2.36517801305158e-05 8.52783992070898e-06 6.02797032199139e-05 0.000229189050754104 0.0233039952377689 2.97465886318283e-06 0.00128722656206206 0.00026383152889179 0.000222852962309668 6.31047561415132e-06 1.86196759444681e-06 0.0035581773002811 7.87668152525424e-13 3.38444741006991e-06 2.05267749001771e-12 2.02201424087071e-12 3.21430349407781e-12 3.19439535346319e-12 1.05004055225252e-11 1.1185348034864e-11 7.29554520987607e-12 5.54786483505599e-12
9.19 0.00590218350870724 0.0132828742329123 0.0014375802645668 8.73657797080414e-05 8.34842630553473e-05 7.24483832161614e-06 0.000259738933643851 0.00011317519687097 7.98803747555287e-05 1.29758194374846e-05 0.000360499621334378 9.00208443647007e-06 2.36774875417525e-05 8.52766314399244e-06 6.03452584788693e-05 0.000229434027312105 0.0233293720306688 2.97789538876272e-06 0.0012886289861344 0.000264139453237137 0.000223095574582432 6.31734946262019e-06 1.87039015345384e-06 0.00365586303040282 7.90969439932201e-13 3.38813417898955e-06 2.08029178778143e-12 2.04374113157338e-12 3.23684290542571e-12 3.21287971103305e-12 1.06351778854697e-11 1.14276441330329e-11 7.07624093376811e-12 5.57803079735553e-12
9.2 0.00590859589460758 0.0132968005726228 0.00143914090682956 8.74602536301651e-05 8.35748233694372e-05 7.25272796406999e-06 0.000260009813236757 0.00011329779323246 7.99671933773629e-05 1.29899382429733e-05 0.000360889217450679 9.01279198894549e-06 2.37031668242595e-05 8.52431517582564e-06 6.04109380875248e-05 0.000229680981008437 0.0233547474458551 2.98112815034367e-06 0.00129003270908441 0.000264413499928429 0.00022333820334938 6.32422238271407e-06 1.87059300120356e-06 0.00365419242756991 7.92027879621324e-13 3.39182094368872e-06 2.02691306473903e-12 2.01377752115231e-12 3.21840901263283e-12 3.20912119965712e-12 1.03590557090896e-11 1.1017403531808e-11 7.23320028522223e-12 5.51765157968026e-12
9.21 0.00591504858644631 0.013310727054068 0.00144070116390704 8.75535931527302e-05 8.36647852076071e-05 7.26061110931043e-06 0.000260279139461601 0.000113420282043718 8.00539849620443e-05 1.30040562498817e-05 0.000361278473610538 9.02207639338423e-06 2.3728829189298e-05 8.51904794036369e-06 6.04767520542175e-05 0.000229930244586893 0.023380120877994 2.98435679007062e-06 0.00129143626546292 0.000264685121186275 0.000223580852353829 6.33109434240691e-06 1.87790718101464e-06 0.00359945598701368 7.82553179257498e-13 3.39550769304052e-06 2.00305968955917e-12 1.98605363174129e-12 3.23668186742423e-12 3.22034003329597e-12 1.04699856269142e-11 1.12419969668268e-11 7.07049562137887e-12 5.58339818852537e-12
9.22 0.00592153956612585 0.0133246536722706 0.0014422610351892 8.76459408938387e-05 8.3754222310203e-05 7.26849383253443e-06 0.000260548469293735 0.000113542731577596 8.01407513532303e-05 1.30181715214017e-05 0.000361667722486798 9.03141894084457e-06 2.37544881843637e-05 8.51372924098336e-06 6.05426967647567e-05 0.000230181707145583 0.0234054919658681 2.98758175233201e-06 0.00129283840776113 0.000264987698565361 0.000223823520250492 6.33796511970291e-06 1.87636755559157e-06 0.00371477921029876 7.78403666366456e-13 3.39919445981993e-06 2.03497173236079e-12 2.01519696417396e-12 3.26364477245506e-12 3.24017228388918e-12 1.04209856715344e-11 1.1100140630691e-11 7.3111294518792e-12 5.55617666308407e-12
9.23 0.005928066666722 0.0133385804223518 0.00144382053072284 8.77375077392548e-05 8.38432437664025e-05 7.27637115700516e-06 0.0002608193488392 0.00011366521200954 8.02274959571406e-05 1.30322870953654e-05 0.000362057294525083 9.04205158150896e-06 2.37801566953427e-05 8.51020866120747e-06 6.06087521316863e-05 0.000230434840350282 0.0234308607121535 2.99080629363421e-06 0.0012942393850879 0.000265287286983304 0.000224066203153762 6.34483669859703e-06 1.87673234184761e-06 0.00361729426600211 7.88745144955197e-13 3.40288122465412e-06 2.06086935126219e-12 2.03665035354065e-12 3.22725558192551e-12 3.22237761516054e-12 1.0426469754275e-11 1.10037186764728e-11 7.24087491075052e-12 5.51351533769798e-12
9.24 0.00593462758445734 0.0133525072998419 0.00144537967115264 8.78285567488957e-05 8.39319859129761e-05 7.28424757914733e-06 0.000261093132391097 0.000113787784908167 8.03142215649263e-05 1.30464009736316e-05 0.000362447480421773 9.05026880480085e-06 2.38058467116835e-05 8.50975346160767e-06 6.06748810465964e-05 0.000230688810565441 0.0234562274622032 2.99403262892762e-06 0.00129564071238681 0.000265553940433114 0.000224308894404036 6.3517090245008e-06 1.87617479309035e-06 0.00365590035396138 7.88416406160918e-13 3.40656798935647e-06 2.05634205786739e-12 2.03049976940322e-12 3.26276365633094e-12 3.24685989394e-12 1.04774253798966e-11 1.1158635909646e-11 7.03260822918153e-12 5.53649280800331e-12
9.25 0.00594121989120943 0.0133664343008952 0.00144693848793453 8.79193831695504e-05 8.40206021449695e-05 7.29212106756976e-06 0.000261370822675192 0.000113910496025515 8.0400930390882e-05 1.30605161983486e-05 0.000362838496070949 9.06184039770397e-06 2.38315667547206e-05 8.51394487036444e-06 6.07410307172206e-05 0.000230942655476587 0.023481592757623 2.99726289755256e-06 0.00129704364883039 0.000265836954144525 0.000224551585557168 6.35858136432913e-06 1.87715442775972e-06 0.00374303344368866 7.85903305132783e-13 3.4102547427217e-06 2.05213843556906e-12 2.02434952218468e-12 3.24433511258011e-12 3.22346668554358e-12 1.03868481816884e-11 1.09350023230397e-11 7.26826608439132e-12 5.61634938528337e-12
9.26 0.00594784104753561 0.0133803614224993 0.0014484970225393 8.80102922388335e-05 8.41092515741725e-05 7.29999293075249e-06 0.000261652954623877 0.000114033368843535 8.0487622977002e-05 1.30746298385592e-05 0.000363230457894324 9.06968616494168e-06 2.38573211615836e-05 8.52285724143947e-06 6.0807137821776e-05 0.000231195487371136 0.0235069571192697 3.00049758687536e-06 0.00129844791633977 0.000266142345446773 0.00022479426980991 6.36545363192893e-06 1.88075058264969e-06 0.00361657565062326 7.93276774414684e-13 3.41394150747104e-06 2.06416485123409e-12 2.03347609903543e-12 3.24584233533858e-12 3.23965244162109e-12 1.0629720289337e-11 1.13424292733957e-11 7.18212695210492e-12 5.57000534781816e-12
9.27 0.00595448841616827 0.0133942886627203 0.00145005532513384 8.81015765103841e-05 8.41980874343801e-05 7.30786485174707e-06 0.000261939534881385 0.000114156400952544 8.05742974080668e-05 1.30887449840728e-05 0.000363623370300297 9.0813530155792e-06 2.38831102768371e-05 8.53705441644313e-06 6.08731359915971e-05 0.000231446672191559 0.0235323208398453 3.00373428004828e-06 0.00129985191746744 0.000266430615789523 0.000225036941733454 6.37232576526252e-06 1.88193775378984e-06 0.00375637931430328 7.88073650867049e-13 3.41762827425488e-06 2.0744047573967e-12 2.04042160633682e-12 3.25375225112075e-12 3.2407201520346e-12 1.05277445483284e-11 1.1120656371915e-11 7.51001923594443e-12 5.53155826748451e-12
9.28 0.00596115927583095 0.0134082160208116 0.0014516134538269 8.81934940534346e-05 8.42872457633677e-05 7.31573441005451e-06 0.000262230041240017 0.000114279565320079 8.06609504867271e-05 1.31028580018059e-05 0.000364017124092691 9.08974415321442e-06 2.39089289748103e-05 8.55538480782084e-06 6.09389631383548e-05 0.000231695952451296 0.0235576838600627 3.00697119986385e-06 0.0013012542242101 0.000266698680421594 0.000225279600301549 6.379198970917e-06 1.88886462108513e-06 0.00370949537536515 7.9126163858995e-13 3.42131504119805e-06 2.09889191332329e-12 2.0624685869528e-12 3.26331906220999e-12 3.24281065539757e-12 1.05503295339964e-11 1.12648710185153e-11 7.2024786914652e-12 5.6185939061731e-12
9.29 0.00596785083545492 0.0134221434974962 0.00145317147271335 8.82862497778327e-05 8.43768357728784e-05 7.32360654298053e-06 0.000262523487025384 0.000114402812341247 8.07475768896734e-05 1.31169714412207e-05 0.000364411511123181 9.10061768312694e-06 2.3934768838759e-05 8.57713341167818e-06 6.10045701885492e-05 0.000231943480132184 0.0235830457791142 3.01020534357396e-06 0.00130265492659688 0.000266988947402168 0.000225522246952362 6.38607249611733e-06 1.88886784979429e-06 0.00365683849264265 8.08447306238513e-13 3.42500178857153e-06 2.02758269855983e-12 2.01279440539326e-12 3.22888485906693e-12 3.22502128344212e-12 1.04673793629055e-11 1.10772501783902e-11 7.2710315345934e-12 5.6101306978688e-12
9.3 0.00597456024840024 0.0134360710947469 0.00145472944986704 8.83799799758727e-05 8.44669312332081e-05 7.33147599586107e-06 0.000262818537200908 0.000114526077182663 8.08341710692483e-05 1.31310816869338e-05 0.000364806247787472 9.11021209578508e-06 2.39606180391692e-05 8.60047652524479e-06 6.10699282259593e-05 0.000232189762313357 0.0236084059980535 3.0134360183912e-06 0.00130405555960809 0.000267295321738959 0.000225764887593395 6.39294629321667e-06 1.89592871779607e-06 0.00379457925114881 7.97672966743569e-13 3.42868855113134e-06 2.07180862677284e-12 2.05127659493787e-12 3.29954101107612e-12 3.28549485296229e-12 1.0750576446112e-11 1.15047443755923e-11 7.25911311025884e-12 5.66847865839197e-12
9.31 0.00598128462725556 0.0134499988163944 0.00145628745572577 8.8474743796573e-05 8.45575663486985e-05 7.33934998447193e-06 0.000263113666904883 0.00011464928766644 8.09207278546913e-05 1.31451905665233e-05 0.000365201008816895 9.11976735571651e-06 2.39864630521742e-05 8.62376662758788e-06 6.11350322494519e-05 0.000232435525327498 0.0236337639462968 3.0166645564332e-06 0.00130545766898169 0.000267574145984948 0.00022600752874991 6.39981921957956e-06 1.89230367194446e-06 0.00368931370225261 7.96778515157013e-13 3.43237531806586e-06 2.07611992093311e-12 2.05430015329342e-12 3.2777504582334e-12 3.2571973816326e-12 1.06011203952531e-11 1.12094563226307e-11 7.13477849955335e-12 5.63990326814354e-12
9.32 0.00598802105828058 0.0134639266677835 0.00145784556074531 8.85705189100057e-05 8.46487327073859e-05 7.34722100043066e-06 0.000263407343038491 0.000114772373205558 8.10072431622823e-05 1.31592949526487e-05 0.000365595466468038 9.13066074359326e-06 2.40122909927936e-05 8.64537126691966e-06 6.11999029889295e-05 0.000232681538515285 0.0236591192975207 3.019892666048e-06 0.00130686135945625 0.000267843563529767 0.000226250178581202 6.40669118350385e-06 1.89803982362676e-06 0.00374612742836065 8.07455300730114e-13 3.43606208283253e-06 2.05065441214655e-12 2.02415431285481e-12 3.23643414679075e-12 3.23269579603642e-12 1.07739997166861e-11 1.1526194557904e-11 7.38641330490485e-12 5.5742851126462e-12
9.33 0.0059947666161429 0.0134778546559666 0.00145940383307719 8.86672045453225e-05 8.47403807041176e-05 7.35509705083293e-06 0.000263698205541243 0.000114895275077858 8.10937160259293e-05 1.31733969344507e-05 0.000365989328401199 9.13898168403399e-06 2.40380901281148e-05 8.66347848459286e-06 6.12645852552727e-05 0.000232928429988608 0.023684472091477 3.0231234893e-06 0.00130826524019252 0.000268142377422257 0.000226492842644905 6.41356355554303e-06 1.89358666186484e-06 0.00380828353438452 8.00680237371489e-13 3.43974883404318e-06 2.0801954691269e-12 2.05078207706167e-12 3.26285756707147e-12 3.24793902757953e-12 1.03889651344882e-11 1.09811716334339e-11 7.40105406551772e-12 5.63007136786307e-12
9.34 0.0060015183784975 0.0134917827896516 0.00146096233687458 8.87646301736728e-05 8.48324236907013e-05 7.36297046329149e-06 0.000263985230900444 0.000115017953299586 8.11801482752395e-05 1.31874939272604e-05 0.000366382373786744 9.15066086077114e-06 2.40638525281264e-05 8.67740084950394e-06 6.13291419805453e-05 0.000233176545976951 0.0237098227132625 3.02635781995259e-06 0.00130966784560471 0.000268448025089211 0.000226735525029953 6.42043690274085e-06 1.89839462630895e-06 0.00368120676968971 7.96170102015927e-13 3.44343560083866e-06 2.1315827413632e-12 2.10103413221806e-12 3.27864446749871e-12 3.25927525900483e-12 1.05356394018549e-11 1.12910472182593e-11 7.23624754103957e-12 5.58211135768768e-12
9.35 0.00600827344046209 0.0135057110791588 0.00146252113015464 8.88625696184455e-05 8.49247451918706e-05 7.37084821634913e-06 0.000264267853644546 0.000115140393679064 8.12665462512804e-05 1.32015887541164e-05 0.000366774478731407 9.15840773786511e-06 2.40895740001712e-05 8.68598910902317e-06 6.13936472702519e-05 0.000233425877448058 0.0237351717487307 3.02959582314225e-06 0.00131106909198289 0.000268714210986068 0.000226978225307912 6.42731154315851e-06 1.90161486400604e-06 0.00380767690858445 7.93206178684466e-13 3.44712236556532e-06 2.09999505350862e-12 2.06758829415441e-12 3.34654585252791e-12 3.31787284589044e-12 1.05563433744079e-11 1.11817851422381e-11 7.29079216748229e-12 5.64531266539254e-12
9.36 0.00601502892888311 0.0135196395363185 0.00146408026315722 8.89607593923496e-05 8.50172083576012e-05 7.37872404524544e-06 0.000264546034864948 0.000115262610060685 8.13529202544795e-05 1.32156791805716e-05 0.000367165631877857 9.16998490502818e-06 2.41152553411293e-05 8.68980990158891e-06 6.14581771981128e-05 0.000233676078486174 0.0237605197671163 3.03283573526896e-06 0.00131247031137751 0.000268988822399883 0.000227220940874784 6.43418606193562e-06 1.90322852507101e-06 0.00376638582417251 8.01906238845037e-13 3.45080913633209e-06 2.1294900577573e-12 2.09377938172956e-12 3.30929815409067e-12 3.29680973257166e-12 1.06915051507668e-11 1.143833875664e-11 7.1288787903727e-12 5.58797327553642e-12
9.37 0.00602178201641031 0.0135335681744832 0.00146563977658117 8.90589201306709e-05 8.51096673417487e-05 7.38660263131634e-06 0.000264820266955539 0.000115384643576714 8.14392838582089e-05 1.32297693658049e-05 0.000367555936066588 9.17809175102551e-06 2.41409026537052e-05 8.68890449794957e-06 6.1522801661093e-05 0.000233926563323188 0.0237858671135385 3.03607408099491e-06 0.00131387286480934 0.000269304268266843 0.000227463665438127 6.4410608172668e-06 1.90895022050784e-06 0.00374881135105637 7.93497026049628e-13 3.45449588374738e-06 2.11581511862583e-12 2.09838111349646e-12 3.29836097719048e-12 3.27951671588318e-12 1.05750149156773e-11 1.12053406908074e-11 7.54802187872814e-12 5.62111376702071e-12
9.38 0.00602852993503644 0.0135474970080913 0.00146719970107884 8.91567783260236e-05 8.52019785163318e-05 7.39448032543319e-06 0.000265091512512095 0.000115506559919858 8.15256540828506e-05 1.32438574148975e-05 0.000367945594601134 9.18871975090528e-06 2.41665255232412e-05 8.68483770583576e-06 6.15875757275223e-05 0.000234176665802768 0.023811213781606 3.03930932919486e-06 0.00131527673833238 0.000269591723998591 0.000227706392786306 6.44793477094638e-06 1.90246449745844e-06 0.00384100027327062 7.93801367943569e-13 3.45818264652696e-06 2.05897513436826e-12 2.0422760801492e-12 3.3442891237852e-12 3.31687718025446e-12 1.07591539168605e-11 1.15560530819898e-11 7.36031955219963e-12 5.65952068551001e-12
9.39 0.0060352699895394 0.0135614260528141 0.00146876005609368 8.92540886410955e-05 8.52940126992758e-05 7.40235941171367e-06 0.000265361088953623 0.000115628441406666 8.16120489303134e-05 1.32579479644548e-05 0.000368334887970809 9.19795908909226e-06 2.41921374540251e-05 8.67883760753765e-06 6.16525350517288e-05 0.000234425815402229 0.0238365594208464 3.04254003336475e-06 0.0013166805129515 0.000269851677360755 0.000227949116337879 6.45480958736866e-06 1.91037513154879e-06 0.00375990663032345 8.07251899599891e-13 3.46186941725433e-06 2.09727094361381e-12 2.0749064809865e-12 3.31936313321483e-12 3.30695995968796e-12 1.06593919134128e-11 1.13064699525312e-11 7.3715266817393e-12 5.77854184978848e-12
9.4 0.00604199957025697 0.0135753553252482 0.00147032084940904 8.9350653049737e-05 8.53856652231872e-05 7.4102383264336e-06 0.000265630507765249 0.000115750379131939 8.16984868371148e-05 1.32720396771429e-05 0.000368724138560592 9.20723054648708e-06 2.42177531334828e-05 8.6727591959554e-06 6.17176938187583e-05 0.000234673693989855 0.0238619034755675 3.04576755871617e-06 0.00131808274056699 0.000270146030610115 0.000228191832714367 6.46168400050151e-06 1.90171860543983e-06 0.00378756317936625 7.99933162622552e-13 3.46555616677268e-06 2.1085423901934e-12 2.08295794948557e-12 3.30261964688501e-12 3.28664039591935e-12 1.07771026367047e-11 1.15410486629791e-11 7.23284594112204e-12 5.61234968796553e-12
9.41 0.00604871616537133 0.0135892848426404 0.00147188207762435 8.94463362261218e-05 8.54768640906417e-05 7.41811763984911e-06 0.000265901292552334 0.000115872462671728 8.17849847255698e-05 1.32861365565144e-05 0.000369113671975725 9.21785298398687e-06 2.42433870588574e-05 8.66846600918201e-06 6.17830447728096e-05 0.000234920327689325 0.0238872454056966 3.04899492158767e-06 0.00131948341684475 0.000270459540760365 0.000228434540705528 6.46855861647045e-06 1.91235184306131e-06 0.00383011614159828 8.01173349817676e-13 3.46924292955497e-06 2.14279522075144e-12 2.11458846462042e-12 3.32576885926521e-12 3.2962287521493e-12 1.06411701861058e-11 1.13235275259928e-11 7.17124280001433e-12 5.67740368758527e-12
9.42 0.00605541737267421 0.0136032146227087 0.0014734437263118 8.95410761121322e-05 8.55675756448069e-05 7.42599739070079e-06 0.00026617479723939 0.000115994769634265 8.18715559442515e-05 1.3300237341909e-05 0.000369503778618723 9.22599058701175e-06 2.42690524941931e-05 8.66724639105784e-06 6.1848563372112e-05 0.000235166098619311 0.0239125848989359 3.05222446537354e-06 0.00132088407497567 0.000270729669941744 0.000228677243633508 6.4754326039093e-06 1.91008454185874e-06 0.00377463236201254 8.10287411944178e-13 3.47292970023549e-06 2.10929152956447e-12 2.08048476607257e-12 3.30085881101121e-12 3.28965015296952e-12 1.08082512362226e-11 1.16199664721765e-11 7.53780382221801e-12 5.75267833400037e-12
9.43 0.00606210091065524 0.0136171446833482 0.00147500577072191 8.96348884562294e-05 8.56578069006631e-05 7.43387759573767e-06 0.000266452044648795 0.000116117357692586 8.19582097082809e-05 1.33143454380929e-05 0.000369894678246096 9.23761336379714e-06 2.42947589064091e-05 8.67073729617992e-06 6.19142137050945e-05 0.000235411664617167 0.0239379220007954 3.05545857830988e-06 0.00132228632981496 0.000270995490572683 0.000228919946507916 6.48230547281745e-06 1.91675369848689e-06 0.00384737918699226 8.0804938726729e-13 3.47661646515404e-06 2.11862075148826e-12 2.08667904716841e-12 3.29973481416592e-12 3.28060074008579e-12 1.06054332425152e-11 1.12779478913019e-11 7.34673797720982e-12 5.72065149099225e-12
9.44 0.00606876462897606 0.013631075042458 0.00147656817723298 8.97278654734347e-05 8.57476048398159e-05 7.44175835860168e-06 0.00026673360839098 0.000116240257224909 8.2044949362855e-05 1.33284586743885e-05 0.000370286495370152 9.24536173103973e-06 2.43205118080961e-05 8.67905064062443e-06 6.19799544067632e-05 0.000235657813017665 0.0239632571117835 3.0586970066136e-06 0.00132369031218649 0.000271308901444456 0.000229162657071098 6.48917956910393e-06 1.91930732963629e-06 0.00382106484682958 8.04117872365584e-13 3.48030321240887e-06 2.1570189656933e-12 2.12106487458695e-12 3.34707282036304e-12 3.32325136121657e-12 1.09976809655616e-11 1.17950912243788e-11 7.42731536912141e-12 5.76515069899928e-12
9.45 0.00607540651819648 0.0136450057177188 0.00147813090464188 8.98201684210962e-05 8.58370524658602e-05 7.44964041816266e-06 0.000267019548011836 0.000116363468418832 8.2131772607655e-05 1.33425795617178e-05 0.000370679244642353 9.2571541738365e-06 2.43463113527819e-05 8.69283721030999e-06 6.204574547002e-05 0.00023590527437408 0.0239885908588654 3.06193836779081e-06 0.00132509457786279 0.00027160498208685 0.000229405381666263 6.4960541236605e-06 1.92082571371261e-06 0.00381745280724341 8.14150574481295e-13 3.48398998325235e-06 2.07822165692213e-12 2.0670962935964e-12 3.33754319271833e-12 3.32686859149557e-12 1.08261225493816e-11 1.15144636301268e-11 7.26396553004464e-12 5.6325421167533e-12
9.46 0.00608202471854987 0.0136589367259887 0.00147969390554007 8.99120140617013e-05 8.5926261292657e-05 7.45752285306149e-06 0.000267309407089501 0.000116486960624159 8.22186711471006e-05 1.335670456119e-05 0.000371072830568487 9.26542928643632e-06 2.43721526586948e-05 8.710978820617e-06 6.2111553808809e-05 0.000236154547812346 0.0240139238751686 3.06518013648798e-06 0.00132649755867342 0.00027186669910833 0.000229648125999915 6.50292955854464e-06 1.92568245002164e-06 0.00383964404639979 8.06693970337929e-13 3.48767674376317e-06 2.08926657643471e-12 2.07497269380081e-12 3.31311282055979e-12 3.2954963657762e-12 1.07353541996395e-11 1.15113190897566e-11 7.42287677835694e-12 5.67352801800866e-12
9.47 0.00608861752835188 0.0136728680836147 0.00148125712857953 9.00036586170542e-05 8.60153634596351e-05 7.4654084475208e-06 0.00026760227256491 0.00011661067517474 8.2305630967009e-05 1.33708357434992e-05 0.000371467060415533 9.27649966225143e-06 2.43980268851599e-05 8.73286247931717e-06 6.21773557247202e-05 0.000236405771852738 0.0240392565770319 3.06841904895501e-06 0.00132789903764072 0.000272149478104138 0.000229890891459583 6.50980401408633e-06 1.92018506826101e-06 0.0038320273607102 8.0370798289077e-13 3.49136350654476e-06 2.11838861801934e-12 2.09827940131292e-12 3.34501165493809e-12 3.32054310022861e-12 1.05941558300865e-11 1.12905255242204e-11 7.53886311748504e-12 5.7517197135279e-12
9.48 0.0060951834111345 0.013686799805859 0.00148282052005329 9.00953769558006e-05 8.61045005576835e-05 7.47329344315553e-06 0.00026789688532072 0.000116734532643421 8.2392634456168e-05 1.33849684512545e-05 0.000371861666556989 9.28596937221184e-06 2.44239209073885e-05 8.75667425049784e-06 6.22431380406687e-05 0.000236658678880791 0.0240645890195522 3.07165483476115e-06 0.0013293002335132 0.000272466437005314 0.000230133676495706 6.51667799279903e-06 1.92745844424442e-06 0.00384943417579694 8.11827928748758e-13 3.49505025997383e-06 2.14830805301577e-12 2.12468856777743e-12 3.33096332891564e-12 3.32269852423738e-12 1.07349234059384e-11 1.13220946151259e-11 7.32060745461807e-12 5.73680183396835e-12
9.49 0.00610172100210695 0.0137007319067512 0.00148438402559829 9.01874411942796e-05 8.61938125868158e-05 7.48118321816044e-06 0.000268191793130494 0.000116858439934921 8.24796604984596e-05 1.33991042602344e-05 0.000372256340375779 9.29576846920303e-06 2.44498205337877e-05 8.78085738390572e-06 6.23088970330524e-05 0.000236912639077397 0.0240899208982625 3.07488730353018e-06 0.00133070252937563 0.000272746233071165 0.000230376476075215 6.52355075814046e-06 1.91885705995414e-06 0.00385535393971022 8.07676872515401e-13 3.49873702485394e-06 2.0893453038794e-12 2.06376599522512e-12 3.33186008042112e-12 3.31808479087689e-12 1.06135518128155e-11 1.13038310395265e-11 7.45899016609117e-12 5.70055479859461e-12
9.5 0.00610822911367913 0.0137146643988787 0.00148594759239049 9.02800993579148e-05 8.62834269907243e-05 7.48907145397749e-06 0.000268485521167827 0.000116982301460558 8.25666874786542e-05 1.34132384788598e-05 0.000372650767288264 9.30655565911415e-06 2.44757105255275e-05 8.80374559501188e-06 6.23746341613088e-05 0.000237166786600061 0.0241152516834131 3.07811898014398e-06 0.00133210611787272 0.000273006282769857 0.000230619281800086 6.53042348691213e-06 1.93156097418952e-06 0.00385872139949771 8.07012433299114e-13 3.50242378747834e-06 2.11498432508306e-12 2.08567117524099e-12 3.38257555571273e-12 3.35637343209851e-12 1.07147946207723e-11 1.13533272592445e-11 7.33619839969979e-12 5.75452897483727e-12
9.51 0.00611470674011194 0.0137285972932974 0.00148751117061488 9.03735561160257e-05 8.63734488372621e-05 7.49696543117165e-06 0.000268776745389306 0.00011710602864712 8.2653694513673e-05 1.34273719391828e-05 0.000373044664231005 9.31511455149127e-06 2.45015768879481e-05 8.82356581156871e-06 6.24403521632479e-05 0.000237420203636753 0.0241405808381401 3.08135279882153e-06 0.00133350985369846 0.000273311151735444 0.00023086208575429 6.53729715450729e-06 1.92667587076832e-06 0.00385617502132588 8.22590819743839e-13 3.50611055835572e-06 2.14985881385874e-12 2.11534468900856e-12 3.32635380045122e-12 3.32120597030189e-12 1.07190382365737e-11 1.14279247731254e-11 7.44216225206675e-12 5.70083048766043e-12
9.52 0.00612115306118196 0.0137425305993744 0.00148907471459593 9.04679566316623e-05 8.64639525786159e-05 7.50485691933003e-06 0.000269064446578475 0.000117229548423152 8.27406624761964e-05 1.34415009459337e-05 0.000373437813236088 9.32675242586122e-06 2.45274091643803e-05 8.83953630237651e-06 6.25060510511205e-05 0.000237672112364199 0.0241659080311675 3.08458942972779e-06 0.00133491243188543 0.000273615584060106 0.000231104879936113 6.54417005926435e-06 1.93828377626741e-06 0.0038500075452219 8.11252741233169e-13 3.50979730762721e-06 2.12947044303735e-12 2.09659824879533e-12 3.33593373047155e-12 3.32195707020999e-12 1.07505909857458e-11 1.13545748865897e-11 7.57436674137172e-12 5.75786221314755e-12
9.53 0.00612756744486227 0.0137564643245893 0.00149063818452433 9.05633748097454e-05 8.65549760156802e-05 7.51275397614641e-06 0.000269348024902158 0.000117352811814654 8.28275767493477e-05 1.34556267800305e-05 0.000373830084762993 9.3346543745124e-06 2.45532000077664e-05 8.85045270823261e-06 6.25717237328729e-05 0.000237922041494983 0.0241912332708523 3.08782968571378e-06 0.00133631372740886 0.000273883874702804 0.000231347660199996 6.55104236962106e-06 1.93576112497812e-06 0.003883965651695 8.10618716622829e-13 3.5134840706867e-06 2.16907062956702e-12 2.13165804886246e-12 3.35159964000746e-12 3.32848641153421e-12 1.08746406604859e-11 1.16051696909464e-11 7.27871500750227e-12 5.86375297581789e-12
9.54 0.00613394944920806 0.0137703984747094 0.00149220154712226 9.06598076302545e-05 8.66465176868079e-05 7.52064781082995e-06 0.000269627367415086 0.00011747579698434 8.29144267884826e-05 1.3469746331703e-05 0.000374221453466858 9.34630827656049e-06 2.45789473859644e-05 8.85672883285248e-06 6.2637354820811e-05 0.000238169919965344 0.0242165569198164 3.09107141549369e-06 0.00133771495517738 0.000274156203886578 0.000231590424948876 6.55791448061439e-06 1.9390947031076e-06 0.00385124949575264 8.19245209649304e-13 3.5171708411491e-06 2.11406250515359e-12 2.09792801495831e-12 3.30518851916731e-12 3.29918759308762e-12 1.08022184358296e-11 1.14226507930493e-11 7.49870438594054e-12 5.68211985797324e-12
9.55 0.00614029882295333 0.013784333053331 0.00149376477587178 9.07571739884274e-05 8.67385358690917e-05 7.52854584712015e-06 0.000269902855717632 0.000117598511630196 8.30012077033664e-05 1.34838619800642e-05 0.000374611999139203 9.35441291647551e-06 2.46046536315054e-05 8.85823938873707e-06 6.27029214630371e-05 0.00023841608662435 0.0242418795779709 3.09431254056714e-06 0.00133911747690151 0.000274469082069641 0.000231833177470848 6.56478755143664e-06 1.94047339630314e-06 0.00389210986811808 8.19818991615101e-13 3.52085760598299e-06 2.14809972239697e-12 2.12654927707718e-12 3.3594273945417e-12 3.34645697388888e-12 1.08917866805251e-11 1.16483177374267e-11 7.34213203817288e-12 5.7019361251546e-12
9.56 0.00614661550560638 0.0137982680624065 0.00149532785184932 9.08553212637353e-05 8.68309525571706e-05 7.53644072364186e-06 0.000270175317533075 0.000117720990572587 8.30879197967648e-05 1.3497971024261e-05 0.000375001896845582 9.36526027660036e-06 2.46303254288822e-05 8.856379359937e-06 6.27683951482434e-05 0.000238661205645073 0.0242672018764058 3.09755130347559e-06 0.00134052147437183 0.000274760783597198 0.000232075923097281 6.57166084980898e-06 1.93889566265615e-06 0.00388105855372888 8.17820328853215e-13 3.52454435329599e-06 2.1071673866433e-12 2.0861435711685e-12 3.35648434123424e-12 3.33256007855036e-12 1.08782629122577e-11 1.15190946721994e-11 7.41062444221782e-12 5.78113296832373e-12
9.57 0.00615289962614716 0.0138122035019044 0.00149689076336419 9.09540355282389e-05 8.69236582653304e-05 7.54433697955505e-06 0.000270445927169242 0.00011784329033396 8.31745675966246e-05 1.35120771089892e-05 0.000375391396265862 9.37431187313177e-06 2.4655973472514e-05 8.85213910404927e-06 6.2833746561169e-05 0.00023890611609068 0.0242925242556276 3.10078620230521e-06 0.00134192577578276 0.000275022995328086 0.000232318670029016 6.57853377846679e-06 1.94866914105241e-06 0.00385112153867121 8.33615688948315e-13 3.52823112230033e-06 2.11646415482236e-12 2.09190105498406e-12 3.32488636597541e-12 3.3189914051253e-12 1.10351474834953e-11 1.17617416188482e-11 7.54723382396866e-12 5.74021342457598e-12
9.58 0.00615915150103371 0.0138261393700373 0.00149845350524192 9.10530573896522e-05 8.70165202517135e-05 7.55223051808283e-06 0.000270716065059626 0.000117965482860698 8.32611599573795e-05 1.35261780535161e-05 0.000375780790940239 9.38390859610872e-06 2.46816100363067e-05 8.84726578970357e-06 6.28989515427234e-05 0.000239151642072033 0.0243178468185681 3.10401874266344e-06 0.00134332894097966 0.000275311268023058 0.000232561424955744 6.58540659198323e-06 1.94048101666006e-06 0.00390371271609134 8.27359586019451e-13 3.5319178871174e-06 2.16682487654877e-12 2.13878588067003e-12 3.36883940062434e-12 3.35675936631631e-12 1.10807285900719e-11 1.17472262921309e-11 7.65877109692689e-12 5.71213014734923e-12
9.59 0.00616537163119422 0.0138400756633629 0.00150001607873702 9.11521009094728e-05 8.7109392152662e-05 7.56012228728601e-06 0.000270987156912498 0.000118087645614013 8.33477077462017e-05 1.35402779491785e-05 0.000376170385069058 9.39420591889404e-06 2.47072487666689e-05 8.84341085784489e-06 6.29639956799032e-05 0.00023939841647787 0.0243431693097894 3.10725057751941e-06 0.00134473056816585 0.000275623268334396 0.000232804194197642 6.59227795649466e-06 1.95589236578459e-06 0.00387129363852361 8.2385678779243e-13 3.53560465190339e-06 2.13224711202405e-12 2.10342737454684e-12 3.40502124158906e-12 3.38315302647864e-12 1.07018758517045e-11 1.14525701945461e-11 7.57549616231711e-12 5.73901691769567e-12
9.6 0.00617156069806315 0.0138540123768403 0.00150157849029671 9.12508743499593e-05 8.72021244488602e-05 7.56801207782469e-06 0.000271260506309668 0.00011820985333619 8.34342234472589e-05 1.35543749880315e-05 0.000376560456945483 9.4026755637724e-06 2.47329019758435e-05 8.84189328696694e-06 6.30288793260481e-05 0.000239646748960614 0.0243684912324801 3.11048474789927e-06 0.00134613163493622 0.000275902882684967 0.000233046979438802 6.59914970113979e-06 1.94407473678268e-06 0.00388423037359244 8.35197200849415e-13 3.53929140315193e-06 2.14337425847667e-12 2.11013629361308e-12 3.33118505395056e-12 3.3284232807885e-12 1.07899132102121e-11 1.14351133027483e-11 7.31930710136995e-12 5.82579566247986e-12
9.61 0.0061777195588146 0.0138679495041103 0.00150314075025016 9.13491017546586e-05 8.72945755024036e-05 7.57589724146798e-06 0.000271537143887581 0.000118332169131676 8.35207194721014e-05 1.35684727230292e-05 0.000376951227143671 9.41394660797944e-06 2.47585796999431e-05 8.84426598386553e-06 6.30936207491943e-05 0.000239896577319877 0.0243938120530625 3.11372350549337e-06 0.00134753356414074 0.000276164594295262 0.000233289780051329 6.60602194652159e-06 1.95751803915157e-06 0.00391919553966159 8.23546247236397e-13 3.54297816375029e-06 2.19724879551055e-12 2.15850163152909e-12 3.35522706033843e-12 3.34244740690088e-12 1.09481978827396e-11 1.17423755620472e-11 7.38196452149226e-12 5.89209408513709e-12
9.62 0.00618384924067755 0.0138818870377008 0.00150470287204235 9.14465431613459e-05 8.73866218924536e-05 7.58378108500662e-06 0.000271817708759574 0.000118454637192809 8.3607206626483e-05 1.35825695861795e-05 0.000377342833502969 9.42191407115659e-06 2.47842890480632e-05 8.85082439258519e-06 6.31582554630535e-05 0.000240147502224538 0.0244191314239697 3.11696643340149e-06 0.00134893686802989 0.000276471000362671 0.000233532590799355 6.61289503305826e-06 1.94885544133514e-06 0.00386025438152002 8.24554104411303e-13 3.54666492854896e-06 2.15335703892377e-12 2.13415623597615e-12 3.37872076055911e-12 3.35845277528278e-12 1.0872528735729e-11 1.15375314806762e-11 7.429363839412e-12 5.85114151460682e-12
9.63 0.0061899509342717 0.0138958249689721 0.00150626487057916 9.15430116622211e-05 8.74781667700534e-05 7.59165850110976e-06 0.000272102374228098 0.000118577279273126 8.36936941566624e-05 1.35966685688184e-05 0.00037773531420498 9.43344803763717e-06 2.48100323649457e-05 8.86230244437285e-06 6.32228343948686e-05 0.000240398904611929 0.0244444493340742 3.12021245401486e-06 0.00135034068066499 0.000276773431715468 0.000233775405454447 6.61976739844087e-06 1.95375439010724e-06 0.00390423311118778 8.24629444126166e-13 3.55035169955176e-06 2.09421442484246e-12 2.07667175725717e-12 3.41696517740506e-12 3.38921497239862e-12 1.09115951971945e-11 1.16887667622793e-11 7.67927610588685e-12 5.81451973371461e-12
9.64 0.00619602598644737 0.013909763288718 0.00150782676121657 9.16383878072152e-05 8.75691477037788e-05 7.59953550614164e-06 0.000272390830234452 0.000118700092144506 8.37801882729947e-05 1.36107675288231e-05 0.000378128604707548 9.44175186289287e-06 2.48358082015606e-05 8.87784376369016e-06 6.32874185278162e-05 0.000240650107618297 0.0244697661328464 3.1234582831893e-06 0.00135174366921346 0.000277039955899574 0.000234018216186991 6.62664003487916e-06 1.95373609850629e-06 0.00390315370828058 8.28898009084576e-13 3.5540384468533e-06 2.13397211085903e-12 2.11304386726292e-12 3.36116008613154e-12 3.35024734264257e-12 1.09750371206442e-11 1.16567836467937e-11 7.46155244407653e-12 5.86256138494115e-12
9.65 0.00620207589209601 0.0139237019872438 0.00150938855807635 9.17326281037585e-05 8.76595409074882e-05 7.60740552471577e-06 0.000272682320448201 0.000118823049965629 8.38666929101843e-05 1.36248690909175e-05 0.000378522544641524 9.45272658898118e-06 2.48616106710737e-05 8.89703170757518e-06 6.33520727567409e-05 0.000240900551072716 0.0244950824101631 3.12670157266941e-06 0.0013531453961887 0.000277315677893958 0.00023426101756482 6.63351228999854e-06 1.9517210345832e-06 0.00387874307790511 8.25824691701796e-13 3.55772521145146e-06 2.15078862816303e-12 2.12660953870733e-12 3.40696872913391e-12 3.38673382562929e-12 1.10111895001102e-11 1.17856490232898e-11 7.37664904455878e-12 5.82216729793262e-12
9.66 0.00620810228530808 0.0139376410546085 0.00151095027350046 9.18257682896662e-05 8.7749363102721e-05 7.61527542953244e-06 0.000272975733121276 0.000118946108269683 8.39532096970812e-05 1.36389701444625e-05 0.000378916897192424 9.4620363170811e-06 2.48874305209321e-05 8.91827309279426e-06 6.34168574918466e-05 0.000241149928902464 0.0245203987838425 3.12994136703277e-06 0.00135454675252063 0.000277628325859486 0.000234503805476314 6.64038516757517e-06 1.96325415700102e-06 0.00392774256160076 8.19255307639539e-13 3.56141198033535e-06 2.13405585915619e-12 2.10606717162373e-12 3.37620439461525e-12 3.34871135743402e-12 1.09280333941337e-11 1.16085464080616e-11 7.42351043331805e-12 5.8975982018318e-12
9.67 0.00621410692985809 0.0139515804808918 0.00151251191688531 9.191792091964e-05 8.78386705311067e-05 7.62313960098726e-06 0.000273269734289705 0.000119069210067657 8.40397381316253e-05 1.36530733417883e-05 0.000379311377886503 9.47189643283821e-06 2.49132569236798e-05 8.94021798979841e-06 6.34818215664577e-05 0.000241398264770785 0.0245457156750379 3.13317748024946e-06 0.00135594905059292 0.000277918321147033 0.000234746580391681 6.64725910221865e-06 1.95887715545228e-06 0.00389332375196717 8.26415424950261e-13 3.56509874518042e-06 2.15607994485269e-12 2.12551287964462e-12 3.3710614913608e-12 3.36043780485017e-12 1.10496966837502e-11 1.18707939040544e-11 7.65112423690829e-12 5.85623581177763e-12
9.68 0.00622009170906996 0.0139655202564898 0.00151407349377028 9.20092674373705e-05 8.7927555212106e-05 7.63100348257082e-06 0.000273562925612994 0.00011919229477864 8.41262773546345e-05 1.36671753176018e-05 0.000379705687436844 9.48240797215428e-06 2.49390778304939e-05 8.96129327478756e-06 6.35469967367989e-05 0.000241645900455919 0.0245710331665837 3.13641237181778e-06 0.00135735269850264 0.000278179204701089 0.000234989345061355 6.65413236370017e-06 1.97252129806526e-06 0.00388393320876195 8.17396189524297e-13 3.56878549834273e-06 2.16944031694759e-12 2.13829112733417e-12 3.4392257778408e-12 3.41922079928104e-12 1.10164306860697e-11 1.17241941647031e-11 7.60689690059279e-12 5.80006918286723e-12
9.69 0.0062260586150535 0.0139794603723144 0.00151563500579835 9.21000450851364e-05 8.80161384035699e-05 7.6388643202904e-06 0.000273854011668212 0.000119315305503078 8.42128259591237e-05 1.36812786678465e-05 0.000380099548443461 9.49112179818505e-06 2.49648825667765e-05 8.97985962957025e-06 6.36123930594415e-05 0.000241893408292318 0.024596350985817 3.13964795286256e-06 0.00135875675297169 0.000278472745458117 0.000235232105589559 6.66100529314501e-06 1.96266414560827e-06 0.00392643773793837 8.19582389103056e-13 3.5724722613871e-06 2.20281751374733e-12 2.16606926449728e-12 3.42554813116877e-12 3.39946746526389e-12 1.10471584571102e-11 1.18460595826123e-11 7.45339572044002e-12 5.80723792523419e-12
9.7 0.00623200973750468 0.0139934008201745 0.00151719645042207 9.2190530109563e-05 8.81045623719512e-05 7.64672423754104e-06 0.000274141952396765 0.000119438197861528 8.42993839089421e-05 1.36953802645065e-05 0.000380492737349549 9.50247085419953e-06 2.49906622144902e-05 8.99508912392048e-06 6.36779982846316e-05 0.000242141441805649 0.0246216686220313 3.14288664714735e-06 0.00136015978007302 0.000278780978502161 0.000235474868257862 6.66787715622455e-06 1.97521738936529e-06 0.00388062101422906 8.35932546653048e-13 3.5761590260086e-06 2.13996848773667e-12 2.12459837857487e-12 3.40716906099643e-12 3.39600100786799e-12 1.11196584261825e-11 1.18488585656622e-11 7.51591132493627e-12 5.86347891559586e-12
9.71 0.00623794725179216 0.0140073415926495 0.00151875782069884 9.22810171745442e-05 8.81929795256261e-05 7.65458469557589e-06 0.000274426085896922 0.000119560945538228 8.43859525573766e-05 1.37094826338827e-05 0.000380885111319874 9.51054238930325e-06 2.50164112691658e-05 9.00580850246339e-06 6.37437802735068e-05 0.000242390568326627 0.024646985524403 3.14612924204739e-06 0.0013615612341023 0.000279059768061287 0.000235717639543954 6.67475012261724e-06 1.96374214725456e-06 0.00390631311025383 8.34704709723987e-13 3.57984579500492e-06 2.1446002789519e-12 2.12585943201888e-12 3.41083416996386e-12 3.39235780271426e-12 1.1247928491043e-11 1.2088107996018e-11 7.53659287824965e-12 5.90669099257529e-12
9.72 0.00624387340702922 0.0140212826837657 0.00152031910627515 9.23717990419936e-05 8.82815424125067e-05 7.66244369180748e-06 0.000274706205220157 0.000119683543946757 8.44725348384008e-05 1.37235835615716e-05 0.000381276625073651 9.52197912108795e-06 2.5042128637716e-05 9.01229644677151e-06 6.38096904183213e-05 0.000242641117029455 0.0246723013214097 3.14937412367135e-06 0.00136296201932536 0.000279323793755332 0.000235960422747942 6.68162336934119e-06 1.97436066149917e-06 0.00392064549188854 8.28884262850431e-13 3.58353254818916e-06 2.17849252135044e-12 2.15622813258391e-12 3.41991005124456e-12 3.39548965602531e-12 1.09501417850807e-11 1.16619008959132e-11 7.63022513137271e-12 5.85993135212864e-12
9.73 0.00624979051342811 0.0140352240889068 0.00152188029371485 9.24631449450432e-05 8.83703921538395e-05 7.67030665899887e-06 0.000274982579251058 0.000119806012174585 8.45591361653303e-05 1.3737685770713e-05 0.000381667334647363 9.53021082618132e-06 2.50678167753001e-05 9.0143762649897e-06 6.3875670703015e-05 0.000242893085714417 0.0246976159742245 3.15261984448859e-06 0.00136436364653862 0.000279629271211112 0.000236203218800448 6.688497387792e-06 1.97053443914748e-06 0.00387208471857044 8.38161761468136e-13 3.58721931104052e-06 2.16486388009275e-12 2.14011453269908e-12 3.38844845983769e-12 3.38006987150845e-12 1.09195742152774e-11 1.14947871933046e-11 7.65309352584357e-12 5.83661598466938e-12
9.74 0.00625570092951258 0.0140491658050025 0.00152344136721052 9.25552813444787e-05 8.84596482952906e-05 7.67816750134914e-06 0.000275255919511926 0.000119928389797013 8.46457628183911e-05 1.37517876718254e-05 0.000382057391551523 9.54095268818559e-06 2.5093482858167e-05 9.01328916150058e-06 6.3941661129809e-05 0.000243146123579928 0.0247229298089589 3.1558632580241e-06 0.00136576679534797 0.000279933084628509 0.000236446025240064 6.69537088634271e-06 1.97378907082933e-06 0.00392007821406377 8.32742720519119e-13 3.59090607989577e-06 2.16345605499136e-12 2.13586068805288e-12 3.44234089438842e-12 3.42300573825711e-12 1.09343784548458e-11 1.16808023399687e-11 7.54601833622797e-12 5.85748217094854e-12
9.75 0.00626160704910621 0.0140631078307001 0.00152500231014747 9.26483759124222e-05 8.85494002498052e-05 7.68603512922571e-06 0.000275527292061876 0.000120050733500913 8.47324224754733e-05 1.37658924773709e-05 0.000382447022779051 9.55007188493212e-06 2.51191364591085e-05 9.00993822678522e-06 6.40076060969896e-05 0.00024339959679964 0.0247482434042049 3.15910355188641e-06 0.00136717069776916 0.000280196087866339 0.000236688835883459 6.70224374037348e-06 1.97880521266676e-06 0.00389535863111727 8.28752891575587e-13 3.59459284663555e-06 2.1824717201589e-12 2.15190240561753e-12 3.42689690800384e-12 3.40465972926283e-12 1.09020582329469e-11 1.14959424920207e-11 7.62408143361105e-12 5.93086116459461e-12
9.76 0.00626751128813417 0.0140770501664538 0.00152656310608656 9.27425258444206e-05 8.86397009156084e-05 7.69390025135508e-06 0.000275797990584414 0.000120173109720443 8.48191227194221e-05 1.37799981691588e-05 0.000382836504297641 9.55966547012291e-06 2.51447891220787e-05 9.0059565899317e-06 6.40734605700854e-05 0.000243652725483022 0.0247735573802996 3.1623415347896e-06 0.00136857394048688 0.000280475420132387 0.000236931644181429 6.70911717378869e-06 1.97643754864522e-06 0.00387599364714712 8.39213181733801e-13 3.59827959187537e-06 2.21456194887746e-12 2.18273946099275e-12 3.3852671332369e-12 3.37667545301119e-12 1.11533162401031e-11 1.19096943991341e-11 7.42534656063215e-12 5.81098163300259e-12
9.77 0.00627341607133571 0.0140909928145958 0.0015281237397849 9.2837751501058e-05 8.87305630973932e-05 7.70177364269418e-06 0.00027606938349595 0.000120295586005337 8.49058694838202e-05 1.37941085382285e-05 0.000383226128767056 9.56999050094908e-06 2.51704534124267e-05 9.00292463847985e-06 6.41391944987462e-05 0.00024390475343349 0.0247988721737477 3.16557848749457e-06 0.00136997585232866 0.000280786634283704 0.000237174442580616 6.71599039108347e-06 1.98825723621711e-06 0.00393556296281365 8.36309842724616e-13 3.60196635848992e-06 2.17000902913149e-12 2.1371511312698e-12 3.43676484103092e-12 3.41960669076628e-12 1.09526384881076e-11 1.15468935246569e-11 7.80178244475197e-12 5.83342436418478e-12
9.78 0.0062793238189245 0.0141049357793305 0.00152968419900876 9.29339957272188e-05 8.88219589348717e-05 7.70964462607438e-06 0.000276342751770441 0.000120418223630088 8.49926670951367e-05 1.38082211475292e-05 0.000383616169931435 9.57851660776124e-06 2.51961401843854e-05 9.00211931979995e-06 6.42047933971462e-05 0.00024415512039025 0.0248241878802826 3.1688177181749e-06 0.00137137711104527 0.000281076857242733 0.000237417226424219 6.72286444615884e-06 1.97967568488367e-06 0.00386907200883624 8.33459158937257e-13 3.60565312323219e-06 2.23269423314137e-12 2.19471423335438e-12 3.43648609036467e-12 3.41183329012334e-12 1.1133384411267e-11 1.18873637836807e-11 7.67276176027462e-12 5.88116151789415e-12
9.79 0.00628523693338394 0.0141188790668956 0.00153124447555757 9.30311293771202e-05 8.8913822812362e-05 7.71752357688953e-06 0.000276619140620112 0.000120541068487894 8.50795161347842e-05 1.38223393210582e-05 0.000384006852072868 9.58981527268039e-06 2.52218586297558e-05 9.00507630050457e-06 6.42702576929654e-05 0.000244403588404607 0.0248495042282688 3.17206050528051e-06 0.00137277902237306 0.000281336611184522 0.000237659992805515 6.72973755900692e-06 1.99425079858663e-06 0.00390269667230024 8.41427792595904e-13 3.60933988610296e-06 2.16910077608845e-12 2.15181441978976e-12 3.45445050887998e-12 3.44580933834983e-12 1.11312828207557e-11 1.17591128131851e-11 7.50341538108287e-12 5.8618553321198e-12
9.8 0.00629115778610638 0.0141328226851546 0.00153280456614431 9.31289611400234e-05 8.90060560338049e-05 7.72540075039261e-06 0.000276899237024659 0.000120664145719158 8.51664136509273e-05 1.38364602388364e-05 0.000384398322912188 9.59784702354026e-06 2.52476139962056e-05 9.01211938228843e-06 6.43356002375847e-05 0.000244650302652718 0.0248748206856884 3.17530735900627e-06 0.00137418218871147 0.000281629730774169 0.000237902743503109 6.73661005295369e-06 1.98245826100744e-06 0.00390932491092594 8.38082423700052e-13 3.6130266394799e-06 2.16076412734577e-12 2.14060603755719e-12 3.42378714958208e-12 3.40618611212613e-12 1.12679465164511e-11 1.2041548031736e-11 7.72364924980203e-12 5.8572633786389e-12
9.81 0.00629708870461031 0.0141467666439942 0.00153436447386846 9.32272535186634e-05 8.90985357151891e-05 7.7332846215305e-06 0.000277183291252982 0.000120787455547112 8.5253352618129e-05 1.3850586008893e-05 0.000384790637162824 9.60944426765465e-06 2.52734073523298e-05 9.02402723478627e-06 6.44008408167082e-05 0.000244895763028123 0.0249001366680851 3.17855712944493e-06 0.00137558588629448 0.000281943289841277 0.000238145482552985 6.74348240968068e-06 1.99728881222009e-06 0.00385049146268673 8.34152308411498e-13 3.61671340412245e-06 2.17275425496359e-12 2.15010542178303e-12 3.41665424550008e-12 3.39432132084699e-12 1.10593978835053e-11 1.1666245936746e-11 7.53719753052623e-12 5.81084621107042e-12
9.82 0.00630303195962681 0.0141607109549418 0.00153592420866185 9.33257406771438e-05 8.91911238154893e-05 7.74116729331588e-06 0.000277471089649735 0.000120910971703991 8.53403215446625e-05 1.3864713486678e-05 0.00038518375095961 9.61778311801144e-06 2.5299235810362e-05 9.04000963168009e-06 6.44660018603812e-05 0.000245140722310904 0.0249254517646065 3.18180665112974e-06 0.00137698877772063 0.000282215055337804 0.000238388217331751 6.75035571899063e-06 1.99040999316187e-06 0.00392832718264539 8.48881290393788e-13 3.62040016896806e-06 2.19418393415104e-12 2.16813259975542e-12 3.42456849357409e-12 3.41980110299056e-12 1.12553980314552e-11 1.20548424020701e-11 7.83847214787946e-12 5.8521535073153e-12
9.83 0.0063089897526547 0.0141746556310933 0.00153748378759018 9.34241488493361e-05 8.92836778922578e-05 7.74905437091903e-06 0.000277761980220041 0.000121034644350835 8.54273059865661e-05 1.38788439042508e-05 0.000385577526364865 9.6288674395818e-06 2.53250917864359e-05 9.05973032323042e-06 6.45311041433427e-05 0.00024538602503862 0.0249507658992305 3.18505393622844e-06 0.00137839026164087 0.000282480763406432 0.000238630954941036 6.75722962867669e-06 1.99852160222803e-06 0.00387858682096875 8.38034619055594e-13 3.6240869223658e-06 2.22988304347781e-12 2.19743942076017e-12 3.47275471096226e-12 3.45908086215008e-12 1.11550460707887e-11 1.1834690115449e-11 7.66840962577936e-12 5.93240690079436e-12
9.84 0.0063149642038746 0.014188600687011 0.00153904323543425 9.352221707915e-05 8.93760620067801e-05 7.75694100541636e-06 0.000278054951417067 0.000121158403783399 8.55142884669567e-05 1.38929736074939e-05 0.000385971749004046 9.63817876112449e-06 2.53509650218786e-05 9.08164867274142e-06 6.45961627399873e-05 0.000245632432729593 0.0249760793591158 3.18829682862095e-06 0.00137979111497825 0.000282788946115478 0.000238873702746738 6.76410327510175e-06 1.99815105928371e-06 0.0038633815718511 8.37827728820149e-13 3.62777368705995e-06 2.2030932093416e-12 2.17309424819388e-12 3.46763961875e-12 3.44448737792014e-12 1.13415270132284e-11 1.21033813061764e-11 7.52635504484531e-12 5.92664917830051e-12
9.85 0.00632095734039821 0.0142025461384097 0.00154060258440201 9.36197163742722e-05 8.94681565567274e-05 7.76482957915317e-06 0.000278348750096273 0.00012128216851754 8.56012507538126e-05 1.39071035435058e-05 0.000386366152128763 9.64816776132963e-06 2.53768425318328e-05 9.10447775779541e-06 6.46611858294611e-05 0.000245880465438575 0.0250013926873136 3.19153597765286e-06 0.0013811927588674 0.000283093681564766 0.000239116464610318 6.7709768862734e-06 1.99395135295929e-06 0.00392436247233739 8.57133764248269e-13 3.63146044991939e-06 2.20142643788681e-12 2.16618894504725e-12 3.39053343662548e-12 3.39046112099162e-12 1.10332927559539e-11 1.16890605070096e-11 7.60626321180025e-12 5.90141955449211e-12
9.86 0.00632697108513777 0.0142164920021054 0.00154216187322234 9.3716466760276e-05 8.95598672700357e-05 7.77271835731053e-06 0.00027864202879126 0.000121405853401741 8.56881748906725e-05 1.39212294058791e-05 0.000386760448375553 9.65867907217127e-06 2.540271060199e-05 9.12663675860572e-06 6.47261756617393e-05 0.000246130303721921 0.0250267064830955 3.1947736383153e-06 0.00138259587914668 0.000283350171764962 0.000239359242418164 6.77784928968232e-06 2.00126890999478e-06 0.00382626464090244 8.58161972689185e-13 3.63514721880937e-06 2.24815062213889e-12 2.20869221917241e-12 3.44733006608692e-12 3.43414835385926e-12 1.11619586455324e-11 1.1960581876435e-11 7.55282347310082e-12 5.9540477431384e-12
9.87 0.00633300724614132 0.0142304382957913 0.00154372114693568 9.38123501339847e-05 8.9651131841431e-05 7.78060689459947e-06 0.000278933503273801 0.000121529378304429 8.57750443127824e-05 1.39353528606065e-05 0.000387154363725491 9.66747957227461e-06 2.54285568342958e-05 9.14647726379366e-06 6.47911298328284e-05 0.000246381763021137 0.0250520211890655 3.19801182885318e-06 0.0013839997754962 0.00028363167880607 0.000239602033415638 6.78472247325754e-06 1.99289866253346e-06 0.00390264088814835 8.44371326420093e-13 3.63883396804885e-06 2.18983157062124e-12 2.17047172553724e-12 3.45012717080657e-12 3.42869445152304e-12 1.1002059091898e-11 1.16798604065648e-11 7.73430720139796e-12 5.90887398213931e-12
9.88 0.00633906750638621 0.0142443850375239 0.00154528045554122 9.39073177564909e-05 8.97419235018647e-05 7.78849590857884e-06 0.000279222100322537 0.000121652677882826 8.58618463970096e-05 1.39494697551298e-05 0.000387547667928519 9.67887868991367e-06 2.54543701992504e-05 9.16308988606569e-06 6.48560450689612e-05 0.000246634353542978 0.0250773369328173 3.20125376803358e-06 0.00138540306027974 0.000283952232484645 0.000239844833504295 6.79159606358368e-06 2.00592107808715e-06 0.00388728295210665 8.45371389545257e-13 3.64252073290678e-06 2.18581996833705e-12 2.16954472692355e-12 3.48823737404069e-12 3.45801734999375e-12 1.13000333155772e-11 1.20822978630931e-11 7.77003869318911e-12 5.96698561751776e-12
9.89 0.00634515341454558 0.0142583322458694 0.00154683985259191 9.4001393720855e-05 8.9832253179551e-05 7.796383800368e-06 0.000279507083461039 0.000121775707304026 8.59485722278971e-05 1.39635823202309e-05 0.000387940202616921 9.68692665132926e-06 2.5480143792817e-05 9.1751937987318e-06 6.49209212360147e-05 0.000246887400031608 0.0251026534836117 3.20449968770187e-06 0.00138680499098993 0.000284230938235247 0.000240087635677546 6.79847025922875e-06 1.99845052154868e-06 0.0038182944295496 8.52443439784864e-13 3.6462075018075e-06 2.2067848286178e-12 2.18356249040086e-12 3.5836453228054e-12 3.54268421625017e-12 1.11509930437144e-11 1.18180348865968e-11 7.86391204682003e-12 5.90994094420621e-12
9.9 0.00635126637616978 0.0142722799394742 0.00154839939346336 9.40946717513152e-05 8.99221677043346e-05 7.80427173643077e-06 0.000279788136951831 0.000121898448254567 8.60352185356239e-05 1.39776876005225e-05 0.000388331898466179 9.69850148999979e-06 2.55058745243819e-05 9.18294579726809e-06 6.49857651851338e-05 0.000247140202656804 0.0251279703404903 3.2077488334786e-06 0.00138820612319632 0.000284489988877664 0.000240330434149871 6.8053434428402e-06 2.01171130835822e-06 0.00391562739708873 8.50561249280653e-13 3.64989426635883e-06 2.22122447847493e-12 2.19496211724253e-12 3.49944122640805e-12 3.50377319014287e-12 1.13024730065365e-11 1.21046928671699e-11 7.69633522393775e-12 5.90313211667993e-12
9.91 0.00635740764568522 0.0142862281368002 0.00154995913398449 9.41873070868319e-05 9.00117456014635e-05 7.81215840257409e-06 0.000280065402453211 0.000122020910575202 8.61217876369539e-05 1.3991788141756e-05 0.000388722783338686 9.70656587119008e-06 2.55315636144399e-05 9.18599006685785e-06 6.50505924072612e-05 0.000247392191416216 0.025153286929563 3.21099936670394e-06 0.0013896077024703 0.000284793153547992 0.000240573223246203 6.81221668169967e-06 2.0061590502143e-06 0.00382871329794311 8.50115909645675e-13 3.65358101575809e-06 2.21677733541347e-12 2.18387927654134e-12 3.43247501415245e-12 3.43231836604311e-12 1.11938576583984e-11 1.19135129576061e-11 7.41074955121567e-12 5.96873306892219e-12
9.92 0.00636357831919756 0.0143001768559159 0.00155151912839422 9.42795038189395e-05 9.01010907110384e-05 7.82004435064979e-06 0.000280339463562313 0.000122143130572007 8.62082866539159e-05 1.40058822609087e-05 0.000389112979859309 9.71752190630419e-06 2.55572172096994e-05 9.18547584294328e-06 6.51154280996374e-05 0.000247643048724534 0.0251786028294204 3.21424802755587e-06 0.00139101042640738 0.000285104311664398 0.000240816001019855 6.81909054966991e-06 2.01664816352432e-06 0.00383493721527332 8.47593809633004e-13 3.65726778460347e-06 2.22303324324749e-12 2.19096669633432e-12 3.43094419419223e-12 3.4200783413451e-12 1.13024768892929e-11 1.21141535440856e-11 7.94708195246516e-12 6.03142624941453e-12
9.93 0.00636977932807596 0.0143141261142296 0.00155307942729137 9.43714984805957e-05 9.01903237260755e-05 7.82792969203596e-06 0.000280611277380922 0.000122265168102237 8.62947279494771e-05 1.40199732940829e-05 0.000389502690179209 9.72636134846032e-06 2.55828445571288e-05 9.18213318870297e-06 6.51803060312859e-05 0.000247892763753734 0.0252039179398977 3.21749381434837e-06 0.00139241377926935 0.000285364792932995 0.00024105876722915 6.82596484658795e-06 2.01395920765727e-06 0.00390416954474162 8.45512281201296e-13 3.66095454516511e-06 2.24542815004007e-12 2.21026638049304e-12 3.48390420756714e-12 3.46385496091284e-12 1.11649098873999e-11 1.18565227131197e-11 7.78176494999271e-12 5.98873268768619e-12
9.94 0.00637601143342542 0.0143280759283159 0.00155464007616823 9.44635413745194e-05 9.02795727456332e-05 7.83581345012191e-06 0.00028088206486092 0.000122387098856883 8.63811268646788e-05 1.40340602734105e-05 0.00038989217383998 9.73617734266745e-06 2.56084581836075e-05 9.17760341882579e-06 6.5245264524737e-05 0.000248141617065748 0.0252292325227012 3.22073617491974e-06 0.00139381657599403 0.000285640680580439 0.000241301525631538 6.83284033288587e-06 2.01682104372617e-06 0.00377351682370789 8.43951145088678e-13 3.66464131007897e-06 2.23459921983999e-12 2.19603835995557e-12 3.51757608807401e-12 3.49148657627241e-12 1.14445469992321e-11 1.23011797920894e-11 7.70552105467922e-12 5.91972625890377e-12
9.95 0.00638227522143457 0.0143420263137627 0.00155620111361549 9.45558769407771e-05 9.03689633122188e-05 7.84369743142834e-06 0.00028115316736889 0.000122509007225222 8.64675014485428e-05 1.40481470270237e-05 0.000390281716399235 9.74620020263916e-06 2.56340712890969e-05 9.17338772130536e-06 6.53103417615582e-05 0.00024839009256137 0.0252545471074589 3.22397734809395e-06 0.00139521816364301 0.00028595443827267 0.000241544280721788 6.83971519928743e-06 2.01728587667154e-06 0.00387993165650218 8.53249406233954e-13 3.66832806135356e-06 2.19177438833587e-12 2.17601881880644e-12 3.54716771283783e-12 3.51429517570714e-12 1.13022520512645e-11 1.20264772535756e-11 7.65969138036878e-12 5.92113824434151e-12
9.96 0.00638857109944863 0.0143559772846784 0.00155776256955181 9.46487239384706e-05 9.04586079353996e-05 7.8515790970799e-06 0.00028142589011316 0.000122630976675162 8.655387037918e-05 1.40622323336006e-05 0.000390671596717455 9.75486408346229e-06 2.56596969947629e-05 9.17089297450684e-06 6.53755705412621e-05 0.000248638748288176 0.0252798622956296 3.22722003810137e-06 0.00139661910351892 0.000286245125572836 0.000241787038747407 6.84658971833673e-06 2.01358690326167e-06 0.00384583645707156 8.47185476736221e-13 3.67201482612914e-06 2.21322549120772e-12 2.19500973717724e-12 3.50003213031524e-12 3.5078883612089e-12 1.14318498965819e-11 1.22722877262598e-11 7.62199217342321e-12 5.92523998107593e-12
9.97 0.00639489929333717 0.0143699288540023 0.00155932446441197 9.47422591373084e-05 9.05485982491836e-05 7.85946203703328e-06 0.000281701348219348 0.000122753080602556 8.66402510972251e-05 1.40763205110833e-05 0.000391062054285227 9.76594186848585e-06 2.56853471308835e-05 9.17171417902509e-06 6.54409721021147e-05 0.000248888068488815 0.02530517854167 3.23046555111118e-06 0.00139802063589918 0.000286504982761104 0.000242029804207926 6.85346366248975e-06 2.02136145433067e-06 0.00377075441691503 8.38862548269907e-13 3.67570159094646e-06 2.22444168827685e-12 2.20106461039341e-12 3.48337774190419e-12 3.48119308605669e-12 1.1421265324825e-11 1.21458397979046e-11 8.02201231219226e-12 6.02831666338931e-12
9.98 0.00640125984542641 0.0143838810330844 0.00156088680799086 9.48366027843678e-05 9.06389972484676e-05 7.86734195184185e-06 0.000281980332937097 0.000122875375800152 8.67266594661918e-05 1.40904097321823e-05 0.000391453259628532 9.7739614303293e-06 2.57110298582958e-05 9.17637905384099e-06 6.55065519145257e-05 0.000249138341075822 0.0253304959868035 3.23371511656352e-06 0.00139942345104004 0.000286796267141851 0.000242272580642206 6.86033908138236e-06 2.01643803554641e-06 0.00388547317134352 8.52800910820174e-13 3.67938835955665e-06 2.22161833656416e-12 2.1940726931894e-12 3.44403408024039e-12 3.43760440681687e-12 1.13460758618708e-11 1.22096689533861e-11 7.72747694522895e-12 5.91855953285691e-12
9.99 0.00640765261353837 0.0143978338316359 0.0015624495986555 9.4931809084965e-05 9.07298344091495e-05 7.87522332874478e-06 0.000282263218058798 0.000122997895757754 8.68131074975412e-05 1.41045037535373e-05 0.000391845295139788 9.78548538172091e-06 2.5736750118197e-05 9.18583367002863e-06 6.55722976653932e-05 0.000249389580760447 0.0253558144150687 3.23696690603598e-06 0.00140082699867417 0.000287110792349031 0.000242515367998999 6.86721490718254e-06 2.02899938727235e-06 0.00377795827496701 8.57984075738557e-13 3.68307510901554e-06 2.21561976011304e-12 2.18857598689873e-12 3.45178580929581e-12 3.43609713680435e-12 1.11854024119951e-11 1.18901696405183e-11 7.80961157263863e-12 5.93512126765687e-12
10 0.00641407727094196 0.0144117872576422 0.00156401282353562 9.50278616130182e-05 9.08211032010458e-05 7.88310161298658e-06 0.000282549913548532 0.000123120648846094 8.68996036182561e-05 1.41186003304777e-05 0.000392238143986245 9.79365919997833e-06 2.57625080833471e-05 9.19947371034446e-06 6.56381782793058e-05 0.0002496415239399 0.0253811333434109 3.24021871391489e-06 0.00140222999743329 0.000287381237322462 0.000242758164250395 6.87409060441258e-06 2.02224899739201e-06 0.00380169129882877 8.59271067176354e-13 3.68676187781727e-06 2.24847764721499e-12 2.21843848697402e-12 3.52362929900208e-12 3.50120547847941e-12 1.12296548016731e-11 1.18652030140419e-11 7.76377345939483e-12 6.05607363057706e-12


==> plots/3-stage_fix-t_ordRest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1009){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1620){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,2231){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,2841){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,3452){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4063){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,4673){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5509,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5816,2279){\makebox(0,0)[r]{\strut{}Strang~\eqref{eq:leapfrog}}}%
      \csname LTb\endcsname%%
      \put(5816,2004){\makebox(0,0)[r]{\strut{}Taylor~$(n=304,\,\sum)$}}%
      \csname LTb\endcsname%%
      \put(5816,1729){\makebox(0,0)[r]{\strut{}Taylor~$(n=304,\,\prod)$}}%
      \csname LTb\endcsname%%
      \put(5816,1454){\makebox(0,0)[r]{\strut{}Chebyshev~$(n=152)$}}%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270.00}{\makebox(0,0){\strut{}error}}}%
      \put(4006,154){\makebox(0,0){\strut{}$n/h$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{3-stage_fix-t_ordRest}}%
    \gplfronttext
  \end{picture}%
\endgroup

